ASPaeroFlow: Decomposition Heuristics for Joint Air Traffic Flow & Capacity Management

While mathematical models act as vital decision support systems for operational Air Traffic Flow and Capacity Management (ATFCM), existing approaches isolate Air Traffic Flow Management (ATFM) from Dynamic Airspace Configuration (DAC). This separation introduces an unresolved circular dependency between fixed-demand and fixed-capacity assumptions. Although joint optimization resolves this gap, the enlarged search space renders exact models computationally intractable for medium- to large-scale instances. To bridge this gap, we propose ASPaeroFlow: a heuristic for the joint ATFCM; it combines instance-space decomposition heuristics with a local exact approach using Answer Set Programming. We benchmark ASPaeroFlow from small to industry-sized instances and compare it with exact and alternative approaches. The results indicate that (1) the heuristic provides a computational middle ground between exact methods and operational baselines; (2) simultaneous optimization can outperform sequential optimization on joint ATFCM; and (3) an ablation study indicates that DAC has a larger impact on solution quality than flow measures.

==> large_table.tex <==
\begin{landscape}
\fontsize{4}{5}\selectfont
\setlength{\LTleft}{0pt}
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.8}
\setlength{\LTright}{0pt}
\tiny
\begin{longtable}{lrrrrrrrr}
\caption{Large Scenarios: June 2019 results across regions}\label{tab:june-2019-regions-large} \\
\toprule
Instance & \multicolumn{8}{c}{Initial} \\
\cmidrule(lr){2-9}
 & Overload [\#] & Delay [h] & Sects [\#] & S-Diff [\#] & Reroute [\#] & Reconf [\#] & Time [s] & RAM [MB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{8}{c}{Initial} \\
\cmidrule(lr){2-9}
 & Overload [\#] & Delay [h] & Sects [\#] & S-Diff [\#] & Reroute [\#] & Reconf [\#] & Time [s] & RAM [MB] \\
\midrule
\endhead
\multicolumn{9}{l}{\textbf{Large - CE-7x7}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
CE-7x7 (10\%) & \shortstack[r]{$100144$ \\ $[99540,101063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (20\%) & \shortstack[r]{$54486$ \\ $[53922,55356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (30\%) & \shortstack[r]{$29255$ \\ $[28614,30265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (40\%) & \shortstack[r]{$13663$ \\ $[13152,14516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (50\%) & \shortstack[r]{$5354$ \\ $[5132,5736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (60\%) & \shortstack[r]{$1551$ \\ $[1432,1672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (70\%) & \shortstack[r]{$538$ \\ $[504,587]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (80\%) & \shortstack[r]{$265$ \\ $[246,295]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (90\%) & \shortstack[r]{$105$ \\ $[103,107]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (10\%) & \shortstack[r]{$100144$ \\ $[99540,101063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (20\%) & \shortstack[r]{$54486$ \\ $[53922,55356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (30\%) & \shortstack[r]{$29255$ \\ $[28614,30265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (40\%) & \shortstack[r]{$13663$ \\ $[13152,14516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (50\%) & \shortstack[r]{$5354$ \\ $[5132,5736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (60\%) & \shortstack[r]{$1551$ \\ $[1432,1672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (70\%) & \shortstack[r]{$538$ \\ $[504,587]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (80\%) & \shortstack[r]{$265$ \\ $[246,295]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (90\%) & \shortstack[r]{$105$ \\ $[103,107]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (10\%) & \shortstack[r]{$100144$ \\ $[99540,101063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (20\%) & \shortstack[r]{$54486$ \\ $[53922,55356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (30\%) & \shortstack[r]{$29255$ \\ $[28614,30265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (40\%) & \shortstack[r]{$13663$ \\ $[13152,14516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (50\%) & \shortstack[r]{$5354$ \\ $[5132,5736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (60\%) & \shortstack[r]{$1551$ \\ $[1432,1672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (70\%) & \shortstack[r]{$538$ \\ $[504,587]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (80\%) & \shortstack[r]{$265$ \\ $[246,295]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (90\%) & \shortstack[r]{$105$ \\ $[103,107]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (10\%) & \shortstack[r]{$100144$ \\ $[99540,101063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (20\%) & \shortstack[r]{$54486$ \\ $[53922,55356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (30\%) & \shortstack[r]{$29255$ \\ $[28614,30265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (40\%) & \shortstack[r]{$13663$ \\ $[13152,14516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (50\%) & \shortstack[r]{$5354$ \\ $[5132,5736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (60\%) & \shortstack[r]{$1551$ \\ $[1432,1672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (70\%) & \shortstack[r]{$538$ \\ $[504,587]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (80\%) & \shortstack[r]{$265$ \\ $[246,295]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (90\%) & \shortstack[r]{$105$ \\ $[103,107]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (10\%) & \shortstack[r]{$100144$ \\ $[99540,101063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (20\%) & \shortstack[r]{$54486$ \\ $[53922,55356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (30\%) & \shortstack[r]{$29255$ \\ $[28614,30265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (40\%) & \shortstack[r]{$13663$ \\ $[13152,14516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (50\%) & \shortstack[r]{$5354$ \\ $[5132,5736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (60\%) & \shortstack[r]{$1551$ \\ $[1432,1672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (70\%) & \shortstack[r]{$538$ \\ $[504,587]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (80\%) & \shortstack[r]{$265$ \\ $[246,295]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (90\%) & \shortstack[r]{$105$ \\ $[103,107]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (10\%) & \shortstack[r]{$100144$ \\ $[99540,101063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (20\%) & \shortstack[r]{$54486$ \\ $[53922,55356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (30\%) & \shortstack[r]{$29255$ \\ $[28614,30265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (40\%) & \shortstack[r]{$13663$ \\ $[13152,14516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (50\%) & \shortstack[r]{$5354$ \\ $[5132,5736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (60\%) & \shortstack[r]{$1551$ \\ $[1432,1672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (70\%) & \shortstack[r]{$538$ \\ $[504,587]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (80\%) & \shortstack[r]{$265$ \\ $[246,295]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (90\%) & \shortstack[r]{$105$ \\ $[103,107]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (10\%) & \shortstack[r]{$100144$ \\ $[99540,101063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (20\%) & \shortstack[r]{$54486$ \\ $[53922,55356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (30\%) & \shortstack[r]{$29255$ \\ $[28614,30265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (40\%) & \shortstack[r]{$13663$ \\ $[13152,14516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (50\%) & \shortstack[r]{$5354$ \\ $[5132,5736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (60\%) & \shortstack[r]{$1551$ \\ $[1432,1672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (70\%) & \shortstack[r]{$538$ \\ $[504,587]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (80\%) & \shortstack[r]{$265$ \\ $[246,295]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (90\%) & \shortstack[r]{$105$ \\ $[103,107]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (10\%) & \shortstack[r]{$100144$ \\ $[99540,101063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (20\%) & \shortstack[r]{$54486$ \\ $[53922,55356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (30\%) & \shortstack[r]{$29255$ \\ $[28614,30265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (40\%) & \shortstack[r]{$13663$ \\ $[13152,14516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (50\%) & \shortstack[r]{$5354$ \\ $[5132,5736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (60\%) & \shortstack[r]{$1551$ \\ $[1432,1672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (70\%) & \shortstack[r]{$538$ \\ $[504,587]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (80\%) & \shortstack[r]{$265$ \\ $[246,295]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (90\%) & \shortstack[r]{$105$ \\ $[103,107]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (10\%) & \shortstack[r]{$100144$ \\ $[99540,101063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (20\%) & \shortstack[r]{$54486$ \\ $[53922,55356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (30\%) & \shortstack[r]{$29255$ \\ $[28614,30265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (40\%) & \shortstack[r]{$13663$ \\ $[13152,14516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (50\%) & \shortstack[r]{$5354$ \\ $[5132,5736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (60\%) & \shortstack[r]{$1551$ \\ $[1432,1672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (70\%) & \shortstack[r]{$538$ \\ $[504,587]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (80\%) & \shortstack[r]{$265$ \\ $[246,295]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (90\%) & \shortstack[r]{$105$ \\ $[103,107]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (10\%) & \shortstack[r]{$100144$ \\ $[99540,101063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (20\%) & \shortstack[r]{$54486$ \\ $[53922,55356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (30\%) & \shortstack[r]{$29255$ \\ $[28614,30265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (40\%) & \shortstack[r]{$13663$ \\ $[13152,14516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (50\%) & \shortstack[r]{$5354$ \\ $[5132,5736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (60\%) & \shortstack[r]{$1551$ \\ $[1432,1672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (70\%) & \shortstack[r]{$538$ \\ $[504,587]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (80\%) & \shortstack[r]{$265$ \\ $[246,295]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (90\%) & \shortstack[r]{$105$ \\ $[103,107]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - USA-20x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
USA-20x10 (10\%) & \shortstack[r]{$129707$ \\ $[128907,130122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89652$ \\ $[88666,90292]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (30\%) & \shortstack[r]{$64262$ \\ $[63092,65083]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43891$ \\ $[42462,44930]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26669$ \\ $[25138,27736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13985$ \\ $[12952,14813]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (70\%) & \shortstack[r]{$5261$ \\ $[4524,5976]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (80\%) & \shortstack[r]{$1241$ \\ $[1051,1385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (90\%) & \shortstack[r]{$294$ \\ $[263,324]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (10\%) & \shortstack[r]{$129707$ \\ $[128907,130122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89652$ \\ $[88666,90292]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (30\%) & \shortstack[r]{$64262$ \\ $[63092,65083]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43891$ \\ $[42462,44930]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26669$ \\ $[25138,27736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13985$ \\ $[12952,14813]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (70\%) & \shortstack[r]{$5261$ \\ $[4524,5976]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (80\%) & \shortstack[r]{$1241$ \\ $[1051,1385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (90\%) & \shortstack[r]{$294$ \\ $[263,324]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (10\%) & \shortstack[r]{$129707$ \\ $[128907,130122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89652$ \\ $[88666,90292]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (30\%) & \shortstack[r]{$64262$ \\ $[63092,65083]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43891$ \\ $[42462,44930]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26669$ \\ $[25138,27736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13985$ \\ $[12952,14813]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (70\%) & \shortstack[r]{$5261$ \\ $[4524,5976]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (80\%) & \shortstack[r]{$1241$ \\ $[1051,1385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (90\%) & \shortstack[r]{$294$ \\ $[263,324]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (10\%) & \shortstack[r]{$129707$ \\ $[128907,130122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89652$ \\ $[88666,90292]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (30\%) & \shortstack[r]{$64262$ \\ $[63092,65083]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43891$ \\ $[42462,44930]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26669$ \\ $[25138,27736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13985$ \\ $[12952,14813]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (70\%) & \shortstack[r]{$5261$ \\ $[4524,5976]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (80\%) & \shortstack[r]{$1241$ \\ $[1051,1385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (90\%) & \shortstack[r]{$294$ \\ $[263,324]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (10\%) & \shortstack[r]{$129707$ \\ $[128907,130122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89652$ \\ $[88666,90292]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (30\%) & \shortstack[r]{$64262$ \\ $[63092,65083]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43891$ \\ $[42462,44930]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26669$ \\ $[25138,27736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13985$ \\ $[12952,14813]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (70\%) & \shortstack[r]{$5261$ \\ $[4524,5976]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (80\%) & \shortstack[r]{$1241$ \\ $[1051,1385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (90\%) & \shortstack[r]{$294$ \\ $[263,324]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (10\%) & \shortstack[r]{$129707$ \\ $[128907,130122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89652$ \\ $[88666,90292]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (30\%) & \shortstack[r]{$64262$ \\ $[63092,65083]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43891$ \\ $[42462,44930]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26669$ \\ $[25138,27736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13985$ \\ $[12952,14813]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (70\%) & \shortstack[r]{$5261$ \\ $[4524,5976]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (80\%) & \shortstack[r]{$1241$ \\ $[1051,1385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (90\%) & \shortstack[r]{$294$ \\ $[263,324]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (10\%) & \shortstack[r]{$129707$ \\ $[128907,130122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89652$ \\ $[88666,90292]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (30\%) & \shortstack[r]{$64262$ \\ $[63092,65083]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43891$ \\ $[42462,44930]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26669$ \\ $[25138,27736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13985$ \\ $[12952,14813]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (70\%) & \shortstack[r]{$5261$ \\ $[4524,5976]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (80\%) & \shortstack[r]{$1241$ \\ $[1051,1385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (90\%) & \shortstack[r]{$294$ \\ $[263,324]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (10\%) & \shortstack[r]{$129707$ \\ $[128907,130122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89652$ \\ $[88666,90292]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (30\%) & \shortstack[r]{$64262$ \\ $[63092,65083]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43891$ \\ $[42462,44930]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26669$ \\ $[25138,27736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13985$ \\ $[12952,14813]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (70\%) & \shortstack[r]{$5261$ \\ $[4524,5976]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (80\%) & \shortstack[r]{$1241$ \\ $[1051,1385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (90\%) & \shortstack[r]{$294$ \\ $[263,324]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (10\%) & \shortstack[r]{$129707$ \\ $[128907,130122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89652$ \\ $[88666,90292]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (30\%) & \shortstack[r]{$64262$ \\ $[63092,65083]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43891$ \\ $[42462,44930]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26669$ \\ $[25138,27736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13985$ \\ $[12952,14813]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (70\%) & \shortstack[r]{$5261$ \\ $[4524,5976]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (80\%) & \shortstack[r]{$1241$ \\ $[1051,1385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (90\%) & \shortstack[r]{$294$ \\ $[263,324]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (10\%) & \shortstack[r]{$129707$ \\ $[128907,130122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89652$ \\ $[88666,90292]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (30\%) & \shortstack[r]{$64262$ \\ $[63092,65083]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43891$ \\ $[42462,44930]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26669$ \\ $[25138,27736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13985$ \\ $[12952,14813]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (70\%) & \shortstack[r]{$5261$ \\ $[4524,5976]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (80\%) & \shortstack[r]{$1241$ \\ $[1051,1385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (90\%) & \shortstack[r]{$294$ \\ $[263,324]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EUR-40x20}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EUR-40x20 (10\%) & \shortstack[r]{$210915$ \\ $[208575,214343]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$140443$ \\ $[137326,143641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93736$ \\ $[90551,96879]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$58381$ \\ $[55372,61460]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36392$ \\ $[34144,38913]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22510$ \\ $[21116,24033]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$12151$ \\ $[10647,13641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$4284$ \\ $[3403,5119]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$697$ \\ $[438,864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210915$ \\ $[208575,214343]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$140443$ \\ $[137326,143641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93736$ \\ $[90551,96879]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$58381$ \\ $[55372,61460]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36392$ \\ $[34144,38913]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22510$ \\ $[21116,24033]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$12151$ \\ $[10647,13641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$4284$ \\ $[3403,5119]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$697$ \\ $[438,864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210915$ \\ $[208575,214343]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$140443$ \\ $[137326,143641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93736$ \\ $[90551,96879]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$58381$ \\ $[55372,61460]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36392$ \\ $[34144,38913]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22510$ \\ $[21116,24033]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$12151$ \\ $[10647,13641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$4284$ \\ $[3403,5119]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$697$ \\ $[438,864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210915$ \\ $[208575,214343]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$140443$ \\ $[137326,143641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93736$ \\ $[90551,96879]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$58381$ \\ $[55372,61460]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36392$ \\ $[34144,38913]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22510$ \\ $[21116,24033]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$12151$ \\ $[10647,13641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$4284$ \\ $[3403,5119]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$697$ \\ $[438,864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210915$ \\ $[208575,214343]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$140443$ \\ $[137326,143641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93736$ \\ $[90551,96879]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$58381$ \\ $[55372,61460]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36392$ \\ $[34144,38913]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22510$ \\ $[21116,24033]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$12151$ \\ $[10647,13641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$4284$ \\ $[3403,5119]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$697$ \\ $[438,864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210915$ \\ $[208575,214343]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$140443$ \\ $[137326,143641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93736$ \\ $[90551,96879]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$58381$ \\ $[55372,61460]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36392$ \\ $[34144,38913]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22510$ \\ $[21116,24033]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$12151$ \\ $[10647,13641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$4284$ \\ $[3403,5119]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$697$ \\ $[438,864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210915$ \\ $[208575,214343]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$140443$ \\ $[137326,143641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93736$ \\ $[90551,96879]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$58381$ \\ $[55372,61460]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36392$ \\ $[34144,38913]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22510$ \\ $[21116,24033]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$12151$ \\ $[10647,13641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$4284$ \\ $[3403,5119]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$697$ \\ $[438,864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210915$ \\ $[208575,214343]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$140443$ \\ $[137326,143641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93736$ \\ $[90551,96879]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$58381$ \\ $[55372,61460]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36392$ \\ $[34144,38913]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22510$ \\ $[21116,24033]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$12151$ \\ $[10647,13641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$4284$ \\ $[3403,5119]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$697$ \\ $[438,864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210915$ \\ $[208575,214343]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$140443$ \\ $[137326,143641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93736$ \\ $[90551,96879]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$58381$ \\ $[55372,61460]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36392$ \\ $[34144,38913]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22510$ \\ $[21116,24033]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$12151$ \\ $[10647,13641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$4284$ \\ $[3403,5119]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$697$ \\ $[438,864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210915$ \\ $[208575,214343]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$140443$ \\ $[137326,143641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93736$ \\ $[90551,96879]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$58381$ \\ $[55372,61460]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36392$ \\ $[34144,38913]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22510$ \\ $[21116,24033]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$12151$ \\ $[10647,13641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$4284$ \\ $[3403,5119]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$697$ \\ $[438,864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EA-40x40}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EA-40x40 (10\%) & \shortstack[r]{$264974$ \\ $[260736,270931]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (20\%) & \shortstack[r]{$145505$ \\ $[140747,151686]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (30\%) & \shortstack[r]{$79775$ \\ $[75249,85010]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (40\%) & \shortstack[r]{$41178$ \\ $[38184,44874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (50\%) & \shortstack[r]{$22282$ \\ $[19964,24736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (60\%) & \shortstack[r]{$10479$ \\ $[8876,12382]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (70\%) & \shortstack[r]{$4225$ \\ $[3587,5005]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (80\%) & \shortstack[r]{$1728$ \\ $[1555,1991]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (90\%) & \shortstack[r]{$492$ \\ $[391,567]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (10\%) & \shortstack[r]{$264974$ \\ $[260736,270931]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (20\%) & \shortstack[r]{$145505$ \\ $[140747,151686]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (30\%) & \shortstack[r]{$79775$ \\ $[75249,85010]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (40\%) & \shortstack[r]{$41178$ \\ $[38184,44874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (50\%) & \shortstack[r]{$22282$ \\ $[19964,24736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (60\%) & \shortstack[r]{$10479$ \\ $[8876,12382]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (70\%) & \shortstack[r]{$4225$ \\ $[3587,5005]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (80\%) & \shortstack[r]{$1728$ \\ $[1555,1991]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (90\%) & \shortstack[r]{$492$ \\ $[391,567]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (10\%) & \shortstack[r]{$264974$ \\ $[260736,270931]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (20\%) & \shortstack[r]{$145505$ \\ $[140747,151686]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (30\%) & \shortstack[r]{$79775$ \\ $[75249,85010]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (40\%) & \shortstack[r]{$41178$ \\ $[38184,44874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (50\%) & \shortstack[r]{$22282$ \\ $[19964,24736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (60\%) & \shortstack[r]{$10479$ \\ $[8876,12382]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (70\%) & \shortstack[r]{$4225$ \\ $[3587,5005]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (80\%) & \shortstack[r]{$1728$ \\ $[1555,1991]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (90\%) & \shortstack[r]{$492$ \\ $[391,567]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (10\%) & \shortstack[r]{$264974$ \\ $[260736,270931]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (20\%) & \shortstack[r]{$145505$ \\ $[140747,151686]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (30\%) & \shortstack[r]{$79775$ \\ $[75249,85010]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (40\%) & \shortstack[r]{$41178$ \\ $[38184,44874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (50\%) & \shortstack[r]{$22282$ \\ $[19964,24736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (60\%) & \shortstack[r]{$10479$ \\ $[8876,12382]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (70\%) & \shortstack[r]{$4225$ \\ $[3587,5005]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (80\%) & \shortstack[r]{$1728$ \\ $[1555,1991]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (90\%) & \shortstack[r]{$492$ \\ $[391,567]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (10\%) & \shortstack[r]{$264974$ \\ $[260736,270931]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (20\%) & \shortstack[r]{$145505$ \\ $[140747,151686]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (30\%) & \shortstack[r]{$79775$ \\ $[75249,85010]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (40\%) & \shortstack[r]{$41178$ \\ $[38184,44874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (50\%) & \shortstack[r]{$22282$ \\ $[19964,24736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (60\%) & \shortstack[r]{$10479$ \\ $[8876,12382]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (70\%) & \shortstack[r]{$4225$ \\ $[3587,5005]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (80\%) & \shortstack[r]{$1728$ \\ $[1555,1991]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (90\%) & \shortstack[r]{$492$ \\ $[391,567]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (10\%) & \shortstack[r]{$264974$ \\ $[260736,270931]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (20\%) & \shortstack[r]{$145505$ \\ $[140747,151686]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (30\%) & \shortstack[r]{$79775$ \\ $[75249,85010]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (40\%) & \shortstack[r]{$41178$ \\ $[38184,44874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (50\%) & \shortstack[r]{$22282$ \\ $[19964,24736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (60\%) & \shortstack[r]{$10479$ \\ $[8876,12382]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (70\%) & \shortstack[r]{$4225$ \\ $[3587,5005]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (80\%) & \shortstack[r]{$1728$ \\ $[1555,1991]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (90\%) & \shortstack[r]{$492$ \\ $[391,567]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (10\%) & \shortstack[r]{$264974$ \\ $[260736,270931]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (20\%) & \shortstack[r]{$145505$ \\ $[140747,151686]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (30\%) & \shortstack[r]{$79775$ \\ $[75249,85010]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (40\%) & \shortstack[r]{$41178$ \\ $[38184,44874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (50\%) & \shortstack[r]{$22282$ \\ $[19964,24736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (60\%) & \shortstack[r]{$10479$ \\ $[8876,12382]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (70\%) & \shortstack[r]{$4225$ \\ $[3587,5005]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (80\%) & \shortstack[r]{$1728$ \\ $[1555,1991]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (90\%) & \shortstack[r]{$492$ \\ $[391,567]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (10\%) & \shortstack[r]{$264974$ \\ $[260736,270931]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (20\%) & \shortstack[r]{$145505$ \\ $[140747,151686]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (30\%) & \shortstack[r]{$79775$ \\ $[75249,85010]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (40\%) & \shortstack[r]{$41178$ \\ $[38184,44874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (50\%) & \shortstack[r]{$22282$ \\ $[19964,24736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (60\%) & \shortstack[r]{$10479$ \\ $[8876,12382]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (70\%) & \shortstack[r]{$4225$ \\ $[3587,5005]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (80\%) & \shortstack[r]{$1728$ \\ $[1555,1991]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (90\%) & \shortstack[r]{$492$ \\ $[391,567]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (10\%) & \shortstack[r]{$264974$ \\ $[260736,270931]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (20\%) & \shortstack[r]{$145505$ \\ $[140747,151686]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (30\%) & \shortstack[r]{$79775$ \\ $[75249,85010]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (40\%) & \shortstack[r]{$41178$ \\ $[38184,44874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (50\%) & \shortstack[r]{$22282$ \\ $[19964,24736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (60\%) & \shortstack[r]{$10479$ \\ $[8876,12382]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (70\%) & \shortstack[r]{$4225$ \\ $[3587,5005]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (80\%) & \shortstack[r]{$1728$ \\ $[1555,1991]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (90\%) & \shortstack[r]{$492$ \\ $[391,567]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (10\%) & \shortstack[r]{$264974$ \\ $[260736,270931]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (20\%) & \shortstack[r]{$145505$ \\ $[140747,151686]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (30\%) & \shortstack[r]{$79775$ \\ $[75249,85010]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (40\%) & \shortstack[r]{$41178$ \\ $[38184,44874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (50\%) & \shortstack[r]{$22282$ \\ $[19964,24736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (60\%) & \shortstack[r]{$10479$ \\ $[8876,12382]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (70\%) & \shortstack[r]{$4225$ \\ $[3587,5005]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (80\%) & \shortstack[r]{$1728$ \\ $[1555,1991]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (90\%) & \shortstack[r]{$492$ \\ $[391,567]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - DACH}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
DACH (10\%) & \shortstack[r]{$296873$ \\ $[294868,298565]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (20\%) & \shortstack[r]{$179723$ \\ $[176644,182237]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (30\%) & \shortstack[r]{$108628$ \\ $[106046,111122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (40\%) & \shortstack[r]{$64328$ \\ $[62629,66002]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (50\%) & \shortstack[r]{$36510$ \\ $[34567,38449]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (60\%) & \shortstack[r]{$18988$ \\ $[17911,20221]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (70\%) & \shortstack[r]{$8245$ \\ $[7582,9096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (80\%) & \shortstack[r]{$2367$ \\ $[2071,2787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (90\%) & \shortstack[r]{$329$ \\ $[259,392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (10\%) & \shortstack[r]{$296873$ \\ $[294868,298565]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (20\%) & \shortstack[r]{$179723$ \\ $[176644,182237]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (30\%) & \shortstack[r]{$108628$ \\ $[106046,111122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (40\%) & \shortstack[r]{$64328$ \\ $[62629,66002]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (50\%) & \shortstack[r]{$36510$ \\ $[34567,38449]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (60\%) & \shortstack[r]{$18988$ \\ $[17911,20221]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (70\%) & \shortstack[r]{$8245$ \\ $[7582,9096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (80\%) & \shortstack[r]{$2367$ \\ $[2071,2787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (90\%) & \shortstack[r]{$329$ \\ $[259,392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (10\%) & \shortstack[r]{$296873$ \\ $[294868,298565]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (20\%) & \shortstack[r]{$179723$ \\ $[176644,182237]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (30\%) & \shortstack[r]{$108628$ \\ $[106046,111122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (40\%) & \shortstack[r]{$64328$ \\ $[62629,66002]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (50\%) & \shortstack[r]{$36510$ \\ $[34567,38449]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (60\%) & \shortstack[r]{$18988$ \\ $[17911,20221]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (70\%) & \shortstack[r]{$8245$ \\ $[7582,9096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (80\%) & \shortstack[r]{$2367$ \\ $[2071,2787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (90\%) & \shortstack[r]{$329$ \\ $[259,392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (10\%) & \shortstack[r]{$296873$ \\ $[294868,298565]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (20\%) & \shortstack[r]{$179723$ \\ $[176644,182237]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (30\%) & \shortstack[r]{$108628$ \\ $[106046,111122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (40\%) & \shortstack[r]{$64328$ \\ $[62629,66002]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (50\%) & \shortstack[r]{$36510$ \\ $[34567,38449]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (60\%) & \shortstack[r]{$18988$ \\ $[17911,20221]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (70\%) & \shortstack[r]{$8245$ \\ $[7582,9096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (80\%) & \shortstack[r]{$2367$ \\ $[2071,2787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (90\%) & \shortstack[r]{$329$ \\ $[259,392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (10\%) & \shortstack[r]{$296873$ \\ $[294868,298565]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (20\%) & \shortstack[r]{$179723$ \\ $[176644,182237]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (30\%) & \shortstack[r]{$108628$ \\ $[106046,111122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (40\%) & \shortstack[r]{$64328$ \\ $[62629,66002]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (50\%) & \shortstack[r]{$36510$ \\ $[34567,38449]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (60\%) & \shortstack[r]{$18988$ \\ $[17911,20221]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (70\%) & \shortstack[r]{$8245$ \\ $[7582,9096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (80\%) & \shortstack[r]{$2367$ \\ $[2071,2787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (90\%) & \shortstack[r]{$329$ \\ $[259,392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (10\%) & \shortstack[r]{$296873$ \\ $[294868,298565]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (20\%) & \shortstack[r]{$179723$ \\ $[176644,182237]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (30\%) & \shortstack[r]{$108628$ \\ $[106046,111122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (40\%) & \shortstack[r]{$64328$ \\ $[62629,66002]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (50\%) & \shortstack[r]{$36510$ \\ $[34567,38449]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (60\%) & \shortstack[r]{$18988$ \\ $[17911,20221]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (70\%) & \shortstack[r]{$8245$ \\ $[7582,9096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (80\%) & \shortstack[r]{$2367$ \\ $[2071,2787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (90\%) & \shortstack[r]{$329$ \\ $[259,392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (10\%) & \shortstack[r]{$296873$ \\ $[294868,298565]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (20\%) & \shortstack[r]{$179723$ \\ $[176644,182237]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (30\%) & \shortstack[r]{$108628$ \\ $[106046,111122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (40\%) & \shortstack[r]{$64328$ \\ $[62629,66002]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (50\%) & \shortstack[r]{$36510$ \\ $[34567,38449]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (60\%) & \shortstack[r]{$18988$ \\ $[17911,20221]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (70\%) & \shortstack[r]{$8245$ \\ $[7582,9096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (80\%) & \shortstack[r]{$2367$ \\ $[2071,2787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (90\%) & \shortstack[r]{$329$ \\ $[259,392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (10\%) & \shortstack[r]{$296873$ \\ $[294868,298565]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (20\%) & \shortstack[r]{$179723$ \\ $[176644,182237]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (30\%) & \shortstack[r]{$108628$ \\ $[106046,111122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (40\%) & \shortstack[r]{$64328$ \\ $[62629,66002]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (50\%) & \shortstack[r]{$36510$ \\ $[34567,38449]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (60\%) & \shortstack[r]{$18988$ \\ $[17911,20221]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (70\%) & \shortstack[r]{$8245$ \\ $[7582,9096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (80\%) & \shortstack[r]{$2367$ \\ $[2071,2787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (90\%) & \shortstack[r]{$329$ \\ $[259,392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (10\%) & \shortstack[r]{$296873$ \\ $[294868,298565]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (20\%) & \shortstack[r]{$179723$ \\ $[176644,182237]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (30\%) & \shortstack[r]{$108628$ \\ $[106046,111122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (40\%) & \shortstack[r]{$64328$ \\ $[62629,66002]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (50\%) & \shortstack[r]{$36510$ \\ $[34567,38449]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (60\%) & \shortstack[r]{$18988$ \\ $[17911,20221]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (70\%) & \shortstack[r]{$8245$ \\ $[7582,9096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (80\%) & \shortstack[r]{$2367$ \\ $[2071,2787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (90\%) & \shortstack[r]{$329$ \\ $[259,392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (10\%) & \shortstack[r]{$296873$ \\ $[294868,298565]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (20\%) & \shortstack[r]{$179723$ \\ $[176644,182237]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (30\%) & \shortstack[r]{$108628$ \\ $[106046,111122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (40\%) & \shortstack[r]{$64328$ \\ $[62629,66002]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (50\%) & \shortstack[r]{$36510$ \\ $[34567,38449]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (60\%) & \shortstack[r]{$18988$ \\ $[17911,20221]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (70\%) & \shortstack[r]{$8245$ \\ $[7582,9096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (80\%) & \shortstack[r]{$2367$ \\ $[2071,2787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (90\%) & \shortstack[r]{$329$ \\ $[259,392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EUR}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EUR (10\%) & \shortstack[r]{$449422$ \\ $[445990,453733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (20\%) & \shortstack[r]{$208113$ \\ $[203547,213771]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (30\%) & \shortstack[r]{$94092$ \\ $[90355,98959]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (40\%) & \shortstack[r]{$40102$ \\ $[37489,43369]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (50\%) & \shortstack[r]{$15733$ \\ $[14206,17457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (60\%) & \shortstack[r]{$5878$ \\ $[5097,6874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (70\%) & \shortstack[r]{$1951$ \\ $[1724,2316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (80\%) & \shortstack[r]{$654$ \\ $[557,811]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (90\%) & \shortstack[r]{$192$ \\ $[171,223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (10\%) & \shortstack[r]{$449422$ \\ $[445990,453733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (20\%) & \shortstack[r]{$208113$ \\ $[203547,213771]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (30\%) & \shortstack[r]{$94092$ \\ $[90355,98959]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (40\%) & \shortstack[r]{$40102$ \\ $[37489,43369]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (50\%) & \shortstack[r]{$15733$ \\ $[14206,17457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (60\%) & \shortstack[r]{$5878$ \\ $[5097,6874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (70\%) & \shortstack[r]{$1951$ \\ $[1724,2316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (80\%) & \shortstack[r]{$654$ \\ $[557,811]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (90\%) & \shortstack[r]{$192$ \\ $[171,223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (10\%) & \shortstack[r]{$449422$ \\ $[445990,453733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (20\%) & \shortstack[r]{$208113$ \\ $[203547,213771]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (30\%) & \shortstack[r]{$94092$ \\ $[90355,98959]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (40\%) & \shortstack[r]{$40102$ \\ $[37489,43369]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (50\%) & \shortstack[r]{$15733$ \\ $[14206,17457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (60\%) & \shortstack[r]{$5878$ \\ $[5097,6874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (70\%) & \shortstack[r]{$1951$ \\ $[1724,2316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (80\%) & \shortstack[r]{$654$ \\ $[557,811]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (90\%) & \shortstack[r]{$192$ \\ $[171,223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (10\%) & \shortstack[r]{$449422$ \\ $[445990,453733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (20\%) & \shortstack[r]{$208113$ \\ $[203547,213771]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (30\%) & \shortstack[r]{$94092$ \\ $[90355,98959]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (40\%) & \shortstack[r]{$40102$ \\ $[37489,43369]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (50\%) & \shortstack[r]{$15733$ \\ $[14206,17457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (60\%) & \shortstack[r]{$5878$ \\ $[5097,6874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (70\%) & \shortstack[r]{$1951$ \\ $[1724,2316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (80\%) & \shortstack[r]{$654$ \\ $[557,811]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (90\%) & \shortstack[r]{$192$ \\ $[171,223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (10\%) & \shortstack[r]{$449422$ \\ $[445990,453733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (20\%) & \shortstack[r]{$208113$ \\ $[203547,213771]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (30\%) & \shortstack[r]{$94092$ \\ $[90355,98959]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (40\%) & \shortstack[r]{$40102$ \\ $[37489,43369]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (50\%) & \shortstack[r]{$15733$ \\ $[14206,17457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (60\%) & \shortstack[r]{$5878$ \\ $[5097,6874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (70\%) & \shortstack[r]{$1951$ \\ $[1724,2316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (80\%) & \shortstack[r]{$654$ \\ $[557,811]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (90\%) & \shortstack[r]{$192$ \\ $[171,223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (10\%) & \shortstack[r]{$449422$ \\ $[445990,453733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (20\%) & \shortstack[r]{$208113$ \\ $[203547,213771]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (30\%) & \shortstack[r]{$94092$ \\ $[90355,98959]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (40\%) & \shortstack[r]{$40102$ \\ $[37489,43369]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (50\%) & \shortstack[r]{$15733$ \\ $[14206,17457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (60\%) & \shortstack[r]{$5878$ \\ $[5097,6874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (70\%) & \shortstack[r]{$1951$ \\ $[1724,2316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (80\%) & \shortstack[r]{$654$ \\ $[557,811]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (90\%) & \shortstack[r]{$192$ \\ $[171,223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (10\%) & \shortstack[r]{$449422$ \\ $[445990,453733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (20\%) & \shortstack[r]{$208113$ \\ $[203547,213771]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (30\%) & \shortstack[r]{$94092$ \\ $[90355,98959]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (40\%) & \shortstack[r]{$40102$ \\ $[37489,43369]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (50\%) & \shortstack[r]{$15733$ \\ $[14206,17457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (60\%) & \shortstack[r]{$5878$ \\ $[5097,6874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (70\%) & \shortstack[r]{$1951$ \\ $[1724,2316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (80\%) & \shortstack[r]{$654$ \\ $[557,811]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (90\%) & \shortstack[r]{$192$ \\ $[171,223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (10\%) & \shortstack[r]{$449422$ \\ $[445990,453733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (20\%) & \shortstack[r]{$208113$ \\ $[203547,213771]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (30\%) & \shortstack[r]{$94092$ \\ $[90355,98959]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (40\%) & \shortstack[r]{$40102$ \\ $[37489,43369]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (50\%) & \shortstack[r]{$15733$ \\ $[14206,17457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (60\%) & \shortstack[r]{$5878$ \\ $[5097,6874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (70\%) & \shortstack[r]{$1951$ \\ $[1724,2316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (80\%) & \shortstack[r]{$654$ \\ $[557,811]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (90\%) & \shortstack[r]{$192$ \\ $[171,223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (10\%) & \shortstack[r]{$449422$ \\ $[445990,453733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (20\%) & \shortstack[r]{$208113$ \\ $[203547,213771]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (30\%) & \shortstack[r]{$94092$ \\ $[90355,98959]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (40\%) & \shortstack[r]{$40102$ \\ $[37489,43369]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (50\%) & \shortstack[r]{$15733$ \\ $[14206,17457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (60\%) & \shortstack[r]{$5878$ \\ $[5097,6874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (70\%) & \shortstack[r]{$1951$ \\ $[1724,2316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (80\%) & \shortstack[r]{$654$ \\ $[557,811]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (90\%) & \shortstack[r]{$192$ \\ $[171,223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (10\%) & \shortstack[r]{$449422$ \\ $[445990,453733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (20\%) & \shortstack[r]{$208113$ \\ $[203547,213771]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (30\%) & \shortstack[r]{$94092$ \\ $[90355,98959]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (40\%) & \shortstack[r]{$40102$ \\ $[37489,43369]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (50\%) & \shortstack[r]{$15733$ \\ $[14206,17457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (60\%) & \shortstack[r]{$5878$ \\ $[5097,6874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (70\%) & \shortstack[r]{$1951$ \\ $[1724,2316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (80\%) & \shortstack[r]{$654$ \\ $[557,811]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (90\%) & \shortstack[r]{$192$ \\ $[171,223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - USA}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
USA (10\%) & \shortstack[r]{$309721$ \\ $[306074,316850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (20\%) & \shortstack[r]{$99848$ \\ $[97254,102573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (30\%) & \shortstack[r]{$37104$ \\ $[35607,38053]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (40\%) & \shortstack[r]{$15708$ \\ $[15151,16433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (50\%) & \shortstack[r]{$7058$ \\ $[6547,7551]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (60\%) & \shortstack[r]{$3148$ \\ $[3019,3316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (70\%) & \shortstack[r]{$1393$ \\ $[1331,1430]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (80\%) & \shortstack[r]{$602$ \\ $[583,640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (90\%) & \shortstack[r]{$249$ \\ $[245,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (10\%) & \shortstack[r]{$309721$ \\ $[306074,316850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (20\%) & \shortstack[r]{$99848$ \\ $[97254,102573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (30\%) & \shortstack[r]{$37104$ \\ $[35607,38053]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (40\%) & \shortstack[r]{$15708$ \\ $[15151,16433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (50\%) & \shortstack[r]{$7058$ \\ $[6547,7551]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (60\%) & \shortstack[r]{$3148$ \\ $[3019,3316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (70\%) & \shortstack[r]{$1393$ \\ $[1331,1430]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (80\%) & \shortstack[r]{$602$ \\ $[583,640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (90\%) & \shortstack[r]{$249$ \\ $[245,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (10\%) & \shortstack[r]{$309721$ \\ $[306074,316850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (20\%) & \shortstack[r]{$99848$ \\ $[97254,102573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (30\%) & \shortstack[r]{$37104$ \\ $[35607,38053]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (40\%) & \shortstack[r]{$15708$ \\ $[15151,16433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (50\%) & \shortstack[r]{$7058$ \\ $[6547,7551]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (60\%) & \shortstack[r]{$3148$ \\ $[3019,3316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (70\%) & \shortstack[r]{$1393$ \\ $[1331,1430]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (80\%) & \shortstack[r]{$602$ \\ $[583,640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (90\%) & \shortstack[r]{$249$ \\ $[245,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (10\%) & \shortstack[r]{$309721$ \\ $[306074,316850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (20\%) & \shortstack[r]{$99848$ \\ $[97254,102573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (30\%) & \shortstack[r]{$37104$ \\ $[35607,38053]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (40\%) & \shortstack[r]{$15708$ \\ $[15151,16433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (50\%) & \shortstack[r]{$7058$ \\ $[6547,7551]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (60\%) & \shortstack[r]{$3148$ \\ $[3019,3316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (70\%) & \shortstack[r]{$1393$ \\ $[1331,1430]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (80\%) & \shortstack[r]{$602$ \\ $[583,640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (90\%) & \shortstack[r]{$249$ \\ $[245,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (10\%) & \shortstack[r]{$309721$ \\ $[306074,316850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (20\%) & \shortstack[r]{$99848$ \\ $[97254,102573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (30\%) & \shortstack[r]{$37104$ \\ $[35607,38053]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (40\%) & \shortstack[r]{$15708$ \\ $[15151,16433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (50\%) & \shortstack[r]{$7058$ \\ $[6547,7551]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (60\%) & \shortstack[r]{$3148$ \\ $[3019,3316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (70\%) & \shortstack[r]{$1393$ \\ $[1331,1430]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (80\%) & \shortstack[r]{$602$ \\ $[583,640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (90\%) & \shortstack[r]{$249$ \\ $[245,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (10\%) & \shortstack[r]{$309721$ \\ $[306074,316850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (20\%) & \shortstack[r]{$99848$ \\ $[97254,102573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (30\%) & \shortstack[r]{$37104$ \\ $[35607,38053]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (40\%) & \shortstack[r]{$15708$ \\ $[15151,16433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (50\%) & \shortstack[r]{$7058$ \\ $[6547,7551]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (60\%) & \shortstack[r]{$3148$ \\ $[3019,3316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (70\%) & \shortstack[r]{$1393$ \\ $[1331,1430]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (80\%) & \shortstack[r]{$602$ \\ $[583,640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (90\%) & \shortstack[r]{$249$ \\ $[245,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (10\%) & \shortstack[r]{$309721$ \\ $[306074,316850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (20\%) & \shortstack[r]{$99848$ \\ $[97254,102573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (30\%) & \shortstack[r]{$37104$ \\ $[35607,38053]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (40\%) & \shortstack[r]{$15708$ \\ $[15151,16433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (50\%) & \shortstack[r]{$7058$ \\ $[6547,7551]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (60\%) & \shortstack[r]{$3148$ \\ $[3019,3316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (70\%) & \shortstack[r]{$1393$ \\ $[1331,1430]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (80\%) & \shortstack[r]{$602$ \\ $[583,640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (90\%) & \shortstack[r]{$249$ \\ $[245,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (10\%) & \shortstack[r]{$309721$ \\ $[306074,316850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (20\%) & \shortstack[r]{$99848$ \\ $[97254,102573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (30\%) & \shortstack[r]{$37104$ \\ $[35607,38053]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (40\%) & \shortstack[r]{$15708$ \\ $[15151,16433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (50\%) & \shortstack[r]{$7058$ \\ $[6547,7551]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (60\%) & \shortstack[r]{$3148$ \\ $[3019,3316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (70\%) & \shortstack[r]{$1393$ \\ $[1331,1430]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (80\%) & \shortstack[r]{$602$ \\ $[583,640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (90\%) & \shortstack[r]{$249$ \\ $[245,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (10\%) & \shortstack[r]{$309721$ \\ $[306074,316850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (20\%) & \shortstack[r]{$99848$ \\ $[97254,102573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (30\%) & \shortstack[r]{$37104$ \\ $[35607,38053]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (40\%) & \shortstack[r]{$15708$ \\ $[15151,16433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (50\%) & \shortstack[r]{$7058$ \\ $[6547,7551]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (60\%) & \shortstack[r]{$3148$ \\ $[3019,3316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (70\%) & \shortstack[r]{$1393$ \\ $[1331,1430]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (80\%) & \shortstack[r]{$602$ \\ $[583,640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (90\%) & \shortstack[r]{$249$ \\ $[245,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (10\%) & \shortstack[r]{$309721$ \\ $[306074,316850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (20\%) & \shortstack[r]{$99848$ \\ $[97254,102573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (30\%) & \shortstack[r]{$37104$ \\ $[35607,38053]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (40\%) & \shortstack[r]{$15708$ \\ $[15151,16433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (50\%) & \shortstack[r]{$7058$ \\ $[6547,7551]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (60\%) & \shortstack[r]{$3148$ \\ $[3019,3316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (70\%) & \shortstack[r]{$1393$ \\ $[1331,1430]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (80\%) & \shortstack[r]{$602$ \\ $[583,640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (90\%) & \shortstack[r]{$249$ \\ $[245,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - CE}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
CE (10\%) & \shortstack[r]{$260563$ \\ $[259153,262614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (20\%) & \shortstack[r]{$123560$ \\ $[122702,125245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (30\%) & \shortstack[r]{$64747$ \\ $[63898,66414]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (40\%) & \shortstack[r]{$33011$ \\ $[32459,33852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (50\%) & \shortstack[r]{$14582$ \\ $[14304,14956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (60\%) & \shortstack[r]{$6828$ \\ $[6694,7004]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (70\%) & \shortstack[r]{$3261$ \\ $[3197,3348]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (80\%) & \shortstack[r]{$2001$ \\ $[1973,2055]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (90\%) & \shortstack[r]{$898$ \\ $[869,940]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (10\%) & \shortstack[r]{$260563$ \\ $[259153,262614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (20\%) & \shortstack[r]{$123560$ \\ $[122702,125245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (30\%) & \shortstack[r]{$64747$ \\ $[63898,66414]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (40\%) & \shortstack[r]{$33011$ \\ $[32459,33852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (50\%) & \shortstack[r]{$14582$ \\ $[14304,14956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (60\%) & \shortstack[r]{$6828$ \\ $[6694,7004]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (70\%) & \shortstack[r]{$3261$ \\ $[3197,3348]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (80\%) & \shortstack[r]{$2001$ \\ $[1973,2055]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (90\%) & \shortstack[r]{$898$ \\ $[869,940]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (10\%) & \shortstack[r]{$260563$ \\ $[259153,262614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (20\%) & \shortstack[r]{$123560$ \\ $[122702,125245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (30\%) & \shortstack[r]{$64747$ \\ $[63898,66414]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (40\%) & \shortstack[r]{$33011$ \\ $[32459,33852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (50\%) & \shortstack[r]{$14582$ \\ $[14304,14956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (60\%) & \shortstack[r]{$6828$ \\ $[6694,7004]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (70\%) & \shortstack[r]{$3261$ \\ $[3197,3348]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (80\%) & \shortstack[r]{$2001$ \\ $[1973,2055]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (90\%) & \shortstack[r]{$898$ \\ $[869,940]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (10\%) & \shortstack[r]{$260563$ \\ $[259153,262614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (20\%) & \shortstack[r]{$123560$ \\ $[122702,125245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (30\%) & \shortstack[r]{$64747$ \\ $[63898,66414]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (40\%) & \shortstack[r]{$33011$ \\ $[32459,33852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (50\%) & \shortstack[r]{$14582$ \\ $[14304,14956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (60\%) & \shortstack[r]{$6828$ \\ $[6694,7004]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (70\%) & \shortstack[r]{$3261$ \\ $[3197,3348]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (80\%) & \shortstack[r]{$2001$ \\ $[1973,2055]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (90\%) & \shortstack[r]{$898$ \\ $[869,940]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (10\%) & \shortstack[r]{$260563$ \\ $[259153,262614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (20\%) & \shortstack[r]{$123560$ \\ $[122702,125245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (30\%) & \shortstack[r]{$64747$ \\ $[63898,66414]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (40\%) & \shortstack[r]{$33011$ \\ $[32459,33852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (50\%) & \shortstack[r]{$14582$ \\ $[14304,14956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (60\%) & \shortstack[r]{$6828$ \\ $[6694,7004]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (70\%) & \shortstack[r]{$3261$ \\ $[3197,3348]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (80\%) & \shortstack[r]{$2001$ \\ $[1973,2055]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (90\%) & \shortstack[r]{$898$ \\ $[869,940]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (10\%) & \shortstack[r]{$260563$ \\ $[259153,262614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (20\%) & \shortstack[r]{$123560$ \\ $[122702,125245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (30\%) & \shortstack[r]{$64747$ \\ $[63898,66414]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (40\%) & \shortstack[r]{$33011$ \\ $[32459,33852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (50\%) & \shortstack[r]{$14582$ \\ $[14304,14956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (60\%) & \shortstack[r]{$6828$ \\ $[6694,7004]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (70\%) & \shortstack[r]{$3261$ \\ $[3197,3348]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (80\%) & \shortstack[r]{$2001$ \\ $[1973,2055]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (90\%) & \shortstack[r]{$898$ \\ $[869,940]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (10\%) & \shortstack[r]{$260563$ \\ $[259153,262614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (20\%) & \shortstack[r]{$123560$ \\ $[122702,125245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (30\%) & \shortstack[r]{$64747$ \\ $[63898,66414]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (40\%) & \shortstack[r]{$33011$ \\ $[32459,33852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (50\%) & \shortstack[r]{$14582$ \\ $[14304,14956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (60\%) & \shortstack[r]{$6828$ \\ $[6694,7004]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (70\%) & \shortstack[r]{$3261$ \\ $[3197,3348]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (80\%) & \shortstack[r]{$2001$ \\ $[1973,2055]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (90\%) & \shortstack[r]{$898$ \\ $[869,940]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (10\%) & \shortstack[r]{$260563$ \\ $[259153,262614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (20\%) & \shortstack[r]{$123560$ \\ $[122702,125245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (30\%) & \shortstack[r]{$64747$ \\ $[63898,66414]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (40\%) & \shortstack[r]{$33011$ \\ $[32459,33852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (50\%) & \shortstack[r]{$14582$ \\ $[14304,14956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (60\%) & \shortstack[r]{$6828$ \\ $[6694,7004]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (70\%) & \shortstack[r]{$3261$ \\ $[3197,3348]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (80\%) & \shortstack[r]{$2001$ \\ $[1973,2055]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (90\%) & \shortstack[r]{$898$ \\ $[869,940]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (10\%) & \shortstack[r]{$260563$ \\ $[259153,262614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (20\%) & \shortstack[r]{$123560$ \\ $[122702,125245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (30\%) & \shortstack[r]{$64747$ \\ $[63898,66414]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (40\%) & \shortstack[r]{$33011$ \\ $[32459,33852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (50\%) & \shortstack[r]{$14582$ \\ $[14304,14956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (60\%) & \shortstack[r]{$6828$ \\ $[6694,7004]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (70\%) & \shortstack[r]{$3261$ \\ $[3197,3348]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (80\%) & \shortstack[r]{$2001$ \\ $[1973,2055]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (90\%) & \shortstack[r]{$898$ \\ $[869,940]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (10\%) & \shortstack[r]{$260563$ \\ $[259153,262614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (20\%) & \shortstack[r]{$123560$ \\ $[122702,125245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (30\%) & \shortstack[r]{$64747$ \\ $[63898,66414]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (40\%) & \shortstack[r]{$33011$ \\ $[32459,33852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (50\%) & \shortstack[r]{$14582$ \\ $[14304,14956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (60\%) & \shortstack[r]{$6828$ \\ $[6694,7004]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (70\%) & \shortstack[r]{$3261$ \\ $[3197,3348]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (80\%) & \shortstack[r]{$2001$ \\ $[1973,2055]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (90\%) & \shortstack[r]{$898$ \\ $[869,940]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - CE-5x5}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$1$ \\ $[0,2]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$300$ \\ $[300,300]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000020 & \shortstack[r]{$8$ \\ $[5,10]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$300$ \\ $[300,300]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000030 & \shortstack[r]{$18$ \\ $[13,21]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$300$ \\ $[300,300]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000040 & \shortstack[r]{$30$ \\ $[26,38]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$303$ \\ $[300,312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000050 & \shortstack[r]{$41$ \\ $[33,48]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$309$ \\ $[300,324]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000060 & \shortstack[r]{$52$ \\ $[38,60]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$312$ \\ $[300,336]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000070 & \shortstack[r]{$69$ \\ $[59,75]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$309$ \\ $[300,312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000080 & \shortstack[r]{$81$ \\ $[76,89]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$330$ \\ $[312,360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000090 & \shortstack[r]{$93$ \\ $[85,103]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$321$ \\ $[300,372]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000100 & \shortstack[r]{$118$ \\ $[111,122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$324$ \\ $[312,348]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - EA-3x3}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$7$ \\ $[6,10]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$262$ \\ $[250,280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000020 & \shortstack[r]{$25$ \\ $[22,28]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$275$ \\ $[260,290]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000030 & \shortstack[r]{$52$ \\ $[48,60]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$270$ \\ $[260,290]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000040 & \shortstack[r]{$78$ \\ $[69,83]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$272$ \\ $[260,290]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000050 & \shortstack[r]{$112$ \\ $[104,117]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$272$ \\ $[250,290]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000060 & \shortstack[r]{$137$ \\ $[130,145]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$278$ \\ $[270,290]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000070 & \shortstack[r]{$172$ \\ $[157,182]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$278$ \\ $[270,290]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000080 & \shortstack[r]{$200$ \\ $[191,204]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$272$ \\ $[260,290]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000090 & \shortstack[r]{$236$ \\ $[228,242]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$285$ \\ $[270,300]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000100 & \shortstack[r]{$276$ \\ $[264,287]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$280$ \\ $[270,290]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - IND-4x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$10$ \\ $[7,15]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$408$ \\ $[400,416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000020 & \shortstack[r]{$26$ \\ $[21,32]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$424$ \\ $[400,464]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000030 & \shortstack[r]{$46$ \\ $[44,47]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$424$ \\ $[400,480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000040 & \shortstack[r]{$77$ \\ $[68,94]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$412$ \\ $[400,432]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000050 & \shortstack[r]{$95$ \\ $[85,110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$424$ \\ $[416,432]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000060 & \shortstack[r]{$130$ \\ $[118,136]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$428$ \\ $[400,448]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000070 & \shortstack[r]{$152$ \\ $[135,164]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$444$ \\ $[416,496]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000080 & \shortstack[r]{$186$ \\ $[181,197]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$452$ \\ $[432,480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000090 & \shortstack[r]{$216$ \\ $[193,241]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$428$ \\ $[400,448]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000100 & \shortstack[r]{$252$ \\ $[233,276]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$456$ \\ $[432,496]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - EUR-10x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$6$ \\ $[1,8]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$682$ \\ $[675,702]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000020 & \shortstack[r]{$14$ \\ $[9,16]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$742$ \\ $[729,756]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000030 & \shortstack[r]{$28$ \\ $[25,33]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$742$ \\ $[702,810]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000040 & \shortstack[r]{$49$ \\ $[37,63]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$742$ \\ $[702,756]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000050 & \shortstack[r]{$62$ \\ $[59,67]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$837$ \\ $[756,891]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000060 & \shortstack[r]{$81$ \\ $[72,89]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$817$ \\ $[729,918]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000070 & \shortstack[r]{$113$ \\ $[101,128]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$736$ \\ $[729,756]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000080 & \shortstack[r]{$138$ \\ $[127,148]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$803$ \\ $[729,864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000090 & \shortstack[r]{$157$ \\ $[129,172]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$770$ \\ $[729,810]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000100 & \shortstack[r]{$176$ \\ $[169,184]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$790$ \\ $[756,837]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - USA-7x7}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$4$ \\ $[1,8]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$420$ \\ $[416,432]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000020 & \shortstack[r]{$15$ \\ $[11,21]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$432$ \\ $[400,480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000030 & \shortstack[r]{$31$ \\ $[25,42]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$432$ \\ $[416,480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000040 & \shortstack[r]{$50$ \\ $[43,58]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$460$ \\ $[432,480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000050 & \shortstack[r]{$65$ \\ $[61,68]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$440$ \\ $[416,464]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000060 & \shortstack[r]{$82$ \\ $[79,91]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$472$ \\ $[448,512]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000070 & \shortstack[r]{$106$ \\ $[89,124]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$480$ \\ $[432,544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000080 & \shortstack[r]{$122$ \\ $[113,131]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$516$ \\ $[480,544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000090 & \shortstack[r]{$151$ \\ $[135,167]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$468$ \\ $[432,496]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
0000100 & \shortstack[r]{$173$ \\ $[164,180]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$488$ \\ $[448,512]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{SOTA - SOTA Instances}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
BLO1 & \shortstack[r]{$466$ \\ $[466,466]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6400$ \\ $[6400,6400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
BLO2 & \shortstack[r]{$294$ \\ $[294,294]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8500$ \\ $[8500,8500]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
BLO3 & \shortstack[r]{$1884$ \\ $[1884,1884]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10200$ \\ $[10200,10200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
c01 & \shortstack[r]{$466$ \\ $[466,466]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6400$ \\ $[6400,6400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
c02 & \shortstack[r]{$91$ \\ $[91,91]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8300$ \\ $[8300,8300]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
c03 & \shortstack[r]{$171$ \\ $[171,171]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7700$ \\ $[7700,7700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
IC & \shortstack[r]{$3368$ \\ $[3368,3368]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$49096$ \\ $[49096,49096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
mBLO1 & \shortstack[r]{$14$ \\ $[14,14]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3200$ \\ $[3200,3200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
mBLO3 & \shortstack[r]{$1884$ \\ $[1884,1884]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10200$ \\ $[10200,10200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0.000$ \\ $[0.000,0.000]$} & \shortstack[r]{$0$ \\ $[0,0]$} \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrr}
\toprule
Instance & \multicolumn{8}{c}{$ASPaeroFlow_{r,d}$} \\
\cmidrule(lr){2-9}
 & Overload [\#] & Delay [h] & Sects [\#] & S-Diff [\#] & Reroute [\#] & Reconf [\#] & Time [s] & RAM [MB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{8}{c}{$ASPaeroFlow_{r,d}$} \\
\cmidrule(lr){2-9}
 & Overload [\#] & Delay [h] & Sects [\#] & S-Diff [\#] & Reroute [\#] & Reconf [\#] & Time [s] & RAM [MB] \\
\midrule
\endhead
\multicolumn{9}{l}{\textbf{Large - CE-7x7}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
CE-7x7 (10\%) & \shortstack[r]{$29017$ \\ $[27352,30080]$} & \shortstack[r]{$174148$ \\ $[156528,190971]$} & \shortstack[r]{$5203$ \\ $[5018,5435]$} & \shortstack[r]{$34$ \\ $[32,36]$} & \shortstack[r]{$31515$ \\ $[31510,31520]$} & \shortstack[r]{$3964$ \\ $[3961,3965]$} & \shortstack[r]{$1800.254$ \\ $[1800.235,1800.272]$} & \shortstack[r]{$993$ \\ $[971,1007]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7536$ \\ $[6108,8749]$} & \shortstack[r]{$3886$ \\ $[3475,4187]$} & \shortstack[r]{$34$ \\ $[33,35]$} & \shortstack[r]{$31044$ \\ $[30998,31078]$} & \shortstack[r]{$3103$ \\ $[2687,3435]$} & \shortstack[r]{$277.597$ \\ $[260.798,293.320]$} & \shortstack[r]{$556$ \\ $[539,585]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$96$ \\ $[52,155]$} & \shortstack[r]{$3151$ \\ $[2898,3564]$} & \shortstack[r]{$28$ \\ $[28,29]$} & \shortstack[r]{$30819$ \\ $[30794,30843]$} & \shortstack[r]{$2396$ \\ $[2268,2652]$} & \shortstack[r]{$97.399$ \\ $[92.527,100.063]$} & \shortstack[r]{$438$ \\ $[431,450]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[29,157]$} & \shortstack[r]{$2914$ \\ $[2702,3050]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30268,30420]$} & \shortstack[r]{$2245$ \\ $[2070,2378]$} & \shortstack[r]{$82.257$ \\ $[75.362,85.833]$} & \shortstack[r]{$447$ \\ $[442,451]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23$ \\ $[14,31]$} & \shortstack[r]{$2014$ \\ $[1951,2138]$} & \shortstack[r]{$16$ \\ $[15,18]$} & \shortstack[r]{$28512$ \\ $[27819,29803]$} & \shortstack[r]{$1433$ \\ $[1308,1680]$} & \shortstack[r]{$58.968$ \\ $[55.081,64.502]$} & \shortstack[r]{$427$ \\ $[423,432]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[2,13]$} & \shortstack[r]{$1718$ \\ $[1690,1766]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1071$ \\ $[1028,1120]$} & \shortstack[r]{$47.744$ \\ $[45.153,51.609]$} & \shortstack[r]{$419$ \\ $[415,422]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8$ \\ $[0,13]$} & \shortstack[r]{$1592$ \\ $[1433,1671]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14133$ \\ $[11156,15645]$} & \shortstack[r]{$615$ \\ $[356,744]$} & \shortstack[r]{$41.775$ \\ $[35.409,45.499]$} & \shortstack[r]{$425$ \\ $[414,434]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$35.411$ \\ $[35.252,35.535]$} & \shortstack[r]{$415$ \\ $[414,417]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$33.242$ \\ $[32.743,33.559]$} & \shortstack[r]{$416$ \\ $[414,417]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.249$ \\ $[26.598,30.514]$} & \shortstack[r]{$276$ \\ $[269,291]$} \\
CE-7x7 (10\%) & \shortstack[r]{$29017$ \\ $[27352,30080]$} & \shortstack[r]{$174148$ \\ $[156528,190971]$} & \shortstack[r]{$5203$ \\ $[5018,5435]$} & \shortstack[r]{$34$ \\ $[32,36]$} & \shortstack[r]{$31515$ \\ $[31510,31520]$} & \shortstack[r]{$3964$ \\ $[3961,3965]$} & \shortstack[r]{$1800.254$ \\ $[1800.235,1800.272]$} & \shortstack[r]{$993$ \\ $[971,1007]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7536$ \\ $[6108,8749]$} & \shortstack[r]{$3886$ \\ $[3475,4187]$} & \shortstack[r]{$34$ \\ $[33,35]$} & \shortstack[r]{$31044$ \\ $[30998,31078]$} & \shortstack[r]{$3103$ \\ $[2687,3435]$} & \shortstack[r]{$277.597$ \\ $[260.798,293.320]$} & \shortstack[r]{$556$ \\ $[539,585]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$96$ \\ $[52,155]$} & \shortstack[r]{$3151$ \\ $[2898,3564]$} & \shortstack[r]{$28$ \\ $[28,29]$} & \shortstack[r]{$30819$ \\ $[30794,30843]$} & \shortstack[r]{$2396$ \\ $[2268,2652]$} & \shortstack[r]{$97.399$ \\ $[92.527,100.063]$} & \shortstack[r]{$438$ \\ $[431,450]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[29,157]$} & \shortstack[r]{$2914$ \\ $[2702,3050]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30268,30420]$} & \shortstack[r]{$2245$ \\ $[2070,2378]$} & \shortstack[r]{$82.257$ \\ $[75.362,85.833]$} & \shortstack[r]{$447$ \\ $[442,451]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23$ \\ $[14,31]$} & \shortstack[r]{$2014$ \\ $[1951,2138]$} & \shortstack[r]{$16$ \\ $[15,18]$} & \shortstack[r]{$28512$ \\ $[27819,29803]$} & \shortstack[r]{$1433$ \\ $[1308,1680]$} & \shortstack[r]{$58.968$ \\ $[55.081,64.502]$} & \shortstack[r]{$427$ \\ $[423,432]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[2,13]$} & \shortstack[r]{$1718$ \\ $[1690,1766]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1071$ \\ $[1028,1120]$} & \shortstack[r]{$47.744$ \\ $[45.153,51.609]$} & \shortstack[r]{$419$ \\ $[415,422]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8$ \\ $[0,13]$} & \shortstack[r]{$1592$ \\ $[1433,1671]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14133$ \\ $[11156,15645]$} & \shortstack[r]{$615$ \\ $[356,744]$} & \shortstack[r]{$41.775$ \\ $[35.409,45.499]$} & \shortstack[r]{$425$ \\ $[414,434]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$35.411$ \\ $[35.252,35.535]$} & \shortstack[r]{$415$ \\ $[414,417]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$33.242$ \\ $[32.743,33.559]$} & \shortstack[r]{$416$ \\ $[414,417]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.249$ \\ $[26.598,30.514]$} & \shortstack[r]{$276$ \\ $[269,291]$} \\
CE-7x7 (10\%) & \shortstack[r]{$29017$ \\ $[27352,30080]$} & \shortstack[r]{$174148$ \\ $[156528,190971]$} & \shortstack[r]{$5203$ \\ $[5018,5435]$} & \shortstack[r]{$34$ \\ $[32,36]$} & \shortstack[r]{$31515$ \\ $[31510,31520]$} & \shortstack[r]{$3964$ \\ $[3961,3965]$} & \shortstack[r]{$1800.254$ \\ $[1800.235,1800.272]$} & \shortstack[r]{$993$ \\ $[971,1007]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7536$ \\ $[6108,8749]$} & \shortstack[r]{$3886$ \\ $[3475,4187]$} & \shortstack[r]{$34$ \\ $[33,35]$} & \shortstack[r]{$31044$ \\ $[30998,31078]$} & \shortstack[r]{$3103$ \\ $[2687,3435]$} & \shortstack[r]{$277.597$ \\ $[260.798,293.320]$} & \shortstack[r]{$556$ \\ $[539,585]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$96$ \\ $[52,155]$} & \shortstack[r]{$3151$ \\ $[2898,3564]$} & \shortstack[r]{$28$ \\ $[28,29]$} & \shortstack[r]{$30819$ \\ $[30794,30843]$} & \shortstack[r]{$2396$ \\ $[2268,2652]$} & \shortstack[r]{$97.399$ \\ $[92.527,100.063]$} & \shortstack[r]{$438$ \\ $[431,450]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[29,157]$} & \shortstack[r]{$2914$ \\ $[2702,3050]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30268,30420]$} & \shortstack[r]{$2245$ \\ $[2070,2378]$} & \shortstack[r]{$82.257$ \\ $[75.362,85.833]$} & \shortstack[r]{$447$ \\ $[442,451]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23$ \\ $[14,31]$} & \shortstack[r]{$2014$ \\ $[1951,2138]$} & \shortstack[r]{$16$ \\ $[15,18]$} & \shortstack[r]{$28512$ \\ $[27819,29803]$} & \shortstack[r]{$1433$ \\ $[1308,1680]$} & \shortstack[r]{$58.968$ \\ $[55.081,64.502]$} & \shortstack[r]{$427$ \\ $[423,432]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[2,13]$} & \shortstack[r]{$1718$ \\ $[1690,1766]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1071$ \\ $[1028,1120]$} & \shortstack[r]{$47.744$ \\ $[45.153,51.609]$} & \shortstack[r]{$419$ \\ $[415,422]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8$ \\ $[0,13]$} & \shortstack[r]{$1592$ \\ $[1433,1671]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14133$ \\ $[11156,15645]$} & \shortstack[r]{$615$ \\ $[356,744]$} & \shortstack[r]{$41.775$ \\ $[35.409,45.499]$} & \shortstack[r]{$425$ \\ $[414,434]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$35.411$ \\ $[35.252,35.535]$} & \shortstack[r]{$415$ \\ $[414,417]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$33.242$ \\ $[32.743,33.559]$} & \shortstack[r]{$416$ \\ $[414,417]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.249$ \\ $[26.598,30.514]$} & \shortstack[r]{$276$ \\ $[269,291]$} \\
CE-7x7 (10\%) & \shortstack[r]{$29017$ \\ $[27352,30080]$} & \shortstack[r]{$174148$ \\ $[156528,190971]$} & \shortstack[r]{$5203$ \\ $[5018,5435]$} & \shortstack[r]{$34$ \\ $[32,36]$} & \shortstack[r]{$31515$ \\ $[31510,31520]$} & \shortstack[r]{$3964$ \\ $[3961,3965]$} & \shortstack[r]{$1800.254$ \\ $[1800.235,1800.272]$} & \shortstack[r]{$993$ \\ $[971,1007]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7536$ \\ $[6108,8749]$} & \shortstack[r]{$3886$ \\ $[3475,4187]$} & \shortstack[r]{$34$ \\ $[33,35]$} & \shortstack[r]{$31044$ \\ $[30998,31078]$} & \shortstack[r]{$3103$ \\ $[2687,3435]$} & \shortstack[r]{$277.597$ \\ $[260.798,293.320]$} & \shortstack[r]{$556$ \\ $[539,585]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$96$ \\ $[52,155]$} & \shortstack[r]{$3151$ \\ $[2898,3564]$} & \shortstack[r]{$28$ \\ $[28,29]$} & \shortstack[r]{$30819$ \\ $[30794,30843]$} & \shortstack[r]{$2396$ \\ $[2268,2652]$} & \shortstack[r]{$97.399$ \\ $[92.527,100.063]$} & \shortstack[r]{$438$ \\ $[431,450]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[29,157]$} & \shortstack[r]{$2914$ \\ $[2702,3050]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30268,30420]$} & \shortstack[r]{$2245$ \\ $[2070,2378]$} & \shortstack[r]{$82.257$ \\ $[75.362,85.833]$} & \shortstack[r]{$447$ \\ $[442,451]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23$ \\ $[14,31]$} & \shortstack[r]{$2014$ \\ $[1951,2138]$} & \shortstack[r]{$16$ \\ $[15,18]$} & \shortstack[r]{$28512$ \\ $[27819,29803]$} & \shortstack[r]{$1433$ \\ $[1308,1680]$} & \shortstack[r]{$58.968$ \\ $[55.081,64.502]$} & \shortstack[r]{$427$ \\ $[423,432]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[2,13]$} & \shortstack[r]{$1718$ \\ $[1690,1766]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1071$ \\ $[1028,1120]$} & \shortstack[r]{$47.744$ \\ $[45.153,51.609]$} & \shortstack[r]{$419$ \\ $[415,422]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8$ \\ $[0,13]$} & \shortstack[r]{$1592$ \\ $[1433,1671]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14133$ \\ $[11156,15645]$} & \shortstack[r]{$615$ \\ $[356,744]$} & \shortstack[r]{$41.775$ \\ $[35.409,45.499]$} & \shortstack[r]{$425$ \\ $[414,434]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$35.411$ \\ $[35.252,35.535]$} & \shortstack[r]{$415$ \\ $[414,417]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$33.242$ \\ $[32.743,33.559]$} & \shortstack[r]{$416$ \\ $[414,417]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.249$ \\ $[26.598,30.514]$} & \shortstack[r]{$276$ \\ $[269,291]$} \\
CE-7x7 (10\%) & \shortstack[r]{$29017$ \\ $[27352,30080]$} & \shortstack[r]{$174148$ \\ $[156528,190971]$} & \shortstack[r]{$5203$ \\ $[5018,5435]$} & \shortstack[r]{$34$ \\ $[32,36]$} & \shortstack[r]{$31515$ \\ $[31510,31520]$} & \shortstack[r]{$3964$ \\ $[3961,3965]$} & \shortstack[r]{$1800.254$ \\ $[1800.235,1800.272]$} & \shortstack[r]{$993$ \\ $[971,1007]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7536$ \\ $[6108,8749]$} & \shortstack[r]{$3886$ \\ $[3475,4187]$} & \shortstack[r]{$34$ \\ $[33,35]$} & \shortstack[r]{$31044$ \\ $[30998,31078]$} & \shortstack[r]{$3103$ \\ $[2687,3435]$} & \shortstack[r]{$277.597$ \\ $[260.798,293.320]$} & \shortstack[r]{$556$ \\ $[539,585]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$96$ \\ $[52,155]$} & \shortstack[r]{$3151$ \\ $[2898,3564]$} & \shortstack[r]{$28$ \\ $[28,29]$} & \shortstack[r]{$30819$ \\ $[30794,30843]$} & \shortstack[r]{$2396$ \\ $[2268,2652]$} & \shortstack[r]{$97.399$ \\ $[92.527,100.063]$} & \shortstack[r]{$438$ \\ $[431,450]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[29,157]$} & \shortstack[r]{$2914$ \\ $[2702,3050]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30268,30420]$} & \shortstack[r]{$2245$ \\ $[2070,2378]$} & \shortstack[r]{$82.257$ \\ $[75.362,85.833]$} & \shortstack[r]{$447$ \\ $[442,451]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23$ \\ $[14,31]$} & \shortstack[r]{$2014$ \\ $[1951,2138]$} & \shortstack[r]{$16$ \\ $[15,18]$} & \shortstack[r]{$28512$ \\ $[27819,29803]$} & \shortstack[r]{$1433$ \\ $[1308,1680]$} & \shortstack[r]{$58.968$ \\ $[55.081,64.502]$} & \shortstack[r]{$427$ \\ $[423,432]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[2,13]$} & \shortstack[r]{$1718$ \\ $[1690,1766]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1071$ \\ $[1028,1120]$} & \shortstack[r]{$47.744$ \\ $[45.153,51.609]$} & \shortstack[r]{$419$ \\ $[415,422]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8$ \\ $[0,13]$} & \shortstack[r]{$1592$ \\ $[1433,1671]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14133$ \\ $[11156,15645]$} & \shortstack[r]{$615$ \\ $[356,744]$} & \shortstack[r]{$41.775$ \\ $[35.409,45.499]$} & \shortstack[r]{$425$ \\ $[414,434]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$35.411$ \\ $[35.252,35.535]$} & \shortstack[r]{$415$ \\ $[414,417]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$33.242$ \\ $[32.743,33.559]$} & \shortstack[r]{$416$ \\ $[414,417]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.249$ \\ $[26.598,30.514]$} & \shortstack[r]{$276$ \\ $[269,291]$} \\
CE-7x7 (10\%) & \shortstack[r]{$29017$ \\ $[27352,30080]$} & \shortstack[r]{$174148$ \\ $[156528,190971]$} & \shortstack[r]{$5203$ \\ $[5018,5435]$} & \shortstack[r]{$34$ \\ $[32,36]$} & \shortstack[r]{$31515$ \\ $[31510,31520]$} & \shortstack[r]{$3964$ \\ $[3961,3965]$} & \shortstack[r]{$1800.254$ \\ $[1800.235,1800.272]$} & \shortstack[r]{$993$ \\ $[971,1007]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7536$ \\ $[6108,8749]$} & \shortstack[r]{$3886$ \\ $[3475,4187]$} & \shortstack[r]{$34$ \\ $[33,35]$} & \shortstack[r]{$31044$ \\ $[30998,31078]$} & \shortstack[r]{$3103$ \\ $[2687,3435]$} & \shortstack[r]{$277.597$ \\ $[260.798,293.320]$} & \shortstack[r]{$556$ \\ $[539,585]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$96$ \\ $[52,155]$} & \shortstack[r]{$3151$ \\ $[2898,3564]$} & \shortstack[r]{$28$ \\ $[28,29]$} & \shortstack[r]{$30819$ \\ $[30794,30843]$} & \shortstack[r]{$2396$ \\ $[2268,2652]$} & \shortstack[r]{$97.399$ \\ $[92.527,100.063]$} & \shortstack[r]{$438$ \\ $[431,450]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[29,157]$} & \shortstack[r]{$2914$ \\ $[2702,3050]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30268,30420]$} & \shortstack[r]{$2245$ \\ $[2070,2378]$} & \shortstack[r]{$82.257$ \\ $[75.362,85.833]$} & \shortstack[r]{$447$ \\ $[442,451]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23$ \\ $[14,31]$} & \shortstack[r]{$2014$ \\ $[1951,2138]$} & \shortstack[r]{$16$ \\ $[15,18]$} & \shortstack[r]{$28512$ \\ $[27819,29803]$} & \shortstack[r]{$1433$ \\ $[1308,1680]$} & \shortstack[r]{$58.968$ \\ $[55.081,64.502]$} & \shortstack[r]{$427$ \\ $[423,432]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[2,13]$} & \shortstack[r]{$1718$ \\ $[1690,1766]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1071$ \\ $[1028,1120]$} & \shortstack[r]{$47.744$ \\ $[45.153,51.609]$} & \shortstack[r]{$419$ \\ $[415,422]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8$ \\ $[0,13]$} & \shortstack[r]{$1592$ \\ $[1433,1671]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14133$ \\ $[11156,15645]$} & \shortstack[r]{$615$ \\ $[356,744]$} & \shortstack[r]{$41.775$ \\ $[35.409,45.499]$} & \shortstack[r]{$425$ \\ $[414,434]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$35.411$ \\ $[35.252,35.535]$} & \shortstack[r]{$415$ \\ $[414,417]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$33.242$ \\ $[32.743,33.559]$} & \shortstack[r]{$416$ \\ $[414,417]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.249$ \\ $[26.598,30.514]$} & \shortstack[r]{$276$ \\ $[269,291]$} \\
CE-7x7 (10\%) & \shortstack[r]{$29017$ \\ $[27352,30080]$} & \shortstack[r]{$174148$ \\ $[156528,190971]$} & \shortstack[r]{$5203$ \\ $[5018,5435]$} & \shortstack[r]{$34$ \\ $[32,36]$} & \shortstack[r]{$31515$ \\ $[31510,31520]$} & \shortstack[r]{$3964$ \\ $[3961,3965]$} & \shortstack[r]{$1800.254$ \\ $[1800.235,1800.272]$} & \shortstack[r]{$993$ \\ $[971,1007]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7536$ \\ $[6108,8749]$} & \shortstack[r]{$3886$ \\ $[3475,4187]$} & \shortstack[r]{$34$ \\ $[33,35]$} & \shortstack[r]{$31044$ \\ $[30998,31078]$} & \shortstack[r]{$3103$ \\ $[2687,3435]$} & \shortstack[r]{$277.597$ \\ $[260.798,293.320]$} & \shortstack[r]{$556$ \\ $[539,585]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$96$ \\ $[52,155]$} & \shortstack[r]{$3151$ \\ $[2898,3564]$} & \shortstack[r]{$28$ \\ $[28,29]$} & \shortstack[r]{$30819$ \\ $[30794,30843]$} & \shortstack[r]{$2396$ \\ $[2268,2652]$} & \shortstack[r]{$97.399$ \\ $[92.527,100.063]$} & \shortstack[r]{$438$ \\ $[431,450]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[29,157]$} & \shortstack[r]{$2914$ \\ $[2702,3050]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30268,30420]$} & \shortstack[r]{$2245$ \\ $[2070,2378]$} & \shortstack[r]{$82.257$ \\ $[75.362,85.833]$} & \shortstack[r]{$447$ \\ $[442,451]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23$ \\ $[14,31]$} & \shortstack[r]{$2014$ \\ $[1951,2138]$} & \shortstack[r]{$16$ \\ $[15,18]$} & \shortstack[r]{$28512$ \\ $[27819,29803]$} & \shortstack[r]{$1433$ \\ $[1308,1680]$} & \shortstack[r]{$58.968$ \\ $[55.081,64.502]$} & \shortstack[r]{$427$ \\ $[423,432]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[2,13]$} & \shortstack[r]{$1718$ \\ $[1690,1766]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1071$ \\ $[1028,1120]$} & \shortstack[r]{$47.744$ \\ $[45.153,51.609]$} & \shortstack[r]{$419$ \\ $[415,422]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8$ \\ $[0,13]$} & \shortstack[r]{$1592$ \\ $[1433,1671]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14133$ \\ $[11156,15645]$} & \shortstack[r]{$615$ \\ $[356,744]$} & \shortstack[r]{$41.775$ \\ $[35.409,45.499]$} & \shortstack[r]{$425$ \\ $[414,434]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$35.411$ \\ $[35.252,35.535]$} & \shortstack[r]{$415$ \\ $[414,417]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$33.242$ \\ $[32.743,33.559]$} & \shortstack[r]{$416$ \\ $[414,417]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.249$ \\ $[26.598,30.514]$} & \shortstack[r]{$276$ \\ $[269,291]$} \\
CE-7x7 (10\%) & \shortstack[r]{$29017$ \\ $[27352,30080]$} & \shortstack[r]{$174148$ \\ $[156528,190971]$} & \shortstack[r]{$5203$ \\ $[5018,5435]$} & \shortstack[r]{$34$ \\ $[32,36]$} & \shortstack[r]{$31515$ \\ $[31510,31520]$} & \shortstack[r]{$3964$ \\ $[3961,3965]$} & \shortstack[r]{$1800.254$ \\ $[1800.235,1800.272]$} & \shortstack[r]{$993$ \\ $[971,1007]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7536$ \\ $[6108,8749]$} & \shortstack[r]{$3886$ \\ $[3475,4187]$} & \shortstack[r]{$34$ \\ $[33,35]$} & \shortstack[r]{$31044$ \\ $[30998,31078]$} & \shortstack[r]{$3103$ \\ $[2687,3435]$} & \shortstack[r]{$277.597$ \\ $[260.798,293.320]$} & \shortstack[r]{$556$ \\ $[539,585]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$96$ \\ $[52,155]$} & \shortstack[r]{$3151$ \\ $[2898,3564]$} & \shortstack[r]{$28$ \\ $[28,29]$} & \shortstack[r]{$30819$ \\ $[30794,30843]$} & \shortstack[r]{$2396$ \\ $[2268,2652]$} & \shortstack[r]{$97.399$ \\ $[92.527,100.063]$} & \shortstack[r]{$438$ \\ $[431,450]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[29,157]$} & \shortstack[r]{$2914$ \\ $[2702,3050]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30268,30420]$} & \shortstack[r]{$2245$ \\ $[2070,2378]$} & \shortstack[r]{$82.257$ \\ $[75.362,85.833]$} & \shortstack[r]{$447$ \\ $[442,451]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23$ \\ $[14,31]$} & \shortstack[r]{$2014$ \\ $[1951,2138]$} & \shortstack[r]{$16$ \\ $[15,18]$} & \shortstack[r]{$28512$ \\ $[27819,29803]$} & \shortstack[r]{$1433$ \\ $[1308,1680]$} & \shortstack[r]{$58.968$ \\ $[55.081,64.502]$} & \shortstack[r]{$427$ \\ $[423,432]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[2,13]$} & \shortstack[r]{$1718$ \\ $[1690,1766]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1071$ \\ $[1028,1120]$} & \shortstack[r]{$47.744$ \\ $[45.153,51.609]$} & \shortstack[r]{$419$ \\ $[415,422]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8$ \\ $[0,13]$} & \shortstack[r]{$1592$ \\ $[1433,1671]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14133$ \\ $[11156,15645]$} & \shortstack[r]{$615$ \\ $[356,744]$} & \shortstack[r]{$41.775$ \\ $[35.409,45.499]$} & \shortstack[r]{$425$ \\ $[414,434]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$35.411$ \\ $[35.252,35.535]$} & \shortstack[r]{$415$ \\ $[414,417]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$33.242$ \\ $[32.743,33.559]$} & \shortstack[r]{$416$ \\ $[414,417]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.249$ \\ $[26.598,30.514]$} & \shortstack[r]{$276$ \\ $[269,291]$} \\
CE-7x7 (10\%) & \shortstack[r]{$29017$ \\ $[27352,30080]$} & \shortstack[r]{$174148$ \\ $[156528,190971]$} & \shortstack[r]{$5203$ \\ $[5018,5435]$} & \shortstack[r]{$34$ \\ $[32,36]$} & \shortstack[r]{$31515$ \\ $[31510,31520]$} & \shortstack[r]{$3964$ \\ $[3961,3965]$} & \shortstack[r]{$1800.254$ \\ $[1800.235,1800.272]$} & \shortstack[r]{$993$ \\ $[971,1007]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7536$ \\ $[6108,8749]$} & \shortstack[r]{$3886$ \\ $[3475,4187]$} & \shortstack[r]{$34$ \\ $[33,35]$} & \shortstack[r]{$31044$ \\ $[30998,31078]$} & \shortstack[r]{$3103$ \\ $[2687,3435]$} & \shortstack[r]{$277.597$ \\ $[260.798,293.320]$} & \shortstack[r]{$556$ \\ $[539,585]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$96$ \\ $[52,155]$} & \shortstack[r]{$3151$ \\ $[2898,3564]$} & \shortstack[r]{$28$ \\ $[28,29]$} & \shortstack[r]{$30819$ \\ $[30794,30843]$} & \shortstack[r]{$2396$ \\ $[2268,2652]$} & \shortstack[r]{$97.399$ \\ $[92.527,100.063]$} & \shortstack[r]{$438$ \\ $[431,450]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[29,157]$} & \shortstack[r]{$2914$ \\ $[2702,3050]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30268,30420]$} & \shortstack[r]{$2245$ \\ $[2070,2378]$} & \shortstack[r]{$82.257$ \\ $[75.362,85.833]$} & \shortstack[r]{$447$ \\ $[442,451]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23$ \\ $[14,31]$} & \shortstack[r]{$2014$ \\ $[1951,2138]$} & \shortstack[r]{$16$ \\ $[15,18]$} & \shortstack[r]{$28512$ \\ $[27819,29803]$} & \shortstack[r]{$1433$ \\ $[1308,1680]$} & \shortstack[r]{$58.968$ \\ $[55.081,64.502]$} & \shortstack[r]{$427$ \\ $[423,432]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[2,13]$} & \shortstack[r]{$1718$ \\ $[1690,1766]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1071$ \\ $[1028,1120]$} & \shortstack[r]{$47.744$ \\ $[45.153,51.609]$} & \shortstack[r]{$419$ \\ $[415,422]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8$ \\ $[0,13]$} & \shortstack[r]{$1592$ \\ $[1433,1671]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14133$ \\ $[11156,15645]$} & \shortstack[r]{$615$ \\ $[356,744]$} & \shortstack[r]{$41.775$ \\ $[35.409,45.499]$} & \shortstack[r]{$425$ \\ $[414,434]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$35.411$ \\ $[35.252,35.535]$} & \shortstack[r]{$415$ \\ $[414,417]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$33.242$ \\ $[32.743,33.559]$} & \shortstack[r]{$416$ \\ $[414,417]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.249$ \\ $[26.598,30.514]$} & \shortstack[r]{$276$ \\ $[269,291]$} \\
CE-7x7 (10\%) & \shortstack[r]{$29017$ \\ $[27352,30080]$} & \shortstack[r]{$174148$ \\ $[156528,190971]$} & \shortstack[r]{$5203$ \\ $[5018,5435]$} & \shortstack[r]{$34$ \\ $[32,36]$} & \shortstack[r]{$31515$ \\ $[31510,31520]$} & \shortstack[r]{$3964$ \\ $[3961,3965]$} & \shortstack[r]{$1800.254$ \\ $[1800.235,1800.272]$} & \shortstack[r]{$993$ \\ $[971,1007]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7536$ \\ $[6108,8749]$} & \shortstack[r]{$3886$ \\ $[3475,4187]$} & \shortstack[r]{$34$ \\ $[33,35]$} & \shortstack[r]{$31044$ \\ $[30998,31078]$} & \shortstack[r]{$3103$ \\ $[2687,3435]$} & \shortstack[r]{$277.597$ \\ $[260.798,293.320]$} & \shortstack[r]{$556$ \\ $[539,585]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$96$ \\ $[52,155]$} & \shortstack[r]{$3151$ \\ $[2898,3564]$} & \shortstack[r]{$28$ \\ $[28,29]$} & \shortstack[r]{$30819$ \\ $[30794,30843]$} & \shortstack[r]{$2396$ \\ $[2268,2652]$} & \shortstack[r]{$97.399$ \\ $[92.527,100.063]$} & \shortstack[r]{$438$ \\ $[431,450]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[29,157]$} & \shortstack[r]{$2914$ \\ $[2702,3050]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30268,30420]$} & \shortstack[r]{$2245$ \\ $[2070,2378]$} & \shortstack[r]{$82.257$ \\ $[75.362,85.833]$} & \shortstack[r]{$447$ \\ $[442,451]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23$ \\ $[14,31]$} & \shortstack[r]{$2014$ \\ $[1951,2138]$} & \shortstack[r]{$16$ \\ $[15,18]$} & \shortstack[r]{$28512$ \\ $[27819,29803]$} & \shortstack[r]{$1433$ \\ $[1308,1680]$} & \shortstack[r]{$58.968$ \\ $[55.081,64.502]$} & \shortstack[r]{$427$ \\ $[423,432]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[2,13]$} & \shortstack[r]{$1718$ \\ $[1690,1766]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1071$ \\ $[1028,1120]$} & \shortstack[r]{$47.744$ \\ $[45.153,51.609]$} & \shortstack[r]{$419$ \\ $[415,422]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8$ \\ $[0,13]$} & \shortstack[r]{$1592$ \\ $[1433,1671]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14133$ \\ $[11156,15645]$} & \shortstack[r]{$615$ \\ $[356,744]$} & \shortstack[r]{$41.775$ \\ $[35.409,45.499]$} & \shortstack[r]{$425$ \\ $[414,434]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$35.411$ \\ $[35.252,35.535]$} & \shortstack[r]{$415$ \\ $[414,417]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$33.242$ \\ $[32.743,33.559]$} & \shortstack[r]{$416$ \\ $[414,417]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.249$ \\ $[26.598,30.514]$} & \shortstack[r]{$276$ \\ $[269,291]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - USA-20x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
USA-20x10 (10\%) & \shortstack[r]{$247$ \\ $[0,684]$} & \shortstack[r]{$115211$ \\ $[103434,121520]$} & \shortstack[r]{$10700$ \\ $[10429,10998]$} & \shortstack[r]{$115$ \\ $[112,118]$} & \shortstack[r]{$31214$ \\ $[31205,31225]$} & \shortstack[r]{$10663$ \\ $[10385,10957]$} & \shortstack[r]{$1746.150$ \\ $[1637.995,1800.234]$} & \shortstack[r]{$894$ \\ $[878,907]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$115$ \\ $[76,167]$} & \shortstack[r]{$4084$ \\ $[4037,4119]$} & \shortstack[r]{$63$ \\ $[61,65]$} & \shortstack[r]{$28908$ \\ $[28749,29220]$} & \shortstack[r]{$4362$ \\ $[4089,4900]$} & \shortstack[r]{$193.530$ \\ $[187.502,200.067]$} & \shortstack[r]{$461$ \\ $[442,494]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16$ \\ $[12,19]$} & \shortstack[r]{$3086$ \\ $[3083,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$129.062$ \\ $[128.443,129.634]$} & \shortstack[r]{$450$ \\ $[440,468]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,11]$} & \shortstack[r]{$2725$ \\ $[2724,2727]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27413,27488]$} & \shortstack[r]{$3157$ \\ $[3151,3169]$} & \shortstack[r]{$108.207$ \\ $[107.029,108.887]$} & \shortstack[r]{$438$ \\ $[435,441]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,10]$} & \shortstack[r]{$2460$ \\ $[2459,2462]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27022]$} & \shortstack[r]{$3098$ \\ $[3088,3110]$} & \shortstack[r]{$96.413$ \\ $[95.774,97.015]$} & \shortstack[r]{$434$ \\ $[433,434]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[15,20]$} & \shortstack[r]{$2424$ \\ $[2368,2452]$} & \shortstack[r]{$31$ \\ $[23,35]$} & \shortstack[r]{$25605$ \\ $[24542,26164]$} & \shortstack[r]{$2683$ \\ $[2022,3018]$} & \shortstack[r]{$89.902$ \\ $[83.692,94.185]$} & \shortstack[r]{$433$ \\ $[433,434]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$2277$ \\ $[2276,2278]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19762$ \\ $[19659,19873]$} & \shortstack[r]{$1404$ \\ $[1395,1408]$} & \shortstack[r]{$69.473$ \\ $[68.204,71.312]$} & \shortstack[r]{$433$ \\ $[433,433]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2187$ \\ $[2186,2188]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$945$ \\ $[940,956]$} & \shortstack[r]{$61.265$ \\ $[60.408,62.633]$} & \shortstack[r]{$431$ \\ $[431,432]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2101$ \\ $[2101,2102]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$683$ \\ $[680,688]$} & \shortstack[r]{$50.598$ \\ $[50.062,51.439]$} & \shortstack[r]{$431$ \\ $[430,432]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.201$ \\ $[32.463,33.989]$} & \shortstack[r]{$276$ \\ $[276,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$247$ \\ $[0,684]$} & \shortstack[r]{$115211$ \\ $[103434,121520]$} & \shortstack[r]{$10700$ \\ $[10429,10998]$} & \shortstack[r]{$115$ \\ $[112,118]$} & \shortstack[r]{$31214$ \\ $[31205,31225]$} & \shortstack[r]{$10663$ \\ $[10385,10957]$} & \shortstack[r]{$1746.150$ \\ $[1637.995,1800.234]$} & \shortstack[r]{$894$ \\ $[878,907]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$115$ \\ $[76,167]$} & \shortstack[r]{$4084$ \\ $[4037,4119]$} & \shortstack[r]{$63$ \\ $[61,65]$} & \shortstack[r]{$28908$ \\ $[28749,29220]$} & \shortstack[r]{$4362$ \\ $[4089,4900]$} & \shortstack[r]{$193.530$ \\ $[187.502,200.067]$} & \shortstack[r]{$461$ \\ $[442,494]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16$ \\ $[12,19]$} & \shortstack[r]{$3086$ \\ $[3083,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$129.062$ \\ $[128.443,129.634]$} & \shortstack[r]{$450$ \\ $[440,468]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,11]$} & \shortstack[r]{$2725$ \\ $[2724,2727]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27413,27488]$} & \shortstack[r]{$3157$ \\ $[3151,3169]$} & \shortstack[r]{$108.207$ \\ $[107.029,108.887]$} & \shortstack[r]{$438$ \\ $[435,441]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,10]$} & \shortstack[r]{$2460$ \\ $[2459,2462]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27022]$} & \shortstack[r]{$3098$ \\ $[3088,3110]$} & \shortstack[r]{$96.413$ \\ $[95.774,97.015]$} & \shortstack[r]{$434$ \\ $[433,434]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[15,20]$} & \shortstack[r]{$2424$ \\ $[2368,2452]$} & \shortstack[r]{$31$ \\ $[23,35]$} & \shortstack[r]{$25605$ \\ $[24542,26164]$} & \shortstack[r]{$2683$ \\ $[2022,3018]$} & \shortstack[r]{$89.902$ \\ $[83.692,94.185]$} & \shortstack[r]{$433$ \\ $[433,434]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$2277$ \\ $[2276,2278]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19762$ \\ $[19659,19873]$} & \shortstack[r]{$1404$ \\ $[1395,1408]$} & \shortstack[r]{$69.473$ \\ $[68.204,71.312]$} & \shortstack[r]{$433$ \\ $[433,433]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2187$ \\ $[2186,2188]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$945$ \\ $[940,956]$} & \shortstack[r]{$61.265$ \\ $[60.408,62.633]$} & \shortstack[r]{$431$ \\ $[431,432]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2101$ \\ $[2101,2102]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$683$ \\ $[680,688]$} & \shortstack[r]{$50.598$ \\ $[50.062,51.439]$} & \shortstack[r]{$431$ \\ $[430,432]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.201$ \\ $[32.463,33.989]$} & \shortstack[r]{$276$ \\ $[276,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$247$ \\ $[0,684]$} & \shortstack[r]{$115211$ \\ $[103434,121520]$} & \shortstack[r]{$10700$ \\ $[10429,10998]$} & \shortstack[r]{$115$ \\ $[112,118]$} & \shortstack[r]{$31214$ \\ $[31205,31225]$} & \shortstack[r]{$10663$ \\ $[10385,10957]$} & \shortstack[r]{$1746.150$ \\ $[1637.995,1800.234]$} & \shortstack[r]{$894$ \\ $[878,907]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$115$ \\ $[76,167]$} & \shortstack[r]{$4084$ \\ $[4037,4119]$} & \shortstack[r]{$63$ \\ $[61,65]$} & \shortstack[r]{$28908$ \\ $[28749,29220]$} & \shortstack[r]{$4362$ \\ $[4089,4900]$} & \shortstack[r]{$193.530$ \\ $[187.502,200.067]$} & \shortstack[r]{$461$ \\ $[442,494]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16$ \\ $[12,19]$} & \shortstack[r]{$3086$ \\ $[3083,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$129.062$ \\ $[128.443,129.634]$} & \shortstack[r]{$450$ \\ $[440,468]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,11]$} & \shortstack[r]{$2725$ \\ $[2724,2727]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27413,27488]$} & \shortstack[r]{$3157$ \\ $[3151,3169]$} & \shortstack[r]{$108.207$ \\ $[107.029,108.887]$} & \shortstack[r]{$438$ \\ $[435,441]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,10]$} & \shortstack[r]{$2460$ \\ $[2459,2462]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27022]$} & \shortstack[r]{$3098$ \\ $[3088,3110]$} & \shortstack[r]{$96.413$ \\ $[95.774,97.015]$} & \shortstack[r]{$434$ \\ $[433,434]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[15,20]$} & \shortstack[r]{$2424$ \\ $[2368,2452]$} & \shortstack[r]{$31$ \\ $[23,35]$} & \shortstack[r]{$25605$ \\ $[24542,26164]$} & \shortstack[r]{$2683$ \\ $[2022,3018]$} & \shortstack[r]{$89.902$ \\ $[83.692,94.185]$} & \shortstack[r]{$433$ \\ $[433,434]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$2277$ \\ $[2276,2278]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19762$ \\ $[19659,19873]$} & \shortstack[r]{$1404$ \\ $[1395,1408]$} & \shortstack[r]{$69.473$ \\ $[68.204,71.312]$} & \shortstack[r]{$433$ \\ $[433,433]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2187$ \\ $[2186,2188]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$945$ \\ $[940,956]$} & \shortstack[r]{$61.265$ \\ $[60.408,62.633]$} & \shortstack[r]{$431$ \\ $[431,432]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2101$ \\ $[2101,2102]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$683$ \\ $[680,688]$} & \shortstack[r]{$50.598$ \\ $[50.062,51.439]$} & \shortstack[r]{$431$ \\ $[430,432]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.201$ \\ $[32.463,33.989]$} & \shortstack[r]{$276$ \\ $[276,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$247$ \\ $[0,684]$} & \shortstack[r]{$115211$ \\ $[103434,121520]$} & \shortstack[r]{$10700$ \\ $[10429,10998]$} & \shortstack[r]{$115$ \\ $[112,118]$} & \shortstack[r]{$31214$ \\ $[31205,31225]$} & \shortstack[r]{$10663$ \\ $[10385,10957]$} & \shortstack[r]{$1746.150$ \\ $[1637.995,1800.234]$} & \shortstack[r]{$894$ \\ $[878,907]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$115$ \\ $[76,167]$} & \shortstack[r]{$4084$ \\ $[4037,4119]$} & \shortstack[r]{$63$ \\ $[61,65]$} & \shortstack[r]{$28908$ \\ $[28749,29220]$} & \shortstack[r]{$4362$ \\ $[4089,4900]$} & \shortstack[r]{$193.530$ \\ $[187.502,200.067]$} & \shortstack[r]{$461$ \\ $[442,494]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16$ \\ $[12,19]$} & \shortstack[r]{$3086$ \\ $[3083,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$129.062$ \\ $[128.443,129.634]$} & \shortstack[r]{$450$ \\ $[440,468]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,11]$} & \shortstack[r]{$2725$ \\ $[2724,2727]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27413,27488]$} & \shortstack[r]{$3157$ \\ $[3151,3169]$} & \shortstack[r]{$108.207$ \\ $[107.029,108.887]$} & \shortstack[r]{$438$ \\ $[435,441]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,10]$} & \shortstack[r]{$2460$ \\ $[2459,2462]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27022]$} & \shortstack[r]{$3098$ \\ $[3088,3110]$} & \shortstack[r]{$96.413$ \\ $[95.774,97.015]$} & \shortstack[r]{$434$ \\ $[433,434]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[15,20]$} & \shortstack[r]{$2424$ \\ $[2368,2452]$} & \shortstack[r]{$31$ \\ $[23,35]$} & \shortstack[r]{$25605$ \\ $[24542,26164]$} & \shortstack[r]{$2683$ \\ $[2022,3018]$} & \shortstack[r]{$89.902$ \\ $[83.692,94.185]$} & \shortstack[r]{$433$ \\ $[433,434]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$2277$ \\ $[2276,2278]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19762$ \\ $[19659,19873]$} & \shortstack[r]{$1404$ \\ $[1395,1408]$} & \shortstack[r]{$69.473$ \\ $[68.204,71.312]$} & \shortstack[r]{$433$ \\ $[433,433]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2187$ \\ $[2186,2188]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$945$ \\ $[940,956]$} & \shortstack[r]{$61.265$ \\ $[60.408,62.633]$} & \shortstack[r]{$431$ \\ $[431,432]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2101$ \\ $[2101,2102]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$683$ \\ $[680,688]$} & \shortstack[r]{$50.598$ \\ $[50.062,51.439]$} & \shortstack[r]{$431$ \\ $[430,432]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.201$ \\ $[32.463,33.989]$} & \shortstack[r]{$276$ \\ $[276,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$247$ \\ $[0,684]$} & \shortstack[r]{$115211$ \\ $[103434,121520]$} & \shortstack[r]{$10700$ \\ $[10429,10998]$} & \shortstack[r]{$115$ \\ $[112,118]$} & \shortstack[r]{$31214$ \\ $[31205,31225]$} & \shortstack[r]{$10663$ \\ $[10385,10957]$} & \shortstack[r]{$1746.150$ \\ $[1637.995,1800.234]$} & \shortstack[r]{$894$ \\ $[878,907]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$115$ \\ $[76,167]$} & \shortstack[r]{$4084$ \\ $[4037,4119]$} & \shortstack[r]{$63$ \\ $[61,65]$} & \shortstack[r]{$28908$ \\ $[28749,29220]$} & \shortstack[r]{$4362$ \\ $[4089,4900]$} & \shortstack[r]{$193.530$ \\ $[187.502,200.067]$} & \shortstack[r]{$461$ \\ $[442,494]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16$ \\ $[12,19]$} & \shortstack[r]{$3086$ \\ $[3083,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$129.062$ \\ $[128.443,129.634]$} & \shortstack[r]{$450$ \\ $[440,468]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,11]$} & \shortstack[r]{$2725$ \\ $[2724,2727]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27413,27488]$} & \shortstack[r]{$3157$ \\ $[3151,3169]$} & \shortstack[r]{$108.207$ \\ $[107.029,108.887]$} & \shortstack[r]{$438$ \\ $[435,441]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,10]$} & \shortstack[r]{$2460$ \\ $[2459,2462]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27022]$} & \shortstack[r]{$3098$ \\ $[3088,3110]$} & \shortstack[r]{$96.413$ \\ $[95.774,97.015]$} & \shortstack[r]{$434$ \\ $[433,434]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[15,20]$} & \shortstack[r]{$2424$ \\ $[2368,2452]$} & \shortstack[r]{$31$ \\ $[23,35]$} & \shortstack[r]{$25605$ \\ $[24542,26164]$} & \shortstack[r]{$2683$ \\ $[2022,3018]$} & \shortstack[r]{$89.902$ \\ $[83.692,94.185]$} & \shortstack[r]{$433$ \\ $[433,434]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$2277$ \\ $[2276,2278]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19762$ \\ $[19659,19873]$} & \shortstack[r]{$1404$ \\ $[1395,1408]$} & \shortstack[r]{$69.473$ \\ $[68.204,71.312]$} & \shortstack[r]{$433$ \\ $[433,433]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2187$ \\ $[2186,2188]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$945$ \\ $[940,956]$} & \shortstack[r]{$61.265$ \\ $[60.408,62.633]$} & \shortstack[r]{$431$ \\ $[431,432]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2101$ \\ $[2101,2102]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$683$ \\ $[680,688]$} & \shortstack[r]{$50.598$ \\ $[50.062,51.439]$} & \shortstack[r]{$431$ \\ $[430,432]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.201$ \\ $[32.463,33.989]$} & \shortstack[r]{$276$ \\ $[276,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$247$ \\ $[0,684]$} & \shortstack[r]{$115211$ \\ $[103434,121520]$} & \shortstack[r]{$10700$ \\ $[10429,10998]$} & \shortstack[r]{$115$ \\ $[112,118]$} & \shortstack[r]{$31214$ \\ $[31205,31225]$} & \shortstack[r]{$10663$ \\ $[10385,10957]$} & \shortstack[r]{$1746.150$ \\ $[1637.995,1800.234]$} & \shortstack[r]{$894$ \\ $[878,907]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$115$ \\ $[76,167]$} & \shortstack[r]{$4084$ \\ $[4037,4119]$} & \shortstack[r]{$63$ \\ $[61,65]$} & \shortstack[r]{$28908$ \\ $[28749,29220]$} & \shortstack[r]{$4362$ \\ $[4089,4900]$} & \shortstack[r]{$193.530$ \\ $[187.502,200.067]$} & \shortstack[r]{$461$ \\ $[442,494]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16$ \\ $[12,19]$} & \shortstack[r]{$3086$ \\ $[3083,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$129.062$ \\ $[128.443,129.634]$} & \shortstack[r]{$450$ \\ $[440,468]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,11]$} & \shortstack[r]{$2725$ \\ $[2724,2727]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27413,27488]$} & \shortstack[r]{$3157$ \\ $[3151,3169]$} & \shortstack[r]{$108.207$ \\ $[107.029,108.887]$} & \shortstack[r]{$438$ \\ $[435,441]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,10]$} & \shortstack[r]{$2460$ \\ $[2459,2462]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27022]$} & \shortstack[r]{$3098$ \\ $[3088,3110]$} & \shortstack[r]{$96.413$ \\ $[95.774,97.015]$} & \shortstack[r]{$434$ \\ $[433,434]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[15,20]$} & \shortstack[r]{$2424$ \\ $[2368,2452]$} & \shortstack[r]{$31$ \\ $[23,35]$} & \shortstack[r]{$25605$ \\ $[24542,26164]$} & \shortstack[r]{$2683$ \\ $[2022,3018]$} & \shortstack[r]{$89.902$ \\ $[83.692,94.185]$} & \shortstack[r]{$433$ \\ $[433,434]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$2277$ \\ $[2276,2278]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19762$ \\ $[19659,19873]$} & \shortstack[r]{$1404$ \\ $[1395,1408]$} & \shortstack[r]{$69.473$ \\ $[68.204,71.312]$} & \shortstack[r]{$433$ \\ $[433,433]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2187$ \\ $[2186,2188]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$945$ \\ $[940,956]$} & \shortstack[r]{$61.265$ \\ $[60.408,62.633]$} & \shortstack[r]{$431$ \\ $[431,432]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2101$ \\ $[2101,2102]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$683$ \\ $[680,688]$} & \shortstack[r]{$50.598$ \\ $[50.062,51.439]$} & \shortstack[r]{$431$ \\ $[430,432]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.201$ \\ $[32.463,33.989]$} & \shortstack[r]{$276$ \\ $[276,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$247$ \\ $[0,684]$} & \shortstack[r]{$115211$ \\ $[103434,121520]$} & \shortstack[r]{$10700$ \\ $[10429,10998]$} & \shortstack[r]{$115$ \\ $[112,118]$} & \shortstack[r]{$31214$ \\ $[31205,31225]$} & \shortstack[r]{$10663$ \\ $[10385,10957]$} & \shortstack[r]{$1746.150$ \\ $[1637.995,1800.234]$} & \shortstack[r]{$894$ \\ $[878,907]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$115$ \\ $[76,167]$} & \shortstack[r]{$4084$ \\ $[4037,4119]$} & \shortstack[r]{$63$ \\ $[61,65]$} & \shortstack[r]{$28908$ \\ $[28749,29220]$} & \shortstack[r]{$4362$ \\ $[4089,4900]$} & \shortstack[r]{$193.530$ \\ $[187.502,200.067]$} & \shortstack[r]{$461$ \\ $[442,494]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16$ \\ $[12,19]$} & \shortstack[r]{$3086$ \\ $[3083,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$129.062$ \\ $[128.443,129.634]$} & \shortstack[r]{$450$ \\ $[440,468]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,11]$} & \shortstack[r]{$2725$ \\ $[2724,2727]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27413,27488]$} & \shortstack[r]{$3157$ \\ $[3151,3169]$} & \shortstack[r]{$108.207$ \\ $[107.029,108.887]$} & \shortstack[r]{$438$ \\ $[435,441]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,10]$} & \shortstack[r]{$2460$ \\ $[2459,2462]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27022]$} & \shortstack[r]{$3098$ \\ $[3088,3110]$} & \shortstack[r]{$96.413$ \\ $[95.774,97.015]$} & \shortstack[r]{$434$ \\ $[433,434]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[15,20]$} & \shortstack[r]{$2424$ \\ $[2368,2452]$} & \shortstack[r]{$31$ \\ $[23,35]$} & \shortstack[r]{$25605$ \\ $[24542,26164]$} & \shortstack[r]{$2683$ \\ $[2022,3018]$} & \shortstack[r]{$89.902$ \\ $[83.692,94.185]$} & \shortstack[r]{$433$ \\ $[433,434]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$2277$ \\ $[2276,2278]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19762$ \\ $[19659,19873]$} & \shortstack[r]{$1404$ \\ $[1395,1408]$} & \shortstack[r]{$69.473$ \\ $[68.204,71.312]$} & \shortstack[r]{$433$ \\ $[433,433]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2187$ \\ $[2186,2188]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$945$ \\ $[940,956]$} & \shortstack[r]{$61.265$ \\ $[60.408,62.633]$} & \shortstack[r]{$431$ \\ $[431,432]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2101$ \\ $[2101,2102]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$683$ \\ $[680,688]$} & \shortstack[r]{$50.598$ \\ $[50.062,51.439]$} & \shortstack[r]{$431$ \\ $[430,432]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.201$ \\ $[32.463,33.989]$} & \shortstack[r]{$276$ \\ $[276,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$247$ \\ $[0,684]$} & \shortstack[r]{$115211$ \\ $[103434,121520]$} & \shortstack[r]{$10700$ \\ $[10429,10998]$} & \shortstack[r]{$115$ \\ $[112,118]$} & \shortstack[r]{$31214$ \\ $[31205,31225]$} & \shortstack[r]{$10663$ \\ $[10385,10957]$} & \shortstack[r]{$1746.150$ \\ $[1637.995,1800.234]$} & \shortstack[r]{$894$ \\ $[878,907]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$115$ \\ $[76,167]$} & \shortstack[r]{$4084$ \\ $[4037,4119]$} & \shortstack[r]{$63$ \\ $[61,65]$} & \shortstack[r]{$28908$ \\ $[28749,29220]$} & \shortstack[r]{$4362$ \\ $[4089,4900]$} & \shortstack[r]{$193.530$ \\ $[187.502,200.067]$} & \shortstack[r]{$461$ \\ $[442,494]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16$ \\ $[12,19]$} & \shortstack[r]{$3086$ \\ $[3083,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$129.062$ \\ $[128.443,129.634]$} & \shortstack[r]{$450$ \\ $[440,468]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,11]$} & \shortstack[r]{$2725$ \\ $[2724,2727]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27413,27488]$} & \shortstack[r]{$3157$ \\ $[3151,3169]$} & \shortstack[r]{$108.207$ \\ $[107.029,108.887]$} & \shortstack[r]{$438$ \\ $[435,441]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,10]$} & \shortstack[r]{$2460$ \\ $[2459,2462]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27022]$} & \shortstack[r]{$3098$ \\ $[3088,3110]$} & \shortstack[r]{$96.413$ \\ $[95.774,97.015]$} & \shortstack[r]{$434$ \\ $[433,434]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[15,20]$} & \shortstack[r]{$2424$ \\ $[2368,2452]$} & \shortstack[r]{$31$ \\ $[23,35]$} & \shortstack[r]{$25605$ \\ $[24542,26164]$} & \shortstack[r]{$2683$ \\ $[2022,3018]$} & \shortstack[r]{$89.902$ \\ $[83.692,94.185]$} & \shortstack[r]{$433$ \\ $[433,434]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$2277$ \\ $[2276,2278]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19762$ \\ $[19659,19873]$} & \shortstack[r]{$1404$ \\ $[1395,1408]$} & \shortstack[r]{$69.473$ \\ $[68.204,71.312]$} & \shortstack[r]{$433$ \\ $[433,433]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2187$ \\ $[2186,2188]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$945$ \\ $[940,956]$} & \shortstack[r]{$61.265$ \\ $[60.408,62.633]$} & \shortstack[r]{$431$ \\ $[431,432]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2101$ \\ $[2101,2102]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$683$ \\ $[680,688]$} & \shortstack[r]{$50.598$ \\ $[50.062,51.439]$} & \shortstack[r]{$431$ \\ $[430,432]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.201$ \\ $[32.463,33.989]$} & \shortstack[r]{$276$ \\ $[276,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$247$ \\ $[0,684]$} & \shortstack[r]{$115211$ \\ $[103434,121520]$} & \shortstack[r]{$10700$ \\ $[10429,10998]$} & \shortstack[r]{$115$ \\ $[112,118]$} & \shortstack[r]{$31214$ \\ $[31205,31225]$} & \shortstack[r]{$10663$ \\ $[10385,10957]$} & \shortstack[r]{$1746.150$ \\ $[1637.995,1800.234]$} & \shortstack[r]{$894$ \\ $[878,907]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$115$ \\ $[76,167]$} & \shortstack[r]{$4084$ \\ $[4037,4119]$} & \shortstack[r]{$63$ \\ $[61,65]$} & \shortstack[r]{$28908$ \\ $[28749,29220]$} & \shortstack[r]{$4362$ \\ $[4089,4900]$} & \shortstack[r]{$193.530$ \\ $[187.502,200.067]$} & \shortstack[r]{$461$ \\ $[442,494]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16$ \\ $[12,19]$} & \shortstack[r]{$3086$ \\ $[3083,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$129.062$ \\ $[128.443,129.634]$} & \shortstack[r]{$450$ \\ $[440,468]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,11]$} & \shortstack[r]{$2725$ \\ $[2724,2727]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27413,27488]$} & \shortstack[r]{$3157$ \\ $[3151,3169]$} & \shortstack[r]{$108.207$ \\ $[107.029,108.887]$} & \shortstack[r]{$438$ \\ $[435,441]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,10]$} & \shortstack[r]{$2460$ \\ $[2459,2462]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27022]$} & \shortstack[r]{$3098$ \\ $[3088,3110]$} & \shortstack[r]{$96.413$ \\ $[95.774,97.015]$} & \shortstack[r]{$434$ \\ $[433,434]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[15,20]$} & \shortstack[r]{$2424$ \\ $[2368,2452]$} & \shortstack[r]{$31$ \\ $[23,35]$} & \shortstack[r]{$25605$ \\ $[24542,26164]$} & \shortstack[r]{$2683$ \\ $[2022,3018]$} & \shortstack[r]{$89.902$ \\ $[83.692,94.185]$} & \shortstack[r]{$433$ \\ $[433,434]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$2277$ \\ $[2276,2278]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19762$ \\ $[19659,19873]$} & \shortstack[r]{$1404$ \\ $[1395,1408]$} & \shortstack[r]{$69.473$ \\ $[68.204,71.312]$} & \shortstack[r]{$433$ \\ $[433,433]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2187$ \\ $[2186,2188]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$945$ \\ $[940,956]$} & \shortstack[r]{$61.265$ \\ $[60.408,62.633]$} & \shortstack[r]{$431$ \\ $[431,432]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2101$ \\ $[2101,2102]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$683$ \\ $[680,688]$} & \shortstack[r]{$50.598$ \\ $[50.062,51.439]$} & \shortstack[r]{$431$ \\ $[430,432]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.201$ \\ $[32.463,33.989]$} & \shortstack[r]{$276$ \\ $[276,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$247$ \\ $[0,684]$} & \shortstack[r]{$115211$ \\ $[103434,121520]$} & \shortstack[r]{$10700$ \\ $[10429,10998]$} & \shortstack[r]{$115$ \\ $[112,118]$} & \shortstack[r]{$31214$ \\ $[31205,31225]$} & \shortstack[r]{$10663$ \\ $[10385,10957]$} & \shortstack[r]{$1746.150$ \\ $[1637.995,1800.234]$} & \shortstack[r]{$894$ \\ $[878,907]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$115$ \\ $[76,167]$} & \shortstack[r]{$4084$ \\ $[4037,4119]$} & \shortstack[r]{$63$ \\ $[61,65]$} & \shortstack[r]{$28908$ \\ $[28749,29220]$} & \shortstack[r]{$4362$ \\ $[4089,4900]$} & \shortstack[r]{$193.530$ \\ $[187.502,200.067]$} & \shortstack[r]{$461$ \\ $[442,494]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16$ \\ $[12,19]$} & \shortstack[r]{$3086$ \\ $[3083,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$129.062$ \\ $[128.443,129.634]$} & \shortstack[r]{$450$ \\ $[440,468]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,11]$} & \shortstack[r]{$2725$ \\ $[2724,2727]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27413,27488]$} & \shortstack[r]{$3157$ \\ $[3151,3169]$} & \shortstack[r]{$108.207$ \\ $[107.029,108.887]$} & \shortstack[r]{$438$ \\ $[435,441]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,10]$} & \shortstack[r]{$2460$ \\ $[2459,2462]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27022]$} & \shortstack[r]{$3098$ \\ $[3088,3110]$} & \shortstack[r]{$96.413$ \\ $[95.774,97.015]$} & \shortstack[r]{$434$ \\ $[433,434]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[15,20]$} & \shortstack[r]{$2424$ \\ $[2368,2452]$} & \shortstack[r]{$31$ \\ $[23,35]$} & \shortstack[r]{$25605$ \\ $[24542,26164]$} & \shortstack[r]{$2683$ \\ $[2022,3018]$} & \shortstack[r]{$89.902$ \\ $[83.692,94.185]$} & \shortstack[r]{$433$ \\ $[433,434]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$2277$ \\ $[2276,2278]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19762$ \\ $[19659,19873]$} & \shortstack[r]{$1404$ \\ $[1395,1408]$} & \shortstack[r]{$69.473$ \\ $[68.204,71.312]$} & \shortstack[r]{$433$ \\ $[433,433]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2187$ \\ $[2186,2188]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$945$ \\ $[940,956]$} & \shortstack[r]{$61.265$ \\ $[60.408,62.633]$} & \shortstack[r]{$431$ \\ $[431,432]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2101$ \\ $[2101,2102]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$683$ \\ $[680,688]$} & \shortstack[r]{$50.598$ \\ $[50.062,51.439]$} & \shortstack[r]{$431$ \\ $[430,432]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.201$ \\ $[32.463,33.989]$} & \shortstack[r]{$276$ \\ $[276,277]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EUR-40x20}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EUR-40x20 (10\%) & \shortstack[r]{$58036$ \\ $[50545,61841]$} & \shortstack[r]{$7587$ \\ $[6327,8574]$} & \shortstack[r]{$8494$ \\ $[8118,8823]$} & \shortstack[r]{$419$ \\ $[400,451]$} & \shortstack[r]{$30907$ \\ $[30663,31068]$} & \shortstack[r]{$41204$ \\ $[37849,46945]$} & \shortstack[r]{$1800.189$ \\ $[1800.177,1800.195]$} & \shortstack[r]{$651$ \\ $[632,664]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$566$ \\ $[453,722]$} & \shortstack[r]{$5919$ \\ $[5766,6028]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30971$ \\ $[30861,31094]$} & \shortstack[r]{$33426$ \\ $[32885,34446]$} & \shortstack[r]{$341.565$ \\ $[301.897,406.331]$} & \shortstack[r]{$499$ \\ $[485,513]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41$ \\ $[12,66]$} & \shortstack[r]{$4441$ \\ $[4425,4468]$} & \shortstack[r]{$296$ \\ $[285,304]$} & \shortstack[r]{$30037$ \\ $[29979,30125]$} & \shortstack[r]{$21746$ \\ $[21680,21828]$} & \shortstack[r]{$192.473$ \\ $[188.937,194.525]$} & \shortstack[r]{$448$ \\ $[447,449]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,4]$} & \shortstack[r]{$3874$ \\ $[3824,3915]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$16772$ \\ $[15227,17758]$} & \shortstack[r]{$128.184$ \\ $[123.947,131.837]$} & \shortstack[r]{$451$ \\ $[446,460]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11$ \\ $[6,16]$} & \shortstack[r]{$3687$ \\ $[3676,3693]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18946$ \\ $[18389,19575]$} & \shortstack[r]{$10648$ \\ $[10064,11424]$} & \shortstack[r]{$109.305$ \\ $[106.115,111.735]$} & \shortstack[r]{$456$ \\ $[448,471]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3515$ \\ $[3483,3541]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5351$ \\ $[4355,6134]$} & \shortstack[r]{$87.078$ \\ $[85.384,88.781]$} & \shortstack[r]{$442$ \\ $[439,446]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3448$ \\ $[3448,3449]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3445$ \\ $[3432,3471]$} & \shortstack[r]{$88.052$ \\ $[87.046,89.803]$} & \shortstack[r]{$439$ \\ $[438,439]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3447$ \\ $[3446,3447]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3380$ \\ $[3354,3393]$} & \shortstack[r]{$80.962$ \\ $[77.629,83.465]$} & \shortstack[r]{$441$ \\ $[438,445]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3413$ \\ $[3397,3435]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$2080$ \\ $[1443,2925]$} & \shortstack[r]{$69.330$ \\ $[64.837,77.295]$} & \shortstack[r]{$447$ \\ $[439,453]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.592$ \\ $[60.664,62.430]$} & \shortstack[r]{$286$ \\ $[282,295]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$58036$ \\ $[50545,61841]$} & \shortstack[r]{$7587$ \\ $[6327,8574]$} & \shortstack[r]{$8494$ \\ $[8118,8823]$} & \shortstack[r]{$419$ \\ $[400,451]$} & \shortstack[r]{$30907$ \\ $[30663,31068]$} & \shortstack[r]{$41204$ \\ $[37849,46945]$} & \shortstack[r]{$1800.189$ \\ $[1800.177,1800.195]$} & \shortstack[r]{$651$ \\ $[632,664]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$566$ \\ $[453,722]$} & \shortstack[r]{$5919$ \\ $[5766,6028]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30971$ \\ $[30861,31094]$} & \shortstack[r]{$33426$ \\ $[32885,34446]$} & \shortstack[r]{$341.565$ \\ $[301.897,406.331]$} & \shortstack[r]{$499$ \\ $[485,513]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41$ \\ $[12,66]$} & \shortstack[r]{$4441$ \\ $[4425,4468]$} & \shortstack[r]{$296$ \\ $[285,304]$} & \shortstack[r]{$30037$ \\ $[29979,30125]$} & \shortstack[r]{$21746$ \\ $[21680,21828]$} & \shortstack[r]{$192.473$ \\ $[188.937,194.525]$} & \shortstack[r]{$448$ \\ $[447,449]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,4]$} & \shortstack[r]{$3874$ \\ $[3824,3915]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$16772$ \\ $[15227,17758]$} & \shortstack[r]{$128.184$ \\ $[123.947,131.837]$} & \shortstack[r]{$451$ \\ $[446,460]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11$ \\ $[6,16]$} & \shortstack[r]{$3687$ \\ $[3676,3693]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18946$ \\ $[18389,19575]$} & \shortstack[r]{$10648$ \\ $[10064,11424]$} & \shortstack[r]{$109.305$ \\ $[106.115,111.735]$} & \shortstack[r]{$456$ \\ $[448,471]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3515$ \\ $[3483,3541]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5351$ \\ $[4355,6134]$} & \shortstack[r]{$87.078$ \\ $[85.384,88.781]$} & \shortstack[r]{$442$ \\ $[439,446]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3448$ \\ $[3448,3449]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3445$ \\ $[3432,3471]$} & \shortstack[r]{$88.052$ \\ $[87.046,89.803]$} & \shortstack[r]{$439$ \\ $[438,439]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3447$ \\ $[3446,3447]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3380$ \\ $[3354,3393]$} & \shortstack[r]{$80.962$ \\ $[77.629,83.465]$} & \shortstack[r]{$441$ \\ $[438,445]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3413$ \\ $[3397,3435]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$2080$ \\ $[1443,2925]$} & \shortstack[r]{$69.330$ \\ $[64.837,77.295]$} & \shortstack[r]{$447$ \\ $[439,453]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.592$ \\ $[60.664,62.430]$} & \shortstack[r]{$286$ \\ $[282,295]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$58036$ \\ $[50545,61841]$} & \shortstack[r]{$7587$ \\ $[6327,8574]$} & \shortstack[r]{$8494$ \\ $[8118,8823]$} & \shortstack[r]{$419$ \\ $[400,451]$} & \shortstack[r]{$30907$ \\ $[30663,31068]$} & \shortstack[r]{$41204$ \\ $[37849,46945]$} & \shortstack[r]{$1800.189$ \\ $[1800.177,1800.195]$} & \shortstack[r]{$651$ \\ $[632,664]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$566$ \\ $[453,722]$} & \shortstack[r]{$5919$ \\ $[5766,6028]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30971$ \\ $[30861,31094]$} & \shortstack[r]{$33426$ \\ $[32885,34446]$} & \shortstack[r]{$341.565$ \\ $[301.897,406.331]$} & \shortstack[r]{$499$ \\ $[485,513]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41$ \\ $[12,66]$} & \shortstack[r]{$4441$ \\ $[4425,4468]$} & \shortstack[r]{$296$ \\ $[285,304]$} & \shortstack[r]{$30037$ \\ $[29979,30125]$} & \shortstack[r]{$21746$ \\ $[21680,21828]$} & \shortstack[r]{$192.473$ \\ $[188.937,194.525]$} & \shortstack[r]{$448$ \\ $[447,449]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,4]$} & \shortstack[r]{$3874$ \\ $[3824,3915]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$16772$ \\ $[15227,17758]$} & \shortstack[r]{$128.184$ \\ $[123.947,131.837]$} & \shortstack[r]{$451$ \\ $[446,460]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11$ \\ $[6,16]$} & \shortstack[r]{$3687$ \\ $[3676,3693]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18946$ \\ $[18389,19575]$} & \shortstack[r]{$10648$ \\ $[10064,11424]$} & \shortstack[r]{$109.305$ \\ $[106.115,111.735]$} & \shortstack[r]{$456$ \\ $[448,471]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3515$ \\ $[3483,3541]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5351$ \\ $[4355,6134]$} & \shortstack[r]{$87.078$ \\ $[85.384,88.781]$} & \shortstack[r]{$442$ \\ $[439,446]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3448$ \\ $[3448,3449]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3445$ \\ $[3432,3471]$} & \shortstack[r]{$88.052$ \\ $[87.046,89.803]$} & \shortstack[r]{$439$ \\ $[438,439]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3447$ \\ $[3446,3447]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3380$ \\ $[3354,3393]$} & \shortstack[r]{$80.962$ \\ $[77.629,83.465]$} & \shortstack[r]{$441$ \\ $[438,445]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3413$ \\ $[3397,3435]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$2080$ \\ $[1443,2925]$} & \shortstack[r]{$69.330$ \\ $[64.837,77.295]$} & \shortstack[r]{$447$ \\ $[439,453]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.592$ \\ $[60.664,62.430]$} & \shortstack[r]{$286$ \\ $[282,295]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$58036$ \\ $[50545,61841]$} & \shortstack[r]{$7587$ \\ $[6327,8574]$} & \shortstack[r]{$8494$ \\ $[8118,8823]$} & \shortstack[r]{$419$ \\ $[400,451]$} & \shortstack[r]{$30907$ \\ $[30663,31068]$} & \shortstack[r]{$41204$ \\ $[37849,46945]$} & \shortstack[r]{$1800.189$ \\ $[1800.177,1800.195]$} & \shortstack[r]{$651$ \\ $[632,664]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$566$ \\ $[453,722]$} & \shortstack[r]{$5919$ \\ $[5766,6028]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30971$ \\ $[30861,31094]$} & \shortstack[r]{$33426$ \\ $[32885,34446]$} & \shortstack[r]{$341.565$ \\ $[301.897,406.331]$} & \shortstack[r]{$499$ \\ $[485,513]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41$ \\ $[12,66]$} & \shortstack[r]{$4441$ \\ $[4425,4468]$} & \shortstack[r]{$296$ \\ $[285,304]$} & \shortstack[r]{$30037$ \\ $[29979,30125]$} & \shortstack[r]{$21746$ \\ $[21680,21828]$} & \shortstack[r]{$192.473$ \\ $[188.937,194.525]$} & \shortstack[r]{$448$ \\ $[447,449]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,4]$} & \shortstack[r]{$3874$ \\ $[3824,3915]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$16772$ \\ $[15227,17758]$} & \shortstack[r]{$128.184$ \\ $[123.947,131.837]$} & \shortstack[r]{$451$ \\ $[446,460]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11$ \\ $[6,16]$} & \shortstack[r]{$3687$ \\ $[3676,3693]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18946$ \\ $[18389,19575]$} & \shortstack[r]{$10648$ \\ $[10064,11424]$} & \shortstack[r]{$109.305$ \\ $[106.115,111.735]$} & \shortstack[r]{$456$ \\ $[448,471]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3515$ \\ $[3483,3541]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5351$ \\ $[4355,6134]$} & \shortstack[r]{$87.078$ \\ $[85.384,88.781]$} & \shortstack[r]{$442$ \\ $[439,446]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3448$ \\ $[3448,3449]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3445$ \\ $[3432,3471]$} & \shortstack[r]{$88.052$ \\ $[87.046,89.803]$} & \shortstack[r]{$439$ \\ $[438,439]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3447$ \\ $[3446,3447]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3380$ \\ $[3354,3393]$} & \shortstack[r]{$80.962$ \\ $[77.629,83.465]$} & \shortstack[r]{$441$ \\ $[438,445]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3413$ \\ $[3397,3435]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$2080$ \\ $[1443,2925]$} & \shortstack[r]{$69.330$ \\ $[64.837,77.295]$} & \shortstack[r]{$447$ \\ $[439,453]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.592$ \\ $[60.664,62.430]$} & \shortstack[r]{$286$ \\ $[282,295]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$58036$ \\ $[50545,61841]$} & \shortstack[r]{$7587$ \\ $[6327,8574]$} & \shortstack[r]{$8494$ \\ $[8118,8823]$} & \shortstack[r]{$419$ \\ $[400,451]$} & \shortstack[r]{$30907$ \\ $[30663,31068]$} & \shortstack[r]{$41204$ \\ $[37849,46945]$} & \shortstack[r]{$1800.189$ \\ $[1800.177,1800.195]$} & \shortstack[r]{$651$ \\ $[632,664]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$566$ \\ $[453,722]$} & \shortstack[r]{$5919$ \\ $[5766,6028]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30971$ \\ $[30861,31094]$} & \shortstack[r]{$33426$ \\ $[32885,34446]$} & \shortstack[r]{$341.565$ \\ $[301.897,406.331]$} & \shortstack[r]{$499$ \\ $[485,513]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41$ \\ $[12,66]$} & \shortstack[r]{$4441$ \\ $[4425,4468]$} & \shortstack[r]{$296$ \\ $[285,304]$} & \shortstack[r]{$30037$ \\ $[29979,30125]$} & \shortstack[r]{$21746$ \\ $[21680,21828]$} & \shortstack[r]{$192.473$ \\ $[188.937,194.525]$} & \shortstack[r]{$448$ \\ $[447,449]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,4]$} & \shortstack[r]{$3874$ \\ $[3824,3915]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$16772$ \\ $[15227,17758]$} & \shortstack[r]{$128.184$ \\ $[123.947,131.837]$} & \shortstack[r]{$451$ \\ $[446,460]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11$ \\ $[6,16]$} & \shortstack[r]{$3687$ \\ $[3676,3693]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18946$ \\ $[18389,19575]$} & \shortstack[r]{$10648$ \\ $[10064,11424]$} & \shortstack[r]{$109.305$ \\ $[106.115,111.735]$} & \shortstack[r]{$456$ \\ $[448,471]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3515$ \\ $[3483,3541]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5351$ \\ $[4355,6134]$} & \shortstack[r]{$87.078$ \\ $[85.384,88.781]$} & \shortstack[r]{$442$ \\ $[439,446]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3448$ \\ $[3448,3449]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3445$ \\ $[3432,3471]$} & \shortstack[r]{$88.052$ \\ $[87.046,89.803]$} & \shortstack[r]{$439$ \\ $[438,439]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3447$ \\ $[3446,3447]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3380$ \\ $[3354,3393]$} & \shortstack[r]{$80.962$ \\ $[77.629,83.465]$} & \shortstack[r]{$441$ \\ $[438,445]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3413$ \\ $[3397,3435]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$2080$ \\ $[1443,2925]$} & \shortstack[r]{$69.330$ \\ $[64.837,77.295]$} & \shortstack[r]{$447$ \\ $[439,453]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.592$ \\ $[60.664,62.430]$} & \shortstack[r]{$286$ \\ $[282,295]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$58036$ \\ $[50545,61841]$} & \shortstack[r]{$7587$ \\ $[6327,8574]$} & \shortstack[r]{$8494$ \\ $[8118,8823]$} & \shortstack[r]{$419$ \\ $[400,451]$} & \shortstack[r]{$30907$ \\ $[30663,31068]$} & \shortstack[r]{$41204$ \\ $[37849,46945]$} & \shortstack[r]{$1800.189$ \\ $[1800.177,1800.195]$} & \shortstack[r]{$651$ \\ $[632,664]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$566$ \\ $[453,722]$} & \shortstack[r]{$5919$ \\ $[5766,6028]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30971$ \\ $[30861,31094]$} & \shortstack[r]{$33426$ \\ $[32885,34446]$} & \shortstack[r]{$341.565$ \\ $[301.897,406.331]$} & \shortstack[r]{$499$ \\ $[485,513]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41$ \\ $[12,66]$} & \shortstack[r]{$4441$ \\ $[4425,4468]$} & \shortstack[r]{$296$ \\ $[285,304]$} & \shortstack[r]{$30037$ \\ $[29979,30125]$} & \shortstack[r]{$21746$ \\ $[21680,21828]$} & \shortstack[r]{$192.473$ \\ $[188.937,194.525]$} & \shortstack[r]{$448$ \\ $[447,449]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,4]$} & \shortstack[r]{$3874$ \\ $[3824,3915]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$16772$ \\ $[15227,17758]$} & \shortstack[r]{$128.184$ \\ $[123.947,131.837]$} & \shortstack[r]{$451$ \\ $[446,460]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11$ \\ $[6,16]$} & \shortstack[r]{$3687$ \\ $[3676,3693]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18946$ \\ $[18389,19575]$} & \shortstack[r]{$10648$ \\ $[10064,11424]$} & \shortstack[r]{$109.305$ \\ $[106.115,111.735]$} & \shortstack[r]{$456$ \\ $[448,471]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3515$ \\ $[3483,3541]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5351$ \\ $[4355,6134]$} & \shortstack[r]{$87.078$ \\ $[85.384,88.781]$} & \shortstack[r]{$442$ \\ $[439,446]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3448$ \\ $[3448,3449]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3445$ \\ $[3432,3471]$} & \shortstack[r]{$88.052$ \\ $[87.046,89.803]$} & \shortstack[r]{$439$ \\ $[438,439]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3447$ \\ $[3446,3447]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3380$ \\ $[3354,3393]$} & \shortstack[r]{$80.962$ \\ $[77.629,83.465]$} & \shortstack[r]{$441$ \\ $[438,445]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3413$ \\ $[3397,3435]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$2080$ \\ $[1443,2925]$} & \shortstack[r]{$69.330$ \\ $[64.837,77.295]$} & \shortstack[r]{$447$ \\ $[439,453]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.592$ \\ $[60.664,62.430]$} & \shortstack[r]{$286$ \\ $[282,295]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$58036$ \\ $[50545,61841]$} & \shortstack[r]{$7587$ \\ $[6327,8574]$} & \shortstack[r]{$8494$ \\ $[8118,8823]$} & \shortstack[r]{$419$ \\ $[400,451]$} & \shortstack[r]{$30907$ \\ $[30663,31068]$} & \shortstack[r]{$41204$ \\ $[37849,46945]$} & \shortstack[r]{$1800.189$ \\ $[1800.177,1800.195]$} & \shortstack[r]{$651$ \\ $[632,664]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$566$ \\ $[453,722]$} & \shortstack[r]{$5919$ \\ $[5766,6028]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30971$ \\ $[30861,31094]$} & \shortstack[r]{$33426$ \\ $[32885,34446]$} & \shortstack[r]{$341.565$ \\ $[301.897,406.331]$} & \shortstack[r]{$499$ \\ $[485,513]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41$ \\ $[12,66]$} & \shortstack[r]{$4441$ \\ $[4425,4468]$} & \shortstack[r]{$296$ \\ $[285,304]$} & \shortstack[r]{$30037$ \\ $[29979,30125]$} & \shortstack[r]{$21746$ \\ $[21680,21828]$} & \shortstack[r]{$192.473$ \\ $[188.937,194.525]$} & \shortstack[r]{$448$ \\ $[447,449]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,4]$} & \shortstack[r]{$3874$ \\ $[3824,3915]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$16772$ \\ $[15227,17758]$} & \shortstack[r]{$128.184$ \\ $[123.947,131.837]$} & \shortstack[r]{$451$ \\ $[446,460]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11$ \\ $[6,16]$} & \shortstack[r]{$3687$ \\ $[3676,3693]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18946$ \\ $[18389,19575]$} & \shortstack[r]{$10648$ \\ $[10064,11424]$} & \shortstack[r]{$109.305$ \\ $[106.115,111.735]$} & \shortstack[r]{$456$ \\ $[448,471]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3515$ \\ $[3483,3541]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5351$ \\ $[4355,6134]$} & \shortstack[r]{$87.078$ \\ $[85.384,88.781]$} & \shortstack[r]{$442$ \\ $[439,446]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3448$ \\ $[3448,3449]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3445$ \\ $[3432,3471]$} & \shortstack[r]{$88.052$ \\ $[87.046,89.803]$} & \shortstack[r]{$439$ \\ $[438,439]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3447$ \\ $[3446,3447]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3380$ \\ $[3354,3393]$} & \shortstack[r]{$80.962$ \\ $[77.629,83.465]$} & \shortstack[r]{$441$ \\ $[438,445]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3413$ \\ $[3397,3435]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$2080$ \\ $[1443,2925]$} & \shortstack[r]{$69.330$ \\ $[64.837,77.295]$} & \shortstack[r]{$447$ \\ $[439,453]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.592$ \\ $[60.664,62.430]$} & \shortstack[r]{$286$ \\ $[282,295]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$58036$ \\ $[50545,61841]$} & \shortstack[r]{$7587$ \\ $[6327,8574]$} & \shortstack[r]{$8494$ \\ $[8118,8823]$} & \shortstack[r]{$419$ \\ $[400,451]$} & \shortstack[r]{$30907$ \\ $[30663,31068]$} & \shortstack[r]{$41204$ \\ $[37849,46945]$} & \shortstack[r]{$1800.189$ \\ $[1800.177,1800.195]$} & \shortstack[r]{$651$ \\ $[632,664]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$566$ \\ $[453,722]$} & \shortstack[r]{$5919$ \\ $[5766,6028]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30971$ \\ $[30861,31094]$} & \shortstack[r]{$33426$ \\ $[32885,34446]$} & \shortstack[r]{$341.565$ \\ $[301.897,406.331]$} & \shortstack[r]{$499$ \\ $[485,513]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41$ \\ $[12,66]$} & \shortstack[r]{$4441$ \\ $[4425,4468]$} & \shortstack[r]{$296$ \\ $[285,304]$} & \shortstack[r]{$30037$ \\ $[29979,30125]$} & \shortstack[r]{$21746$ \\ $[21680,21828]$} & \shortstack[r]{$192.473$ \\ $[188.937,194.525]$} & \shortstack[r]{$448$ \\ $[447,449]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,4]$} & \shortstack[r]{$3874$ \\ $[3824,3915]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$16772$ \\ $[15227,17758]$} & \shortstack[r]{$128.184$ \\ $[123.947,131.837]$} & \shortstack[r]{$451$ \\ $[446,460]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11$ \\ $[6,16]$} & \shortstack[r]{$3687$ \\ $[3676,3693]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18946$ \\ $[18389,19575]$} & \shortstack[r]{$10648$ \\ $[10064,11424]$} & \shortstack[r]{$109.305$ \\ $[106.115,111.735]$} & \shortstack[r]{$456$ \\ $[448,471]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3515$ \\ $[3483,3541]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5351$ \\ $[4355,6134]$} & \shortstack[r]{$87.078$ \\ $[85.384,88.781]$} & \shortstack[r]{$442$ \\ $[439,446]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3448$ \\ $[3448,3449]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3445$ \\ $[3432,3471]$} & \shortstack[r]{$88.052$ \\ $[87.046,89.803]$} & \shortstack[r]{$439$ \\ $[438,439]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3447$ \\ $[3446,3447]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3380$ \\ $[3354,3393]$} & \shortstack[r]{$80.962$ \\ $[77.629,83.465]$} & \shortstack[r]{$441$ \\ $[438,445]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3413$ \\ $[3397,3435]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$2080$ \\ $[1443,2925]$} & \shortstack[r]{$69.330$ \\ $[64.837,77.295]$} & \shortstack[r]{$447$ \\ $[439,453]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.592$ \\ $[60.664,62.430]$} & \shortstack[r]{$286$ \\ $[282,295]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$58036$ \\ $[50545,61841]$} & \shortstack[r]{$7587$ \\ $[6327,8574]$} & \shortstack[r]{$8494$ \\ $[8118,8823]$} & \shortstack[r]{$419$ \\ $[400,451]$} & \shortstack[r]{$30907$ \\ $[30663,31068]$} & \shortstack[r]{$41204$ \\ $[37849,46945]$} & \shortstack[r]{$1800.189$ \\ $[1800.177,1800.195]$} & \shortstack[r]{$651$ \\ $[632,664]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$566$ \\ $[453,722]$} & \shortstack[r]{$5919$ \\ $[5766,6028]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30971$ \\ $[30861,31094]$} & \shortstack[r]{$33426$ \\ $[32885,34446]$} & \shortstack[r]{$341.565$ \\ $[301.897,406.331]$} & \shortstack[r]{$499$ \\ $[485,513]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41$ \\ $[12,66]$} & \shortstack[r]{$4441$ \\ $[4425,4468]$} & \shortstack[r]{$296$ \\ $[285,304]$} & \shortstack[r]{$30037$ \\ $[29979,30125]$} & \shortstack[r]{$21746$ \\ $[21680,21828]$} & \shortstack[r]{$192.473$ \\ $[188.937,194.525]$} & \shortstack[r]{$448$ \\ $[447,449]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,4]$} & \shortstack[r]{$3874$ \\ $[3824,3915]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$16772$ \\ $[15227,17758]$} & \shortstack[r]{$128.184$ \\ $[123.947,131.837]$} & \shortstack[r]{$451$ \\ $[446,460]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11$ \\ $[6,16]$} & \shortstack[r]{$3687$ \\ $[3676,3693]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18946$ \\ $[18389,19575]$} & \shortstack[r]{$10648$ \\ $[10064,11424]$} & \shortstack[r]{$109.305$ \\ $[106.115,111.735]$} & \shortstack[r]{$456$ \\ $[448,471]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3515$ \\ $[3483,3541]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5351$ \\ $[4355,6134]$} & \shortstack[r]{$87.078$ \\ $[85.384,88.781]$} & \shortstack[r]{$442$ \\ $[439,446]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3448$ \\ $[3448,3449]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3445$ \\ $[3432,3471]$} & \shortstack[r]{$88.052$ \\ $[87.046,89.803]$} & \shortstack[r]{$439$ \\ $[438,439]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3447$ \\ $[3446,3447]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3380$ \\ $[3354,3393]$} & \shortstack[r]{$80.962$ \\ $[77.629,83.465]$} & \shortstack[r]{$441$ \\ $[438,445]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3413$ \\ $[3397,3435]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$2080$ \\ $[1443,2925]$} & \shortstack[r]{$69.330$ \\ $[64.837,77.295]$} & \shortstack[r]{$447$ \\ $[439,453]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.592$ \\ $[60.664,62.430]$} & \shortstack[r]{$286$ \\ $[282,295]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$58036$ \\ $[50545,61841]$} & \shortstack[r]{$7587$ \\ $[6327,8574]$} & \shortstack[r]{$8494$ \\ $[8118,8823]$} & \shortstack[r]{$419$ \\ $[400,451]$} & \shortstack[r]{$30907$ \\ $[30663,31068]$} & \shortstack[r]{$41204$ \\ $[37849,46945]$} & \shortstack[r]{$1800.189$ \\ $[1800.177,1800.195]$} & \shortstack[r]{$651$ \\ $[632,664]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$566$ \\ $[453,722]$} & \shortstack[r]{$5919$ \\ $[5766,6028]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30971$ \\ $[30861,31094]$} & \shortstack[r]{$33426$ \\ $[32885,34446]$} & \shortstack[r]{$341.565$ \\ $[301.897,406.331]$} & \shortstack[r]{$499$ \\ $[485,513]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41$ \\ $[12,66]$} & \shortstack[r]{$4441$ \\ $[4425,4468]$} & \shortstack[r]{$296$ \\ $[285,304]$} & \shortstack[r]{$30037$ \\ $[29979,30125]$} & \shortstack[r]{$21746$ \\ $[21680,21828]$} & \shortstack[r]{$192.473$ \\ $[188.937,194.525]$} & \shortstack[r]{$448$ \\ $[447,449]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,4]$} & \shortstack[r]{$3874$ \\ $[3824,3915]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$16772$ \\ $[15227,17758]$} & \shortstack[r]{$128.184$ \\ $[123.947,131.837]$} & \shortstack[r]{$451$ \\ $[446,460]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11$ \\ $[6,16]$} & \shortstack[r]{$3687$ \\ $[3676,3693]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18946$ \\ $[18389,19575]$} & \shortstack[r]{$10648$ \\ $[10064,11424]$} & \shortstack[r]{$109.305$ \\ $[106.115,111.735]$} & \shortstack[r]{$456$ \\ $[448,471]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3515$ \\ $[3483,3541]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5351$ \\ $[4355,6134]$} & \shortstack[r]{$87.078$ \\ $[85.384,88.781]$} & \shortstack[r]{$442$ \\ $[439,446]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3448$ \\ $[3448,3449]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3445$ \\ $[3432,3471]$} & \shortstack[r]{$88.052$ \\ $[87.046,89.803]$} & \shortstack[r]{$439$ \\ $[438,439]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3447$ \\ $[3446,3447]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3380$ \\ $[3354,3393]$} & \shortstack[r]{$80.962$ \\ $[77.629,83.465]$} & \shortstack[r]{$441$ \\ $[438,445]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3413$ \\ $[3397,3435]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$2080$ \\ $[1443,2925]$} & \shortstack[r]{$69.330$ \\ $[64.837,77.295]$} & \shortstack[r]{$447$ \\ $[439,453]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.592$ \\ $[60.664,62.430]$} & \shortstack[r]{$286$ \\ $[282,295]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EA-40x40}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EA-40x40 (10\%) & \shortstack[r]{$233362$ \\ $[219663,244555]$} & \shortstack[r]{$3802$ \\ $[645,6825]$} & \shortstack[r]{$9626$ \\ $[8530,10729]$} & \shortstack[r]{$50$ \\ $[37,75]$} & \shortstack[r]{$24059$ \\ $[23939,24179]$} & \shortstack[r]{$5123$ \\ $[3212,8388]$} & \shortstack[r]{$1800.199$ \\ $[1800.196,1800.203]$} & \shortstack[r]{$609$ \\ $[574,644]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117244$ \\ $[114322,119663]$} & \shortstack[r]{$946$ \\ $[843,1029]$} & \shortstack[r]{$8649$ \\ $[8151,9274]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23622$ \\ $[23169,23893]$} & \shortstack[r]{$2523$ \\ $[1911,3537]$} & \shortstack[r]{$1800.125$ \\ $[1800.103,1800.141]$} & \shortstack[r]{$560$ \\ $[548,574]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70109$ \\ $[65741,75097]$} & \shortstack[r]{$685$ \\ $[569,773]$} & \shortstack[r]{$8049$ \\ $[8048,8049]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$22853$ \\ $[22807,22895]$} & \shortstack[r]{$1688$ \\ $[1680,1692]$} & \shortstack[r]{$1800.121$ \\ $[1800.113,1800.132]$} & \shortstack[r]{$555$ \\ $[548,564]$} \\
EA-40x40 (40\%) & \shortstack[r]{$21850$ \\ $[19748,24289]$} & \shortstack[r]{$1029$ \\ $[848,1254]$} & \shortstack[r]{$8180$ \\ $[8180,8180]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$28021$ \\ $[27971,28055]$} & \shortstack[r]{$3164$ \\ $[3164,3164]$} & \shortstack[r]{$1800.087$ \\ $[1800.084,1800.091]$} & \shortstack[r]{$557$ \\ $[524,574]$} \\
EA-40x40 (50\%) & \shortstack[r]{$10841$ \\ $[9228,12176]$} & \shortstack[r]{$1268$ \\ $[859,1910]$} & \shortstack[r]{$8108$ \\ $[8107,8110]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21313$ \\ $[21211,21449]$} & \shortstack[r]{$1540$ \\ $[1533,1554]$} & \shortstack[r]{$1800.075$ \\ $[1800.068,1800.079]$} & \shortstack[r]{$543$ \\ $[531,555]$} \\
EA-40x40 (60\%) & \shortstack[r]{$3642$ \\ $[2414,5027]$} & \shortstack[r]{$783$ \\ $[729,813]$} & \shortstack[r]{$8090$ \\ $[8060,8107]$} & \shortstack[r]{$23$ \\ $[21,25]$} & \shortstack[r]{$18986$ \\ $[17885,21148]$} & \shortstack[r]{$1407$ \\ $[1344,1533]$} & \shortstack[r]{$1800.069$ \\ $[1800.060,1800.083]$} & \shortstack[r]{$558$ \\ $[543,568]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$849$ \\ $[454,1274]$} & \shortstack[r]{$8411$ \\ $[8409,8414]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$13267$ \\ $[13188,13386]$} & \shortstack[r]{$1833$ \\ $[1813,1873]$} & \shortstack[r]{$1669.186$ \\ $[1472.270,1783.624]$} & \shortstack[r]{$592$ \\ $[561,621]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17$ \\ $[6,36]$} & \shortstack[r]{$7798$ \\ $[7762,7817]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1461$ \\ $[1461,1461]$} & \shortstack[r]{$1050.091$ \\ $[880.073,1166.834]$} & \shortstack[r]{$520$ \\ $[506,531]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$467.982$ \\ $[356.953,524.720]$} & \shortstack[r]{$499$ \\ $[492,510]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.503$ \\ $[74.781,77.710]$} & \shortstack[r]{$309$ \\ $[292,341]$} \\
EA-40x40 (10\%) & \shortstack[r]{$233362$ \\ $[219663,244555]$} & \shortstack[r]{$3802$ \\ $[645,6825]$} & \shortstack[r]{$9626$ \\ $[8530,10729]$} & \shortstack[r]{$50$ \\ $[37,75]$} & \shortstack[r]{$24059$ \\ $[23939,24179]$} & \shortstack[r]{$5123$ \\ $[3212,8388]$} & \shortstack[r]{$1800.199$ \\ $[1800.196,1800.203]$} & \shortstack[r]{$609$ \\ $[574,644]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117244$ \\ $[114322,119663]$} & \shortstack[r]{$946$ \\ $[843,1029]$} & \shortstack[r]{$8649$ \\ $[8151,9274]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23622$ \\ $[23169,23893]$} & \shortstack[r]{$2523$ \\ $[1911,3537]$} & \shortstack[r]{$1800.125$ \\ $[1800.103,1800.141]$} & \shortstack[r]{$560$ \\ $[548,574]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70109$ \\ $[65741,75097]$} & \shortstack[r]{$685$ \\ $[569,773]$} & \shortstack[r]{$8049$ \\ $[8048,8049]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$22853$ \\ $[22807,22895]$} & \shortstack[r]{$1688$ \\ $[1680,1692]$} & \shortstack[r]{$1800.121$ \\ $[1800.113,1800.132]$} & \shortstack[r]{$555$ \\ $[548,564]$} \\
EA-40x40 (40\%) & \shortstack[r]{$21850$ \\ $[19748,24289]$} & \shortstack[r]{$1029$ \\ $[848,1254]$} & \shortstack[r]{$8180$ \\ $[8180,8180]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$28021$ \\ $[27971,28055]$} & \shortstack[r]{$3164$ \\ $[3164,3164]$} & \shortstack[r]{$1800.087$ \\ $[1800.084,1800.091]$} & \shortstack[r]{$557$ \\ $[524,574]$} \\
EA-40x40 (50\%) & \shortstack[r]{$10841$ \\ $[9228,12176]$} & \shortstack[r]{$1268$ \\ $[859,1910]$} & \shortstack[r]{$8108$ \\ $[8107,8110]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21313$ \\ $[21211,21449]$} & \shortstack[r]{$1540$ \\ $[1533,1554]$} & \shortstack[r]{$1800.075$ \\ $[1800.068,1800.079]$} & \shortstack[r]{$543$ \\ $[531,555]$} \\
EA-40x40 (60\%) & \shortstack[r]{$3642$ \\ $[2414,5027]$} & \shortstack[r]{$783$ \\ $[729,813]$} & \shortstack[r]{$8090$ \\ $[8060,8107]$} & \shortstack[r]{$23$ \\ $[21,25]$} & \shortstack[r]{$18986$ \\ $[17885,21148]$} & \shortstack[r]{$1407$ \\ $[1344,1533]$} & \shortstack[r]{$1800.069$ \\ $[1800.060,1800.083]$} & \shortstack[r]{$558$ \\ $[543,568]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$849$ \\ $[454,1274]$} & \shortstack[r]{$8411$ \\ $[8409,8414]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$13267$ \\ $[13188,13386]$} & \shortstack[r]{$1833$ \\ $[1813,1873]$} & \shortstack[r]{$1669.186$ \\ $[1472.270,1783.624]$} & \shortstack[r]{$592$ \\ $[561,621]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17$ \\ $[6,36]$} & \shortstack[r]{$7798$ \\ $[7762,7817]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1461$ \\ $[1461,1461]$} & \shortstack[r]{$1050.091$ \\ $[880.073,1166.834]$} & \shortstack[r]{$520$ \\ $[506,531]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$467.982$ \\ $[356.953,524.720]$} & \shortstack[r]{$499$ \\ $[492,510]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.503$ \\ $[74.781,77.710]$} & \shortstack[r]{$309$ \\ $[292,341]$} \\
EA-40x40 (10\%) & \shortstack[r]{$233362$ \\ $[219663,244555]$} & \shortstack[r]{$3802$ \\ $[645,6825]$} & \shortstack[r]{$9626$ \\ $[8530,10729]$} & \shortstack[r]{$50$ \\ $[37,75]$} & \shortstack[r]{$24059$ \\ $[23939,24179]$} & \shortstack[r]{$5123$ \\ $[3212,8388]$} & \shortstack[r]{$1800.199$ \\ $[1800.196,1800.203]$} & \shortstack[r]{$609$ \\ $[574,644]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117244$ \\ $[114322,119663]$} & \shortstack[r]{$946$ \\ $[843,1029]$} & \shortstack[r]{$8649$ \\ $[8151,9274]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23622$ \\ $[23169,23893]$} & \shortstack[r]{$2523$ \\ $[1911,3537]$} & \shortstack[r]{$1800.125$ \\ $[1800.103,1800.141]$} & \shortstack[r]{$560$ \\ $[548,574]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70109$ \\ $[65741,75097]$} & \shortstack[r]{$685$ \\ $[569,773]$} & \shortstack[r]{$8049$ \\ $[8048,8049]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$22853$ \\ $[22807,22895]$} & \shortstack[r]{$1688$ \\ $[1680,1692]$} & \shortstack[r]{$1800.121$ \\ $[1800.113,1800.132]$} & \shortstack[r]{$555$ \\ $[548,564]$} \\
EA-40x40 (40\%) & \shortstack[r]{$21850$ \\ $[19748,24289]$} & \shortstack[r]{$1029$ \\ $[848,1254]$} & \shortstack[r]{$8180$ \\ $[8180,8180]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$28021$ \\ $[27971,28055]$} & \shortstack[r]{$3164$ \\ $[3164,3164]$} & \shortstack[r]{$1800.087$ \\ $[1800.084,1800.091]$} & \shortstack[r]{$557$ \\ $[524,574]$} \\
EA-40x40 (50\%) & \shortstack[r]{$10841$ \\ $[9228,12176]$} & \shortstack[r]{$1268$ \\ $[859,1910]$} & \shortstack[r]{$8108$ \\ $[8107,8110]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21313$ \\ $[21211,21449]$} & \shortstack[r]{$1540$ \\ $[1533,1554]$} & \shortstack[r]{$1800.075$ \\ $[1800.068,1800.079]$} & \shortstack[r]{$543$ \\ $[531,555]$} \\
EA-40x40 (60\%) & \shortstack[r]{$3642$ \\ $[2414,5027]$} & \shortstack[r]{$783$ \\ $[729,813]$} & \shortstack[r]{$8090$ \\ $[8060,8107]$} & \shortstack[r]{$23$ \\ $[21,25]$} & \shortstack[r]{$18986$ \\ $[17885,21148]$} & \shortstack[r]{$1407$ \\ $[1344,1533]$} & \shortstack[r]{$1800.069$ \\ $[1800.060,1800.083]$} & \shortstack[r]{$558$ \\ $[543,568]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$849$ \\ $[454,1274]$} & \shortstack[r]{$8411$ \\ $[8409,8414]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$13267$ \\ $[13188,13386]$} & \shortstack[r]{$1833$ \\ $[1813,1873]$} & \shortstack[r]{$1669.186$ \\ $[1472.270,1783.624]$} & \shortstack[r]{$592$ \\ $[561,621]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17$ \\ $[6,36]$} & \shortstack[r]{$7798$ \\ $[7762,7817]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1461$ \\ $[1461,1461]$} & \shortstack[r]{$1050.091$ \\ $[880.073,1166.834]$} & \shortstack[r]{$520$ \\ $[506,531]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$467.982$ \\ $[356.953,524.720]$} & \shortstack[r]{$499$ \\ $[492,510]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.503$ \\ $[74.781,77.710]$} & \shortstack[r]{$309$ \\ $[292,341]$} \\
EA-40x40 (10\%) & \shortstack[r]{$233362$ \\ $[219663,244555]$} & \shortstack[r]{$3802$ \\ $[645,6825]$} & \shortstack[r]{$9626$ \\ $[8530,10729]$} & \shortstack[r]{$50$ \\ $[37,75]$} & \shortstack[r]{$24059$ \\ $[23939,24179]$} & \shortstack[r]{$5123$ \\ $[3212,8388]$} & \shortstack[r]{$1800.199$ \\ $[1800.196,1800.203]$} & \shortstack[r]{$609$ \\ $[574,644]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117244$ \\ $[114322,119663]$} & \shortstack[r]{$946$ \\ $[843,1029]$} & \shortstack[r]{$8649$ \\ $[8151,9274]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23622$ \\ $[23169,23893]$} & \shortstack[r]{$2523$ \\ $[1911,3537]$} & \shortstack[r]{$1800.125$ \\ $[1800.103,1800.141]$} & \shortstack[r]{$560$ \\ $[548,574]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70109$ \\ $[65741,75097]$} & \shortstack[r]{$685$ \\ $[569,773]$} & \shortstack[r]{$8049$ \\ $[8048,8049]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$22853$ \\ $[22807,22895]$} & \shortstack[r]{$1688$ \\ $[1680,1692]$} & \shortstack[r]{$1800.121$ \\ $[1800.113,1800.132]$} & \shortstack[r]{$555$ \\ $[548,564]$} \\
EA-40x40 (40\%) & \shortstack[r]{$21850$ \\ $[19748,24289]$} & \shortstack[r]{$1029$ \\ $[848,1254]$} & \shortstack[r]{$8180$ \\ $[8180,8180]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$28021$ \\ $[27971,28055]$} & \shortstack[r]{$3164$ \\ $[3164,3164]$} & \shortstack[r]{$1800.087$ \\ $[1800.084,1800.091]$} & \shortstack[r]{$557$ \\ $[524,574]$} \\
EA-40x40 (50\%) & \shortstack[r]{$10841$ \\ $[9228,12176]$} & \shortstack[r]{$1268$ \\ $[859,1910]$} & \shortstack[r]{$8108$ \\ $[8107,8110]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21313$ \\ $[21211,21449]$} & \shortstack[r]{$1540$ \\ $[1533,1554]$} & \shortstack[r]{$1800.075$ \\ $[1800.068,1800.079]$} & \shortstack[r]{$543$ \\ $[531,555]$} \\
EA-40x40 (60\%) & \shortstack[r]{$3642$ \\ $[2414,5027]$} & \shortstack[r]{$783$ \\ $[729,813]$} & \shortstack[r]{$8090$ \\ $[8060,8107]$} & \shortstack[r]{$23$ \\ $[21,25]$} & \shortstack[r]{$18986$ \\ $[17885,21148]$} & \shortstack[r]{$1407$ \\ $[1344,1533]$} & \shortstack[r]{$1800.069$ \\ $[1800.060,1800.083]$} & \shortstack[r]{$558$ \\ $[543,568]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$849$ \\ $[454,1274]$} & \shortstack[r]{$8411$ \\ $[8409,8414]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$13267$ \\ $[13188,13386]$} & \shortstack[r]{$1833$ \\ $[1813,1873]$} & \shortstack[r]{$1669.186$ \\ $[1472.270,1783.624]$} & \shortstack[r]{$592$ \\ $[561,621]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17$ \\ $[6,36]$} & \shortstack[r]{$7798$ \\ $[7762,7817]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1461$ \\ $[1461,1461]$} & \shortstack[r]{$1050.091$ \\ $[880.073,1166.834]$} & \shortstack[r]{$520$ \\ $[506,531]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$467.982$ \\ $[356.953,524.720]$} & \shortstack[r]{$499$ \\ $[492,510]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.503$ \\ $[74.781,77.710]$} & \shortstack[r]{$309$ \\ $[292,341]$} \\
EA-40x40 (10\%) & \shortstack[r]{$233362$ \\ $[219663,244555]$} & \shortstack[r]{$3802$ \\ $[645,6825]$} & \shortstack[r]{$9626$ \\ $[8530,10729]$} & \shortstack[r]{$50$ \\ $[37,75]$} & \shortstack[r]{$24059$ \\ $[23939,24179]$} & \shortstack[r]{$5123$ \\ $[3212,8388]$} & \shortstack[r]{$1800.199$ \\ $[1800.196,1800.203]$} & \shortstack[r]{$609$ \\ $[574,644]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117244$ \\ $[114322,119663]$} & \shortstack[r]{$946$ \\ $[843,1029]$} & \shortstack[r]{$8649$ \\ $[8151,9274]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23622$ \\ $[23169,23893]$} & \shortstack[r]{$2523$ \\ $[1911,3537]$} & \shortstack[r]{$1800.125$ \\ $[1800.103,1800.141]$} & \shortstack[r]{$560$ \\ $[548,574]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70109$ \\ $[65741,75097]$} & \shortstack[r]{$685$ \\ $[569,773]$} & \shortstack[r]{$8049$ \\ $[8048,8049]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$22853$ \\ $[22807,22895]$} & \shortstack[r]{$1688$ \\ $[1680,1692]$} & \shortstack[r]{$1800.121$ \\ $[1800.113,1800.132]$} & \shortstack[r]{$555$ \\ $[548,564]$} \\
EA-40x40 (40\%) & \shortstack[r]{$21850$ \\ $[19748,24289]$} & \shortstack[r]{$1029$ \\ $[848,1254]$} & \shortstack[r]{$8180$ \\ $[8180,8180]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$28021$ \\ $[27971,28055]$} & \shortstack[r]{$3164$ \\ $[3164,3164]$} & \shortstack[r]{$1800.087$ \\ $[1800.084,1800.091]$} & \shortstack[r]{$557$ \\ $[524,574]$} \\
EA-40x40 (50\%) & \shortstack[r]{$10841$ \\ $[9228,12176]$} & \shortstack[r]{$1268$ \\ $[859,1910]$} & \shortstack[r]{$8108$ \\ $[8107,8110]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21313$ \\ $[21211,21449]$} & \shortstack[r]{$1540$ \\ $[1533,1554]$} & \shortstack[r]{$1800.075$ \\ $[1800.068,1800.079]$} & \shortstack[r]{$543$ \\ $[531,555]$} \\
EA-40x40 (60\%) & \shortstack[r]{$3642$ \\ $[2414,5027]$} & \shortstack[r]{$783$ \\ $[729,813]$} & \shortstack[r]{$8090$ \\ $[8060,8107]$} & \shortstack[r]{$23$ \\ $[21,25]$} & \shortstack[r]{$18986$ \\ $[17885,21148]$} & \shortstack[r]{$1407$ \\ $[1344,1533]$} & \shortstack[r]{$1800.069$ \\ $[1800.060,1800.083]$} & \shortstack[r]{$558$ \\ $[543,568]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$849$ \\ $[454,1274]$} & \shortstack[r]{$8411$ \\ $[8409,8414]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$13267$ \\ $[13188,13386]$} & \shortstack[r]{$1833$ \\ $[1813,1873]$} & \shortstack[r]{$1669.186$ \\ $[1472.270,1783.624]$} & \shortstack[r]{$592$ \\ $[561,621]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17$ \\ $[6,36]$} & \shortstack[r]{$7798$ \\ $[7762,7817]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1461$ \\ $[1461,1461]$} & \shortstack[r]{$1050.091$ \\ $[880.073,1166.834]$} & \shortstack[r]{$520$ \\ $[506,531]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$467.982$ \\ $[356.953,524.720]$} & \shortstack[r]{$499$ \\ $[492,510]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.503$ \\ $[74.781,77.710]$} & \shortstack[r]{$309$ \\ $[292,341]$} \\
EA-40x40 (10\%) & \shortstack[r]{$233362$ \\ $[219663,244555]$} & \shortstack[r]{$3802$ \\ $[645,6825]$} & \shortstack[r]{$9626$ \\ $[8530,10729]$} & \shortstack[r]{$50$ \\ $[37,75]$} & \shortstack[r]{$24059$ \\ $[23939,24179]$} & \shortstack[r]{$5123$ \\ $[3212,8388]$} & \shortstack[r]{$1800.199$ \\ $[1800.196,1800.203]$} & \shortstack[r]{$609$ \\ $[574,644]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117244$ \\ $[114322,119663]$} & \shortstack[r]{$946$ \\ $[843,1029]$} & \shortstack[r]{$8649$ \\ $[8151,9274]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23622$ \\ $[23169,23893]$} & \shortstack[r]{$2523$ \\ $[1911,3537]$} & \shortstack[r]{$1800.125$ \\ $[1800.103,1800.141]$} & \shortstack[r]{$560$ \\ $[548,574]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70109$ \\ $[65741,75097]$} & \shortstack[r]{$685$ \\ $[569,773]$} & \shortstack[r]{$8049$ \\ $[8048,8049]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$22853$ \\ $[22807,22895]$} & \shortstack[r]{$1688$ \\ $[1680,1692]$} & \shortstack[r]{$1800.121$ \\ $[1800.113,1800.132]$} & \shortstack[r]{$555$ \\ $[548,564]$} \\
EA-40x40 (40\%) & \shortstack[r]{$21850$ \\ $[19748,24289]$} & \shortstack[r]{$1029$ \\ $[848,1254]$} & \shortstack[r]{$8180$ \\ $[8180,8180]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$28021$ \\ $[27971,28055]$} & \shortstack[r]{$3164$ \\ $[3164,3164]$} & \shortstack[r]{$1800.087$ \\ $[1800.084,1800.091]$} & \shortstack[r]{$557$ \\ $[524,574]$} \\
EA-40x40 (50\%) & \shortstack[r]{$10841$ \\ $[9228,12176]$} & \shortstack[r]{$1268$ \\ $[859,1910]$} & \shortstack[r]{$8108$ \\ $[8107,8110]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21313$ \\ $[21211,21449]$} & \shortstack[r]{$1540$ \\ $[1533,1554]$} & \shortstack[r]{$1800.075$ \\ $[1800.068,1800.079]$} & \shortstack[r]{$543$ \\ $[531,555]$} \\
EA-40x40 (60\%) & \shortstack[r]{$3642$ \\ $[2414,5027]$} & \shortstack[r]{$783$ \\ $[729,813]$} & \shortstack[r]{$8090$ \\ $[8060,8107]$} & \shortstack[r]{$23$ \\ $[21,25]$} & \shortstack[r]{$18986$ \\ $[17885,21148]$} & \shortstack[r]{$1407$ \\ $[1344,1533]$} & \shortstack[r]{$1800.069$ \\ $[1800.060,1800.083]$} & \shortstack[r]{$558$ \\ $[543,568]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$849$ \\ $[454,1274]$} & \shortstack[r]{$8411$ \\ $[8409,8414]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$13267$ \\ $[13188,13386]$} & \shortstack[r]{$1833$ \\ $[1813,1873]$} & \shortstack[r]{$1669.186$ \\ $[1472.270,1783.624]$} & \shortstack[r]{$592$ \\ $[561,621]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17$ \\ $[6,36]$} & \shortstack[r]{$7798$ \\ $[7762,7817]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1461$ \\ $[1461,1461]$} & \shortstack[r]{$1050.091$ \\ $[880.073,1166.834]$} & \shortstack[r]{$520$ \\ $[506,531]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$467.982$ \\ $[356.953,524.720]$} & \shortstack[r]{$499$ \\ $[492,510]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.503$ \\ $[74.781,77.710]$} & \shortstack[r]{$309$ \\ $[292,341]$} \\
EA-40x40 (10\%) & \shortstack[r]{$233362$ \\ $[219663,244555]$} & \shortstack[r]{$3802$ \\ $[645,6825]$} & \shortstack[r]{$9626$ \\ $[8530,10729]$} & \shortstack[r]{$50$ \\ $[37,75]$} & \shortstack[r]{$24059$ \\ $[23939,24179]$} & \shortstack[r]{$5123$ \\ $[3212,8388]$} & \shortstack[r]{$1800.199$ \\ $[1800.196,1800.203]$} & \shortstack[r]{$609$ \\ $[574,644]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117244$ \\ $[114322,119663]$} & \shortstack[r]{$946$ \\ $[843,1029]$} & \shortstack[r]{$8649$ \\ $[8151,9274]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23622$ \\ $[23169,23893]$} & \shortstack[r]{$2523$ \\ $[1911,3537]$} & \shortstack[r]{$1800.125$ \\ $[1800.103,1800.141]$} & \shortstack[r]{$560$ \\ $[548,574]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70109$ \\ $[65741,75097]$} & \shortstack[r]{$685$ \\ $[569,773]$} & \shortstack[r]{$8049$ \\ $[8048,8049]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$22853$ \\ $[22807,22895]$} & \shortstack[r]{$1688$ \\ $[1680,1692]$} & \shortstack[r]{$1800.121$ \\ $[1800.113,1800.132]$} & \shortstack[r]{$555$ \\ $[548,564]$} \\
EA-40x40 (40\%) & \shortstack[r]{$21850$ \\ $[19748,24289]$} & \shortstack[r]{$1029$ \\ $[848,1254]$} & \shortstack[r]{$8180$ \\ $[8180,8180]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$28021$ \\ $[27971,28055]$} & \shortstack[r]{$3164$ \\ $[3164,3164]$} & \shortstack[r]{$1800.087$ \\ $[1800.084,1800.091]$} & \shortstack[r]{$557$ \\ $[524,574]$} \\
EA-40x40 (50\%) & \shortstack[r]{$10841$ \\ $[9228,12176]$} & \shortstack[r]{$1268$ \\ $[859,1910]$} & \shortstack[r]{$8108$ \\ $[8107,8110]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21313$ \\ $[21211,21449]$} & \shortstack[r]{$1540$ \\ $[1533,1554]$} & \shortstack[r]{$1800.075$ \\ $[1800.068,1800.079]$} & \shortstack[r]{$543$ \\ $[531,555]$} \\
EA-40x40 (60\%) & \shortstack[r]{$3642$ \\ $[2414,5027]$} & \shortstack[r]{$783$ \\ $[729,813]$} & \shortstack[r]{$8090$ \\ $[8060,8107]$} & \shortstack[r]{$23$ \\ $[21,25]$} & \shortstack[r]{$18986$ \\ $[17885,21148]$} & \shortstack[r]{$1407$ \\ $[1344,1533]$} & \shortstack[r]{$1800.069$ \\ $[1800.060,1800.083]$} & \shortstack[r]{$558$ \\ $[543,568]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$849$ \\ $[454,1274]$} & \shortstack[r]{$8411$ \\ $[8409,8414]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$13267$ \\ $[13188,13386]$} & \shortstack[r]{$1833$ \\ $[1813,1873]$} & \shortstack[r]{$1669.186$ \\ $[1472.270,1783.624]$} & \shortstack[r]{$592$ \\ $[561,621]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17$ \\ $[6,36]$} & \shortstack[r]{$7798$ \\ $[7762,7817]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1461$ \\ $[1461,1461]$} & \shortstack[r]{$1050.091$ \\ $[880.073,1166.834]$} & \shortstack[r]{$520$ \\ $[506,531]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$467.982$ \\ $[356.953,524.720]$} & \shortstack[r]{$499$ \\ $[492,510]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.503$ \\ $[74.781,77.710]$} & \shortstack[r]{$309$ \\ $[292,341]$} \\
EA-40x40 (10\%) & \shortstack[r]{$233362$ \\ $[219663,244555]$} & \shortstack[r]{$3802$ \\ $[645,6825]$} & \shortstack[r]{$9626$ \\ $[8530,10729]$} & \shortstack[r]{$50$ \\ $[37,75]$} & \shortstack[r]{$24059$ \\ $[23939,24179]$} & \shortstack[r]{$5123$ \\ $[3212,8388]$} & \shortstack[r]{$1800.199$ \\ $[1800.196,1800.203]$} & \shortstack[r]{$609$ \\ $[574,644]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117244$ \\ $[114322,119663]$} & \shortstack[r]{$946$ \\ $[843,1029]$} & \shortstack[r]{$8649$ \\ $[8151,9274]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23622$ \\ $[23169,23893]$} & \shortstack[r]{$2523$ \\ $[1911,3537]$} & \shortstack[r]{$1800.125$ \\ $[1800.103,1800.141]$} & \shortstack[r]{$560$ \\ $[548,574]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70109$ \\ $[65741,75097]$} & \shortstack[r]{$685$ \\ $[569,773]$} & \shortstack[r]{$8049$ \\ $[8048,8049]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$22853$ \\ $[22807,22895]$} & \shortstack[r]{$1688$ \\ $[1680,1692]$} & \shortstack[r]{$1800.121$ \\ $[1800.113,1800.132]$} & \shortstack[r]{$555$ \\ $[548,564]$} \\
EA-40x40 (40\%) & \shortstack[r]{$21850$ \\ $[19748,24289]$} & \shortstack[r]{$1029$ \\ $[848,1254]$} & \shortstack[r]{$8180$ \\ $[8180,8180]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$28021$ \\ $[27971,28055]$} & \shortstack[r]{$3164$ \\ $[3164,3164]$} & \shortstack[r]{$1800.087$ \\ $[1800.084,1800.091]$} & \shortstack[r]{$557$ \\ $[524,574]$} \\
EA-40x40 (50\%) & \shortstack[r]{$10841$ \\ $[9228,12176]$} & \shortstack[r]{$1268$ \\ $[859,1910]$} & \shortstack[r]{$8108$ \\ $[8107,8110]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21313$ \\ $[21211,21449]$} & \shortstack[r]{$1540$ \\ $[1533,1554]$} & \shortstack[r]{$1800.075$ \\ $[1800.068,1800.079]$} & \shortstack[r]{$543$ \\ $[531,555]$} \\
EA-40x40 (60\%) & \shortstack[r]{$3642$ \\ $[2414,5027]$} & \shortstack[r]{$783$ \\ $[729,813]$} & \shortstack[r]{$8090$ \\ $[8060,8107]$} & \shortstack[r]{$23$ \\ $[21,25]$} & \shortstack[r]{$18986$ \\ $[17885,21148]$} & \shortstack[r]{$1407$ \\ $[1344,1533]$} & \shortstack[r]{$1800.069$ \\ $[1800.060,1800.083]$} & \shortstack[r]{$558$ \\ $[543,568]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$849$ \\ $[454,1274]$} & \shortstack[r]{$8411$ \\ $[8409,8414]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$13267$ \\ $[13188,13386]$} & \shortstack[r]{$1833$ \\ $[1813,1873]$} & \shortstack[r]{$1669.186$ \\ $[1472.270,1783.624]$} & \shortstack[r]{$592$ \\ $[561,621]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17$ \\ $[6,36]$} & \shortstack[r]{$7798$ \\ $[7762,7817]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1461$ \\ $[1461,1461]$} & \shortstack[r]{$1050.091$ \\ $[880.073,1166.834]$} & \shortstack[r]{$520$ \\ $[506,531]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$467.982$ \\ $[356.953,524.720]$} & \shortstack[r]{$499$ \\ $[492,510]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.503$ \\ $[74.781,77.710]$} & \shortstack[r]{$309$ \\ $[292,341]$} \\
EA-40x40 (10\%) & \shortstack[r]{$233362$ \\ $[219663,244555]$} & \shortstack[r]{$3802$ \\ $[645,6825]$} & \shortstack[r]{$9626$ \\ $[8530,10729]$} & \shortstack[r]{$50$ \\ $[37,75]$} & \shortstack[r]{$24059$ \\ $[23939,24179]$} & \shortstack[r]{$5123$ \\ $[3212,8388]$} & \shortstack[r]{$1800.199$ \\ $[1800.196,1800.203]$} & \shortstack[r]{$609$ \\ $[574,644]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117244$ \\ $[114322,119663]$} & \shortstack[r]{$946$ \\ $[843,1029]$} & \shortstack[r]{$8649$ \\ $[8151,9274]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23622$ \\ $[23169,23893]$} & \shortstack[r]{$2523$ \\ $[1911,3537]$} & \shortstack[r]{$1800.125$ \\ $[1800.103,1800.141]$} & \shortstack[r]{$560$ \\ $[548,574]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70109$ \\ $[65741,75097]$} & \shortstack[r]{$685$ \\ $[569,773]$} & \shortstack[r]{$8049$ \\ $[8048,8049]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$22853$ \\ $[22807,22895]$} & \shortstack[r]{$1688$ \\ $[1680,1692]$} & \shortstack[r]{$1800.121$ \\ $[1800.113,1800.132]$} & \shortstack[r]{$555$ \\ $[548,564]$} \\
EA-40x40 (40\%) & \shortstack[r]{$21850$ \\ $[19748,24289]$} & \shortstack[r]{$1029$ \\ $[848,1254]$} & \shortstack[r]{$8180$ \\ $[8180,8180]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$28021$ \\ $[27971,28055]$} & \shortstack[r]{$3164$ \\ $[3164,3164]$} & \shortstack[r]{$1800.087$ \\ $[1800.084,1800.091]$} & \shortstack[r]{$557$ \\ $[524,574]$} \\
EA-40x40 (50\%) & \shortstack[r]{$10841$ \\ $[9228,12176]$} & \shortstack[r]{$1268$ \\ $[859,1910]$} & \shortstack[r]{$8108$ \\ $[8107,8110]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21313$ \\ $[21211,21449]$} & \shortstack[r]{$1540$ \\ $[1533,1554]$} & \shortstack[r]{$1800.075$ \\ $[1800.068,1800.079]$} & \shortstack[r]{$543$ \\ $[531,555]$} \\
EA-40x40 (60\%) & \shortstack[r]{$3642$ \\ $[2414,5027]$} & \shortstack[r]{$783$ \\ $[729,813]$} & \shortstack[r]{$8090$ \\ $[8060,8107]$} & \shortstack[r]{$23$ \\ $[21,25]$} & \shortstack[r]{$18986$ \\ $[17885,21148]$} & \shortstack[r]{$1407$ \\ $[1344,1533]$} & \shortstack[r]{$1800.069$ \\ $[1800.060,1800.083]$} & \shortstack[r]{$558$ \\ $[543,568]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$849$ \\ $[454,1274]$} & \shortstack[r]{$8411$ \\ $[8409,8414]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$13267$ \\ $[13188,13386]$} & \shortstack[r]{$1833$ \\ $[1813,1873]$} & \shortstack[r]{$1669.186$ \\ $[1472.270,1783.624]$} & \shortstack[r]{$592$ \\ $[561,621]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17$ \\ $[6,36]$} & \shortstack[r]{$7798$ \\ $[7762,7817]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1461$ \\ $[1461,1461]$} & \shortstack[r]{$1050.091$ \\ $[880.073,1166.834]$} & \shortstack[r]{$520$ \\ $[506,531]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$467.982$ \\ $[356.953,524.720]$} & \shortstack[r]{$499$ \\ $[492,510]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.503$ \\ $[74.781,77.710]$} & \shortstack[r]{$309$ \\ $[292,341]$} \\
EA-40x40 (10\%) & \shortstack[r]{$233362$ \\ $[219663,244555]$} & \shortstack[r]{$3802$ \\ $[645,6825]$} & \shortstack[r]{$9626$ \\ $[8530,10729]$} & \shortstack[r]{$50$ \\ $[37,75]$} & \shortstack[r]{$24059$ \\ $[23939,24179]$} & \shortstack[r]{$5123$ \\ $[3212,8388]$} & \shortstack[r]{$1800.199$ \\ $[1800.196,1800.203]$} & \shortstack[r]{$609$ \\ $[574,644]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117244$ \\ $[114322,119663]$} & \shortstack[r]{$946$ \\ $[843,1029]$} & \shortstack[r]{$8649$ \\ $[8151,9274]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23622$ \\ $[23169,23893]$} & \shortstack[r]{$2523$ \\ $[1911,3537]$} & \shortstack[r]{$1800.125$ \\ $[1800.103,1800.141]$} & \shortstack[r]{$560$ \\ $[548,574]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70109$ \\ $[65741,75097]$} & \shortstack[r]{$685$ \\ $[569,773]$} & \shortstack[r]{$8049$ \\ $[8048,8049]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$22853$ \\ $[22807,22895]$} & \shortstack[r]{$1688$ \\ $[1680,1692]$} & \shortstack[r]{$1800.121$ \\ $[1800.113,1800.132]$} & \shortstack[r]{$555$ \\ $[548,564]$} \\
EA-40x40 (40\%) & \shortstack[r]{$21850$ \\ $[19748,24289]$} & \shortstack[r]{$1029$ \\ $[848,1254]$} & \shortstack[r]{$8180$ \\ $[8180,8180]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$28021$ \\ $[27971,28055]$} & \shortstack[r]{$3164$ \\ $[3164,3164]$} & \shortstack[r]{$1800.087$ \\ $[1800.084,1800.091]$} & \shortstack[r]{$557$ \\ $[524,574]$} \\
EA-40x40 (50\%) & \shortstack[r]{$10841$ \\ $[9228,12176]$} & \shortstack[r]{$1268$ \\ $[859,1910]$} & \shortstack[r]{$8108$ \\ $[8107,8110]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21313$ \\ $[21211,21449]$} & \shortstack[r]{$1540$ \\ $[1533,1554]$} & \shortstack[r]{$1800.075$ \\ $[1800.068,1800.079]$} & \shortstack[r]{$543$ \\ $[531,555]$} \\
EA-40x40 (60\%) & \shortstack[r]{$3642$ \\ $[2414,5027]$} & \shortstack[r]{$783$ \\ $[729,813]$} & \shortstack[r]{$8090$ \\ $[8060,8107]$} & \shortstack[r]{$23$ \\ $[21,25]$} & \shortstack[r]{$18986$ \\ $[17885,21148]$} & \shortstack[r]{$1407$ \\ $[1344,1533]$} & \shortstack[r]{$1800.069$ \\ $[1800.060,1800.083]$} & \shortstack[r]{$558$ \\ $[543,568]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$849$ \\ $[454,1274]$} & \shortstack[r]{$8411$ \\ $[8409,8414]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$13267$ \\ $[13188,13386]$} & \shortstack[r]{$1833$ \\ $[1813,1873]$} & \shortstack[r]{$1669.186$ \\ $[1472.270,1783.624]$} & \shortstack[r]{$592$ \\ $[561,621]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17$ \\ $[6,36]$} & \shortstack[r]{$7798$ \\ $[7762,7817]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1461$ \\ $[1461,1461]$} & \shortstack[r]{$1050.091$ \\ $[880.073,1166.834]$} & \shortstack[r]{$520$ \\ $[506,531]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$467.982$ \\ $[356.953,524.720]$} & \shortstack[r]{$499$ \\ $[492,510]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.503$ \\ $[74.781,77.710]$} & \shortstack[r]{$309$ \\ $[292,341]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - DACH}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
DACH (10\%) & \shortstack[r]{$19128$ \\ $[15939,22839]$} & \shortstack[r]{$19535$ \\ $[17698,22546]$} & \shortstack[r]{$95971$ \\ $[93231,97961]$} & \shortstack[r]{$1192$ \\ $[1145,1218]$} & \shortstack[r]{$30415$ \\ $[30353,30447]$} & \shortstack[r]{$118387$ \\ $[114627,121127]$} & \shortstack[r]{$1800.135$ \\ $[1800.129,1800.140]$} & \shortstack[r]{$1057$ \\ $[1034,1092]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2478$ \\ $[2095,2929]$} & \shortstack[r]{$62165$ \\ $[56975,70318]$} & \shortstack[r]{$997$ \\ $[977,1028]$} & \shortstack[r]{$28018$ \\ $[27790,28197]$} & \shortstack[r]{$60918$ \\ $[53457,73237]$} & \shortstack[r]{$635.137$ \\ $[585.452,674.172]$} & \shortstack[r]{$752$ \\ $[750,756]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$529$ \\ $[416,666]$} & \shortstack[r]{$47198$ \\ $[47112,47309]$} & \shortstack[r]{$652$ \\ $[643,664]$} & \shortstack[r]{$24331$ \\ $[23493,24991]$} & \shortstack[r]{$30503$ \\ $[29425,31333]$} & \shortstack[r]{$307.887$ \\ $[296.296,318.534]$} & \shortstack[r]{$537$ \\ $[522,560]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[67,137]$} & \shortstack[r]{$45372$ \\ $[44267,45986]$} & \shortstack[r]{$519$ \\ $[506,531]$} & \shortstack[r]{$19005$ \\ $[18710,19319]$} & \shortstack[r]{$21087$ \\ $[20359,21751]$} & \shortstack[r]{$211.246$ \\ $[207.256,216.993]$} & \shortstack[r]{$507$ \\ $[490,523]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$54$ \\ $[46,58]$} & \shortstack[r]{$45327$ \\ $[45285,45398]$} & \shortstack[r]{$395$ \\ $[384,412]$} & \shortstack[r]{$16087$ \\ $[15910,16398]$} & \shortstack[r]{$16161$ \\ $[15288,16846]$} & \shortstack[r]{$180.725$ \\ $[179.859,181.461]$} & \shortstack[r]{$500$ \\ $[493,508]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38$ \\ $[27,46]$} & \shortstack[r]{$44414$ \\ $[43297,46594]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13499$ \\ $[13284,13744]$} & \shortstack[r]{$12193$ \\ $[10844,13499]$} & \shortstack[r]{$148.529$ \\ $[146.229,151.238]$} & \shortstack[r]{$486$ \\ $[482,492]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[8,19]$} & \shortstack[r]{$43617$ \\ $[43085,44666]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12170$ \\ $[12006,12370]$} & \shortstack[r]{$9942$ \\ $[9281,10983]$} & \shortstack[r]{$140.954$ \\ $[140.724,141.271]$} & \shortstack[r]{$475$ \\ $[457,487]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,6]$} & \shortstack[r]{$42849$ \\ $[42837,42870]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9087$ \\ $[8971,9177]$} & \shortstack[r]{$6000$ \\ $[5954,6078]$} & \shortstack[r]{$131.116$ \\ $[129.287,132.355]$} & \shortstack[r]{$453$ \\ $[451,455]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42724$ \\ $[42697,42738]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$3124$ \\ $[2520,3435]$} & \shortstack[r]{$123.832$ \\ $[122.217,125.386]$} & \shortstack[r]{$450$ \\ $[450,450]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$115.166$ \\ $[114.609,115.646]$} & \shortstack[r]{$301$ \\ $[301,301]$} \\
DACH (10\%) & \shortstack[r]{$19128$ \\ $[15939,22839]$} & \shortstack[r]{$19535$ \\ $[17698,22546]$} & \shortstack[r]{$95971$ \\ $[93231,97961]$} & \shortstack[r]{$1192$ \\ $[1145,1218]$} & \shortstack[r]{$30415$ \\ $[30353,30447]$} & \shortstack[r]{$118387$ \\ $[114627,121127]$} & \shortstack[r]{$1800.135$ \\ $[1800.129,1800.140]$} & \shortstack[r]{$1057$ \\ $[1034,1092]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2478$ \\ $[2095,2929]$} & \shortstack[r]{$62165$ \\ $[56975,70318]$} & \shortstack[r]{$997$ \\ $[977,1028]$} & \shortstack[r]{$28018$ \\ $[27790,28197]$} & \shortstack[r]{$60918$ \\ $[53457,73237]$} & \shortstack[r]{$635.137$ \\ $[585.452,674.172]$} & \shortstack[r]{$752$ \\ $[750,756]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$529$ \\ $[416,666]$} & \shortstack[r]{$47198$ \\ $[47112,47309]$} & \shortstack[r]{$652$ \\ $[643,664]$} & \shortstack[r]{$24331$ \\ $[23493,24991]$} & \shortstack[r]{$30503$ \\ $[29425,31333]$} & \shortstack[r]{$307.887$ \\ $[296.296,318.534]$} & \shortstack[r]{$537$ \\ $[522,560]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[67,137]$} & \shortstack[r]{$45372$ \\ $[44267,45986]$} & \shortstack[r]{$519$ \\ $[506,531]$} & \shortstack[r]{$19005$ \\ $[18710,19319]$} & \shortstack[r]{$21087$ \\ $[20359,21751]$} & \shortstack[r]{$211.246$ \\ $[207.256,216.993]$} & \shortstack[r]{$507$ \\ $[490,523]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$54$ \\ $[46,58]$} & \shortstack[r]{$45327$ \\ $[45285,45398]$} & \shortstack[r]{$395$ \\ $[384,412]$} & \shortstack[r]{$16087$ \\ $[15910,16398]$} & \shortstack[r]{$16161$ \\ $[15288,16846]$} & \shortstack[r]{$180.725$ \\ $[179.859,181.461]$} & \shortstack[r]{$500$ \\ $[493,508]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38$ \\ $[27,46]$} & \shortstack[r]{$44414$ \\ $[43297,46594]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13499$ \\ $[13284,13744]$} & \shortstack[r]{$12193$ \\ $[10844,13499]$} & \shortstack[r]{$148.529$ \\ $[146.229,151.238]$} & \shortstack[r]{$486$ \\ $[482,492]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[8,19]$} & \shortstack[r]{$43617$ \\ $[43085,44666]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12170$ \\ $[12006,12370]$} & \shortstack[r]{$9942$ \\ $[9281,10983]$} & \shortstack[r]{$140.954$ \\ $[140.724,141.271]$} & \shortstack[r]{$475$ \\ $[457,487]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,6]$} & \shortstack[r]{$42849$ \\ $[42837,42870]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9087$ \\ $[8971,9177]$} & \shortstack[r]{$6000$ \\ $[5954,6078]$} & \shortstack[r]{$131.116$ \\ $[129.287,132.355]$} & \shortstack[r]{$453$ \\ $[451,455]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42724$ \\ $[42697,42738]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$3124$ \\ $[2520,3435]$} & \shortstack[r]{$123.832$ \\ $[122.217,125.386]$} & \shortstack[r]{$450$ \\ $[450,450]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$115.166$ \\ $[114.609,115.646]$} & \shortstack[r]{$301$ \\ $[301,301]$} \\
DACH (10\%) & \shortstack[r]{$19128$ \\ $[15939,22839]$} & \shortstack[r]{$19535$ \\ $[17698,22546]$} & \shortstack[r]{$95971$ \\ $[93231,97961]$} & \shortstack[r]{$1192$ \\ $[1145,1218]$} & \shortstack[r]{$30415$ \\ $[30353,30447]$} & \shortstack[r]{$118387$ \\ $[114627,121127]$} & \shortstack[r]{$1800.135$ \\ $[1800.129,1800.140]$} & \shortstack[r]{$1057$ \\ $[1034,1092]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2478$ \\ $[2095,2929]$} & \shortstack[r]{$62165$ \\ $[56975,70318]$} & \shortstack[r]{$997$ \\ $[977,1028]$} & \shortstack[r]{$28018$ \\ $[27790,28197]$} & \shortstack[r]{$60918$ \\ $[53457,73237]$} & \shortstack[r]{$635.137$ \\ $[585.452,674.172]$} & \shortstack[r]{$752$ \\ $[750,756]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$529$ \\ $[416,666]$} & \shortstack[r]{$47198$ \\ $[47112,47309]$} & \shortstack[r]{$652$ \\ $[643,664]$} & \shortstack[r]{$24331$ \\ $[23493,24991]$} & \shortstack[r]{$30503$ \\ $[29425,31333]$} & \shortstack[r]{$307.887$ \\ $[296.296,318.534]$} & \shortstack[r]{$537$ \\ $[522,560]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[67,137]$} & \shortstack[r]{$45372$ \\ $[44267,45986]$} & \shortstack[r]{$519$ \\ $[506,531]$} & \shortstack[r]{$19005$ \\ $[18710,19319]$} & \shortstack[r]{$21087$ \\ $[20359,21751]$} & \shortstack[r]{$211.246$ \\ $[207.256,216.993]$} & \shortstack[r]{$507$ \\ $[490,523]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$54$ \\ $[46,58]$} & \shortstack[r]{$45327$ \\ $[45285,45398]$} & \shortstack[r]{$395$ \\ $[384,412]$} & \shortstack[r]{$16087$ \\ $[15910,16398]$} & \shortstack[r]{$16161$ \\ $[15288,16846]$} & \shortstack[r]{$180.725$ \\ $[179.859,181.461]$} & \shortstack[r]{$500$ \\ $[493,508]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38$ \\ $[27,46]$} & \shortstack[r]{$44414$ \\ $[43297,46594]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13499$ \\ $[13284,13744]$} & \shortstack[r]{$12193$ \\ $[10844,13499]$} & \shortstack[r]{$148.529$ \\ $[146.229,151.238]$} & \shortstack[r]{$486$ \\ $[482,492]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[8,19]$} & \shortstack[r]{$43617$ \\ $[43085,44666]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12170$ \\ $[12006,12370]$} & \shortstack[r]{$9942$ \\ $[9281,10983]$} & \shortstack[r]{$140.954$ \\ $[140.724,141.271]$} & \shortstack[r]{$475$ \\ $[457,487]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,6]$} & \shortstack[r]{$42849$ \\ $[42837,42870]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9087$ \\ $[8971,9177]$} & \shortstack[r]{$6000$ \\ $[5954,6078]$} & \shortstack[r]{$131.116$ \\ $[129.287,132.355]$} & \shortstack[r]{$453$ \\ $[451,455]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42724$ \\ $[42697,42738]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$3124$ \\ $[2520,3435]$} & \shortstack[r]{$123.832$ \\ $[122.217,125.386]$} & \shortstack[r]{$450$ \\ $[450,450]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$115.166$ \\ $[114.609,115.646]$} & \shortstack[r]{$301$ \\ $[301,301]$} \\
DACH (10\%) & \shortstack[r]{$19128$ \\ $[15939,22839]$} & \shortstack[r]{$19535$ \\ $[17698,22546]$} & \shortstack[r]{$95971$ \\ $[93231,97961]$} & \shortstack[r]{$1192$ \\ $[1145,1218]$} & \shortstack[r]{$30415$ \\ $[30353,30447]$} & \shortstack[r]{$118387$ \\ $[114627,121127]$} & \shortstack[r]{$1800.135$ \\ $[1800.129,1800.140]$} & \shortstack[r]{$1057$ \\ $[1034,1092]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2478$ \\ $[2095,2929]$} & \shortstack[r]{$62165$ \\ $[56975,70318]$} & \shortstack[r]{$997$ \\ $[977,1028]$} & \shortstack[r]{$28018$ \\ $[27790,28197]$} & \shortstack[r]{$60918$ \\ $[53457,73237]$} & \shortstack[r]{$635.137$ \\ $[585.452,674.172]$} & \shortstack[r]{$752$ \\ $[750,756]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$529$ \\ $[416,666]$} & \shortstack[r]{$47198$ \\ $[47112,47309]$} & \shortstack[r]{$652$ \\ $[643,664]$} & \shortstack[r]{$24331$ \\ $[23493,24991]$} & \shortstack[r]{$30503$ \\ $[29425,31333]$} & \shortstack[r]{$307.887$ \\ $[296.296,318.534]$} & \shortstack[r]{$537$ \\ $[522,560]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[67,137]$} & \shortstack[r]{$45372$ \\ $[44267,45986]$} & \shortstack[r]{$519$ \\ $[506,531]$} & \shortstack[r]{$19005$ \\ $[18710,19319]$} & \shortstack[r]{$21087$ \\ $[20359,21751]$} & \shortstack[r]{$211.246$ \\ $[207.256,216.993]$} & \shortstack[r]{$507$ \\ $[490,523]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$54$ \\ $[46,58]$} & \shortstack[r]{$45327$ \\ $[45285,45398]$} & \shortstack[r]{$395$ \\ $[384,412]$} & \shortstack[r]{$16087$ \\ $[15910,16398]$} & \shortstack[r]{$16161$ \\ $[15288,16846]$} & \shortstack[r]{$180.725$ \\ $[179.859,181.461]$} & \shortstack[r]{$500$ \\ $[493,508]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38$ \\ $[27,46]$} & \shortstack[r]{$44414$ \\ $[43297,46594]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13499$ \\ $[13284,13744]$} & \shortstack[r]{$12193$ \\ $[10844,13499]$} & \shortstack[r]{$148.529$ \\ $[146.229,151.238]$} & \shortstack[r]{$486$ \\ $[482,492]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[8,19]$} & \shortstack[r]{$43617$ \\ $[43085,44666]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12170$ \\ $[12006,12370]$} & \shortstack[r]{$9942$ \\ $[9281,10983]$} & \shortstack[r]{$140.954$ \\ $[140.724,141.271]$} & \shortstack[r]{$475$ \\ $[457,487]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,6]$} & \shortstack[r]{$42849$ \\ $[42837,42870]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9087$ \\ $[8971,9177]$} & \shortstack[r]{$6000$ \\ $[5954,6078]$} & \shortstack[r]{$131.116$ \\ $[129.287,132.355]$} & \shortstack[r]{$453$ \\ $[451,455]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42724$ \\ $[42697,42738]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$3124$ \\ $[2520,3435]$} & \shortstack[r]{$123.832$ \\ $[122.217,125.386]$} & \shortstack[r]{$450$ \\ $[450,450]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$115.166$ \\ $[114.609,115.646]$} & \shortstack[r]{$301$ \\ $[301,301]$} \\
DACH (10\%) & \shortstack[r]{$19128$ \\ $[15939,22839]$} & \shortstack[r]{$19535$ \\ $[17698,22546]$} & \shortstack[r]{$95971$ \\ $[93231,97961]$} & \shortstack[r]{$1192$ \\ $[1145,1218]$} & \shortstack[r]{$30415$ \\ $[30353,30447]$} & \shortstack[r]{$118387$ \\ $[114627,121127]$} & \shortstack[r]{$1800.135$ \\ $[1800.129,1800.140]$} & \shortstack[r]{$1057$ \\ $[1034,1092]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2478$ \\ $[2095,2929]$} & \shortstack[r]{$62165$ \\ $[56975,70318]$} & \shortstack[r]{$997$ \\ $[977,1028]$} & \shortstack[r]{$28018$ \\ $[27790,28197]$} & \shortstack[r]{$60918$ \\ $[53457,73237]$} & \shortstack[r]{$635.137$ \\ $[585.452,674.172]$} & \shortstack[r]{$752$ \\ $[750,756]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$529$ \\ $[416,666]$} & \shortstack[r]{$47198$ \\ $[47112,47309]$} & \shortstack[r]{$652$ \\ $[643,664]$} & \shortstack[r]{$24331$ \\ $[23493,24991]$} & \shortstack[r]{$30503$ \\ $[29425,31333]$} & \shortstack[r]{$307.887$ \\ $[296.296,318.534]$} & \shortstack[r]{$537$ \\ $[522,560]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[67,137]$} & \shortstack[r]{$45372$ \\ $[44267,45986]$} & \shortstack[r]{$519$ \\ $[506,531]$} & \shortstack[r]{$19005$ \\ $[18710,19319]$} & \shortstack[r]{$21087$ \\ $[20359,21751]$} & \shortstack[r]{$211.246$ \\ $[207.256,216.993]$} & \shortstack[r]{$507$ \\ $[490,523]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$54$ \\ $[46,58]$} & \shortstack[r]{$45327$ \\ $[45285,45398]$} & \shortstack[r]{$395$ \\ $[384,412]$} & \shortstack[r]{$16087$ \\ $[15910,16398]$} & \shortstack[r]{$16161$ \\ $[15288,16846]$} & \shortstack[r]{$180.725$ \\ $[179.859,181.461]$} & \shortstack[r]{$500$ \\ $[493,508]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38$ \\ $[27,46]$} & \shortstack[r]{$44414$ \\ $[43297,46594]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13499$ \\ $[13284,13744]$} & \shortstack[r]{$12193$ \\ $[10844,13499]$} & \shortstack[r]{$148.529$ \\ $[146.229,151.238]$} & \shortstack[r]{$486$ \\ $[482,492]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[8,19]$} & \shortstack[r]{$43617$ \\ $[43085,44666]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12170$ \\ $[12006,12370]$} & \shortstack[r]{$9942$ \\ $[9281,10983]$} & \shortstack[r]{$140.954$ \\ $[140.724,141.271]$} & \shortstack[r]{$475$ \\ $[457,487]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,6]$} & \shortstack[r]{$42849$ \\ $[42837,42870]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9087$ \\ $[8971,9177]$} & \shortstack[r]{$6000$ \\ $[5954,6078]$} & \shortstack[r]{$131.116$ \\ $[129.287,132.355]$} & \shortstack[r]{$453$ \\ $[451,455]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42724$ \\ $[42697,42738]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$3124$ \\ $[2520,3435]$} & \shortstack[r]{$123.832$ \\ $[122.217,125.386]$} & \shortstack[r]{$450$ \\ $[450,450]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$115.166$ \\ $[114.609,115.646]$} & \shortstack[r]{$301$ \\ $[301,301]$} \\
DACH (10\%) & \shortstack[r]{$19128$ \\ $[15939,22839]$} & \shortstack[r]{$19535$ \\ $[17698,22546]$} & \shortstack[r]{$95971$ \\ $[93231,97961]$} & \shortstack[r]{$1192$ \\ $[1145,1218]$} & \shortstack[r]{$30415$ \\ $[30353,30447]$} & \shortstack[r]{$118387$ \\ $[114627,121127]$} & \shortstack[r]{$1800.135$ \\ $[1800.129,1800.140]$} & \shortstack[r]{$1057$ \\ $[1034,1092]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2478$ \\ $[2095,2929]$} & \shortstack[r]{$62165$ \\ $[56975,70318]$} & \shortstack[r]{$997$ \\ $[977,1028]$} & \shortstack[r]{$28018$ \\ $[27790,28197]$} & \shortstack[r]{$60918$ \\ $[53457,73237]$} & \shortstack[r]{$635.137$ \\ $[585.452,674.172]$} & \shortstack[r]{$752$ \\ $[750,756]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$529$ \\ $[416,666]$} & \shortstack[r]{$47198$ \\ $[47112,47309]$} & \shortstack[r]{$652$ \\ $[643,664]$} & \shortstack[r]{$24331$ \\ $[23493,24991]$} & \shortstack[r]{$30503$ \\ $[29425,31333]$} & \shortstack[r]{$307.887$ \\ $[296.296,318.534]$} & \shortstack[r]{$537$ \\ $[522,560]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[67,137]$} & \shortstack[r]{$45372$ \\ $[44267,45986]$} & \shortstack[r]{$519$ \\ $[506,531]$} & \shortstack[r]{$19005$ \\ $[18710,19319]$} & \shortstack[r]{$21087$ \\ $[20359,21751]$} & \shortstack[r]{$211.246$ \\ $[207.256,216.993]$} & \shortstack[r]{$507$ \\ $[490,523]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$54$ \\ $[46,58]$} & \shortstack[r]{$45327$ \\ $[45285,45398]$} & \shortstack[r]{$395$ \\ $[384,412]$} & \shortstack[r]{$16087$ \\ $[15910,16398]$} & \shortstack[r]{$16161$ \\ $[15288,16846]$} & \shortstack[r]{$180.725$ \\ $[179.859,181.461]$} & \shortstack[r]{$500$ \\ $[493,508]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38$ \\ $[27,46]$} & \shortstack[r]{$44414$ \\ $[43297,46594]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13499$ \\ $[13284,13744]$} & \shortstack[r]{$12193$ \\ $[10844,13499]$} & \shortstack[r]{$148.529$ \\ $[146.229,151.238]$} & \shortstack[r]{$486$ \\ $[482,492]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[8,19]$} & \shortstack[r]{$43617$ \\ $[43085,44666]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12170$ \\ $[12006,12370]$} & \shortstack[r]{$9942$ \\ $[9281,10983]$} & \shortstack[r]{$140.954$ \\ $[140.724,141.271]$} & \shortstack[r]{$475$ \\ $[457,487]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,6]$} & \shortstack[r]{$42849$ \\ $[42837,42870]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9087$ \\ $[8971,9177]$} & \shortstack[r]{$6000$ \\ $[5954,6078]$} & \shortstack[r]{$131.116$ \\ $[129.287,132.355]$} & \shortstack[r]{$453$ \\ $[451,455]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42724$ \\ $[42697,42738]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$3124$ \\ $[2520,3435]$} & \shortstack[r]{$123.832$ \\ $[122.217,125.386]$} & \shortstack[r]{$450$ \\ $[450,450]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$115.166$ \\ $[114.609,115.646]$} & \shortstack[r]{$301$ \\ $[301,301]$} \\
DACH (10\%) & \shortstack[r]{$19128$ \\ $[15939,22839]$} & \shortstack[r]{$19535$ \\ $[17698,22546]$} & \shortstack[r]{$95971$ \\ $[93231,97961]$} & \shortstack[r]{$1192$ \\ $[1145,1218]$} & \shortstack[r]{$30415$ \\ $[30353,30447]$} & \shortstack[r]{$118387$ \\ $[114627,121127]$} & \shortstack[r]{$1800.135$ \\ $[1800.129,1800.140]$} & \shortstack[r]{$1057$ \\ $[1034,1092]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2478$ \\ $[2095,2929]$} & \shortstack[r]{$62165$ \\ $[56975,70318]$} & \shortstack[r]{$997$ \\ $[977,1028]$} & \shortstack[r]{$28018$ \\ $[27790,28197]$} & \shortstack[r]{$60918$ \\ $[53457,73237]$} & \shortstack[r]{$635.137$ \\ $[585.452,674.172]$} & \shortstack[r]{$752$ \\ $[750,756]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$529$ \\ $[416,666]$} & \shortstack[r]{$47198$ \\ $[47112,47309]$} & \shortstack[r]{$652$ \\ $[643,664]$} & \shortstack[r]{$24331$ \\ $[23493,24991]$} & \shortstack[r]{$30503$ \\ $[29425,31333]$} & \shortstack[r]{$307.887$ \\ $[296.296,318.534]$} & \shortstack[r]{$537$ \\ $[522,560]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[67,137]$} & \shortstack[r]{$45372$ \\ $[44267,45986]$} & \shortstack[r]{$519$ \\ $[506,531]$} & \shortstack[r]{$19005$ \\ $[18710,19319]$} & \shortstack[r]{$21087$ \\ $[20359,21751]$} & \shortstack[r]{$211.246$ \\ $[207.256,216.993]$} & \shortstack[r]{$507$ \\ $[490,523]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$54$ \\ $[46,58]$} & \shortstack[r]{$45327$ \\ $[45285,45398]$} & \shortstack[r]{$395$ \\ $[384,412]$} & \shortstack[r]{$16087$ \\ $[15910,16398]$} & \shortstack[r]{$16161$ \\ $[15288,16846]$} & \shortstack[r]{$180.725$ \\ $[179.859,181.461]$} & \shortstack[r]{$500$ \\ $[493,508]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38$ \\ $[27,46]$} & \shortstack[r]{$44414$ \\ $[43297,46594]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13499$ \\ $[13284,13744]$} & \shortstack[r]{$12193$ \\ $[10844,13499]$} & \shortstack[r]{$148.529$ \\ $[146.229,151.238]$} & \shortstack[r]{$486$ \\ $[482,492]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[8,19]$} & \shortstack[r]{$43617$ \\ $[43085,44666]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12170$ \\ $[12006,12370]$} & \shortstack[r]{$9942$ \\ $[9281,10983]$} & \shortstack[r]{$140.954$ \\ $[140.724,141.271]$} & \shortstack[r]{$475$ \\ $[457,487]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,6]$} & \shortstack[r]{$42849$ \\ $[42837,42870]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9087$ \\ $[8971,9177]$} & \shortstack[r]{$6000$ \\ $[5954,6078]$} & \shortstack[r]{$131.116$ \\ $[129.287,132.355]$} & \shortstack[r]{$453$ \\ $[451,455]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42724$ \\ $[42697,42738]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$3124$ \\ $[2520,3435]$} & \shortstack[r]{$123.832$ \\ $[122.217,125.386]$} & \shortstack[r]{$450$ \\ $[450,450]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$115.166$ \\ $[114.609,115.646]$} & \shortstack[r]{$301$ \\ $[301,301]$} \\
DACH (10\%) & \shortstack[r]{$19128$ \\ $[15939,22839]$} & \shortstack[r]{$19535$ \\ $[17698,22546]$} & \shortstack[r]{$95971$ \\ $[93231,97961]$} & \shortstack[r]{$1192$ \\ $[1145,1218]$} & \shortstack[r]{$30415$ \\ $[30353,30447]$} & \shortstack[r]{$118387$ \\ $[114627,121127]$} & \shortstack[r]{$1800.135$ \\ $[1800.129,1800.140]$} & \shortstack[r]{$1057$ \\ $[1034,1092]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2478$ \\ $[2095,2929]$} & \shortstack[r]{$62165$ \\ $[56975,70318]$} & \shortstack[r]{$997$ \\ $[977,1028]$} & \shortstack[r]{$28018$ \\ $[27790,28197]$} & \shortstack[r]{$60918$ \\ $[53457,73237]$} & \shortstack[r]{$635.137$ \\ $[585.452,674.172]$} & \shortstack[r]{$752$ \\ $[750,756]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$529$ \\ $[416,666]$} & \shortstack[r]{$47198$ \\ $[47112,47309]$} & \shortstack[r]{$652$ \\ $[643,664]$} & \shortstack[r]{$24331$ \\ $[23493,24991]$} & \shortstack[r]{$30503$ \\ $[29425,31333]$} & \shortstack[r]{$307.887$ \\ $[296.296,318.534]$} & \shortstack[r]{$537$ \\ $[522,560]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[67,137]$} & \shortstack[r]{$45372$ \\ $[44267,45986]$} & \shortstack[r]{$519$ \\ $[506,531]$} & \shortstack[r]{$19005$ \\ $[18710,19319]$} & \shortstack[r]{$21087$ \\ $[20359,21751]$} & \shortstack[r]{$211.246$ \\ $[207.256,216.993]$} & \shortstack[r]{$507$ \\ $[490,523]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$54$ \\ $[46,58]$} & \shortstack[r]{$45327$ \\ $[45285,45398]$} & \shortstack[r]{$395$ \\ $[384,412]$} & \shortstack[r]{$16087$ \\ $[15910,16398]$} & \shortstack[r]{$16161$ \\ $[15288,16846]$} & \shortstack[r]{$180.725$ \\ $[179.859,181.461]$} & \shortstack[r]{$500$ \\ $[493,508]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38$ \\ $[27,46]$} & \shortstack[r]{$44414$ \\ $[43297,46594]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13499$ \\ $[13284,13744]$} & \shortstack[r]{$12193$ \\ $[10844,13499]$} & \shortstack[r]{$148.529$ \\ $[146.229,151.238]$} & \shortstack[r]{$486$ \\ $[482,492]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[8,19]$} & \shortstack[r]{$43617$ \\ $[43085,44666]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12170$ \\ $[12006,12370]$} & \shortstack[r]{$9942$ \\ $[9281,10983]$} & \shortstack[r]{$140.954$ \\ $[140.724,141.271]$} & \shortstack[r]{$475$ \\ $[457,487]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,6]$} & \shortstack[r]{$42849$ \\ $[42837,42870]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9087$ \\ $[8971,9177]$} & \shortstack[r]{$6000$ \\ $[5954,6078]$} & \shortstack[r]{$131.116$ \\ $[129.287,132.355]$} & \shortstack[r]{$453$ \\ $[451,455]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42724$ \\ $[42697,42738]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$3124$ \\ $[2520,3435]$} & \shortstack[r]{$123.832$ \\ $[122.217,125.386]$} & \shortstack[r]{$450$ \\ $[450,450]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$115.166$ \\ $[114.609,115.646]$} & \shortstack[r]{$301$ \\ $[301,301]$} \\
DACH (10\%) & \shortstack[r]{$19128$ \\ $[15939,22839]$} & \shortstack[r]{$19535$ \\ $[17698,22546]$} & \shortstack[r]{$95971$ \\ $[93231,97961]$} & \shortstack[r]{$1192$ \\ $[1145,1218]$} & \shortstack[r]{$30415$ \\ $[30353,30447]$} & \shortstack[r]{$118387$ \\ $[114627,121127]$} & \shortstack[r]{$1800.135$ \\ $[1800.129,1800.140]$} & \shortstack[r]{$1057$ \\ $[1034,1092]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2478$ \\ $[2095,2929]$} & \shortstack[r]{$62165$ \\ $[56975,70318]$} & \shortstack[r]{$997$ \\ $[977,1028]$} & \shortstack[r]{$28018$ \\ $[27790,28197]$} & \shortstack[r]{$60918$ \\ $[53457,73237]$} & \shortstack[r]{$635.137$ \\ $[585.452,674.172]$} & \shortstack[r]{$752$ \\ $[750,756]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$529$ \\ $[416,666]$} & \shortstack[r]{$47198$ \\ $[47112,47309]$} & \shortstack[r]{$652$ \\ $[643,664]$} & \shortstack[r]{$24331$ \\ $[23493,24991]$} & \shortstack[r]{$30503$ \\ $[29425,31333]$} & \shortstack[r]{$307.887$ \\ $[296.296,318.534]$} & \shortstack[r]{$537$ \\ $[522,560]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[67,137]$} & \shortstack[r]{$45372$ \\ $[44267,45986]$} & \shortstack[r]{$519$ \\ $[506,531]$} & \shortstack[r]{$19005$ \\ $[18710,19319]$} & \shortstack[r]{$21087$ \\ $[20359,21751]$} & \shortstack[r]{$211.246$ \\ $[207.256,216.993]$} & \shortstack[r]{$507$ \\ $[490,523]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$54$ \\ $[46,58]$} & \shortstack[r]{$45327$ \\ $[45285,45398]$} & \shortstack[r]{$395$ \\ $[384,412]$} & \shortstack[r]{$16087$ \\ $[15910,16398]$} & \shortstack[r]{$16161$ \\ $[15288,16846]$} & \shortstack[r]{$180.725$ \\ $[179.859,181.461]$} & \shortstack[r]{$500$ \\ $[493,508]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38$ \\ $[27,46]$} & \shortstack[r]{$44414$ \\ $[43297,46594]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13499$ \\ $[13284,13744]$} & \shortstack[r]{$12193$ \\ $[10844,13499]$} & \shortstack[r]{$148.529$ \\ $[146.229,151.238]$} & \shortstack[r]{$486$ \\ $[482,492]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[8,19]$} & \shortstack[r]{$43617$ \\ $[43085,44666]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12170$ \\ $[12006,12370]$} & \shortstack[r]{$9942$ \\ $[9281,10983]$} & \shortstack[r]{$140.954$ \\ $[140.724,141.271]$} & \shortstack[r]{$475$ \\ $[457,487]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,6]$} & \shortstack[r]{$42849$ \\ $[42837,42870]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9087$ \\ $[8971,9177]$} & \shortstack[r]{$6000$ \\ $[5954,6078]$} & \shortstack[r]{$131.116$ \\ $[129.287,132.355]$} & \shortstack[r]{$453$ \\ $[451,455]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42724$ \\ $[42697,42738]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$3124$ \\ $[2520,3435]$} & \shortstack[r]{$123.832$ \\ $[122.217,125.386]$} & \shortstack[r]{$450$ \\ $[450,450]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$115.166$ \\ $[114.609,115.646]$} & \shortstack[r]{$301$ \\ $[301,301]$} \\
DACH (10\%) & \shortstack[r]{$19128$ \\ $[15939,22839]$} & \shortstack[r]{$19535$ \\ $[17698,22546]$} & \shortstack[r]{$95971$ \\ $[93231,97961]$} & \shortstack[r]{$1192$ \\ $[1145,1218]$} & \shortstack[r]{$30415$ \\ $[30353,30447]$} & \shortstack[r]{$118387$ \\ $[114627,121127]$} & \shortstack[r]{$1800.135$ \\ $[1800.129,1800.140]$} & \shortstack[r]{$1057$ \\ $[1034,1092]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2478$ \\ $[2095,2929]$} & \shortstack[r]{$62165$ \\ $[56975,70318]$} & \shortstack[r]{$997$ \\ $[977,1028]$} & \shortstack[r]{$28018$ \\ $[27790,28197]$} & \shortstack[r]{$60918$ \\ $[53457,73237]$} & \shortstack[r]{$635.137$ \\ $[585.452,674.172]$} & \shortstack[r]{$752$ \\ $[750,756]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$529$ \\ $[416,666]$} & \shortstack[r]{$47198$ \\ $[47112,47309]$} & \shortstack[r]{$652$ \\ $[643,664]$} & \shortstack[r]{$24331$ \\ $[23493,24991]$} & \shortstack[r]{$30503$ \\ $[29425,31333]$} & \shortstack[r]{$307.887$ \\ $[296.296,318.534]$} & \shortstack[r]{$537$ \\ $[522,560]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[67,137]$} & \shortstack[r]{$45372$ \\ $[44267,45986]$} & \shortstack[r]{$519$ \\ $[506,531]$} & \shortstack[r]{$19005$ \\ $[18710,19319]$} & \shortstack[r]{$21087$ \\ $[20359,21751]$} & \shortstack[r]{$211.246$ \\ $[207.256,216.993]$} & \shortstack[r]{$507$ \\ $[490,523]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$54$ \\ $[46,58]$} & \shortstack[r]{$45327$ \\ $[45285,45398]$} & \shortstack[r]{$395$ \\ $[384,412]$} & \shortstack[r]{$16087$ \\ $[15910,16398]$} & \shortstack[r]{$16161$ \\ $[15288,16846]$} & \shortstack[r]{$180.725$ \\ $[179.859,181.461]$} & \shortstack[r]{$500$ \\ $[493,508]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38$ \\ $[27,46]$} & \shortstack[r]{$44414$ \\ $[43297,46594]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13499$ \\ $[13284,13744]$} & \shortstack[r]{$12193$ \\ $[10844,13499]$} & \shortstack[r]{$148.529$ \\ $[146.229,151.238]$} & \shortstack[r]{$486$ \\ $[482,492]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[8,19]$} & \shortstack[r]{$43617$ \\ $[43085,44666]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12170$ \\ $[12006,12370]$} & \shortstack[r]{$9942$ \\ $[9281,10983]$} & \shortstack[r]{$140.954$ \\ $[140.724,141.271]$} & \shortstack[r]{$475$ \\ $[457,487]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,6]$} & \shortstack[r]{$42849$ \\ $[42837,42870]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9087$ \\ $[8971,9177]$} & \shortstack[r]{$6000$ \\ $[5954,6078]$} & \shortstack[r]{$131.116$ \\ $[129.287,132.355]$} & \shortstack[r]{$453$ \\ $[451,455]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42724$ \\ $[42697,42738]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$3124$ \\ $[2520,3435]$} & \shortstack[r]{$123.832$ \\ $[122.217,125.386]$} & \shortstack[r]{$450$ \\ $[450,450]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$115.166$ \\ $[114.609,115.646]$} & \shortstack[r]{$301$ \\ $[301,301]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EUR}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EUR (10\%) & \shortstack[r]{$190544$ \\ $[178130,199650]$} & \shortstack[r]{$6834$ \\ $[6548,7193]$} & \shortstack[r]{$497717$ \\ $[495299,500432]$} & \shortstack[r]{$2319$ \\ $[2189,2487]$} & \shortstack[r]{$30383$ \\ $[30235,30532]$} & \shortstack[r]{$404122$ \\ $[381875,430423]$} & \shortstack[r]{$1800.121$ \\ $[1800.105,1800.133]$} & \shortstack[r]{$1533$ \\ $[1499,1558]$} \\
EUR (20\%) & \shortstack[r]{$31927$ \\ $[31133,32653]$} & \shortstack[r]{$5639$ \\ $[5355,5840]$} & \shortstack[r]{$419896$ \\ $[381734,452449]$} & \shortstack[r]{$2107$ \\ $[2086,2123]$} & \shortstack[r]{$28359$ \\ $[28322,28418]$} & \shortstack[r]{$270981$ \\ $[236638,300288]$} & \shortstack[r]{$1800.088$ \\ $[1800.087,1800.091]$} & \shortstack[r]{$1388$ \\ $[1339,1434]$} \\
EUR (30\%) & \shortstack[r]{$918$ \\ $[605,1132]$} & \shortstack[r]{$6125$ \\ $[6092,6182]$} & \shortstack[r]{$328725$ \\ $[320960,337168]$} & \shortstack[r]{$2345$ \\ $[2219,2467]$} & \shortstack[r]{$25819$ \\ $[25564,26043]$} & \shortstack[r]{$182254$ \\ $[172891,191172]$} & \shortstack[r]{$1800.084$ \\ $[1800.079,1800.088]$} & \shortstack[r]{$1382$ \\ $[1359,1411]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1448$ \\ $[1287,1574]$} & \shortstack[r]{$268145$ \\ $[251779,284669]$} & \shortstack[r]{$1287$ \\ $[1252,1338]$} & \shortstack[r]{$21282$ \\ $[20917,21522]$} & \shortstack[r]{$69447$ \\ $[62539,78678]$} & \shortstack[r]{$764.721$ \\ $[693.556,802.326]$} & \shortstack[r]{$1009$ \\ $[978,1042]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$196$ \\ $[97,351]$} & \shortstack[r]{$251322$ \\ $[240460,264755]$} & \shortstack[r]{$740$ \\ $[712,789]$} & \shortstack[r]{$15971$ \\ $[15360,16772]$} & \shortstack[r]{$37581$ \\ $[33361,40126]$} & \shortstack[r]{$322.294$ \\ $[304.673,349.757]$} & \shortstack[r]{$772$ \\ $[748,816]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$126$ \\ $[18,218]$} & \shortstack[r]{$244311$ \\ $[230901,254851]$} & \shortstack[r]{$332$ \\ $[281,383]$} & \shortstack[r]{$8563$ \\ $[7433,9636]$} & \shortstack[r]{$16202$ \\ $[13451,19609]$} & \shortstack[r]{$265.303$ \\ $[234.036,281.924]$} & \shortstack[r]{$742$ \\ $[730,751]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$271$ \\ $[111,425]$} & \shortstack[r]{$243847$ \\ $[238551,246524]$} & \shortstack[r]{$185$ \\ $[175,202]$} & \shortstack[r]{$5881$ \\ $[5658,6194]$} & \shortstack[r]{$8642$ \\ $[8140,8925]$} & \shortstack[r]{$309.239$ \\ $[253.239,370.277]$} & \shortstack[r]{$780$ \\ $[724,826]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77$ \\ $[18,193]$} & \shortstack[r]{$232982$ \\ $[222370,246289]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3804]$} & \shortstack[r]{$4579$ \\ $[3596,6117]$} & \shortstack[r]{$242.998$ \\ $[229.320,269.944]$} & \shortstack[r]{$671$ \\ $[626,724]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$222274$ \\ $[222245,222300]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1539$ \\ $[703,2221]$} & \shortstack[r]{$216.175$ \\ $[209.214,223.220]$} & \shortstack[r]{$618$ \\ $[613,626]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210.851$ \\ $[207.843,213.094]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$190544$ \\ $[178130,199650]$} & \shortstack[r]{$6834$ \\ $[6548,7193]$} & \shortstack[r]{$497717$ \\ $[495299,500432]$} & \shortstack[r]{$2319$ \\ $[2189,2487]$} & \shortstack[r]{$30383$ \\ $[30235,30532]$} & \shortstack[r]{$404122$ \\ $[381875,430423]$} & \shortstack[r]{$1800.121$ \\ $[1800.105,1800.133]$} & \shortstack[r]{$1533$ \\ $[1499,1558]$} \\
EUR (20\%) & \shortstack[r]{$31927$ \\ $[31133,32653]$} & \shortstack[r]{$5639$ \\ $[5355,5840]$} & \shortstack[r]{$419896$ \\ $[381734,452449]$} & \shortstack[r]{$2107$ \\ $[2086,2123]$} & \shortstack[r]{$28359$ \\ $[28322,28418]$} & \shortstack[r]{$270981$ \\ $[236638,300288]$} & \shortstack[r]{$1800.088$ \\ $[1800.087,1800.091]$} & \shortstack[r]{$1388$ \\ $[1339,1434]$} \\
EUR (30\%) & \shortstack[r]{$918$ \\ $[605,1132]$} & \shortstack[r]{$6125$ \\ $[6092,6182]$} & \shortstack[r]{$328725$ \\ $[320960,337168]$} & \shortstack[r]{$2345$ \\ $[2219,2467]$} & \shortstack[r]{$25819$ \\ $[25564,26043]$} & \shortstack[r]{$182254$ \\ $[172891,191172]$} & \shortstack[r]{$1800.084$ \\ $[1800.079,1800.088]$} & \shortstack[r]{$1382$ \\ $[1359,1411]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1448$ \\ $[1287,1574]$} & \shortstack[r]{$268145$ \\ $[251779,284669]$} & \shortstack[r]{$1287$ \\ $[1252,1338]$} & \shortstack[r]{$21282$ \\ $[20917,21522]$} & \shortstack[r]{$69447$ \\ $[62539,78678]$} & \shortstack[r]{$764.721$ \\ $[693.556,802.326]$} & \shortstack[r]{$1009$ \\ $[978,1042]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$196$ \\ $[97,351]$} & \shortstack[r]{$251322$ \\ $[240460,264755]$} & \shortstack[r]{$740$ \\ $[712,789]$} & \shortstack[r]{$15971$ \\ $[15360,16772]$} & \shortstack[r]{$37581$ \\ $[33361,40126]$} & \shortstack[r]{$322.294$ \\ $[304.673,349.757]$} & \shortstack[r]{$772$ \\ $[748,816]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$126$ \\ $[18,218]$} & \shortstack[r]{$244311$ \\ $[230901,254851]$} & \shortstack[r]{$332$ \\ $[281,383]$} & \shortstack[r]{$8563$ \\ $[7433,9636]$} & \shortstack[r]{$16202$ \\ $[13451,19609]$} & \shortstack[r]{$265.303$ \\ $[234.036,281.924]$} & \shortstack[r]{$742$ \\ $[730,751]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$271$ \\ $[111,425]$} & \shortstack[r]{$243847$ \\ $[238551,246524]$} & \shortstack[r]{$185$ \\ $[175,202]$} & \shortstack[r]{$5881$ \\ $[5658,6194]$} & \shortstack[r]{$8642$ \\ $[8140,8925]$} & \shortstack[r]{$309.239$ \\ $[253.239,370.277]$} & \shortstack[r]{$780$ \\ $[724,826]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77$ \\ $[18,193]$} & \shortstack[r]{$232982$ \\ $[222370,246289]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3804]$} & \shortstack[r]{$4579$ \\ $[3596,6117]$} & \shortstack[r]{$242.998$ \\ $[229.320,269.944]$} & \shortstack[r]{$671$ \\ $[626,724]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$222274$ \\ $[222245,222300]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1539$ \\ $[703,2221]$} & \shortstack[r]{$216.175$ \\ $[209.214,223.220]$} & \shortstack[r]{$618$ \\ $[613,626]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210.851$ \\ $[207.843,213.094]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$190544$ \\ $[178130,199650]$} & \shortstack[r]{$6834$ \\ $[6548,7193]$} & \shortstack[r]{$497717$ \\ $[495299,500432]$} & \shortstack[r]{$2319$ \\ $[2189,2487]$} & \shortstack[r]{$30383$ \\ $[30235,30532]$} & \shortstack[r]{$404122$ \\ $[381875,430423]$} & \shortstack[r]{$1800.121$ \\ $[1800.105,1800.133]$} & \shortstack[r]{$1533$ \\ $[1499,1558]$} \\
EUR (20\%) & \shortstack[r]{$31927$ \\ $[31133,32653]$} & \shortstack[r]{$5639$ \\ $[5355,5840]$} & \shortstack[r]{$419896$ \\ $[381734,452449]$} & \shortstack[r]{$2107$ \\ $[2086,2123]$} & \shortstack[r]{$28359$ \\ $[28322,28418]$} & \shortstack[r]{$270981$ \\ $[236638,300288]$} & \shortstack[r]{$1800.088$ \\ $[1800.087,1800.091]$} & \shortstack[r]{$1388$ \\ $[1339,1434]$} \\
EUR (30\%) & \shortstack[r]{$918$ \\ $[605,1132]$} & \shortstack[r]{$6125$ \\ $[6092,6182]$} & \shortstack[r]{$328725$ \\ $[320960,337168]$} & \shortstack[r]{$2345$ \\ $[2219,2467]$} & \shortstack[r]{$25819$ \\ $[25564,26043]$} & \shortstack[r]{$182254$ \\ $[172891,191172]$} & \shortstack[r]{$1800.084$ \\ $[1800.079,1800.088]$} & \shortstack[r]{$1382$ \\ $[1359,1411]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1448$ \\ $[1287,1574]$} & \shortstack[r]{$268145$ \\ $[251779,284669]$} & \shortstack[r]{$1287$ \\ $[1252,1338]$} & \shortstack[r]{$21282$ \\ $[20917,21522]$} & \shortstack[r]{$69447$ \\ $[62539,78678]$} & \shortstack[r]{$764.721$ \\ $[693.556,802.326]$} & \shortstack[r]{$1009$ \\ $[978,1042]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$196$ \\ $[97,351]$} & \shortstack[r]{$251322$ \\ $[240460,264755]$} & \shortstack[r]{$740$ \\ $[712,789]$} & \shortstack[r]{$15971$ \\ $[15360,16772]$} & \shortstack[r]{$37581$ \\ $[33361,40126]$} & \shortstack[r]{$322.294$ \\ $[304.673,349.757]$} & \shortstack[r]{$772$ \\ $[748,816]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$126$ \\ $[18,218]$} & \shortstack[r]{$244311$ \\ $[230901,254851]$} & \shortstack[r]{$332$ \\ $[281,383]$} & \shortstack[r]{$8563$ \\ $[7433,9636]$} & \shortstack[r]{$16202$ \\ $[13451,19609]$} & \shortstack[r]{$265.303$ \\ $[234.036,281.924]$} & \shortstack[r]{$742$ \\ $[730,751]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$271$ \\ $[111,425]$} & \shortstack[r]{$243847$ \\ $[238551,246524]$} & \shortstack[r]{$185$ \\ $[175,202]$} & \shortstack[r]{$5881$ \\ $[5658,6194]$} & \shortstack[r]{$8642$ \\ $[8140,8925]$} & \shortstack[r]{$309.239$ \\ $[253.239,370.277]$} & \shortstack[r]{$780$ \\ $[724,826]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77$ \\ $[18,193]$} & \shortstack[r]{$232982$ \\ $[222370,246289]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3804]$} & \shortstack[r]{$4579$ \\ $[3596,6117]$} & \shortstack[r]{$242.998$ \\ $[229.320,269.944]$} & \shortstack[r]{$671$ \\ $[626,724]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$222274$ \\ $[222245,222300]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1539$ \\ $[703,2221]$} & \shortstack[r]{$216.175$ \\ $[209.214,223.220]$} & \shortstack[r]{$618$ \\ $[613,626]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210.851$ \\ $[207.843,213.094]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$190544$ \\ $[178130,199650]$} & \shortstack[r]{$6834$ \\ $[6548,7193]$} & \shortstack[r]{$497717$ \\ $[495299,500432]$} & \shortstack[r]{$2319$ \\ $[2189,2487]$} & \shortstack[r]{$30383$ \\ $[30235,30532]$} & \shortstack[r]{$404122$ \\ $[381875,430423]$} & \shortstack[r]{$1800.121$ \\ $[1800.105,1800.133]$} & \shortstack[r]{$1533$ \\ $[1499,1558]$} \\
EUR (20\%) & \shortstack[r]{$31927$ \\ $[31133,32653]$} & \shortstack[r]{$5639$ \\ $[5355,5840]$} & \shortstack[r]{$419896$ \\ $[381734,452449]$} & \shortstack[r]{$2107$ \\ $[2086,2123]$} & \shortstack[r]{$28359$ \\ $[28322,28418]$} & \shortstack[r]{$270981$ \\ $[236638,300288]$} & \shortstack[r]{$1800.088$ \\ $[1800.087,1800.091]$} & \shortstack[r]{$1388$ \\ $[1339,1434]$} \\
EUR (30\%) & \shortstack[r]{$918$ \\ $[605,1132]$} & \shortstack[r]{$6125$ \\ $[6092,6182]$} & \shortstack[r]{$328725$ \\ $[320960,337168]$} & \shortstack[r]{$2345$ \\ $[2219,2467]$} & \shortstack[r]{$25819$ \\ $[25564,26043]$} & \shortstack[r]{$182254$ \\ $[172891,191172]$} & \shortstack[r]{$1800.084$ \\ $[1800.079,1800.088]$} & \shortstack[r]{$1382$ \\ $[1359,1411]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1448$ \\ $[1287,1574]$} & \shortstack[r]{$268145$ \\ $[251779,284669]$} & \shortstack[r]{$1287$ \\ $[1252,1338]$} & \shortstack[r]{$21282$ \\ $[20917,21522]$} & \shortstack[r]{$69447$ \\ $[62539,78678]$} & \shortstack[r]{$764.721$ \\ $[693.556,802.326]$} & \shortstack[r]{$1009$ \\ $[978,1042]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$196$ \\ $[97,351]$} & \shortstack[r]{$251322$ \\ $[240460,264755]$} & \shortstack[r]{$740$ \\ $[712,789]$} & \shortstack[r]{$15971$ \\ $[15360,16772]$} & \shortstack[r]{$37581$ \\ $[33361,40126]$} & \shortstack[r]{$322.294$ \\ $[304.673,349.757]$} & \shortstack[r]{$772$ \\ $[748,816]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$126$ \\ $[18,218]$} & \shortstack[r]{$244311$ \\ $[230901,254851]$} & \shortstack[r]{$332$ \\ $[281,383]$} & \shortstack[r]{$8563$ \\ $[7433,9636]$} & \shortstack[r]{$16202$ \\ $[13451,19609]$} & \shortstack[r]{$265.303$ \\ $[234.036,281.924]$} & \shortstack[r]{$742$ \\ $[730,751]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$271$ \\ $[111,425]$} & \shortstack[r]{$243847$ \\ $[238551,246524]$} & \shortstack[r]{$185$ \\ $[175,202]$} & \shortstack[r]{$5881$ \\ $[5658,6194]$} & \shortstack[r]{$8642$ \\ $[8140,8925]$} & \shortstack[r]{$309.239$ \\ $[253.239,370.277]$} & \shortstack[r]{$780$ \\ $[724,826]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77$ \\ $[18,193]$} & \shortstack[r]{$232982$ \\ $[222370,246289]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3804]$} & \shortstack[r]{$4579$ \\ $[3596,6117]$} & \shortstack[r]{$242.998$ \\ $[229.320,269.944]$} & \shortstack[r]{$671$ \\ $[626,724]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$222274$ \\ $[222245,222300]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1539$ \\ $[703,2221]$} & \shortstack[r]{$216.175$ \\ $[209.214,223.220]$} & \shortstack[r]{$618$ \\ $[613,626]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210.851$ \\ $[207.843,213.094]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$190544$ \\ $[178130,199650]$} & \shortstack[r]{$6834$ \\ $[6548,7193]$} & \shortstack[r]{$497717$ \\ $[495299,500432]$} & \shortstack[r]{$2319$ \\ $[2189,2487]$} & \shortstack[r]{$30383$ \\ $[30235,30532]$} & \shortstack[r]{$404122$ \\ $[381875,430423]$} & \shortstack[r]{$1800.121$ \\ $[1800.105,1800.133]$} & \shortstack[r]{$1533$ \\ $[1499,1558]$} \\
EUR (20\%) & \shortstack[r]{$31927$ \\ $[31133,32653]$} & \shortstack[r]{$5639$ \\ $[5355,5840]$} & \shortstack[r]{$419896$ \\ $[381734,452449]$} & \shortstack[r]{$2107$ \\ $[2086,2123]$} & \shortstack[r]{$28359$ \\ $[28322,28418]$} & \shortstack[r]{$270981$ \\ $[236638,300288]$} & \shortstack[r]{$1800.088$ \\ $[1800.087,1800.091]$} & \shortstack[r]{$1388$ \\ $[1339,1434]$} \\
EUR (30\%) & \shortstack[r]{$918$ \\ $[605,1132]$} & \shortstack[r]{$6125$ \\ $[6092,6182]$} & \shortstack[r]{$328725$ \\ $[320960,337168]$} & \shortstack[r]{$2345$ \\ $[2219,2467]$} & \shortstack[r]{$25819$ \\ $[25564,26043]$} & \shortstack[r]{$182254$ \\ $[172891,191172]$} & \shortstack[r]{$1800.084$ \\ $[1800.079,1800.088]$} & \shortstack[r]{$1382$ \\ $[1359,1411]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1448$ \\ $[1287,1574]$} & \shortstack[r]{$268145$ \\ $[251779,284669]$} & \shortstack[r]{$1287$ \\ $[1252,1338]$} & \shortstack[r]{$21282$ \\ $[20917,21522]$} & \shortstack[r]{$69447$ \\ $[62539,78678]$} & \shortstack[r]{$764.721$ \\ $[693.556,802.326]$} & \shortstack[r]{$1009$ \\ $[978,1042]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$196$ \\ $[97,351]$} & \shortstack[r]{$251322$ \\ $[240460,264755]$} & \shortstack[r]{$740$ \\ $[712,789]$} & \shortstack[r]{$15971$ \\ $[15360,16772]$} & \shortstack[r]{$37581$ \\ $[33361,40126]$} & \shortstack[r]{$322.294$ \\ $[304.673,349.757]$} & \shortstack[r]{$772$ \\ $[748,816]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$126$ \\ $[18,218]$} & \shortstack[r]{$244311$ \\ $[230901,254851]$} & \shortstack[r]{$332$ \\ $[281,383]$} & \shortstack[r]{$8563$ \\ $[7433,9636]$} & \shortstack[r]{$16202$ \\ $[13451,19609]$} & \shortstack[r]{$265.303$ \\ $[234.036,281.924]$} & \shortstack[r]{$742$ \\ $[730,751]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$271$ \\ $[111,425]$} & \shortstack[r]{$243847$ \\ $[238551,246524]$} & \shortstack[r]{$185$ \\ $[175,202]$} & \shortstack[r]{$5881$ \\ $[5658,6194]$} & \shortstack[r]{$8642$ \\ $[8140,8925]$} & \shortstack[r]{$309.239$ \\ $[253.239,370.277]$} & \shortstack[r]{$780$ \\ $[724,826]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77$ \\ $[18,193]$} & \shortstack[r]{$232982$ \\ $[222370,246289]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3804]$} & \shortstack[r]{$4579$ \\ $[3596,6117]$} & \shortstack[r]{$242.998$ \\ $[229.320,269.944]$} & \shortstack[r]{$671$ \\ $[626,724]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$222274$ \\ $[222245,222300]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1539$ \\ $[703,2221]$} & \shortstack[r]{$216.175$ \\ $[209.214,223.220]$} & \shortstack[r]{$618$ \\ $[613,626]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210.851$ \\ $[207.843,213.094]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$190544$ \\ $[178130,199650]$} & \shortstack[r]{$6834$ \\ $[6548,7193]$} & \shortstack[r]{$497717$ \\ $[495299,500432]$} & \shortstack[r]{$2319$ \\ $[2189,2487]$} & \shortstack[r]{$30383$ \\ $[30235,30532]$} & \shortstack[r]{$404122$ \\ $[381875,430423]$} & \shortstack[r]{$1800.121$ \\ $[1800.105,1800.133]$} & \shortstack[r]{$1533$ \\ $[1499,1558]$} \\
EUR (20\%) & \shortstack[r]{$31927$ \\ $[31133,32653]$} & \shortstack[r]{$5639$ \\ $[5355,5840]$} & \shortstack[r]{$419896$ \\ $[381734,452449]$} & \shortstack[r]{$2107$ \\ $[2086,2123]$} & \shortstack[r]{$28359$ \\ $[28322,28418]$} & \shortstack[r]{$270981$ \\ $[236638,300288]$} & \shortstack[r]{$1800.088$ \\ $[1800.087,1800.091]$} & \shortstack[r]{$1388$ \\ $[1339,1434]$} \\
EUR (30\%) & \shortstack[r]{$918$ \\ $[605,1132]$} & \shortstack[r]{$6125$ \\ $[6092,6182]$} & \shortstack[r]{$328725$ \\ $[320960,337168]$} & \shortstack[r]{$2345$ \\ $[2219,2467]$} & \shortstack[r]{$25819$ \\ $[25564,26043]$} & \shortstack[r]{$182254$ \\ $[172891,191172]$} & \shortstack[r]{$1800.084$ \\ $[1800.079,1800.088]$} & \shortstack[r]{$1382$ \\ $[1359,1411]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1448$ \\ $[1287,1574]$} & \shortstack[r]{$268145$ \\ $[251779,284669]$} & \shortstack[r]{$1287$ \\ $[1252,1338]$} & \shortstack[r]{$21282$ \\ $[20917,21522]$} & \shortstack[r]{$69447$ \\ $[62539,78678]$} & \shortstack[r]{$764.721$ \\ $[693.556,802.326]$} & \shortstack[r]{$1009$ \\ $[978,1042]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$196$ \\ $[97,351]$} & \shortstack[r]{$251322$ \\ $[240460,264755]$} & \shortstack[r]{$740$ \\ $[712,789]$} & \shortstack[r]{$15971$ \\ $[15360,16772]$} & \shortstack[r]{$37581$ \\ $[33361,40126]$} & \shortstack[r]{$322.294$ \\ $[304.673,349.757]$} & \shortstack[r]{$772$ \\ $[748,816]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$126$ \\ $[18,218]$} & \shortstack[r]{$244311$ \\ $[230901,254851]$} & \shortstack[r]{$332$ \\ $[281,383]$} & \shortstack[r]{$8563$ \\ $[7433,9636]$} & \shortstack[r]{$16202$ \\ $[13451,19609]$} & \shortstack[r]{$265.303$ \\ $[234.036,281.924]$} & \shortstack[r]{$742$ \\ $[730,751]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$271$ \\ $[111,425]$} & \shortstack[r]{$243847$ \\ $[238551,246524]$} & \shortstack[r]{$185$ \\ $[175,202]$} & \shortstack[r]{$5881$ \\ $[5658,6194]$} & \shortstack[r]{$8642$ \\ $[8140,8925]$} & \shortstack[r]{$309.239$ \\ $[253.239,370.277]$} & \shortstack[r]{$780$ \\ $[724,826]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77$ \\ $[18,193]$} & \shortstack[r]{$232982$ \\ $[222370,246289]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3804]$} & \shortstack[r]{$4579$ \\ $[3596,6117]$} & \shortstack[r]{$242.998$ \\ $[229.320,269.944]$} & \shortstack[r]{$671$ \\ $[626,724]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$222274$ \\ $[222245,222300]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1539$ \\ $[703,2221]$} & \shortstack[r]{$216.175$ \\ $[209.214,223.220]$} & \shortstack[r]{$618$ \\ $[613,626]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210.851$ \\ $[207.843,213.094]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$190544$ \\ $[178130,199650]$} & \shortstack[r]{$6834$ \\ $[6548,7193]$} & \shortstack[r]{$497717$ \\ $[495299,500432]$} & \shortstack[r]{$2319$ \\ $[2189,2487]$} & \shortstack[r]{$30383$ \\ $[30235,30532]$} & \shortstack[r]{$404122$ \\ $[381875,430423]$} & \shortstack[r]{$1800.121$ \\ $[1800.105,1800.133]$} & \shortstack[r]{$1533$ \\ $[1499,1558]$} \\
EUR (20\%) & \shortstack[r]{$31927$ \\ $[31133,32653]$} & \shortstack[r]{$5639$ \\ $[5355,5840]$} & \shortstack[r]{$419896$ \\ $[381734,452449]$} & \shortstack[r]{$2107$ \\ $[2086,2123]$} & \shortstack[r]{$28359$ \\ $[28322,28418]$} & \shortstack[r]{$270981$ \\ $[236638,300288]$} & \shortstack[r]{$1800.088$ \\ $[1800.087,1800.091]$} & \shortstack[r]{$1388$ \\ $[1339,1434]$} \\
EUR (30\%) & \shortstack[r]{$918$ \\ $[605,1132]$} & \shortstack[r]{$6125$ \\ $[6092,6182]$} & \shortstack[r]{$328725$ \\ $[320960,337168]$} & \shortstack[r]{$2345$ \\ $[2219,2467]$} & \shortstack[r]{$25819$ \\ $[25564,26043]$} & \shortstack[r]{$182254$ \\ $[172891,191172]$} & \shortstack[r]{$1800.084$ \\ $[1800.079,1800.088]$} & \shortstack[r]{$1382$ \\ $[1359,1411]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1448$ \\ $[1287,1574]$} & \shortstack[r]{$268145$ \\ $[251779,284669]$} & \shortstack[r]{$1287$ \\ $[1252,1338]$} & \shortstack[r]{$21282$ \\ $[20917,21522]$} & \shortstack[r]{$69447$ \\ $[62539,78678]$} & \shortstack[r]{$764.721$ \\ $[693.556,802.326]$} & \shortstack[r]{$1009$ \\ $[978,1042]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$196$ \\ $[97,351]$} & \shortstack[r]{$251322$ \\ $[240460,264755]$} & \shortstack[r]{$740$ \\ $[712,789]$} & \shortstack[r]{$15971$ \\ $[15360,16772]$} & \shortstack[r]{$37581$ \\ $[33361,40126]$} & \shortstack[r]{$322.294$ \\ $[304.673,349.757]$} & \shortstack[r]{$772$ \\ $[748,816]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$126$ \\ $[18,218]$} & \shortstack[r]{$244311$ \\ $[230901,254851]$} & \shortstack[r]{$332$ \\ $[281,383]$} & \shortstack[r]{$8563$ \\ $[7433,9636]$} & \shortstack[r]{$16202$ \\ $[13451,19609]$} & \shortstack[r]{$265.303$ \\ $[234.036,281.924]$} & \shortstack[r]{$742$ \\ $[730,751]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$271$ \\ $[111,425]$} & \shortstack[r]{$243847$ \\ $[238551,246524]$} & \shortstack[r]{$185$ \\ $[175,202]$} & \shortstack[r]{$5881$ \\ $[5658,6194]$} & \shortstack[r]{$8642$ \\ $[8140,8925]$} & \shortstack[r]{$309.239$ \\ $[253.239,370.277]$} & \shortstack[r]{$780$ \\ $[724,826]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77$ \\ $[18,193]$} & \shortstack[r]{$232982$ \\ $[222370,246289]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3804]$} & \shortstack[r]{$4579$ \\ $[3596,6117]$} & \shortstack[r]{$242.998$ \\ $[229.320,269.944]$} & \shortstack[r]{$671$ \\ $[626,724]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$222274$ \\ $[222245,222300]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1539$ \\ $[703,2221]$} & \shortstack[r]{$216.175$ \\ $[209.214,223.220]$} & \shortstack[r]{$618$ \\ $[613,626]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210.851$ \\ $[207.843,213.094]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$190544$ \\ $[178130,199650]$} & \shortstack[r]{$6834$ \\ $[6548,7193]$} & \shortstack[r]{$497717$ \\ $[495299,500432]$} & \shortstack[r]{$2319$ \\ $[2189,2487]$} & \shortstack[r]{$30383$ \\ $[30235,30532]$} & \shortstack[r]{$404122$ \\ $[381875,430423]$} & \shortstack[r]{$1800.121$ \\ $[1800.105,1800.133]$} & \shortstack[r]{$1533$ \\ $[1499,1558]$} \\
EUR (20\%) & \shortstack[r]{$31927$ \\ $[31133,32653]$} & \shortstack[r]{$5639$ \\ $[5355,5840]$} & \shortstack[r]{$419896$ \\ $[381734,452449]$} & \shortstack[r]{$2107$ \\ $[2086,2123]$} & \shortstack[r]{$28359$ \\ $[28322,28418]$} & \shortstack[r]{$270981$ \\ $[236638,300288]$} & \shortstack[r]{$1800.088$ \\ $[1800.087,1800.091]$} & \shortstack[r]{$1388$ \\ $[1339,1434]$} \\
EUR (30\%) & \shortstack[r]{$918$ \\ $[605,1132]$} & \shortstack[r]{$6125$ \\ $[6092,6182]$} & \shortstack[r]{$328725$ \\ $[320960,337168]$} & \shortstack[r]{$2345$ \\ $[2219,2467]$} & \shortstack[r]{$25819$ \\ $[25564,26043]$} & \shortstack[r]{$182254$ \\ $[172891,191172]$} & \shortstack[r]{$1800.084$ \\ $[1800.079,1800.088]$} & \shortstack[r]{$1382$ \\ $[1359,1411]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1448$ \\ $[1287,1574]$} & \shortstack[r]{$268145$ \\ $[251779,284669]$} & \shortstack[r]{$1287$ \\ $[1252,1338]$} & \shortstack[r]{$21282$ \\ $[20917,21522]$} & \shortstack[r]{$69447$ \\ $[62539,78678]$} & \shortstack[r]{$764.721$ \\ $[693.556,802.326]$} & \shortstack[r]{$1009$ \\ $[978,1042]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$196$ \\ $[97,351]$} & \shortstack[r]{$251322$ \\ $[240460,264755]$} & \shortstack[r]{$740$ \\ $[712,789]$} & \shortstack[r]{$15971$ \\ $[15360,16772]$} & \shortstack[r]{$37581$ \\ $[33361,40126]$} & \shortstack[r]{$322.294$ \\ $[304.673,349.757]$} & \shortstack[r]{$772$ \\ $[748,816]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$126$ \\ $[18,218]$} & \shortstack[r]{$244311$ \\ $[230901,254851]$} & \shortstack[r]{$332$ \\ $[281,383]$} & \shortstack[r]{$8563$ \\ $[7433,9636]$} & \shortstack[r]{$16202$ \\ $[13451,19609]$} & \shortstack[r]{$265.303$ \\ $[234.036,281.924]$} & \shortstack[r]{$742$ \\ $[730,751]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$271$ \\ $[111,425]$} & \shortstack[r]{$243847$ \\ $[238551,246524]$} & \shortstack[r]{$185$ \\ $[175,202]$} & \shortstack[r]{$5881$ \\ $[5658,6194]$} & \shortstack[r]{$8642$ \\ $[8140,8925]$} & \shortstack[r]{$309.239$ \\ $[253.239,370.277]$} & \shortstack[r]{$780$ \\ $[724,826]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77$ \\ $[18,193]$} & \shortstack[r]{$232982$ \\ $[222370,246289]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3804]$} & \shortstack[r]{$4579$ \\ $[3596,6117]$} & \shortstack[r]{$242.998$ \\ $[229.320,269.944]$} & \shortstack[r]{$671$ \\ $[626,724]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$222274$ \\ $[222245,222300]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1539$ \\ $[703,2221]$} & \shortstack[r]{$216.175$ \\ $[209.214,223.220]$} & \shortstack[r]{$618$ \\ $[613,626]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210.851$ \\ $[207.843,213.094]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$190544$ \\ $[178130,199650]$} & \shortstack[r]{$6834$ \\ $[6548,7193]$} & \shortstack[r]{$497717$ \\ $[495299,500432]$} & \shortstack[r]{$2319$ \\ $[2189,2487]$} & \shortstack[r]{$30383$ \\ $[30235,30532]$} & \shortstack[r]{$404122$ \\ $[381875,430423]$} & \shortstack[r]{$1800.121$ \\ $[1800.105,1800.133]$} & \shortstack[r]{$1533$ \\ $[1499,1558]$} \\
EUR (20\%) & \shortstack[r]{$31927$ \\ $[31133,32653]$} & \shortstack[r]{$5639$ \\ $[5355,5840]$} & \shortstack[r]{$419896$ \\ $[381734,452449]$} & \shortstack[r]{$2107$ \\ $[2086,2123]$} & \shortstack[r]{$28359$ \\ $[28322,28418]$} & \shortstack[r]{$270981$ \\ $[236638,300288]$} & \shortstack[r]{$1800.088$ \\ $[1800.087,1800.091]$} & \shortstack[r]{$1388$ \\ $[1339,1434]$} \\
EUR (30\%) & \shortstack[r]{$918$ \\ $[605,1132]$} & \shortstack[r]{$6125$ \\ $[6092,6182]$} & \shortstack[r]{$328725$ \\ $[320960,337168]$} & \shortstack[r]{$2345$ \\ $[2219,2467]$} & \shortstack[r]{$25819$ \\ $[25564,26043]$} & \shortstack[r]{$182254$ \\ $[172891,191172]$} & \shortstack[r]{$1800.084$ \\ $[1800.079,1800.088]$} & \shortstack[r]{$1382$ \\ $[1359,1411]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1448$ \\ $[1287,1574]$} & \shortstack[r]{$268145$ \\ $[251779,284669]$} & \shortstack[r]{$1287$ \\ $[1252,1338]$} & \shortstack[r]{$21282$ \\ $[20917,21522]$} & \shortstack[r]{$69447$ \\ $[62539,78678]$} & \shortstack[r]{$764.721$ \\ $[693.556,802.326]$} & \shortstack[r]{$1009$ \\ $[978,1042]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$196$ \\ $[97,351]$} & \shortstack[r]{$251322$ \\ $[240460,264755]$} & \shortstack[r]{$740$ \\ $[712,789]$} & \shortstack[r]{$15971$ \\ $[15360,16772]$} & \shortstack[r]{$37581$ \\ $[33361,40126]$} & \shortstack[r]{$322.294$ \\ $[304.673,349.757]$} & \shortstack[r]{$772$ \\ $[748,816]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$126$ \\ $[18,218]$} & \shortstack[r]{$244311$ \\ $[230901,254851]$} & \shortstack[r]{$332$ \\ $[281,383]$} & \shortstack[r]{$8563$ \\ $[7433,9636]$} & \shortstack[r]{$16202$ \\ $[13451,19609]$} & \shortstack[r]{$265.303$ \\ $[234.036,281.924]$} & \shortstack[r]{$742$ \\ $[730,751]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$271$ \\ $[111,425]$} & \shortstack[r]{$243847$ \\ $[238551,246524]$} & \shortstack[r]{$185$ \\ $[175,202]$} & \shortstack[r]{$5881$ \\ $[5658,6194]$} & \shortstack[r]{$8642$ \\ $[8140,8925]$} & \shortstack[r]{$309.239$ \\ $[253.239,370.277]$} & \shortstack[r]{$780$ \\ $[724,826]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77$ \\ $[18,193]$} & \shortstack[r]{$232982$ \\ $[222370,246289]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3804]$} & \shortstack[r]{$4579$ \\ $[3596,6117]$} & \shortstack[r]{$242.998$ \\ $[229.320,269.944]$} & \shortstack[r]{$671$ \\ $[626,724]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$222274$ \\ $[222245,222300]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1539$ \\ $[703,2221]$} & \shortstack[r]{$216.175$ \\ $[209.214,223.220]$} & \shortstack[r]{$618$ \\ $[613,626]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210.851$ \\ $[207.843,213.094]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$190544$ \\ $[178130,199650]$} & \shortstack[r]{$6834$ \\ $[6548,7193]$} & \shortstack[r]{$497717$ \\ $[495299,500432]$} & \shortstack[r]{$2319$ \\ $[2189,2487]$} & \shortstack[r]{$30383$ \\ $[30235,30532]$} & \shortstack[r]{$404122$ \\ $[381875,430423]$} & \shortstack[r]{$1800.121$ \\ $[1800.105,1800.133]$} & \shortstack[r]{$1533$ \\ $[1499,1558]$} \\
EUR (20\%) & \shortstack[r]{$31927$ \\ $[31133,32653]$} & \shortstack[r]{$5639$ \\ $[5355,5840]$} & \shortstack[r]{$419896$ \\ $[381734,452449]$} & \shortstack[r]{$2107$ \\ $[2086,2123]$} & \shortstack[r]{$28359$ \\ $[28322,28418]$} & \shortstack[r]{$270981$ \\ $[236638,300288]$} & \shortstack[r]{$1800.088$ \\ $[1800.087,1800.091]$} & \shortstack[r]{$1388$ \\ $[1339,1434]$} \\
EUR (30\%) & \shortstack[r]{$918$ \\ $[605,1132]$} & \shortstack[r]{$6125$ \\ $[6092,6182]$} & \shortstack[r]{$328725$ \\ $[320960,337168]$} & \shortstack[r]{$2345$ \\ $[2219,2467]$} & \shortstack[r]{$25819$ \\ $[25564,26043]$} & \shortstack[r]{$182254$ \\ $[172891,191172]$} & \shortstack[r]{$1800.084$ \\ $[1800.079,1800.088]$} & \shortstack[r]{$1382$ \\ $[1359,1411]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1448$ \\ $[1287,1574]$} & \shortstack[r]{$268145$ \\ $[251779,284669]$} & \shortstack[r]{$1287$ \\ $[1252,1338]$} & \shortstack[r]{$21282$ \\ $[20917,21522]$} & \shortstack[r]{$69447$ \\ $[62539,78678]$} & \shortstack[r]{$764.721$ \\ $[693.556,802.326]$} & \shortstack[r]{$1009$ \\ $[978,1042]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$196$ \\ $[97,351]$} & \shortstack[r]{$251322$ \\ $[240460,264755]$} & \shortstack[r]{$740$ \\ $[712,789]$} & \shortstack[r]{$15971$ \\ $[15360,16772]$} & \shortstack[r]{$37581$ \\ $[33361,40126]$} & \shortstack[r]{$322.294$ \\ $[304.673,349.757]$} & \shortstack[r]{$772$ \\ $[748,816]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$126$ \\ $[18,218]$} & \shortstack[r]{$244311$ \\ $[230901,254851]$} & \shortstack[r]{$332$ \\ $[281,383]$} & \shortstack[r]{$8563$ \\ $[7433,9636]$} & \shortstack[r]{$16202$ \\ $[13451,19609]$} & \shortstack[r]{$265.303$ \\ $[234.036,281.924]$} & \shortstack[r]{$742$ \\ $[730,751]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$271$ \\ $[111,425]$} & \shortstack[r]{$243847$ \\ $[238551,246524]$} & \shortstack[r]{$185$ \\ $[175,202]$} & \shortstack[r]{$5881$ \\ $[5658,6194]$} & \shortstack[r]{$8642$ \\ $[8140,8925]$} & \shortstack[r]{$309.239$ \\ $[253.239,370.277]$} & \shortstack[r]{$780$ \\ $[724,826]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77$ \\ $[18,193]$} & \shortstack[r]{$232982$ \\ $[222370,246289]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3804]$} & \shortstack[r]{$4579$ \\ $[3596,6117]$} & \shortstack[r]{$242.998$ \\ $[229.320,269.944]$} & \shortstack[r]{$671$ \\ $[626,724]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$222274$ \\ $[222245,222300]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1539$ \\ $[703,2221]$} & \shortstack[r]{$216.175$ \\ $[209.214,223.220]$} & \shortstack[r]{$618$ \\ $[613,626]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210.851$ \\ $[207.843,213.094]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - USA}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
USA (10\%) & \shortstack[r]{$244676$ \\ $[208740,311185]$} & \shortstack[r]{$5738$ \\ $[3975,8902]$} & \shortstack[r]{$458353$ \\ $[373190,524369]$} & \shortstack[r]{$883$ \\ $[79,1384]$} & \shortstack[r]{$17890$ \\ $[3156,25385]$} & \shortstack[r]{$144354$ \\ $[18495,250319]$} & \shortstack[r]{$1800.094$ \\ $[1800.078,1800.103]$} & \shortstack[r]{$1846$ \\ $[1771,1955]$} \\
USA (20\%) & \shortstack[r]{$55017$ \\ $[33085,95986]$} & \shortstack[r]{$5366$ \\ $[4045,7788]$} & \shortstack[r]{$480358$ \\ $[436926,533301]$} & \shortstack[r]{$763$ \\ $[34,1134]$} & \shortstack[r]{$14520$ \\ $[3002,21136]$} & \shortstack[r]{$129014$ \\ $[6319,207473]$} & \shortstack[r]{$1800.094$ \\ $[1800.087,1800.100]$} & \shortstack[r]{$1688$ \\ $[1590,1780]$} \\
USA (30\%) & \shortstack[r]{$20092$ \\ $[9973,37213]$} & \shortstack[r]{$4928$ \\ $[3993,5464]$} & \shortstack[r]{$361112$ \\ $[344896,392400]$} & \shortstack[r]{$473$ \\ $[0,762]$} & \shortstack[r]{$7755$ \\ $[145,11786]$} & \shortstack[r]{$44362$ \\ $[0,70457]$} & \shortstack[r]{$1800.073$ \\ $[1800.072,1800.074]$} & \shortstack[r]{$1595$ \\ $[1501,1650]$} \\
USA (40\%) & \shortstack[r]{$4914$ \\ $[0,14741]$} & \shortstack[r]{$2375$ \\ $[1443,3648]$} & \shortstack[r]{$315834$ \\ $[299261,348800]$} & \shortstack[r]{$377$ \\ $[0,582]$} & \shortstack[r]{$6025$ \\ $[141,9222]$} & \shortstack[r]{$22307$ \\ $[0,34447]$} & \shortstack[r]{$1171.783$ \\ $[772.059,1800.063]$} & \shortstack[r]{$1280$ \\ $[1190,1361]$} \\
USA (50\%) & \shortstack[r]{$2146$ \\ $[0,6437]$} & \shortstack[r]{$1128$ \\ $[40,3288]$} & \shortstack[r]{$282601$ \\ $[245012,348800]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4447$ \\ $[131,6726]$} & \shortstack[r]{$7938$ \\ $[0,13540]$} & \shortstack[r]{$814.433$ \\ $[321.560,1800.057]$} & \shortstack[r]{$1045$ \\ $[841,1372]$} \\
USA (60\%) & \shortstack[r]{$902$ \\ $[0,2705]$} & \shortstack[r]{$1139$ \\ $[0,3402]$} & \shortstack[r]{$302542$ \\ $[244432,409840]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2517$ \\ $[134,4069]$} & \shortstack[r]{$3289$ \\ $[0,6354]$} & \shortstack[r]{$793.301$ \\ $[280.887,1800.059]$} & \shortstack[r]{$1103$ \\ $[833,1568]$} \\
USA (70\%) & \shortstack[r]{$169$ \\ $[0,506]$} & \shortstack[r]{$1219$ \\ $[0,3650]$} & \shortstack[r]{$279144$ \\ $[244299,348800]$} & \shortstack[r]{$36$ \\ $[0,65]$} & \shortstack[r]{$1707$ \\ $[146,2783]$} & \shortstack[r]{$1525$ \\ $[0,3029]$} & \shortstack[r]{$777.994$ \\ $[266.521,1800.052]$} & \shortstack[r]{$991$ \\ $[818,1335]$} \\
USA (80\%) & \shortstack[r]{$47$ \\ $[0,141]$} & \shortstack[r]{$1267$ \\ $[0,3800]$} & \shortstack[r]{$279077$ \\ $[244215,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1209$ \\ $[152,1745]$} & \shortstack[r]{$733$ \\ $[0,1100]$} & \shortstack[r]{$785.157$ \\ $[268.918,1800.050]$} & \shortstack[r]{$974$ \\ $[785,1340]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$820$ \\ $[0,2460]$} & \shortstack[r]{$279076$ \\ $[244214,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1135$ \\ $[100,1665]$} & \shortstack[r]{$720$ \\ $[0,1080]$} & \shortstack[r]{$594.290$ \\ $[254.793,1270.185]$} & \shortstack[r]{$946$ \\ $[783,1271]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$269.150$ \\ $[254.298,297.363]$} & \shortstack[r]{$547$ \\ $[546,549]$} \\
USA (10\%) & \shortstack[r]{$244676$ \\ $[208740,311185]$} & \shortstack[r]{$5738$ \\ $[3975,8902]$} & \shortstack[r]{$458353$ \\ $[373190,524369]$} & \shortstack[r]{$883$ \\ $[79,1384]$} & \shortstack[r]{$17890$ \\ $[3156,25385]$} & \shortstack[r]{$144354$ \\ $[18495,250319]$} & \shortstack[r]{$1800.094$ \\ $[1800.078,1800.103]$} & \shortstack[r]{$1846$ \\ $[1771,1955]$} \\
USA (20\%) & \shortstack[r]{$55017$ \\ $[33085,95986]$} & \shortstack[r]{$5366$ \\ $[4045,7788]$} & \shortstack[r]{$480358$ \\ $[436926,533301]$} & \shortstack[r]{$763$ \\ $[34,1134]$} & \shortstack[r]{$14520$ \\ $[3002,21136]$} & \shortstack[r]{$129014$ \\ $[6319,207473]$} & \shortstack[r]{$1800.094$ \\ $[1800.087,1800.100]$} & \shortstack[r]{$1688$ \\ $[1590,1780]$} \\
USA (30\%) & \shortstack[r]{$20092$ \\ $[9973,37213]$} & \shortstack[r]{$4928$ \\ $[3993,5464]$} & \shortstack[r]{$361112$ \\ $[344896,392400]$} & \shortstack[r]{$473$ \\ $[0,762]$} & \shortstack[r]{$7755$ \\ $[145,11786]$} & \shortstack[r]{$44362$ \\ $[0,70457]$} & \shortstack[r]{$1800.073$ \\ $[1800.072,1800.074]$} & \shortstack[r]{$1595$ \\ $[1501,1650]$} \\
USA (40\%) & \shortstack[r]{$4914$ \\ $[0,14741]$} & \shortstack[r]{$2375$ \\ $[1443,3648]$} & \shortstack[r]{$315834$ \\ $[299261,348800]$} & \shortstack[r]{$377$ \\ $[0,582]$} & \shortstack[r]{$6025$ \\ $[141,9222]$} & \shortstack[r]{$22307$ \\ $[0,34447]$} & \shortstack[r]{$1171.783$ \\ $[772.059,1800.063]$} & \shortstack[r]{$1280$ \\ $[1190,1361]$} \\
USA (50\%) & \shortstack[r]{$2146$ \\ $[0,6437]$} & \shortstack[r]{$1128$ \\ $[40,3288]$} & \shortstack[r]{$282601$ \\ $[245012,348800]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4447$ \\ $[131,6726]$} & \shortstack[r]{$7938$ \\ $[0,13540]$} & \shortstack[r]{$814.433$ \\ $[321.560,1800.057]$} & \shortstack[r]{$1045$ \\ $[841,1372]$} \\
USA (60\%) & \shortstack[r]{$902$ \\ $[0,2705]$} & \shortstack[r]{$1139$ \\ $[0,3402]$} & \shortstack[r]{$302542$ \\ $[244432,409840]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2517$ \\ $[134,4069]$} & \shortstack[r]{$3289$ \\ $[0,6354]$} & \shortstack[r]{$793.301$ \\ $[280.887,1800.059]$} & \shortstack[r]{$1103$ \\ $[833,1568]$} \\
USA (70\%) & \shortstack[r]{$169$ \\ $[0,506]$} & \shortstack[r]{$1219$ \\ $[0,3650]$} & \shortstack[r]{$279144$ \\ $[244299,348800]$} & \shortstack[r]{$36$ \\ $[0,65]$} & \shortstack[r]{$1707$ \\ $[146,2783]$} & \shortstack[r]{$1525$ \\ $[0,3029]$} & \shortstack[r]{$777.994$ \\ $[266.521,1800.052]$} & \shortstack[r]{$991$ \\ $[818,1335]$} \\
USA (80\%) & \shortstack[r]{$47$ \\ $[0,141]$} & \shortstack[r]{$1267$ \\ $[0,3800]$} & \shortstack[r]{$279077$ \\ $[244215,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1209$ \\ $[152,1745]$} & \shortstack[r]{$733$ \\ $[0,1100]$} & \shortstack[r]{$785.157$ \\ $[268.918,1800.050]$} & \shortstack[r]{$974$ \\ $[785,1340]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$820$ \\ $[0,2460]$} & \shortstack[r]{$279076$ \\ $[244214,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1135$ \\ $[100,1665]$} & \shortstack[r]{$720$ \\ $[0,1080]$} & \shortstack[r]{$594.290$ \\ $[254.793,1270.185]$} & \shortstack[r]{$946$ \\ $[783,1271]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$269.150$ \\ $[254.298,297.363]$} & \shortstack[r]{$547$ \\ $[546,549]$} \\
USA (10\%) & \shortstack[r]{$244676$ \\ $[208740,311185]$} & \shortstack[r]{$5738$ \\ $[3975,8902]$} & \shortstack[r]{$458353$ \\ $[373190,524369]$} & \shortstack[r]{$883$ \\ $[79,1384]$} & \shortstack[r]{$17890$ \\ $[3156,25385]$} & \shortstack[r]{$144354$ \\ $[18495,250319]$} & \shortstack[r]{$1800.094$ \\ $[1800.078,1800.103]$} & \shortstack[r]{$1846$ \\ $[1771,1955]$} \\
USA (20\%) & \shortstack[r]{$55017$ \\ $[33085,95986]$} & \shortstack[r]{$5366$ \\ $[4045,7788]$} & \shortstack[r]{$480358$ \\ $[436926,533301]$} & \shortstack[r]{$763$ \\ $[34,1134]$} & \shortstack[r]{$14520$ \\ $[3002,21136]$} & \shortstack[r]{$129014$ \\ $[6319,207473]$} & \shortstack[r]{$1800.094$ \\ $[1800.087,1800.100]$} & \shortstack[r]{$1688$ \\ $[1590,1780]$} \\
USA (30\%) & \shortstack[r]{$20092$ \\ $[9973,37213]$} & \shortstack[r]{$4928$ \\ $[3993,5464]$} & \shortstack[r]{$361112$ \\ $[344896,392400]$} & \shortstack[r]{$473$ \\ $[0,762]$} & \shortstack[r]{$7755$ \\ $[145,11786]$} & \shortstack[r]{$44362$ \\ $[0,70457]$} & \shortstack[r]{$1800.073$ \\ $[1800.072,1800.074]$} & \shortstack[r]{$1595$ \\ $[1501,1650]$} \\
USA (40\%) & \shortstack[r]{$4914$ \\ $[0,14741]$} & \shortstack[r]{$2375$ \\ $[1443,3648]$} & \shortstack[r]{$315834$ \\ $[299261,348800]$} & \shortstack[r]{$377$ \\ $[0,582]$} & \shortstack[r]{$6025$ \\ $[141,9222]$} & \shortstack[r]{$22307$ \\ $[0,34447]$} & \shortstack[r]{$1171.783$ \\ $[772.059,1800.063]$} & \shortstack[r]{$1280$ \\ $[1190,1361]$} \\
USA (50\%) & \shortstack[r]{$2146$ \\ $[0,6437]$} & \shortstack[r]{$1128$ \\ $[40,3288]$} & \shortstack[r]{$282601$ \\ $[245012,348800]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4447$ \\ $[131,6726]$} & \shortstack[r]{$7938$ \\ $[0,13540]$} & \shortstack[r]{$814.433$ \\ $[321.560,1800.057]$} & \shortstack[r]{$1045$ \\ $[841,1372]$} \\
USA (60\%) & \shortstack[r]{$902$ \\ $[0,2705]$} & \shortstack[r]{$1139$ \\ $[0,3402]$} & \shortstack[r]{$302542$ \\ $[244432,409840]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2517$ \\ $[134,4069]$} & \shortstack[r]{$3289$ \\ $[0,6354]$} & \shortstack[r]{$793.301$ \\ $[280.887,1800.059]$} & \shortstack[r]{$1103$ \\ $[833,1568]$} \\
USA (70\%) & \shortstack[r]{$169$ \\ $[0,506]$} & \shortstack[r]{$1219$ \\ $[0,3650]$} & \shortstack[r]{$279144$ \\ $[244299,348800]$} & \shortstack[r]{$36$ \\ $[0,65]$} & \shortstack[r]{$1707$ \\ $[146,2783]$} & \shortstack[r]{$1525$ \\ $[0,3029]$} & \shortstack[r]{$777.994$ \\ $[266.521,1800.052]$} & \shortstack[r]{$991$ \\ $[818,1335]$} \\
USA (80\%) & \shortstack[r]{$47$ \\ $[0,141]$} & \shortstack[r]{$1267$ \\ $[0,3800]$} & \shortstack[r]{$279077$ \\ $[244215,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1209$ \\ $[152,1745]$} & \shortstack[r]{$733$ \\ $[0,1100]$} & \shortstack[r]{$785.157$ \\ $[268.918,1800.050]$} & \shortstack[r]{$974$ \\ $[785,1340]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$820$ \\ $[0,2460]$} & \shortstack[r]{$279076$ \\ $[244214,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1135$ \\ $[100,1665]$} & \shortstack[r]{$720$ \\ $[0,1080]$} & \shortstack[r]{$594.290$ \\ $[254.793,1270.185]$} & \shortstack[r]{$946$ \\ $[783,1271]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$269.150$ \\ $[254.298,297.363]$} & \shortstack[r]{$547$ \\ $[546,549]$} \\
USA (10\%) & \shortstack[r]{$244676$ \\ $[208740,311185]$} & \shortstack[r]{$5738$ \\ $[3975,8902]$} & \shortstack[r]{$458353$ \\ $[373190,524369]$} & \shortstack[r]{$883$ \\ $[79,1384]$} & \shortstack[r]{$17890$ \\ $[3156,25385]$} & \shortstack[r]{$144354$ \\ $[18495,250319]$} & \shortstack[r]{$1800.094$ \\ $[1800.078,1800.103]$} & \shortstack[r]{$1846$ \\ $[1771,1955]$} \\
USA (20\%) & \shortstack[r]{$55017$ \\ $[33085,95986]$} & \shortstack[r]{$5366$ \\ $[4045,7788]$} & \shortstack[r]{$480358$ \\ $[436926,533301]$} & \shortstack[r]{$763$ \\ $[34,1134]$} & \shortstack[r]{$14520$ \\ $[3002,21136]$} & \shortstack[r]{$129014$ \\ $[6319,207473]$} & \shortstack[r]{$1800.094$ \\ $[1800.087,1800.100]$} & \shortstack[r]{$1688$ \\ $[1590,1780]$} \\
USA (30\%) & \shortstack[r]{$20092$ \\ $[9973,37213]$} & \shortstack[r]{$4928$ \\ $[3993,5464]$} & \shortstack[r]{$361112$ \\ $[344896,392400]$} & \shortstack[r]{$473$ \\ $[0,762]$} & \shortstack[r]{$7755$ \\ $[145,11786]$} & \shortstack[r]{$44362$ \\ $[0,70457]$} & \shortstack[r]{$1800.073$ \\ $[1800.072,1800.074]$} & \shortstack[r]{$1595$ \\ $[1501,1650]$} \\
USA (40\%) & \shortstack[r]{$4914$ \\ $[0,14741]$} & \shortstack[r]{$2375$ \\ $[1443,3648]$} & \shortstack[r]{$315834$ \\ $[299261,348800]$} & \shortstack[r]{$377$ \\ $[0,582]$} & \shortstack[r]{$6025$ \\ $[141,9222]$} & \shortstack[r]{$22307$ \\ $[0,34447]$} & \shortstack[r]{$1171.783$ \\ $[772.059,1800.063]$} & \shortstack[r]{$1280$ \\ $[1190,1361]$} \\
USA (50\%) & \shortstack[r]{$2146$ \\ $[0,6437]$} & \shortstack[r]{$1128$ \\ $[40,3288]$} & \shortstack[r]{$282601$ \\ $[245012,348800]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4447$ \\ $[131,6726]$} & \shortstack[r]{$7938$ \\ $[0,13540]$} & \shortstack[r]{$814.433$ \\ $[321.560,1800.057]$} & \shortstack[r]{$1045$ \\ $[841,1372]$} \\
USA (60\%) & \shortstack[r]{$902$ \\ $[0,2705]$} & \shortstack[r]{$1139$ \\ $[0,3402]$} & \shortstack[r]{$302542$ \\ $[244432,409840]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2517$ \\ $[134,4069]$} & \shortstack[r]{$3289$ \\ $[0,6354]$} & \shortstack[r]{$793.301$ \\ $[280.887,1800.059]$} & \shortstack[r]{$1103$ \\ $[833,1568]$} \\
USA (70\%) & \shortstack[r]{$169$ \\ $[0,506]$} & \shortstack[r]{$1219$ \\ $[0,3650]$} & \shortstack[r]{$279144$ \\ $[244299,348800]$} & \shortstack[r]{$36$ \\ $[0,65]$} & \shortstack[r]{$1707$ \\ $[146,2783]$} & \shortstack[r]{$1525$ \\ $[0,3029]$} & \shortstack[r]{$777.994$ \\ $[266.521,1800.052]$} & \shortstack[r]{$991$ \\ $[818,1335]$} \\
USA (80\%) & \shortstack[r]{$47$ \\ $[0,141]$} & \shortstack[r]{$1267$ \\ $[0,3800]$} & \shortstack[r]{$279077$ \\ $[244215,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1209$ \\ $[152,1745]$} & \shortstack[r]{$733$ \\ $[0,1100]$} & \shortstack[r]{$785.157$ \\ $[268.918,1800.050]$} & \shortstack[r]{$974$ \\ $[785,1340]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$820$ \\ $[0,2460]$} & \shortstack[r]{$279076$ \\ $[244214,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1135$ \\ $[100,1665]$} & \shortstack[r]{$720$ \\ $[0,1080]$} & \shortstack[r]{$594.290$ \\ $[254.793,1270.185]$} & \shortstack[r]{$946$ \\ $[783,1271]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$269.150$ \\ $[254.298,297.363]$} & \shortstack[r]{$547$ \\ $[546,549]$} \\
USA (10\%) & \shortstack[r]{$244676$ \\ $[208740,311185]$} & \shortstack[r]{$5738$ \\ $[3975,8902]$} & \shortstack[r]{$458353$ \\ $[373190,524369]$} & \shortstack[r]{$883$ \\ $[79,1384]$} & \shortstack[r]{$17890$ \\ $[3156,25385]$} & \shortstack[r]{$144354$ \\ $[18495,250319]$} & \shortstack[r]{$1800.094$ \\ $[1800.078,1800.103]$} & \shortstack[r]{$1846$ \\ $[1771,1955]$} \\
USA (20\%) & \shortstack[r]{$55017$ \\ $[33085,95986]$} & \shortstack[r]{$5366$ \\ $[4045,7788]$} & \shortstack[r]{$480358$ \\ $[436926,533301]$} & \shortstack[r]{$763$ \\ $[34,1134]$} & \shortstack[r]{$14520$ \\ $[3002,21136]$} & \shortstack[r]{$129014$ \\ $[6319,207473]$} & \shortstack[r]{$1800.094$ \\ $[1800.087,1800.100]$} & \shortstack[r]{$1688$ \\ $[1590,1780]$} \\
USA (30\%) & \shortstack[r]{$20092$ \\ $[9973,37213]$} & \shortstack[r]{$4928$ \\ $[3993,5464]$} & \shortstack[r]{$361112$ \\ $[344896,392400]$} & \shortstack[r]{$473$ \\ $[0,762]$} & \shortstack[r]{$7755$ \\ $[145,11786]$} & \shortstack[r]{$44362$ \\ $[0,70457]$} & \shortstack[r]{$1800.073$ \\ $[1800.072,1800.074]$} & \shortstack[r]{$1595$ \\ $[1501,1650]$} \\
USA (40\%) & \shortstack[r]{$4914$ \\ $[0,14741]$} & \shortstack[r]{$2375$ \\ $[1443,3648]$} & \shortstack[r]{$315834$ \\ $[299261,348800]$} & \shortstack[r]{$377$ \\ $[0,582]$} & \shortstack[r]{$6025$ \\ $[141,9222]$} & \shortstack[r]{$22307$ \\ $[0,34447]$} & \shortstack[r]{$1171.783$ \\ $[772.059,1800.063]$} & \shortstack[r]{$1280$ \\ $[1190,1361]$} \\
USA (50\%) & \shortstack[r]{$2146$ \\ $[0,6437]$} & \shortstack[r]{$1128$ \\ $[40,3288]$} & \shortstack[r]{$282601$ \\ $[245012,348800]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4447$ \\ $[131,6726]$} & \shortstack[r]{$7938$ \\ $[0,13540]$} & \shortstack[r]{$814.433$ \\ $[321.560,1800.057]$} & \shortstack[r]{$1045$ \\ $[841,1372]$} \\
USA (60\%) & \shortstack[r]{$902$ \\ $[0,2705]$} & \shortstack[r]{$1139$ \\ $[0,3402]$} & \shortstack[r]{$302542$ \\ $[244432,409840]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2517$ \\ $[134,4069]$} & \shortstack[r]{$3289$ \\ $[0,6354]$} & \shortstack[r]{$793.301$ \\ $[280.887,1800.059]$} & \shortstack[r]{$1103$ \\ $[833,1568]$} \\
USA (70\%) & \shortstack[r]{$169$ \\ $[0,506]$} & \shortstack[r]{$1219$ \\ $[0,3650]$} & \shortstack[r]{$279144$ \\ $[244299,348800]$} & \shortstack[r]{$36$ \\ $[0,65]$} & \shortstack[r]{$1707$ \\ $[146,2783]$} & \shortstack[r]{$1525$ \\ $[0,3029]$} & \shortstack[r]{$777.994$ \\ $[266.521,1800.052]$} & \shortstack[r]{$991$ \\ $[818,1335]$} \\
USA (80\%) & \shortstack[r]{$47$ \\ $[0,141]$} & \shortstack[r]{$1267$ \\ $[0,3800]$} & \shortstack[r]{$279077$ \\ $[244215,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1209$ \\ $[152,1745]$} & \shortstack[r]{$733$ \\ $[0,1100]$} & \shortstack[r]{$785.157$ \\ $[268.918,1800.050]$} & \shortstack[r]{$974$ \\ $[785,1340]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$820$ \\ $[0,2460]$} & \shortstack[r]{$279076$ \\ $[244214,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1135$ \\ $[100,1665]$} & \shortstack[r]{$720$ \\ $[0,1080]$} & \shortstack[r]{$594.290$ \\ $[254.793,1270.185]$} & \shortstack[r]{$946$ \\ $[783,1271]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$269.150$ \\ $[254.298,297.363]$} & \shortstack[r]{$547$ \\ $[546,549]$} \\
USA (10\%) & \shortstack[r]{$244676$ \\ $[208740,311185]$} & \shortstack[r]{$5738$ \\ $[3975,8902]$} & \shortstack[r]{$458353$ \\ $[373190,524369]$} & \shortstack[r]{$883$ \\ $[79,1384]$} & \shortstack[r]{$17890$ \\ $[3156,25385]$} & \shortstack[r]{$144354$ \\ $[18495,250319]$} & \shortstack[r]{$1800.094$ \\ $[1800.078,1800.103]$} & \shortstack[r]{$1846$ \\ $[1771,1955]$} \\
USA (20\%) & \shortstack[r]{$55017$ \\ $[33085,95986]$} & \shortstack[r]{$5366$ \\ $[4045,7788]$} & \shortstack[r]{$480358$ \\ $[436926,533301]$} & \shortstack[r]{$763$ \\ $[34,1134]$} & \shortstack[r]{$14520$ \\ $[3002,21136]$} & \shortstack[r]{$129014$ \\ $[6319,207473]$} & \shortstack[r]{$1800.094$ \\ $[1800.087,1800.100]$} & \shortstack[r]{$1688$ \\ $[1590,1780]$} \\
USA (30\%) & \shortstack[r]{$20092$ \\ $[9973,37213]$} & \shortstack[r]{$4928$ \\ $[3993,5464]$} & \shortstack[r]{$361112$ \\ $[344896,392400]$} & \shortstack[r]{$473$ \\ $[0,762]$} & \shortstack[r]{$7755$ \\ $[145,11786]$} & \shortstack[r]{$44362$ \\ $[0,70457]$} & \shortstack[r]{$1800.073$ \\ $[1800.072,1800.074]$} & \shortstack[r]{$1595$ \\ $[1501,1650]$} \\
USA (40\%) & \shortstack[r]{$4914$ \\ $[0,14741]$} & \shortstack[r]{$2375$ \\ $[1443,3648]$} & \shortstack[r]{$315834$ \\ $[299261,348800]$} & \shortstack[r]{$377$ \\ $[0,582]$} & \shortstack[r]{$6025$ \\ $[141,9222]$} & \shortstack[r]{$22307$ \\ $[0,34447]$} & \shortstack[r]{$1171.783$ \\ $[772.059,1800.063]$} & \shortstack[r]{$1280$ \\ $[1190,1361]$} \\
USA (50\%) & \shortstack[r]{$2146$ \\ $[0,6437]$} & \shortstack[r]{$1128$ \\ $[40,3288]$} & \shortstack[r]{$282601$ \\ $[245012,348800]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4447$ \\ $[131,6726]$} & \shortstack[r]{$7938$ \\ $[0,13540]$} & \shortstack[r]{$814.433$ \\ $[321.560,1800.057]$} & \shortstack[r]{$1045$ \\ $[841,1372]$} \\
USA (60\%) & \shortstack[r]{$902$ \\ $[0,2705]$} & \shortstack[r]{$1139$ \\ $[0,3402]$} & \shortstack[r]{$302542$ \\ $[244432,409840]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2517$ \\ $[134,4069]$} & \shortstack[r]{$3289$ \\ $[0,6354]$} & \shortstack[r]{$793.301$ \\ $[280.887,1800.059]$} & \shortstack[r]{$1103$ \\ $[833,1568]$} \\
USA (70\%) & \shortstack[r]{$169$ \\ $[0,506]$} & \shortstack[r]{$1219$ \\ $[0,3650]$} & \shortstack[r]{$279144$ \\ $[244299,348800]$} & \shortstack[r]{$36$ \\ $[0,65]$} & \shortstack[r]{$1707$ \\ $[146,2783]$} & \shortstack[r]{$1525$ \\ $[0,3029]$} & \shortstack[r]{$777.994$ \\ $[266.521,1800.052]$} & \shortstack[r]{$991$ \\ $[818,1335]$} \\
USA (80\%) & \shortstack[r]{$47$ \\ $[0,141]$} & \shortstack[r]{$1267$ \\ $[0,3800]$} & \shortstack[r]{$279077$ \\ $[244215,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1209$ \\ $[152,1745]$} & \shortstack[r]{$733$ \\ $[0,1100]$} & \shortstack[r]{$785.157$ \\ $[268.918,1800.050]$} & \shortstack[r]{$974$ \\ $[785,1340]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$820$ \\ $[0,2460]$} & \shortstack[r]{$279076$ \\ $[244214,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1135$ \\ $[100,1665]$} & \shortstack[r]{$720$ \\ $[0,1080]$} & \shortstack[r]{$594.290$ \\ $[254.793,1270.185]$} & \shortstack[r]{$946$ \\ $[783,1271]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$269.150$ \\ $[254.298,297.363]$} & \shortstack[r]{$547$ \\ $[546,549]$} \\
USA (10\%) & \shortstack[r]{$244676$ \\ $[208740,311185]$} & \shortstack[r]{$5738$ \\ $[3975,8902]$} & \shortstack[r]{$458353$ \\ $[373190,524369]$} & \shortstack[r]{$883$ \\ $[79,1384]$} & \shortstack[r]{$17890$ \\ $[3156,25385]$} & \shortstack[r]{$144354$ \\ $[18495,250319]$} & \shortstack[r]{$1800.094$ \\ $[1800.078,1800.103]$} & \shortstack[r]{$1846$ \\ $[1771,1955]$} \\
USA (20\%) & \shortstack[r]{$55017$ \\ $[33085,95986]$} & \shortstack[r]{$5366$ \\ $[4045,7788]$} & \shortstack[r]{$480358$ \\ $[436926,533301]$} & \shortstack[r]{$763$ \\ $[34,1134]$} & \shortstack[r]{$14520$ \\ $[3002,21136]$} & \shortstack[r]{$129014$ \\ $[6319,207473]$} & \shortstack[r]{$1800.094$ \\ $[1800.087,1800.100]$} & \shortstack[r]{$1688$ \\ $[1590,1780]$} \\
USA (30\%) & \shortstack[r]{$20092$ \\ $[9973,37213]$} & \shortstack[r]{$4928$ \\ $[3993,5464]$} & \shortstack[r]{$361112$ \\ $[344896,392400]$} & \shortstack[r]{$473$ \\ $[0,762]$} & \shortstack[r]{$7755$ \\ $[145,11786]$} & \shortstack[r]{$44362$ \\ $[0,70457]$} & \shortstack[r]{$1800.073$ \\ $[1800.072,1800.074]$} & \shortstack[r]{$1595$ \\ $[1501,1650]$} \\
USA (40\%) & \shortstack[r]{$4914$ \\ $[0,14741]$} & \shortstack[r]{$2375$ \\ $[1443,3648]$} & \shortstack[r]{$315834$ \\ $[299261,348800]$} & \shortstack[r]{$377$ \\ $[0,582]$} & \shortstack[r]{$6025$ \\ $[141,9222]$} & \shortstack[r]{$22307$ \\ $[0,34447]$} & \shortstack[r]{$1171.783$ \\ $[772.059,1800.063]$} & \shortstack[r]{$1280$ \\ $[1190,1361]$} \\
USA (50\%) & \shortstack[r]{$2146$ \\ $[0,6437]$} & \shortstack[r]{$1128$ \\ $[40,3288]$} & \shortstack[r]{$282601$ \\ $[245012,348800]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4447$ \\ $[131,6726]$} & \shortstack[r]{$7938$ \\ $[0,13540]$} & \shortstack[r]{$814.433$ \\ $[321.560,1800.057]$} & \shortstack[r]{$1045$ \\ $[841,1372]$} \\
USA (60\%) & \shortstack[r]{$902$ \\ $[0,2705]$} & \shortstack[r]{$1139$ \\ $[0,3402]$} & \shortstack[r]{$302542$ \\ $[244432,409840]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2517$ \\ $[134,4069]$} & \shortstack[r]{$3289$ \\ $[0,6354]$} & \shortstack[r]{$793.301$ \\ $[280.887,1800.059]$} & \shortstack[r]{$1103$ \\ $[833,1568]$} \\
USA (70\%) & \shortstack[r]{$169$ \\ $[0,506]$} & \shortstack[r]{$1219$ \\ $[0,3650]$} & \shortstack[r]{$279144$ \\ $[244299,348800]$} & \shortstack[r]{$36$ \\ $[0,65]$} & \shortstack[r]{$1707$ \\ $[146,2783]$} & \shortstack[r]{$1525$ \\ $[0,3029]$} & \shortstack[r]{$777.994$ \\ $[266.521,1800.052]$} & \shortstack[r]{$991$ \\ $[818,1335]$} \\
USA (80\%) & \shortstack[r]{$47$ \\ $[0,141]$} & \shortstack[r]{$1267$ \\ $[0,3800]$} & \shortstack[r]{$279077$ \\ $[244215,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1209$ \\ $[152,1745]$} & \shortstack[r]{$733$ \\ $[0,1100]$} & \shortstack[r]{$785.157$ \\ $[268.918,1800.050]$} & \shortstack[r]{$974$ \\ $[785,1340]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$820$ \\ $[0,2460]$} & \shortstack[r]{$279076$ \\ $[244214,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1135$ \\ $[100,1665]$} & \shortstack[r]{$720$ \\ $[0,1080]$} & \shortstack[r]{$594.290$ \\ $[254.793,1270.185]$} & \shortstack[r]{$946$ \\ $[783,1271]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$269.150$ \\ $[254.298,297.363]$} & \shortstack[r]{$547$ \\ $[546,549]$} \\
USA (10\%) & \shortstack[r]{$244676$ \\ $[208740,311185]$} & \shortstack[r]{$5738$ \\ $[3975,8902]$} & \shortstack[r]{$458353$ \\ $[373190,524369]$} & \shortstack[r]{$883$ \\ $[79,1384]$} & \shortstack[r]{$17890$ \\ $[3156,25385]$} & \shortstack[r]{$144354$ \\ $[18495,250319]$} & \shortstack[r]{$1800.094$ \\ $[1800.078,1800.103]$} & \shortstack[r]{$1846$ \\ $[1771,1955]$} \\
USA (20\%) & \shortstack[r]{$55017$ \\ $[33085,95986]$} & \shortstack[r]{$5366$ \\ $[4045,7788]$} & \shortstack[r]{$480358$ \\ $[436926,533301]$} & \shortstack[r]{$763$ \\ $[34,1134]$} & \shortstack[r]{$14520$ \\ $[3002,21136]$} & \shortstack[r]{$129014$ \\ $[6319,207473]$} & \shortstack[r]{$1800.094$ \\ $[1800.087,1800.100]$} & \shortstack[r]{$1688$ \\ $[1590,1780]$} \\
USA (30\%) & \shortstack[r]{$20092$ \\ $[9973,37213]$} & \shortstack[r]{$4928$ \\ $[3993,5464]$} & \shortstack[r]{$361112$ \\ $[344896,392400]$} & \shortstack[r]{$473$ \\ $[0,762]$} & \shortstack[r]{$7755$ \\ $[145,11786]$} & \shortstack[r]{$44362$ \\ $[0,70457]$} & \shortstack[r]{$1800.073$ \\ $[1800.072,1800.074]$} & \shortstack[r]{$1595$ \\ $[1501,1650]$} \\
USA (40\%) & \shortstack[r]{$4914$ \\ $[0,14741]$} & \shortstack[r]{$2375$ \\ $[1443,3648]$} & \shortstack[r]{$315834$ \\ $[299261,348800]$} & \shortstack[r]{$377$ \\ $[0,582]$} & \shortstack[r]{$6025$ \\ $[141,9222]$} & \shortstack[r]{$22307$ \\ $[0,34447]$} & \shortstack[r]{$1171.783$ \\ $[772.059,1800.063]$} & \shortstack[r]{$1280$ \\ $[1190,1361]$} \\
USA (50\%) & \shortstack[r]{$2146$ \\ $[0,6437]$} & \shortstack[r]{$1128$ \\ $[40,3288]$} & \shortstack[r]{$282601$ \\ $[245012,348800]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4447$ \\ $[131,6726]$} & \shortstack[r]{$7938$ \\ $[0,13540]$} & \shortstack[r]{$814.433$ \\ $[321.560,1800.057]$} & \shortstack[r]{$1045$ \\ $[841,1372]$} \\
USA (60\%) & \shortstack[r]{$902$ \\ $[0,2705]$} & \shortstack[r]{$1139$ \\ $[0,3402]$} & \shortstack[r]{$302542$ \\ $[244432,409840]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2517$ \\ $[134,4069]$} & \shortstack[r]{$3289$ \\ $[0,6354]$} & \shortstack[r]{$793.301$ \\ $[280.887,1800.059]$} & \shortstack[r]{$1103$ \\ $[833,1568]$} \\
USA (70\%) & \shortstack[r]{$169$ \\ $[0,506]$} & \shortstack[r]{$1219$ \\ $[0,3650]$} & \shortstack[r]{$279144$ \\ $[244299,348800]$} & \shortstack[r]{$36$ \\ $[0,65]$} & \shortstack[r]{$1707$ \\ $[146,2783]$} & \shortstack[r]{$1525$ \\ $[0,3029]$} & \shortstack[r]{$777.994$ \\ $[266.521,1800.052]$} & \shortstack[r]{$991$ \\ $[818,1335]$} \\
USA (80\%) & \shortstack[r]{$47$ \\ $[0,141]$} & \shortstack[r]{$1267$ \\ $[0,3800]$} & \shortstack[r]{$279077$ \\ $[244215,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1209$ \\ $[152,1745]$} & \shortstack[r]{$733$ \\ $[0,1100]$} & \shortstack[r]{$785.157$ \\ $[268.918,1800.050]$} & \shortstack[r]{$974$ \\ $[785,1340]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$820$ \\ $[0,2460]$} & \shortstack[r]{$279076$ \\ $[244214,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1135$ \\ $[100,1665]$} & \shortstack[r]{$720$ \\ $[0,1080]$} & \shortstack[r]{$594.290$ \\ $[254.793,1270.185]$} & \shortstack[r]{$946$ \\ $[783,1271]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$269.150$ \\ $[254.298,297.363]$} & \shortstack[r]{$547$ \\ $[546,549]$} \\
USA (10\%) & \shortstack[r]{$244676$ \\ $[208740,311185]$} & \shortstack[r]{$5738$ \\ $[3975,8902]$} & \shortstack[r]{$458353$ \\ $[373190,524369]$} & \shortstack[r]{$883$ \\ $[79,1384]$} & \shortstack[r]{$17890$ \\ $[3156,25385]$} & \shortstack[r]{$144354$ \\ $[18495,250319]$} & \shortstack[r]{$1800.094$ \\ $[1800.078,1800.103]$} & \shortstack[r]{$1846$ \\ $[1771,1955]$} \\
USA (20\%) & \shortstack[r]{$55017$ \\ $[33085,95986]$} & \shortstack[r]{$5366$ \\ $[4045,7788]$} & \shortstack[r]{$480358$ \\ $[436926,533301]$} & \shortstack[r]{$763$ \\ $[34,1134]$} & \shortstack[r]{$14520$ \\ $[3002,21136]$} & \shortstack[r]{$129014$ \\ $[6319,207473]$} & \shortstack[r]{$1800.094$ \\ $[1800.087,1800.100]$} & \shortstack[r]{$1688$ \\ $[1590,1780]$} \\
USA (30\%) & \shortstack[r]{$20092$ \\ $[9973,37213]$} & \shortstack[r]{$4928$ \\ $[3993,5464]$} & \shortstack[r]{$361112$ \\ $[344896,392400]$} & \shortstack[r]{$473$ \\ $[0,762]$} & \shortstack[r]{$7755$ \\ $[145,11786]$} & \shortstack[r]{$44362$ \\ $[0,70457]$} & \shortstack[r]{$1800.073$ \\ $[1800.072,1800.074]$} & \shortstack[r]{$1595$ \\ $[1501,1650]$} \\
USA (40\%) & \shortstack[r]{$4914$ \\ $[0,14741]$} & \shortstack[r]{$2375$ \\ $[1443,3648]$} & \shortstack[r]{$315834$ \\ $[299261,348800]$} & \shortstack[r]{$377$ \\ $[0,582]$} & \shortstack[r]{$6025$ \\ $[141,9222]$} & \shortstack[r]{$22307$ \\ $[0,34447]$} & \shortstack[r]{$1171.783$ \\ $[772.059,1800.063]$} & \shortstack[r]{$1280$ \\ $[1190,1361]$} \\
USA (50\%) & \shortstack[r]{$2146$ \\ $[0,6437]$} & \shortstack[r]{$1128$ \\ $[40,3288]$} & \shortstack[r]{$282601$ \\ $[245012,348800]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4447$ \\ $[131,6726]$} & \shortstack[r]{$7938$ \\ $[0,13540]$} & \shortstack[r]{$814.433$ \\ $[321.560,1800.057]$} & \shortstack[r]{$1045$ \\ $[841,1372]$} \\
USA (60\%) & \shortstack[r]{$902$ \\ $[0,2705]$} & \shortstack[r]{$1139$ \\ $[0,3402]$} & \shortstack[r]{$302542$ \\ $[244432,409840]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2517$ \\ $[134,4069]$} & \shortstack[r]{$3289$ \\ $[0,6354]$} & \shortstack[r]{$793.301$ \\ $[280.887,1800.059]$} & \shortstack[r]{$1103$ \\ $[833,1568]$} \\
USA (70\%) & \shortstack[r]{$169$ \\ $[0,506]$} & \shortstack[r]{$1219$ \\ $[0,3650]$} & \shortstack[r]{$279144$ \\ $[244299,348800]$} & \shortstack[r]{$36$ \\ $[0,65]$} & \shortstack[r]{$1707$ \\ $[146,2783]$} & \shortstack[r]{$1525$ \\ $[0,3029]$} & \shortstack[r]{$777.994$ \\ $[266.521,1800.052]$} & \shortstack[r]{$991$ \\ $[818,1335]$} \\
USA (80\%) & \shortstack[r]{$47$ \\ $[0,141]$} & \shortstack[r]{$1267$ \\ $[0,3800]$} & \shortstack[r]{$279077$ \\ $[244215,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1209$ \\ $[152,1745]$} & \shortstack[r]{$733$ \\ $[0,1100]$} & \shortstack[r]{$785.157$ \\ $[268.918,1800.050]$} & \shortstack[r]{$974$ \\ $[785,1340]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$820$ \\ $[0,2460]$} & \shortstack[r]{$279076$ \\ $[244214,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1135$ \\ $[100,1665]$} & \shortstack[r]{$720$ \\ $[0,1080]$} & \shortstack[r]{$594.290$ \\ $[254.793,1270.185]$} & \shortstack[r]{$946$ \\ $[783,1271]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$269.150$ \\ $[254.298,297.363]$} & \shortstack[r]{$547$ \\ $[546,549]$} \\
USA (10\%) & \shortstack[r]{$244676$ \\ $[208740,311185]$} & \shortstack[r]{$5738$ \\ $[3975,8902]$} & \shortstack[r]{$458353$ \\ $[373190,524369]$} & \shortstack[r]{$883$ \\ $[79,1384]$} & \shortstack[r]{$17890$ \\ $[3156,25385]$} & \shortstack[r]{$144354$ \\ $[18495,250319]$} & \shortstack[r]{$1800.094$ \\ $[1800.078,1800.103]$} & \shortstack[r]{$1846$ \\ $[1771,1955]$} \\
USA (20\%) & \shortstack[r]{$55017$ \\ $[33085,95986]$} & \shortstack[r]{$5366$ \\ $[4045,7788]$} & \shortstack[r]{$480358$ \\ $[436926,533301]$} & \shortstack[r]{$763$ \\ $[34,1134]$} & \shortstack[r]{$14520$ \\ $[3002,21136]$} & \shortstack[r]{$129014$ \\ $[6319,207473]$} & \shortstack[r]{$1800.094$ \\ $[1800.087,1800.100]$} & \shortstack[r]{$1688$ \\ $[1590,1780]$} \\
USA (30\%) & \shortstack[r]{$20092$ \\ $[9973,37213]$} & \shortstack[r]{$4928$ \\ $[3993,5464]$} & \shortstack[r]{$361112$ \\ $[344896,392400]$} & \shortstack[r]{$473$ \\ $[0,762]$} & \shortstack[r]{$7755$ \\ $[145,11786]$} & \shortstack[r]{$44362$ \\ $[0,70457]$} & \shortstack[r]{$1800.073$ \\ $[1800.072,1800.074]$} & \shortstack[r]{$1595$ \\ $[1501,1650]$} \\
USA (40\%) & \shortstack[r]{$4914$ \\ $[0,14741]$} & \shortstack[r]{$2375$ \\ $[1443,3648]$} & \shortstack[r]{$315834$ \\ $[299261,348800]$} & \shortstack[r]{$377$ \\ $[0,582]$} & \shortstack[r]{$6025$ \\ $[141,9222]$} & \shortstack[r]{$22307$ \\ $[0,34447]$} & \shortstack[r]{$1171.783$ \\ $[772.059,1800.063]$} & \shortstack[r]{$1280$ \\ $[1190,1361]$} \\
USA (50\%) & \shortstack[r]{$2146$ \\ $[0,6437]$} & \shortstack[r]{$1128$ \\ $[40,3288]$} & \shortstack[r]{$282601$ \\ $[245012,348800]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4447$ \\ $[131,6726]$} & \shortstack[r]{$7938$ \\ $[0,13540]$} & \shortstack[r]{$814.433$ \\ $[321.560,1800.057]$} & \shortstack[r]{$1045$ \\ $[841,1372]$} \\
USA (60\%) & \shortstack[r]{$902$ \\ $[0,2705]$} & \shortstack[r]{$1139$ \\ $[0,3402]$} & \shortstack[r]{$302542$ \\ $[244432,409840]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2517$ \\ $[134,4069]$} & \shortstack[r]{$3289$ \\ $[0,6354]$} & \shortstack[r]{$793.301$ \\ $[280.887,1800.059]$} & \shortstack[r]{$1103$ \\ $[833,1568]$} \\
USA (70\%) & \shortstack[r]{$169$ \\ $[0,506]$} & \shortstack[r]{$1219$ \\ $[0,3650]$} & \shortstack[r]{$279144$ \\ $[244299,348800]$} & \shortstack[r]{$36$ \\ $[0,65]$} & \shortstack[r]{$1707$ \\ $[146,2783]$} & \shortstack[r]{$1525$ \\ $[0,3029]$} & \shortstack[r]{$777.994$ \\ $[266.521,1800.052]$} & \shortstack[r]{$991$ \\ $[818,1335]$} \\
USA (80\%) & \shortstack[r]{$47$ \\ $[0,141]$} & \shortstack[r]{$1267$ \\ $[0,3800]$} & \shortstack[r]{$279077$ \\ $[244215,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1209$ \\ $[152,1745]$} & \shortstack[r]{$733$ \\ $[0,1100]$} & \shortstack[r]{$785.157$ \\ $[268.918,1800.050]$} & \shortstack[r]{$974$ \\ $[785,1340]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$820$ \\ $[0,2460]$} & \shortstack[r]{$279076$ \\ $[244214,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1135$ \\ $[100,1665]$} & \shortstack[r]{$720$ \\ $[0,1080]$} & \shortstack[r]{$594.290$ \\ $[254.793,1270.185]$} & \shortstack[r]{$946$ \\ $[783,1271]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$269.150$ \\ $[254.298,297.363]$} & \shortstack[r]{$547$ \\ $[546,549]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - CE}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
CE (10\%) & \shortstack[r]{$217181$ \\ $[216248,218844]$} & \shortstack[r]{$11289$ \\ $[10809,11734]$} & \shortstack[r]{$11719$ \\ $[10418,12858]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$26620$ \\ $[26576,26658]$} & \shortstack[r]{$6839$ \\ $[6007,7567]$} & \shortstack[r]{$1800.149$ \\ $[1800.145,1800.156]$} & \shortstack[r]{$872$ \\ $[819,923]$} \\
CE (20\%) & \shortstack[r]{$120071$ \\ $[119276,121423]$} & \shortstack[r]{$2424$ \\ $[2194,2723]$} & \shortstack[r]{$10884$ \\ $[9724,11580]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5271$ \\ $[5215,5358]$} & \shortstack[r]{$840$ \\ $[740,900]$} & \shortstack[r]{$1800.122$ \\ $[1800.117,1800.128]$} & \shortstack[r]{$675$ \\ $[646,696]$} \\
CE (30\%) & \shortstack[r]{$54895$ \\ $[54221,56002]$} & \shortstack[r]{$996$ \\ $[870,1175]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11217$ \\ $[11136,11267]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.124$ \\ $[1800.121,1800.128]$} & \shortstack[r]{$586$ \\ $[573,612]$} \\
CE (40\%) & \shortstack[r]{$28415$ \\ $[23086,31136]$} & \shortstack[r]{$2697$ \\ $[894,4732]$} & \shortstack[r]{$7359$ \\ $[7128,7588]$} & \shortstack[r]{$15$ \\ $[5,36]$} & \shortstack[r]{$7983$ \\ $[3387,16856]$} & \shortstack[r]{$902$ \\ $[300,2087]$} & \shortstack[r]{$1800.074$ \\ $[1800.071,1800.078]$} & \shortstack[r]{$577$ \\ $[512,619]$} \\
CE (50\%) & \shortstack[r]{$166$ \\ $[0,499]$} & \shortstack[r]{$1851$ \\ $[1697,2075]$} & \shortstack[r]{$7358$ \\ $[7355,7364]$} & \shortstack[r]{$144$ \\ $[144,144]$} & \shortstack[r]{$17740$ \\ $[17495,18203]$} & \shortstack[r]{$5873$ \\ $[5853,5912]$} & \shortstack[r]{$1650.744$ \\ $[1460.585,1800.058]$} & \shortstack[r]{$705$ \\ $[661,760]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$581$ \\ $[535,608]$} & \shortstack[r]{$6717$ \\ $[6705,6742]$} & \shortstack[r]{$85$ \\ $[83,88]$} & \shortstack[r]{$10833$ \\ $[10804,10858]$} & \shortstack[r]{$3040$ \\ $[2978,3163]$} & \shortstack[r]{$913.658$ \\ $[866.261,950.038]$} & \shortstack[r]{$566$ \\ $[551,587]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$140$ \\ $[121,159]$} & \shortstack[r]{$6544$ \\ $[6543,6546]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$1047$ \\ $[1042,1057]$} & \shortstack[r]{$132.095$ \\ $[129.047,135.299]$} & \shortstack[r]{$463$ \\ $[463,463]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$115.673$ \\ $[114.866,116.171]$} & \shortstack[r]{$431$ \\ $[430,433]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$114.844$ \\ $[111.921,116.346]$} & \shortstack[r]{$433$ \\ $[430,439]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.018$ \\ $[94.837,98.324]$} & \shortstack[r]{$290$ \\ $[288,292]$} \\
CE (10\%) & \shortstack[r]{$217181$ \\ $[216248,218844]$} & \shortstack[r]{$11289$ \\ $[10809,11734]$} & \shortstack[r]{$11719$ \\ $[10418,12858]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$26620$ \\ $[26576,26658]$} & \shortstack[r]{$6839$ \\ $[6007,7567]$} & \shortstack[r]{$1800.149$ \\ $[1800.145,1800.156]$} & \shortstack[r]{$872$ \\ $[819,923]$} \\
CE (20\%) & \shortstack[r]{$120071$ \\ $[119276,121423]$} & \shortstack[r]{$2424$ \\ $[2194,2723]$} & \shortstack[r]{$10884$ \\ $[9724,11580]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5271$ \\ $[5215,5358]$} & \shortstack[r]{$840$ \\ $[740,900]$} & \shortstack[r]{$1800.122$ \\ $[1800.117,1800.128]$} & \shortstack[r]{$675$ \\ $[646,696]$} \\
CE (30\%) & \shortstack[r]{$54895$ \\ $[54221,56002]$} & \shortstack[r]{$996$ \\ $[870,1175]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11217$ \\ $[11136,11267]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.124$ \\ $[1800.121,1800.128]$} & \shortstack[r]{$586$ \\ $[573,612]$} \\
CE (40\%) & \shortstack[r]{$28415$ \\ $[23086,31136]$} & \shortstack[r]{$2697$ \\ $[894,4732]$} & \shortstack[r]{$7359$ \\ $[7128,7588]$} & \shortstack[r]{$15$ \\ $[5,36]$} & \shortstack[r]{$7983$ \\ $[3387,16856]$} & \shortstack[r]{$902$ \\ $[300,2087]$} & \shortstack[r]{$1800.074$ \\ $[1800.071,1800.078]$} & \shortstack[r]{$577$ \\ $[512,619]$} \\
CE (50\%) & \shortstack[r]{$166$ \\ $[0,499]$} & \shortstack[r]{$1851$ \\ $[1697,2075]$} & \shortstack[r]{$7358$ \\ $[7355,7364]$} & \shortstack[r]{$144$ \\ $[144,144]$} & \shortstack[r]{$17740$ \\ $[17495,18203]$} & \shortstack[r]{$5873$ \\ $[5853,5912]$} & \shortstack[r]{$1650.744$ \\ $[1460.585,1800.058]$} & \shortstack[r]{$705$ \\ $[661,760]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$581$ \\ $[535,608]$} & \shortstack[r]{$6717$ \\ $[6705,6742]$} & \shortstack[r]{$85$ \\ $[83,88]$} & \shortstack[r]{$10833$ \\ $[10804,10858]$} & \shortstack[r]{$3040$ \\ $[2978,3163]$} & \shortstack[r]{$913.658$ \\ $[866.261,950.038]$} & \shortstack[r]{$566$ \\ $[551,587]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$140$ \\ $[121,159]$} & \shortstack[r]{$6544$ \\ $[6543,6546]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$1047$ \\ $[1042,1057]$} & \shortstack[r]{$132.095$ \\ $[129.047,135.299]$} & \shortstack[r]{$463$ \\ $[463,463]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$115.673$ \\ $[114.866,116.171]$} & \shortstack[r]{$431$ \\ $[430,433]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$114.844$ \\ $[111.921,116.346]$} & \shortstack[r]{$433$ \\ $[430,439]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.018$ \\ $[94.837,98.324]$} & \shortstack[r]{$290$ \\ $[288,292]$} \\
CE (10\%) & \shortstack[r]{$217181$ \\ $[216248,218844]$} & \shortstack[r]{$11289$ \\ $[10809,11734]$} & \shortstack[r]{$11719$ \\ $[10418,12858]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$26620$ \\ $[26576,26658]$} & \shortstack[r]{$6839$ \\ $[6007,7567]$} & \shortstack[r]{$1800.149$ \\ $[1800.145,1800.156]$} & \shortstack[r]{$872$ \\ $[819,923]$} \\
CE (20\%) & \shortstack[r]{$120071$ \\ $[119276,121423]$} & \shortstack[r]{$2424$ \\ $[2194,2723]$} & \shortstack[r]{$10884$ \\ $[9724,11580]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5271$ \\ $[5215,5358]$} & \shortstack[r]{$840$ \\ $[740,900]$} & \shortstack[r]{$1800.122$ \\ $[1800.117,1800.128]$} & \shortstack[r]{$675$ \\ $[646,696]$} \\
CE (30\%) & \shortstack[r]{$54895$ \\ $[54221,56002]$} & \shortstack[r]{$996$ \\ $[870,1175]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11217$ \\ $[11136,11267]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.124$ \\ $[1800.121,1800.128]$} & \shortstack[r]{$586$ \\ $[573,612]$} \\
CE (40\%) & \shortstack[r]{$28415$ \\ $[23086,31136]$} & \shortstack[r]{$2697$ \\ $[894,4732]$} & \shortstack[r]{$7359$ \\ $[7128,7588]$} & \shortstack[r]{$15$ \\ $[5,36]$} & \shortstack[r]{$7983$ \\ $[3387,16856]$} & \shortstack[r]{$902$ \\ $[300,2087]$} & \shortstack[r]{$1800.074$ \\ $[1800.071,1800.078]$} & \shortstack[r]{$577$ \\ $[512,619]$} \\
CE (50\%) & \shortstack[r]{$166$ \\ $[0,499]$} & \shortstack[r]{$1851$ \\ $[1697,2075]$} & \shortstack[r]{$7358$ \\ $[7355,7364]$} & \shortstack[r]{$144$ \\ $[144,144]$} & \shortstack[r]{$17740$ \\ $[17495,18203]$} & \shortstack[r]{$5873$ \\ $[5853,5912]$} & \shortstack[r]{$1650.744$ \\ $[1460.585,1800.058]$} & \shortstack[r]{$705$ \\ $[661,760]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$581$ \\ $[535,608]$} & \shortstack[r]{$6717$ \\ $[6705,6742]$} & \shortstack[r]{$85$ \\ $[83,88]$} & \shortstack[r]{$10833$ \\ $[10804,10858]$} & \shortstack[r]{$3040$ \\ $[2978,3163]$} & \shortstack[r]{$913.658$ \\ $[866.261,950.038]$} & \shortstack[r]{$566$ \\ $[551,587]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$140$ \\ $[121,159]$} & \shortstack[r]{$6544$ \\ $[6543,6546]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$1047$ \\ $[1042,1057]$} & \shortstack[r]{$132.095$ \\ $[129.047,135.299]$} & \shortstack[r]{$463$ \\ $[463,463]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$115.673$ \\ $[114.866,116.171]$} & \shortstack[r]{$431$ \\ $[430,433]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$114.844$ \\ $[111.921,116.346]$} & \shortstack[r]{$433$ \\ $[430,439]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.018$ \\ $[94.837,98.324]$} & \shortstack[r]{$290$ \\ $[288,292]$} \\
CE (10\%) & \shortstack[r]{$217181$ \\ $[216248,218844]$} & \shortstack[r]{$11289$ \\ $[10809,11734]$} & \shortstack[r]{$11719$ \\ $[10418,12858]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$26620$ \\ $[26576,26658]$} & \shortstack[r]{$6839$ \\ $[6007,7567]$} & \shortstack[r]{$1800.149$ \\ $[1800.145,1800.156]$} & \shortstack[r]{$872$ \\ $[819,923]$} \\
CE (20\%) & \shortstack[r]{$120071$ \\ $[119276,121423]$} & \shortstack[r]{$2424$ \\ $[2194,2723]$} & \shortstack[r]{$10884$ \\ $[9724,11580]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5271$ \\ $[5215,5358]$} & \shortstack[r]{$840$ \\ $[740,900]$} & \shortstack[r]{$1800.122$ \\ $[1800.117,1800.128]$} & \shortstack[r]{$675$ \\ $[646,696]$} \\
CE (30\%) & \shortstack[r]{$54895$ \\ $[54221,56002]$} & \shortstack[r]{$996$ \\ $[870,1175]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11217$ \\ $[11136,11267]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.124$ \\ $[1800.121,1800.128]$} & \shortstack[r]{$586$ \\ $[573,612]$} \\
CE (40\%) & \shortstack[r]{$28415$ \\ $[23086,31136]$} & \shortstack[r]{$2697$ \\ $[894,4732]$} & \shortstack[r]{$7359$ \\ $[7128,7588]$} & \shortstack[r]{$15$ \\ $[5,36]$} & \shortstack[r]{$7983$ \\ $[3387,16856]$} & \shortstack[r]{$902$ \\ $[300,2087]$} & \shortstack[r]{$1800.074$ \\ $[1800.071,1800.078]$} & \shortstack[r]{$577$ \\ $[512,619]$} \\
CE (50\%) & \shortstack[r]{$166$ \\ $[0,499]$} & \shortstack[r]{$1851$ \\ $[1697,2075]$} & \shortstack[r]{$7358$ \\ $[7355,7364]$} & \shortstack[r]{$144$ \\ $[144,144]$} & \shortstack[r]{$17740$ \\ $[17495,18203]$} & \shortstack[r]{$5873$ \\ $[5853,5912]$} & \shortstack[r]{$1650.744$ \\ $[1460.585,1800.058]$} & \shortstack[r]{$705$ \\ $[661,760]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$581$ \\ $[535,608]$} & \shortstack[r]{$6717$ \\ $[6705,6742]$} & \shortstack[r]{$85$ \\ $[83,88]$} & \shortstack[r]{$10833$ \\ $[10804,10858]$} & \shortstack[r]{$3040$ \\ $[2978,3163]$} & \shortstack[r]{$913.658$ \\ $[866.261,950.038]$} & \shortstack[r]{$566$ \\ $[551,587]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$140$ \\ $[121,159]$} & \shortstack[r]{$6544$ \\ $[6543,6546]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$1047$ \\ $[1042,1057]$} & \shortstack[r]{$132.095$ \\ $[129.047,135.299]$} & \shortstack[r]{$463$ \\ $[463,463]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$115.673$ \\ $[114.866,116.171]$} & \shortstack[r]{$431$ \\ $[430,433]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$114.844$ \\ $[111.921,116.346]$} & \shortstack[r]{$433$ \\ $[430,439]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.018$ \\ $[94.837,98.324]$} & \shortstack[r]{$290$ \\ $[288,292]$} \\
CE (10\%) & \shortstack[r]{$217181$ \\ $[216248,218844]$} & \shortstack[r]{$11289$ \\ $[10809,11734]$} & \shortstack[r]{$11719$ \\ $[10418,12858]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$26620$ \\ $[26576,26658]$} & \shortstack[r]{$6839$ \\ $[6007,7567]$} & \shortstack[r]{$1800.149$ \\ $[1800.145,1800.156]$} & \shortstack[r]{$872$ \\ $[819,923]$} \\
CE (20\%) & \shortstack[r]{$120071$ \\ $[119276,121423]$} & \shortstack[r]{$2424$ \\ $[2194,2723]$} & \shortstack[r]{$10884$ \\ $[9724,11580]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5271$ \\ $[5215,5358]$} & \shortstack[r]{$840$ \\ $[740,900]$} & \shortstack[r]{$1800.122$ \\ $[1800.117,1800.128]$} & \shortstack[r]{$675$ \\ $[646,696]$} \\
CE (30\%) & \shortstack[r]{$54895$ \\ $[54221,56002]$} & \shortstack[r]{$996$ \\ $[870,1175]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11217$ \\ $[11136,11267]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.124$ \\ $[1800.121,1800.128]$} & \shortstack[r]{$586$ \\ $[573,612]$} \\
CE (40\%) & \shortstack[r]{$28415$ \\ $[23086,31136]$} & \shortstack[r]{$2697$ \\ $[894,4732]$} & \shortstack[r]{$7359$ \\ $[7128,7588]$} & \shortstack[r]{$15$ \\ $[5,36]$} & \shortstack[r]{$7983$ \\ $[3387,16856]$} & \shortstack[r]{$902$ \\ $[300,2087]$} & \shortstack[r]{$1800.074$ \\ $[1800.071,1800.078]$} & \shortstack[r]{$577$ \\ $[512,619]$} \\
CE (50\%) & \shortstack[r]{$166$ \\ $[0,499]$} & \shortstack[r]{$1851$ \\ $[1697,2075]$} & \shortstack[r]{$7358$ \\ $[7355,7364]$} & \shortstack[r]{$144$ \\ $[144,144]$} & \shortstack[r]{$17740$ \\ $[17495,18203]$} & \shortstack[r]{$5873$ \\ $[5853,5912]$} & \shortstack[r]{$1650.744$ \\ $[1460.585,1800.058]$} & \shortstack[r]{$705$ \\ $[661,760]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$581$ \\ $[535,608]$} & \shortstack[r]{$6717$ \\ $[6705,6742]$} & \shortstack[r]{$85$ \\ $[83,88]$} & \shortstack[r]{$10833$ \\ $[10804,10858]$} & \shortstack[r]{$3040$ \\ $[2978,3163]$} & \shortstack[r]{$913.658$ \\ $[866.261,950.038]$} & \shortstack[r]{$566$ \\ $[551,587]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$140$ \\ $[121,159]$} & \shortstack[r]{$6544$ \\ $[6543,6546]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$1047$ \\ $[1042,1057]$} & \shortstack[r]{$132.095$ \\ $[129.047,135.299]$} & \shortstack[r]{$463$ \\ $[463,463]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$115.673$ \\ $[114.866,116.171]$} & \shortstack[r]{$431$ \\ $[430,433]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$114.844$ \\ $[111.921,116.346]$} & \shortstack[r]{$433$ \\ $[430,439]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.018$ \\ $[94.837,98.324]$} & \shortstack[r]{$290$ \\ $[288,292]$} \\
CE (10\%) & \shortstack[r]{$217181$ \\ $[216248,218844]$} & \shortstack[r]{$11289$ \\ $[10809,11734]$} & \shortstack[r]{$11719$ \\ $[10418,12858]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$26620$ \\ $[26576,26658]$} & \shortstack[r]{$6839$ \\ $[6007,7567]$} & \shortstack[r]{$1800.149$ \\ $[1800.145,1800.156]$} & \shortstack[r]{$872$ \\ $[819,923]$} \\
CE (20\%) & \shortstack[r]{$120071$ \\ $[119276,121423]$} & \shortstack[r]{$2424$ \\ $[2194,2723]$} & \shortstack[r]{$10884$ \\ $[9724,11580]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5271$ \\ $[5215,5358]$} & \shortstack[r]{$840$ \\ $[740,900]$} & \shortstack[r]{$1800.122$ \\ $[1800.117,1800.128]$} & \shortstack[r]{$675$ \\ $[646,696]$} \\
CE (30\%) & \shortstack[r]{$54895$ \\ $[54221,56002]$} & \shortstack[r]{$996$ \\ $[870,1175]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11217$ \\ $[11136,11267]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.124$ \\ $[1800.121,1800.128]$} & \shortstack[r]{$586$ \\ $[573,612]$} \\
CE (40\%) & \shortstack[r]{$28415$ \\ $[23086,31136]$} & \shortstack[r]{$2697$ \\ $[894,4732]$} & \shortstack[r]{$7359$ \\ $[7128,7588]$} & \shortstack[r]{$15$ \\ $[5,36]$} & \shortstack[r]{$7983$ \\ $[3387,16856]$} & \shortstack[r]{$902$ \\ $[300,2087]$} & \shortstack[r]{$1800.074$ \\ $[1800.071,1800.078]$} & \shortstack[r]{$577$ \\ $[512,619]$} \\
CE (50\%) & \shortstack[r]{$166$ \\ $[0,499]$} & \shortstack[r]{$1851$ \\ $[1697,2075]$} & \shortstack[r]{$7358$ \\ $[7355,7364]$} & \shortstack[r]{$144$ \\ $[144,144]$} & \shortstack[r]{$17740$ \\ $[17495,18203]$} & \shortstack[r]{$5873$ \\ $[5853,5912]$} & \shortstack[r]{$1650.744$ \\ $[1460.585,1800.058]$} & \shortstack[r]{$705$ \\ $[661,760]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$581$ \\ $[535,608]$} & \shortstack[r]{$6717$ \\ $[6705,6742]$} & \shortstack[r]{$85$ \\ $[83,88]$} & \shortstack[r]{$10833$ \\ $[10804,10858]$} & \shortstack[r]{$3040$ \\ $[2978,3163]$} & \shortstack[r]{$913.658$ \\ $[866.261,950.038]$} & \shortstack[r]{$566$ \\ $[551,587]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$140$ \\ $[121,159]$} & \shortstack[r]{$6544$ \\ $[6543,6546]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$1047$ \\ $[1042,1057]$} & \shortstack[r]{$132.095$ \\ $[129.047,135.299]$} & \shortstack[r]{$463$ \\ $[463,463]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$115.673$ \\ $[114.866,116.171]$} & \shortstack[r]{$431$ \\ $[430,433]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$114.844$ \\ $[111.921,116.346]$} & \shortstack[r]{$433$ \\ $[430,439]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.018$ \\ $[94.837,98.324]$} & \shortstack[r]{$290$ \\ $[288,292]$} \\
CE (10\%) & \shortstack[r]{$217181$ \\ $[216248,218844]$} & \shortstack[r]{$11289$ \\ $[10809,11734]$} & \shortstack[r]{$11719$ \\ $[10418,12858]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$26620$ \\ $[26576,26658]$} & \shortstack[r]{$6839$ \\ $[6007,7567]$} & \shortstack[r]{$1800.149$ \\ $[1800.145,1800.156]$} & \shortstack[r]{$872$ \\ $[819,923]$} \\
CE (20\%) & \shortstack[r]{$120071$ \\ $[119276,121423]$} & \shortstack[r]{$2424$ \\ $[2194,2723]$} & \shortstack[r]{$10884$ \\ $[9724,11580]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5271$ \\ $[5215,5358]$} & \shortstack[r]{$840$ \\ $[740,900]$} & \shortstack[r]{$1800.122$ \\ $[1800.117,1800.128]$} & \shortstack[r]{$675$ \\ $[646,696]$} \\
CE (30\%) & \shortstack[r]{$54895$ \\ $[54221,56002]$} & \shortstack[r]{$996$ \\ $[870,1175]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11217$ \\ $[11136,11267]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.124$ \\ $[1800.121,1800.128]$} & \shortstack[r]{$586$ \\ $[573,612]$} \\
CE (40\%) & \shortstack[r]{$28415$ \\ $[23086,31136]$} & \shortstack[r]{$2697$ \\ $[894,4732]$} & \shortstack[r]{$7359$ \\ $[7128,7588]$} & \shortstack[r]{$15$ \\ $[5,36]$} & \shortstack[r]{$7983$ \\ $[3387,16856]$} & \shortstack[r]{$902$ \\ $[300,2087]$} & \shortstack[r]{$1800.074$ \\ $[1800.071,1800.078]$} & \shortstack[r]{$577$ \\ $[512,619]$} \\
CE (50\%) & \shortstack[r]{$166$ \\ $[0,499]$} & \shortstack[r]{$1851$ \\ $[1697,2075]$} & \shortstack[r]{$7358$ \\ $[7355,7364]$} & \shortstack[r]{$144$ \\ $[144,144]$} & \shortstack[r]{$17740$ \\ $[17495,18203]$} & \shortstack[r]{$5873$ \\ $[5853,5912]$} & \shortstack[r]{$1650.744$ \\ $[1460.585,1800.058]$} & \shortstack[r]{$705$ \\ $[661,760]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$581$ \\ $[535,608]$} & \shortstack[r]{$6717$ \\ $[6705,6742]$} & \shortstack[r]{$85$ \\ $[83,88]$} & \shortstack[r]{$10833$ \\ $[10804,10858]$} & \shortstack[r]{$3040$ \\ $[2978,3163]$} & \shortstack[r]{$913.658$ \\ $[866.261,950.038]$} & \shortstack[r]{$566$ \\ $[551,587]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$140$ \\ $[121,159]$} & \shortstack[r]{$6544$ \\ $[6543,6546]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$1047$ \\ $[1042,1057]$} & \shortstack[r]{$132.095$ \\ $[129.047,135.299]$} & \shortstack[r]{$463$ \\ $[463,463]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$115.673$ \\ $[114.866,116.171]$} & \shortstack[r]{$431$ \\ $[430,433]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$114.844$ \\ $[111.921,116.346]$} & \shortstack[r]{$433$ \\ $[430,439]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.018$ \\ $[94.837,98.324]$} & \shortstack[r]{$290$ \\ $[288,292]$} \\
CE (10\%) & \shortstack[r]{$217181$ \\ $[216248,218844]$} & \shortstack[r]{$11289$ \\ $[10809,11734]$} & \shortstack[r]{$11719$ \\ $[10418,12858]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$26620$ \\ $[26576,26658]$} & \shortstack[r]{$6839$ \\ $[6007,7567]$} & \shortstack[r]{$1800.149$ \\ $[1800.145,1800.156]$} & \shortstack[r]{$872$ \\ $[819,923]$} \\
CE (20\%) & \shortstack[r]{$120071$ \\ $[119276,121423]$} & \shortstack[r]{$2424$ \\ $[2194,2723]$} & \shortstack[r]{$10884$ \\ $[9724,11580]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5271$ \\ $[5215,5358]$} & \shortstack[r]{$840$ \\ $[740,900]$} & \shortstack[r]{$1800.122$ \\ $[1800.117,1800.128]$} & \shortstack[r]{$675$ \\ $[646,696]$} \\
CE (30\%) & \shortstack[r]{$54895$ \\ $[54221,56002]$} & \shortstack[r]{$996$ \\ $[870,1175]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11217$ \\ $[11136,11267]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.124$ \\ $[1800.121,1800.128]$} & \shortstack[r]{$586$ \\ $[573,612]$} \\
CE (40\%) & \shortstack[r]{$28415$ \\ $[23086,31136]$} & \shortstack[r]{$2697$ \\ $[894,4732]$} & \shortstack[r]{$7359$ \\ $[7128,7588]$} & \shortstack[r]{$15$ \\ $[5,36]$} & \shortstack[r]{$7983$ \\ $[3387,16856]$} & \shortstack[r]{$902$ \\ $[300,2087]$} & \shortstack[r]{$1800.074$ \\ $[1800.071,1800.078]$} & \shortstack[r]{$577$ \\ $[512,619]$} \\
CE (50\%) & \shortstack[r]{$166$ \\ $[0,499]$} & \shortstack[r]{$1851$ \\ $[1697,2075]$} & \shortstack[r]{$7358$ \\ $[7355,7364]$} & \shortstack[r]{$144$ \\ $[144,144]$} & \shortstack[r]{$17740$ \\ $[17495,18203]$} & \shortstack[r]{$5873$ \\ $[5853,5912]$} & \shortstack[r]{$1650.744$ \\ $[1460.585,1800.058]$} & \shortstack[r]{$705$ \\ $[661,760]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$581$ \\ $[535,608]$} & \shortstack[r]{$6717$ \\ $[6705,6742]$} & \shortstack[r]{$85$ \\ $[83,88]$} & \shortstack[r]{$10833$ \\ $[10804,10858]$} & \shortstack[r]{$3040$ \\ $[2978,3163]$} & \shortstack[r]{$913.658$ \\ $[866.261,950.038]$} & \shortstack[r]{$566$ \\ $[551,587]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$140$ \\ $[121,159]$} & \shortstack[r]{$6544$ \\ $[6543,6546]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$1047$ \\ $[1042,1057]$} & \shortstack[r]{$132.095$ \\ $[129.047,135.299]$} & \shortstack[r]{$463$ \\ $[463,463]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$115.673$ \\ $[114.866,116.171]$} & \shortstack[r]{$431$ \\ $[430,433]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$114.844$ \\ $[111.921,116.346]$} & \shortstack[r]{$433$ \\ $[430,439]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.018$ \\ $[94.837,98.324]$} & \shortstack[r]{$290$ \\ $[288,292]$} \\
CE (10\%) & \shortstack[r]{$217181$ \\ $[216248,218844]$} & \shortstack[r]{$11289$ \\ $[10809,11734]$} & \shortstack[r]{$11719$ \\ $[10418,12858]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$26620$ \\ $[26576,26658]$} & \shortstack[r]{$6839$ \\ $[6007,7567]$} & \shortstack[r]{$1800.149$ \\ $[1800.145,1800.156]$} & \shortstack[r]{$872$ \\ $[819,923]$} \\
CE (20\%) & \shortstack[r]{$120071$ \\ $[119276,121423]$} & \shortstack[r]{$2424$ \\ $[2194,2723]$} & \shortstack[r]{$10884$ \\ $[9724,11580]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5271$ \\ $[5215,5358]$} & \shortstack[r]{$840$ \\ $[740,900]$} & \shortstack[r]{$1800.122$ \\ $[1800.117,1800.128]$} & \shortstack[r]{$675$ \\ $[646,696]$} \\
CE (30\%) & \shortstack[r]{$54895$ \\ $[54221,56002]$} & \shortstack[r]{$996$ \\ $[870,1175]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11217$ \\ $[11136,11267]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.124$ \\ $[1800.121,1800.128]$} & \shortstack[r]{$586$ \\ $[573,612]$} \\
CE (40\%) & \shortstack[r]{$28415$ \\ $[23086,31136]$} & \shortstack[r]{$2697$ \\ $[894,4732]$} & \shortstack[r]{$7359$ \\ $[7128,7588]$} & \shortstack[r]{$15$ \\ $[5,36]$} & \shortstack[r]{$7983$ \\ $[3387,16856]$} & \shortstack[r]{$902$ \\ $[300,2087]$} & \shortstack[r]{$1800.074$ \\ $[1800.071,1800.078]$} & \shortstack[r]{$577$ \\ $[512,619]$} \\
CE (50\%) & \shortstack[r]{$166$ \\ $[0,499]$} & \shortstack[r]{$1851$ \\ $[1697,2075]$} & \shortstack[r]{$7358$ \\ $[7355,7364]$} & \shortstack[r]{$144$ \\ $[144,144]$} & \shortstack[r]{$17740$ \\ $[17495,18203]$} & \shortstack[r]{$5873$ \\ $[5853,5912]$} & \shortstack[r]{$1650.744$ \\ $[1460.585,1800.058]$} & \shortstack[r]{$705$ \\ $[661,760]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$581$ \\ $[535,608]$} & \shortstack[r]{$6717$ \\ $[6705,6742]$} & \shortstack[r]{$85$ \\ $[83,88]$} & \shortstack[r]{$10833$ \\ $[10804,10858]$} & \shortstack[r]{$3040$ \\ $[2978,3163]$} & \shortstack[r]{$913.658$ \\ $[866.261,950.038]$} & \shortstack[r]{$566$ \\ $[551,587]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$140$ \\ $[121,159]$} & \shortstack[r]{$6544$ \\ $[6543,6546]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$1047$ \\ $[1042,1057]$} & \shortstack[r]{$132.095$ \\ $[129.047,135.299]$} & \shortstack[r]{$463$ \\ $[463,463]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$115.673$ \\ $[114.866,116.171]$} & \shortstack[r]{$431$ \\ $[430,433]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$114.844$ \\ $[111.921,116.346]$} & \shortstack[r]{$433$ \\ $[430,439]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.018$ \\ $[94.837,98.324]$} & \shortstack[r]{$290$ \\ $[288,292]$} \\
CE (10\%) & \shortstack[r]{$217181$ \\ $[216248,218844]$} & \shortstack[r]{$11289$ \\ $[10809,11734]$} & \shortstack[r]{$11719$ \\ $[10418,12858]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$26620$ \\ $[26576,26658]$} & \shortstack[r]{$6839$ \\ $[6007,7567]$} & \shortstack[r]{$1800.149$ \\ $[1800.145,1800.156]$} & \shortstack[r]{$872$ \\ $[819,923]$} \\
CE (20\%) & \shortstack[r]{$120071$ \\ $[119276,121423]$} & \shortstack[r]{$2424$ \\ $[2194,2723]$} & \shortstack[r]{$10884$ \\ $[9724,11580]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5271$ \\ $[5215,5358]$} & \shortstack[r]{$840$ \\ $[740,900]$} & \shortstack[r]{$1800.122$ \\ $[1800.117,1800.128]$} & \shortstack[r]{$675$ \\ $[646,696]$} \\
CE (30\%) & \shortstack[r]{$54895$ \\ $[54221,56002]$} & \shortstack[r]{$996$ \\ $[870,1175]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11217$ \\ $[11136,11267]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.124$ \\ $[1800.121,1800.128]$} & \shortstack[r]{$586$ \\ $[573,612]$} \\
CE (40\%) & \shortstack[r]{$28415$ \\ $[23086,31136]$} & \shortstack[r]{$2697$ \\ $[894,4732]$} & \shortstack[r]{$7359$ \\ $[7128,7588]$} & \shortstack[r]{$15$ \\ $[5,36]$} & \shortstack[r]{$7983$ \\ $[3387,16856]$} & \shortstack[r]{$902$ \\ $[300,2087]$} & \shortstack[r]{$1800.074$ \\ $[1800.071,1800.078]$} & \shortstack[r]{$577$ \\ $[512,619]$} \\
CE (50\%) & \shortstack[r]{$166$ \\ $[0,499]$} & \shortstack[r]{$1851$ \\ $[1697,2075]$} & \shortstack[r]{$7358$ \\ $[7355,7364]$} & \shortstack[r]{$144$ \\ $[144,144]$} & \shortstack[r]{$17740$ \\ $[17495,18203]$} & \shortstack[r]{$5873$ \\ $[5853,5912]$} & \shortstack[r]{$1650.744$ \\ $[1460.585,1800.058]$} & \shortstack[r]{$705$ \\ $[661,760]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$581$ \\ $[535,608]$} & \shortstack[r]{$6717$ \\ $[6705,6742]$} & \shortstack[r]{$85$ \\ $[83,88]$} & \shortstack[r]{$10833$ \\ $[10804,10858]$} & \shortstack[r]{$3040$ \\ $[2978,3163]$} & \shortstack[r]{$913.658$ \\ $[866.261,950.038]$} & \shortstack[r]{$566$ \\ $[551,587]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$140$ \\ $[121,159]$} & \shortstack[r]{$6544$ \\ $[6543,6546]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$1047$ \\ $[1042,1057]$} & \shortstack[r]{$132.095$ \\ $[129.047,135.299]$} & \shortstack[r]{$463$ \\ $[463,463]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$115.673$ \\ $[114.866,116.171]$} & \shortstack[r]{$431$ \\ $[430,433]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$114.844$ \\ $[111.921,116.346]$} & \shortstack[r]{$433$ \\ $[430,439]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.018$ \\ $[94.837,98.324]$} & \shortstack[r]{$290$ \\ $[288,292]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - CE-5x5}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,1]$} & \shortstack[r]{$344$ \\ $[300,370]$} & \shortstack[r]{$0$ \\ $[0,1]$} & \shortstack[r]{$1$ \\ $[0,2]$} & \shortstack[r]{$2$ \\ $[0,10]$} & \shortstack[r]{$5.502$ \\ $[5.084,6.099]$} & \shortstack[r]{$204$ \\ $[202,207]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[3,13]$} & \shortstack[r]{$410$ \\ $[383,445]$} & \shortstack[r]{$2$ \\ $[1,4]$} & \shortstack[r]{$4$ \\ $[2,6]$} & \shortstack[r]{$41$ \\ $[19,85]$} & \shortstack[r]{$4.870$ \\ $[4.638,5.106]$} & \shortstack[r]{$203$ \\ $[201,207]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$36$ \\ $[15,62]$} & \shortstack[r]{$490$ \\ $[438,609]$} & \shortstack[r]{$4$ \\ $[3,5]$} & \shortstack[r]{$14$ \\ $[8,17]$} & \shortstack[r]{$88$ \\ $[54,129]$} & \shortstack[r]{$5.758$ \\ $[4.743,7.983]$} & \shortstack[r]{$207$ \\ $[203,210]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$87$ \\ $[37,154]$} & \shortstack[r]{$596$ \\ $[498,738]$} & \shortstack[r]{$4$ \\ $[4,5]$} & \shortstack[r]{$20$ \\ $[18,23]$} & \shortstack[r]{$132$ \\ $[95,186]$} & \shortstack[r]{$5.595$ \\ $[5.091,5.836]$} & \shortstack[r]{$207$ \\ $[204,210]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$121$ \\ $[98,158]$} & \shortstack[r]{$647$ \\ $[627,687]$} & \shortstack[r]{$4$ \\ $[4,5]$} & \shortstack[r]{$28$ \\ $[26,30]$} & \shortstack[r]{$149$ \\ $[128,171]$} & \shortstack[r]{$5.399$ \\ $[4.986,6.027]$} & \shortstack[r]{$207$ \\ $[205,210]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$260$ \\ $[127,521]$} & \shortstack[r]{$828$ \\ $[677,1028]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$36$ \\ $[30,46]$} & \shortstack[r]{$213$ \\ $[161,272]$} & \shortstack[r]{$5.808$ \\ $[5.024,6.672]$} & \shortstack[r]{$212$ \\ $[210,214]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$496$ \\ $[433,559]$} & \shortstack[r]{$992$ \\ $[944,1039]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$49$ \\ $[47,51]$} & \shortstack[r]{$266$ \\ $[248,283]$} & \shortstack[r]{$7.742$ \\ $[7.362,8.188]$} & \shortstack[r]{$213$ \\ $[211,215]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$616$ \\ $[485,688]$} & \shortstack[r]{$1094$ \\ $[1048,1187]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$60$ \\ $[52,64]$} & \shortstack[r]{$296$ \\ $[280,323]$} & \shortstack[r]{$7.841$ \\ $[6.286,9.998]$} & \shortstack[r]{$212$ \\ $[210,213]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$859$ \\ $[682,1015]$} & \shortstack[r]{$1155$ \\ $[1032,1246]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$70$ \\ $[68,71]$} & \shortstack[r]{$315$ \\ $[276,346]$} & \shortstack[r]{$7.656$ \\ $[6.484,10.363]$} & \shortstack[r]{$215$ \\ $[212,217]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1266$ \\ $[974,1516]$} & \shortstack[r]{$1315$ \\ $[1277,1365]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$78$ \\ $[72,81]$} & \shortstack[r]{$364$ \\ $[353,381]$} & \shortstack[r]{$8.278$ \\ $[7.669,8.796]$} & \shortstack[r]{$216$ \\ $[215,216]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - EA-3x3}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28$ \\ $[10,44]$} & \shortstack[r]{$398$ \\ $[293,438]$} & \shortstack[r]{$0$ \\ $[0,1]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$15$ \\ $[0,38]$} & \shortstack[r]{$5.657$ \\ $[5.047,6.028]$} & \shortstack[r]{$202$ \\ $[201,204]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$317$ \\ $[222,477]$} & \shortstack[r]{$721$ \\ $[625,821]$} & \shortstack[r]{$1$ \\ $[1,2]$} & \shortstack[r]{$16$ \\ $[13,18]$} & \shortstack[r]{$76$ \\ $[55,118]$} & \shortstack[r]{$5.634$ \\ $[5.269,6.221]$} & \shortstack[r]{$208$ \\ $[204,210]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$908$ \\ $[586,1181]$} & \shortstack[r]{$1105$ \\ $[889,1425]$} & \shortstack[r]{$2$ \\ $[1,3]$} & \shortstack[r]{$26$ \\ $[24,29]$} & \shortstack[r]{$175$ \\ $[79,315]$} & \shortstack[r]{$6.705$ \\ $[6.356,7.152]$} & \shortstack[r]{$212$ \\ $[210,214]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1680$ \\ $[1378,1784]$} & \shortstack[r]{$1574$ \\ $[1489,1646]$} & \shortstack[r]{$2$ \\ $[2,2]$} & \shortstack[r]{$37$ \\ $[35,39]$} & \shortstack[r]{$254$ \\ $[239,266]$} & \shortstack[r]{$7.966$ \\ $[7.253,8.319]$} & \shortstack[r]{$215$ \\ $[214,216]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3166$ \\ $[2838,3402]$} & \shortstack[r]{$1904$ \\ $[1828,2101]$} & \shortstack[r]{$2$ \\ $[2,3]$} & \shortstack[r]{$49$ \\ $[48,49]$} & \shortstack[r]{$372$ \\ $[297,481]$} & \shortstack[r]{$11.235$ \\ $[10.011,13.188]$} & \shortstack[r]{$218$ \\ $[218,218]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4826$ \\ $[4547,5224]$} & \shortstack[r]{$2509$ \\ $[2071,2893]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$59$ \\ $[57,60]$} & \shortstack[r]{$566$ \\ $[341,793]$} & \shortstack[r]{$13.783$ \\ $[12.926,14.532]$} & \shortstack[r]{$220$ \\ $[220,221]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5872$ \\ $[5789,5958]$} & \shortstack[r]{$2701$ \\ $[2505,2987]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$68$ \\ $[67,69]$} & \shortstack[r]{$619$ \\ $[415,847]$} & \shortstack[r]{$16.842$ \\ $[12.475,24.349]$} & \shortstack[r]{$222$ \\ $[221,223]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8081$ \\ $[7029,9110]$} & \shortstack[r]{$2960$ \\ $[2529,3319]$} & \shortstack[r]{$3$ \\ $[1,4]$} & \shortstack[r]{$78$ \\ $[78,80]$} & \shortstack[r]{$625$ \\ $[229,899]$} & \shortstack[r]{$17.005$ \\ $[14.732,18.131]$} & \shortstack[r]{$226$ \\ $[225,228]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9722$ \\ $[9342,10252]$} & \shortstack[r]{$3356$ \\ $[3044,3707]$} & \shortstack[r]{$4$ \\ $[3,4]$} & \shortstack[r]{$89$ \\ $[86,90]$} & \shortstack[r]{$854$ \\ $[684,1007]$} & \shortstack[r]{$22.241$ \\ $[19.714,28.181]$} & \shortstack[r]{$228$ \\ $[228,229]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12318$ \\ $[11528,13708]$} & \shortstack[r]{$3879$ \\ $[3385,4487]$} & \shortstack[r]{$4$ \\ $[3,5]$} & \shortstack[r]{$99$ \\ $[98,100]$} & \shortstack[r]{$1072$ \\ $[775,1397]$} & \shortstack[r]{$24.094$ \\ $[19.807,27.900]$} & \shortstack[r]{$233$ \\ $[230,237]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - IND-4x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15$ \\ $[10,19]$} & \shortstack[r]{$539$ \\ $[528,557]$} & \shortstack[r]{$1$ \\ $[0,2]$} & \shortstack[r]{$6$ \\ $[5,8]$} & \shortstack[r]{$30$ \\ $[0,60]$} & \shortstack[r]{$5.401$ \\ $[5.151,5.695]$} & \shortstack[r]{$205$ \\ $[203,209]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$106$ \\ $[70,161]$} & \shortstack[r]{$836$ \\ $[751,950]$} & \shortstack[r]{$2$ \\ $[2,3]$} & \shortstack[r]{$15$ \\ $[11,17]$} & \shortstack[r]{$89$ \\ $[62,108]$} & \shortstack[r]{$5.379$ \\ $[5.077,5.805]$} & \shortstack[r]{$210$ \\ $[208,210]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$581$ \\ $[313,880]$} & \shortstack[r]{$1354$ \\ $[966,1600]$} & \shortstack[r]{$3$ \\ $[3,3]$} & \shortstack[r]{$28$ \\ $[27,30]$} & \shortstack[r]{$214$ \\ $[153,264]$} & \shortstack[r]{$6.505$ \\ $[5.741,7.042]$} & \shortstack[r]{$213$ \\ $[212,214]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1038$ \\ $[801,1201]$} & \shortstack[r]{$1668$ \\ $[1507,1780]$} & \shortstack[r]{$3$ \\ $[3,3]$} & \shortstack[r]{$36$ \\ $[33,39]$} & \shortstack[r]{$266$ \\ $[223,294]$} & \shortstack[r]{$8.406$ \\ $[7.582,10.513]$} & \shortstack[r]{$215$ \\ $[214,217]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1696$ \\ $[1339,1884]$} & \shortstack[r]{$1998$ \\ $[1706,2347]$} & \shortstack[r]{$3$ \\ $[3,3]$} & \shortstack[r]{$47$ \\ $[45,50]$} & \shortstack[r]{$328$ \\ $[279,381]$} & \shortstack[r]{$9.497$ \\ $[8.165,10.500]$} & \shortstack[r]{$217$ \\ $[216,219]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2628$ \\ $[2177,3020]$} & \shortstack[r]{$2340$ \\ $[1995,2725]$} & \shortstack[r]{$3$ \\ $[3,3]$} & \shortstack[r]{$58$ \\ $[57,59]$} & \shortstack[r]{$384$ \\ $[329,442]$} & \shortstack[r]{$12.459$ \\ $[10.648,13.698]$} & \shortstack[r]{$220$ \\ $[219,221]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3782$ \\ $[2973,4513]$} & \shortstack[r]{$2620$ \\ $[2248,2873]$} & \shortstack[r]{$3$ \\ $[3,3]$} & \shortstack[r]{$68$ \\ $[66,69]$} & \shortstack[r]{$432$ \\ $[372,470]$} & \shortstack[r]{$17.332$ \\ $[14.170,23.744]$} & \shortstack[r]{$222$ \\ $[221,225]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5586$ \\ $[5202,6155]$} & \shortstack[r]{$3426$ \\ $[3219,3721]$} & \shortstack[r]{$4$ \\ $[3,5]$} & \shortstack[r]{$80$ \\ $[79,80]$} & \shortstack[r]{$634$ \\ $[533,853]$} & \shortstack[r]{$18.394$ \\ $[16.181,21.390]$} & \shortstack[r]{$228$ \\ $[226,229]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6878$ \\ $[6640,7113]$} & \shortstack[r]{$3574$ \\ $[3526,3629]$} & \shortstack[r]{$4$ \\ $[3,5]$} & \shortstack[r]{$89$ \\ $[88,90]$} & \shortstack[r]{$672$ \\ $[585,924]$} & \shortstack[r]{$21.294$ \\ $[19.943,23.915]$} & \shortstack[r]{$256$ \\ $[229,335]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9362$ \\ $[8237,10303]$} & \shortstack[r]{$4240$ \\ $[3993,4801]$} & \shortstack[r]{$4$ \\ $[3,5]$} & \shortstack[r]{$100$ \\ $[99,100]$} & \shortstack[r]{$800$ \\ $[662,1188]$} & \shortstack[r]{$27.498$ \\ $[23.207,31.823]$} & \shortstack[r]{$236$ \\ $[231,239]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - EUR-10x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[0,5]$} & \shortstack[r]{$829$ \\ $[705,905]$} & \shortstack[r]{$4$ \\ $[3,6]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$63$ \\ $[36,90]$} & \shortstack[r]{$4.927$ \\ $[4.508,5.205]$} & \shortstack[r]{$204$ \\ $[203,209]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10$ \\ $[8,14]$} & \shortstack[r]{$1008$ \\ $[955,1044]$} & \shortstack[r]{$10$ \\ $[7,13]$} & \shortstack[r]{$6$ \\ $[4,8]$} & \shortstack[r]{$215$ \\ $[124,327]$} & \shortstack[r]{$6.172$ \\ $[5.892,6.525]$} & \shortstack[r]{$206$ \\ $[203,211]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26$ \\ $[13,44]$} & \shortstack[r]{$1160$ \\ $[1058,1313]$} & \shortstack[r]{$16$ \\ $[13,20]$} & \shortstack[r]{$11$ \\ $[9,15]$} & \shortstack[r]{$420$ \\ $[376,504]$} & \shortstack[r]{$6.584$ \\ $[5.923,7.255]$} & \shortstack[r]{$209$ \\ $[206,210]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[46,203]$} & \shortstack[r]{$1586$ \\ $[1309,1741]$} & \shortstack[r]{$18$ \\ $[13,23]$} & \shortstack[r]{$19$ \\ $[15,24]$} & \shortstack[r]{$633$ \\ $[524,805]$} & \shortstack[r]{$6.449$ \\ $[5.943,6.820]$} & \shortstack[r]{$212$ \\ $[211,213]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$64$ \\ $[48,79]$} & \shortstack[r]{$1391$ \\ $[1179,1561]$} & \shortstack[r]{$20$ \\ $[19,21]$} & \shortstack[r]{$24$ \\ $[22,28]$} & \shortstack[r]{$576$ \\ $[497,729]$} & \shortstack[r]{$6.394$ \\ $[6.162,6.693]$} & \shortstack[r]{$211$ \\ $[210,212]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$216$ \\ $[121,371]$} & \shortstack[r]{$1986$ \\ $[1688,2158]$} & \shortstack[r]{$26$ \\ $[25,28]$} & \shortstack[r]{$36$ \\ $[29,44]$} & \shortstack[r]{$936$ \\ $[774,1057]$} & \shortstack[r]{$7.009$ \\ $[6.609,7.324]$} & \shortstack[r]{$213$ \\ $[211,214]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$388$ \\ $[218,487]$} & \shortstack[r]{$2227$ \\ $[1894,2650]$} & \shortstack[r]{$27$ \\ $[23,30]$} & \shortstack[r]{$47$ \\ $[44,50]$} & \shortstack[r]{$1139$ \\ $[999,1327]$} & \shortstack[r]{$6.426$ \\ $[5.739,7.410]$} & \shortstack[r]{$215$ \\ $[214,216]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$391$ \\ $[325,459]$} & \shortstack[r]{$2268$ \\ $[2072,2373]$} & \shortstack[r]{$29$ \\ $[27,32]$} & \shortstack[r]{$51$ \\ $[45,59]$} & \shortstack[r]{$1128$ \\ $[1065,1169]$} & \shortstack[r]{$6.875$ \\ $[6.197,7.515]$} & \shortstack[r]{$216$ \\ $[215,217]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$490$ \\ $[305,606]$} & \shortstack[r]{$2478$ \\ $[2012,2820]$} & \shortstack[r]{$30$ \\ $[29,31]$} & \shortstack[r]{$63$ \\ $[59,65]$} & \shortstack[r]{$1278$ \\ $[1001,1463]$} & \shortstack[r]{$8.254$ \\ $[6.176,11.821]$} & \shortstack[r]{$216$ \\ $[215,218]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$772$ \\ $[628,910]$} & \shortstack[r]{$2725$ \\ $[2480,2815]$} & \shortstack[r]{$29$ \\ $[27,32]$} & \shortstack[r]{$72$ \\ $[68,74]$} & \shortstack[r]{$1417$ \\ $[1314,1532]$} & \shortstack[r]{$8.925$ \\ $[8.089,9.883]$} & \shortstack[r]{$218$ \\ $[217,220]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - USA-7x7}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[1,5]$} & \shortstack[r]{$547$ \\ $[528,575]$} & \shortstack[r]{$1$ \\ $[0,3]$} & \shortstack[r]{$2$ \\ $[1,5]$} & \shortstack[r]{$26$ \\ $[0,76]$} & \shortstack[r]{$4.708$ \\ $[4.474,5.025]$} & \shortstack[r]{$203$ \\ $[202,204]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52$ \\ $[12,112]$} & \shortstack[r]{$718$ \\ $[608,914]$} & \shortstack[r]{$4$ \\ $[2,8]$} & \shortstack[r]{$10$ \\ $[7,12]$} & \shortstack[r]{$108$ \\ $[50,188]$} & \shortstack[r]{$4.991$ \\ $[4.797,5.282]$} & \shortstack[r]{$205$ \\ $[203,207]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$195$ \\ $[144,267]$} & \shortstack[r]{$1010$ \\ $[796,1288]$} & \shortstack[r]{$6$ \\ $[2,10]$} & \shortstack[r]{$20$ \\ $[18,22]$} & \shortstack[r]{$233$ \\ $[88,426]$} & \shortstack[r]{$6.283$ \\ $[4.987,7.511]$} & \shortstack[r]{$211$ \\ $[210,214]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$509$ \\ $[377,634]$} & \shortstack[r]{$1557$ \\ $[1339,1732]$} & \shortstack[r]{$8$ \\ $[8,10]$} & \shortstack[r]{$30$ \\ $[28,32]$} & \shortstack[r]{$560$ \\ $[470,608]$} & \shortstack[r]{$6.661$ \\ $[6.045,7.350]$} & \shortstack[r]{$214$ \\ $[212,216]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$840$ \\ $[543,1265]$} & \shortstack[r]{$1858$ \\ $[1464,2302]$} & \shortstack[r]{$10$ \\ $[9,12]$} & \shortstack[r]{$39$ \\ $[36,44]$} & \shortstack[r]{$695$ \\ $[538,886]$} & \shortstack[r]{$7.518$ \\ $[7.244,7.882]$} & \shortstack[r]{$215$ \\ $[212,217]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1332$ \\ $[854,1715]$} & \shortstack[r]{$2179$ \\ $[1976,2334]$} & \shortstack[r]{$10$ \\ $[9,12]$} & \shortstack[r]{$48$ \\ $[42,52]$} & \shortstack[r]{$806$ \\ $[752,864]$} & \shortstack[r]{$9.139$ \\ $[7.822,10.845]$} & \shortstack[r]{$216$ \\ $[215,218]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1705$ \\ $[1347,2392]$} & \shortstack[r]{$2491$ \\ $[2308,2749]$} & \shortstack[r]{$11$ \\ $[9,12]$} & \shortstack[r]{$55$ \\ $[51,62]$} & \shortstack[r]{$918$ \\ $[820,1072]$} & \shortstack[r]{$9.903$ \\ $[7.965,14.154]$} & \shortstack[r]{$218$ \\ $[216,222]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2482$ \\ $[2060,2994]$} & \shortstack[r]{$2871$ \\ $[2648,3116]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$66$ \\ $[62,72]$} & \shortstack[r]{$1024$ \\ $[946,1096]$} & \shortstack[r]{$11.924$ \\ $[10.821,12.823]$} & \shortstack[r]{$220$ \\ $[219,222]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3952$ \\ $[3560,4727]$} & \shortstack[r]{$3485$ \\ $[3177,3768]$} & \shortstack[r]{$12$ \\ $[11,12]$} & \shortstack[r]{$76$ \\ $[73,78]$} & \shortstack[r]{$1264$ \\ $[1196,1370]$} & \shortstack[r]{$14.100$ \\ $[13.299,15.170]$} & \shortstack[r]{$224$ \\ $[221,227]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4834$ \\ $[3811,6147]$} & \shortstack[r]{$3720$ \\ $[3241,4474]$} & \shortstack[r]{$12$ \\ $[11,12]$} & \shortstack[r]{$86$ \\ $[82,89]$} & \shortstack[r]{$1360$ \\ $[1226,1618]$} & \shortstack[r]{$15.472$ \\ $[12.654,18.139]$} & \shortstack[r]{$226$ \\ $[224,229]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{SOTA - SOTA Instances}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
BLO1 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$423$ \\ $[423,423]$} & \shortstack[r]{$6575$ \\ $[6575,6575]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$314$ \\ $[314,314]$} & \shortstack[r]{$355$ \\ $[355,355]$} & \shortstack[r]{$14.240$ \\ $[14.240,14.240]$} & \shortstack[r]{$234$ \\ $[234,234]$} \\
BLO2 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1897$ \\ $[1897,1897]$} & \shortstack[r]{$8500$ \\ $[8500,8500]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$220$ \\ $[220,220]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24.935$ \\ $[24.935,24.935]$} & \shortstack[r]{$266$ \\ $[266,266]$} \\
BLO3 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$27074$ \\ $[27074,27074]$} & \shortstack[r]{$10200$ \\ $[10200,10200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1540$ \\ $[1540,1540]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$250.236$ \\ $[250.236,250.236]$} & \shortstack[r]{$378$ \\ $[378,378]$} \\
c01 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$423$ \\ $[423,423]$} & \shortstack[r]{$6575$ \\ $[6575,6575]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$314$ \\ $[314,314]$} & \shortstack[r]{$355$ \\ $[355,355]$} & \shortstack[r]{$14.588$ \\ $[14.588,14.588]$} & \shortstack[r]{$235$ \\ $[235,235]$} \\
c02 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$56$ \\ $[56,56]$} & \shortstack[r]{$8300$ \\ $[8300,8300]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$122$ \\ $[122,122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10.127$ \\ $[10.127,10.127]$} & \shortstack[r]{$232$ \\ $[232,232]$} \\
c03 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$83$ \\ $[83,83]$} & \shortstack[r]{$7880$ \\ $[7880,7880]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$84$ \\ $[84,84]$} & \shortstack[r]{$358$ \\ $[358,358]$} & \shortstack[r]{$7.774$ \\ $[7.774,7.774]$} & \shortstack[r]{$227$ \\ $[227,227]$} \\
IC & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$85$ \\ $[85,85]$} & \shortstack[r]{$67995$ \\ $[67995,67995]$} & \shortstack[r]{$672$ \\ $[672,672]$} & \shortstack[r]{$106$ \\ $[106,106]$} & \shortstack[r]{$93251$ \\ $[93251,93251]$} & \shortstack[r]{$49.053$ \\ $[49.053,49.053]$} & \shortstack[r]{$495$ \\ $[495,495]$} \\
mBLO1 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$-4$ \\ $[-4,-4]$} & \shortstack[r]{$3280$ \\ $[3280,3280]$} & \shortstack[r]{$1$ \\ $[1,1]$} & \shortstack[r]{$2$ \\ $[2,2]$} & \shortstack[r]{$80$ \\ $[80,80]$} & \shortstack[r]{$7.982$ \\ $[7.982,7.982]$} & \shortstack[r]{$208$ \\ $[208,208]$} \\
mBLO3 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$27074$ \\ $[27074,27074]$} & \shortstack[r]{$10200$ \\ $[10200,10200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1540$ \\ $[1540,1540]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$258.793$ \\ $[258.793,258.793]$} & \shortstack[r]{$378$ \\ $[378,378]$} \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrr}
\toprule
Instance & \multicolumn{8}{c}{$ASPaeroFlow_{\neg r, d_p}$} \\
\cmidrule(lr){2-9}
 & Overload [\#] & Delay [h] & Sects [\#] & S-Diff [\#] & Reroute [\#] & Reconf [\#] & Time [s] & RAM [MB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{8}{c}{$ASPaeroFlow_{\neg r, d_p}$} \\
\cmidrule(lr){2-9}
 & Overload [\#] & Delay [h] & Sects [\#] & S-Diff [\#] & Reroute [\#] & Reconf [\#] & Time [s] & RAM [MB] \\
\midrule
\endhead
\multicolumn{9}{l}{\textbf{Large - CE-7x7}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
CE-7x7 (10\%) & \shortstack[r]{$79998$ \\ $[70824,89067]$} & \shortstack[r]{$9652$ \\ $[9479,9864]$} & \shortstack[r]{$2623$ \\ $[2106,3122]$} & \shortstack[r]{$12$ \\ $[6,17]$} & \shortstack[r]{$23748$ \\ $[18446,28154]$} & \shortstack[r]{$1668$ \\ $[846,2244]$} & \shortstack[r]{$1800.235$ \\ $[1800.200,1800.302]$} & \shortstack[r]{$524$ \\ $[510,538]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10514$ \\ $[8460,12326]$} & \shortstack[r]{$4442$ \\ $[4234,4793]$} & \shortstack[r]{$34$ \\ $[34,35]$} & \shortstack[r]{$31075$ \\ $[31043,31101]$} & \shortstack[r]{$3499$ \\ $[3300,3763]$} & \shortstack[r]{$1460.533$ \\ $[1042.684,1757.678]$} & \shortstack[r]{$537$ \\ $[522,561]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$736$ \\ $[50,1161]$} & \shortstack[r]{$3618$ \\ $[2786,4164]$} & \shortstack[r]{$28$ \\ $[28,28]$} & \shortstack[r]{$30825$ \\ $[30795,30850]$} & \shortstack[r]{$2812$ \\ $[2172,3132]$} & \shortstack[r]{$354.966$ \\ $[141.047,565.071]$} & \shortstack[r]{$502$ \\ $[433,569]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1004$ \\ $[21,2018]$} & \shortstack[r]{$3590$ \\ $[2598,4454]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30269,30420]$} & \shortstack[r]{$2837$ \\ $[1982,3626]$} & \shortstack[r]{$406.186$ \\ $[95.763,616.604]$} & \shortstack[r]{$516$ \\ $[433,595]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$325$ \\ $[181,490]$} & \shortstack[r]{$2072$ \\ $[1953,2168]$} & \shortstack[r]{$15$ \\ $[14,15]$} & \shortstack[r]{$27890$ \\ $[27844,27929]$} & \shortstack[r]{$1403$ \\ $[1312,1476]$} & \shortstack[r]{$321.968$ \\ $[230.966,415.430]$} & \shortstack[r]{$484$ \\ $[462,503]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[2,10]$} & \shortstack[r]{$1676$ \\ $[1635,1702]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1039$ \\ $[1016,1072]$} & \shortstack[r]{$55.306$ \\ $[49.409,60.181]$} & \shortstack[r]{$426$ \\ $[412,434]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$1494$ \\ $[1381,1551]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14132$ \\ $[11156,15645]$} & \shortstack[r]{$567$ \\ $[340,680]$} & \shortstack[r]{$42.197$ \\ $[34.806,47.249]$} & \shortstack[r]{$412$ \\ $[412,413]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$33.577$ \\ $[32.974,34.517]$} & \shortstack[r]{$410$ \\ $[409,411]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$31.960$ \\ $[30.898,32.787]$} & \shortstack[r]{$411$ \\ $[409,414]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.882$ \\ $[24.760,29.300]$} & \shortstack[r]{$268$ \\ $[267,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$79998$ \\ $[70824,89067]$} & \shortstack[r]{$9652$ \\ $[9479,9864]$} & \shortstack[r]{$2623$ \\ $[2106,3122]$} & \shortstack[r]{$12$ \\ $[6,17]$} & \shortstack[r]{$23748$ \\ $[18446,28154]$} & \shortstack[r]{$1668$ \\ $[846,2244]$} & \shortstack[r]{$1800.235$ \\ $[1800.200,1800.302]$} & \shortstack[r]{$524$ \\ $[510,538]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10514$ \\ $[8460,12326]$} & \shortstack[r]{$4442$ \\ $[4234,4793]$} & \shortstack[r]{$34$ \\ $[34,35]$} & \shortstack[r]{$31075$ \\ $[31043,31101]$} & \shortstack[r]{$3499$ \\ $[3300,3763]$} & \shortstack[r]{$1460.533$ \\ $[1042.684,1757.678]$} & \shortstack[r]{$537$ \\ $[522,561]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$736$ \\ $[50,1161]$} & \shortstack[r]{$3618$ \\ $[2786,4164]$} & \shortstack[r]{$28$ \\ $[28,28]$} & \shortstack[r]{$30825$ \\ $[30795,30850]$} & \shortstack[r]{$2812$ \\ $[2172,3132]$} & \shortstack[r]{$354.966$ \\ $[141.047,565.071]$} & \shortstack[r]{$502$ \\ $[433,569]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1004$ \\ $[21,2018]$} & \shortstack[r]{$3590$ \\ $[2598,4454]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30269,30420]$} & \shortstack[r]{$2837$ \\ $[1982,3626]$} & \shortstack[r]{$406.186$ \\ $[95.763,616.604]$} & \shortstack[r]{$516$ \\ $[433,595]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$325$ \\ $[181,490]$} & \shortstack[r]{$2072$ \\ $[1953,2168]$} & \shortstack[r]{$15$ \\ $[14,15]$} & \shortstack[r]{$27890$ \\ $[27844,27929]$} & \shortstack[r]{$1403$ \\ $[1312,1476]$} & \shortstack[r]{$321.968$ \\ $[230.966,415.430]$} & \shortstack[r]{$484$ \\ $[462,503]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[2,10]$} & \shortstack[r]{$1676$ \\ $[1635,1702]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1039$ \\ $[1016,1072]$} & \shortstack[r]{$55.306$ \\ $[49.409,60.181]$} & \shortstack[r]{$426$ \\ $[412,434]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$1494$ \\ $[1381,1551]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14132$ \\ $[11156,15645]$} & \shortstack[r]{$567$ \\ $[340,680]$} & \shortstack[r]{$42.197$ \\ $[34.806,47.249]$} & \shortstack[r]{$412$ \\ $[412,413]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$33.577$ \\ $[32.974,34.517]$} & \shortstack[r]{$410$ \\ $[409,411]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$31.960$ \\ $[30.898,32.787]$} & \shortstack[r]{$411$ \\ $[409,414]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.882$ \\ $[24.760,29.300]$} & \shortstack[r]{$268$ \\ $[267,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$79998$ \\ $[70824,89067]$} & \shortstack[r]{$9652$ \\ $[9479,9864]$} & \shortstack[r]{$2623$ \\ $[2106,3122]$} & \shortstack[r]{$12$ \\ $[6,17]$} & \shortstack[r]{$23748$ \\ $[18446,28154]$} & \shortstack[r]{$1668$ \\ $[846,2244]$} & \shortstack[r]{$1800.235$ \\ $[1800.200,1800.302]$} & \shortstack[r]{$524$ \\ $[510,538]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10514$ \\ $[8460,12326]$} & \shortstack[r]{$4442$ \\ $[4234,4793]$} & \shortstack[r]{$34$ \\ $[34,35]$} & \shortstack[r]{$31075$ \\ $[31043,31101]$} & \shortstack[r]{$3499$ \\ $[3300,3763]$} & \shortstack[r]{$1460.533$ \\ $[1042.684,1757.678]$} & \shortstack[r]{$537$ \\ $[522,561]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$736$ \\ $[50,1161]$} & \shortstack[r]{$3618$ \\ $[2786,4164]$} & \shortstack[r]{$28$ \\ $[28,28]$} & \shortstack[r]{$30825$ \\ $[30795,30850]$} & \shortstack[r]{$2812$ \\ $[2172,3132]$} & \shortstack[r]{$354.966$ \\ $[141.047,565.071]$} & \shortstack[r]{$502$ \\ $[433,569]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1004$ \\ $[21,2018]$} & \shortstack[r]{$3590$ \\ $[2598,4454]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30269,30420]$} & \shortstack[r]{$2837$ \\ $[1982,3626]$} & \shortstack[r]{$406.186$ \\ $[95.763,616.604]$} & \shortstack[r]{$516$ \\ $[433,595]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$325$ \\ $[181,490]$} & \shortstack[r]{$2072$ \\ $[1953,2168]$} & \shortstack[r]{$15$ \\ $[14,15]$} & \shortstack[r]{$27890$ \\ $[27844,27929]$} & \shortstack[r]{$1403$ \\ $[1312,1476]$} & \shortstack[r]{$321.968$ \\ $[230.966,415.430]$} & \shortstack[r]{$484$ \\ $[462,503]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[2,10]$} & \shortstack[r]{$1676$ \\ $[1635,1702]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1039$ \\ $[1016,1072]$} & \shortstack[r]{$55.306$ \\ $[49.409,60.181]$} & \shortstack[r]{$426$ \\ $[412,434]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$1494$ \\ $[1381,1551]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14132$ \\ $[11156,15645]$} & \shortstack[r]{$567$ \\ $[340,680]$} & \shortstack[r]{$42.197$ \\ $[34.806,47.249]$} & \shortstack[r]{$412$ \\ $[412,413]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$33.577$ \\ $[32.974,34.517]$} & \shortstack[r]{$410$ \\ $[409,411]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$31.960$ \\ $[30.898,32.787]$} & \shortstack[r]{$411$ \\ $[409,414]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.882$ \\ $[24.760,29.300]$} & \shortstack[r]{$268$ \\ $[267,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$79998$ \\ $[70824,89067]$} & \shortstack[r]{$9652$ \\ $[9479,9864]$} & \shortstack[r]{$2623$ \\ $[2106,3122]$} & \shortstack[r]{$12$ \\ $[6,17]$} & \shortstack[r]{$23748$ \\ $[18446,28154]$} & \shortstack[r]{$1668$ \\ $[846,2244]$} & \shortstack[r]{$1800.235$ \\ $[1800.200,1800.302]$} & \shortstack[r]{$524$ \\ $[510,538]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10514$ \\ $[8460,12326]$} & \shortstack[r]{$4442$ \\ $[4234,4793]$} & \shortstack[r]{$34$ \\ $[34,35]$} & \shortstack[r]{$31075$ \\ $[31043,31101]$} & \shortstack[r]{$3499$ \\ $[3300,3763]$} & \shortstack[r]{$1460.533$ \\ $[1042.684,1757.678]$} & \shortstack[r]{$537$ \\ $[522,561]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$736$ \\ $[50,1161]$} & \shortstack[r]{$3618$ \\ $[2786,4164]$} & \shortstack[r]{$28$ \\ $[28,28]$} & \shortstack[r]{$30825$ \\ $[30795,30850]$} & \shortstack[r]{$2812$ \\ $[2172,3132]$} & \shortstack[r]{$354.966$ \\ $[141.047,565.071]$} & \shortstack[r]{$502$ \\ $[433,569]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1004$ \\ $[21,2018]$} & \shortstack[r]{$3590$ \\ $[2598,4454]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30269,30420]$} & \shortstack[r]{$2837$ \\ $[1982,3626]$} & \shortstack[r]{$406.186$ \\ $[95.763,616.604]$} & \shortstack[r]{$516$ \\ $[433,595]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$325$ \\ $[181,490]$} & \shortstack[r]{$2072$ \\ $[1953,2168]$} & \shortstack[r]{$15$ \\ $[14,15]$} & \shortstack[r]{$27890$ \\ $[27844,27929]$} & \shortstack[r]{$1403$ \\ $[1312,1476]$} & \shortstack[r]{$321.968$ \\ $[230.966,415.430]$} & \shortstack[r]{$484$ \\ $[462,503]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[2,10]$} & \shortstack[r]{$1676$ \\ $[1635,1702]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1039$ \\ $[1016,1072]$} & \shortstack[r]{$55.306$ \\ $[49.409,60.181]$} & \shortstack[r]{$426$ \\ $[412,434]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$1494$ \\ $[1381,1551]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14132$ \\ $[11156,15645]$} & \shortstack[r]{$567$ \\ $[340,680]$} & \shortstack[r]{$42.197$ \\ $[34.806,47.249]$} & \shortstack[r]{$412$ \\ $[412,413]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$33.577$ \\ $[32.974,34.517]$} & \shortstack[r]{$410$ \\ $[409,411]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$31.960$ \\ $[30.898,32.787]$} & \shortstack[r]{$411$ \\ $[409,414]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.882$ \\ $[24.760,29.300]$} & \shortstack[r]{$268$ \\ $[267,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$79998$ \\ $[70824,89067]$} & \shortstack[r]{$9652$ \\ $[9479,9864]$} & \shortstack[r]{$2623$ \\ $[2106,3122]$} & \shortstack[r]{$12$ \\ $[6,17]$} & \shortstack[r]{$23748$ \\ $[18446,28154]$} & \shortstack[r]{$1668$ \\ $[846,2244]$} & \shortstack[r]{$1800.235$ \\ $[1800.200,1800.302]$} & \shortstack[r]{$524$ \\ $[510,538]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10514$ \\ $[8460,12326]$} & \shortstack[r]{$4442$ \\ $[4234,4793]$} & \shortstack[r]{$34$ \\ $[34,35]$} & \shortstack[r]{$31075$ \\ $[31043,31101]$} & \shortstack[r]{$3499$ \\ $[3300,3763]$} & \shortstack[r]{$1460.533$ \\ $[1042.684,1757.678]$} & \shortstack[r]{$537$ \\ $[522,561]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$736$ \\ $[50,1161]$} & \shortstack[r]{$3618$ \\ $[2786,4164]$} & \shortstack[r]{$28$ \\ $[28,28]$} & \shortstack[r]{$30825$ \\ $[30795,30850]$} & \shortstack[r]{$2812$ \\ $[2172,3132]$} & \shortstack[r]{$354.966$ \\ $[141.047,565.071]$} & \shortstack[r]{$502$ \\ $[433,569]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1004$ \\ $[21,2018]$} & \shortstack[r]{$3590$ \\ $[2598,4454]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30269,30420]$} & \shortstack[r]{$2837$ \\ $[1982,3626]$} & \shortstack[r]{$406.186$ \\ $[95.763,616.604]$} & \shortstack[r]{$516$ \\ $[433,595]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$325$ \\ $[181,490]$} & \shortstack[r]{$2072$ \\ $[1953,2168]$} & \shortstack[r]{$15$ \\ $[14,15]$} & \shortstack[r]{$27890$ \\ $[27844,27929]$} & \shortstack[r]{$1403$ \\ $[1312,1476]$} & \shortstack[r]{$321.968$ \\ $[230.966,415.430]$} & \shortstack[r]{$484$ \\ $[462,503]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[2,10]$} & \shortstack[r]{$1676$ \\ $[1635,1702]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1039$ \\ $[1016,1072]$} & \shortstack[r]{$55.306$ \\ $[49.409,60.181]$} & \shortstack[r]{$426$ \\ $[412,434]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$1494$ \\ $[1381,1551]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14132$ \\ $[11156,15645]$} & \shortstack[r]{$567$ \\ $[340,680]$} & \shortstack[r]{$42.197$ \\ $[34.806,47.249]$} & \shortstack[r]{$412$ \\ $[412,413]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$33.577$ \\ $[32.974,34.517]$} & \shortstack[r]{$410$ \\ $[409,411]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$31.960$ \\ $[30.898,32.787]$} & \shortstack[r]{$411$ \\ $[409,414]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.882$ \\ $[24.760,29.300]$} & \shortstack[r]{$268$ \\ $[267,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$79998$ \\ $[70824,89067]$} & \shortstack[r]{$9652$ \\ $[9479,9864]$} & \shortstack[r]{$2623$ \\ $[2106,3122]$} & \shortstack[r]{$12$ \\ $[6,17]$} & \shortstack[r]{$23748$ \\ $[18446,28154]$} & \shortstack[r]{$1668$ \\ $[846,2244]$} & \shortstack[r]{$1800.235$ \\ $[1800.200,1800.302]$} & \shortstack[r]{$524$ \\ $[510,538]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10514$ \\ $[8460,12326]$} & \shortstack[r]{$4442$ \\ $[4234,4793]$} & \shortstack[r]{$34$ \\ $[34,35]$} & \shortstack[r]{$31075$ \\ $[31043,31101]$} & \shortstack[r]{$3499$ \\ $[3300,3763]$} & \shortstack[r]{$1460.533$ \\ $[1042.684,1757.678]$} & \shortstack[r]{$537$ \\ $[522,561]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$736$ \\ $[50,1161]$} & \shortstack[r]{$3618$ \\ $[2786,4164]$} & \shortstack[r]{$28$ \\ $[28,28]$} & \shortstack[r]{$30825$ \\ $[30795,30850]$} & \shortstack[r]{$2812$ \\ $[2172,3132]$} & \shortstack[r]{$354.966$ \\ $[141.047,565.071]$} & \shortstack[r]{$502$ \\ $[433,569]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1004$ \\ $[21,2018]$} & \shortstack[r]{$3590$ \\ $[2598,4454]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30269,30420]$} & \shortstack[r]{$2837$ \\ $[1982,3626]$} & \shortstack[r]{$406.186$ \\ $[95.763,616.604]$} & \shortstack[r]{$516$ \\ $[433,595]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$325$ \\ $[181,490]$} & \shortstack[r]{$2072$ \\ $[1953,2168]$} & \shortstack[r]{$15$ \\ $[14,15]$} & \shortstack[r]{$27890$ \\ $[27844,27929]$} & \shortstack[r]{$1403$ \\ $[1312,1476]$} & \shortstack[r]{$321.968$ \\ $[230.966,415.430]$} & \shortstack[r]{$484$ \\ $[462,503]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[2,10]$} & \shortstack[r]{$1676$ \\ $[1635,1702]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1039$ \\ $[1016,1072]$} & \shortstack[r]{$55.306$ \\ $[49.409,60.181]$} & \shortstack[r]{$426$ \\ $[412,434]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$1494$ \\ $[1381,1551]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14132$ \\ $[11156,15645]$} & \shortstack[r]{$567$ \\ $[340,680]$} & \shortstack[r]{$42.197$ \\ $[34.806,47.249]$} & \shortstack[r]{$412$ \\ $[412,413]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$33.577$ \\ $[32.974,34.517]$} & \shortstack[r]{$410$ \\ $[409,411]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$31.960$ \\ $[30.898,32.787]$} & \shortstack[r]{$411$ \\ $[409,414]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.882$ \\ $[24.760,29.300]$} & \shortstack[r]{$268$ \\ $[267,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$79998$ \\ $[70824,89067]$} & \shortstack[r]{$9652$ \\ $[9479,9864]$} & \shortstack[r]{$2623$ \\ $[2106,3122]$} & \shortstack[r]{$12$ \\ $[6,17]$} & \shortstack[r]{$23748$ \\ $[18446,28154]$} & \shortstack[r]{$1668$ \\ $[846,2244]$} & \shortstack[r]{$1800.235$ \\ $[1800.200,1800.302]$} & \shortstack[r]{$524$ \\ $[510,538]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10514$ \\ $[8460,12326]$} & \shortstack[r]{$4442$ \\ $[4234,4793]$} & \shortstack[r]{$34$ \\ $[34,35]$} & \shortstack[r]{$31075$ \\ $[31043,31101]$} & \shortstack[r]{$3499$ \\ $[3300,3763]$} & \shortstack[r]{$1460.533$ \\ $[1042.684,1757.678]$} & \shortstack[r]{$537$ \\ $[522,561]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$736$ \\ $[50,1161]$} & \shortstack[r]{$3618$ \\ $[2786,4164]$} & \shortstack[r]{$28$ \\ $[28,28]$} & \shortstack[r]{$30825$ \\ $[30795,30850]$} & \shortstack[r]{$2812$ \\ $[2172,3132]$} & \shortstack[r]{$354.966$ \\ $[141.047,565.071]$} & \shortstack[r]{$502$ \\ $[433,569]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1004$ \\ $[21,2018]$} & \shortstack[r]{$3590$ \\ $[2598,4454]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30269,30420]$} & \shortstack[r]{$2837$ \\ $[1982,3626]$} & \shortstack[r]{$406.186$ \\ $[95.763,616.604]$} & \shortstack[r]{$516$ \\ $[433,595]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$325$ \\ $[181,490]$} & \shortstack[r]{$2072$ \\ $[1953,2168]$} & \shortstack[r]{$15$ \\ $[14,15]$} & \shortstack[r]{$27890$ \\ $[27844,27929]$} & \shortstack[r]{$1403$ \\ $[1312,1476]$} & \shortstack[r]{$321.968$ \\ $[230.966,415.430]$} & \shortstack[r]{$484$ \\ $[462,503]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[2,10]$} & \shortstack[r]{$1676$ \\ $[1635,1702]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1039$ \\ $[1016,1072]$} & \shortstack[r]{$55.306$ \\ $[49.409,60.181]$} & \shortstack[r]{$426$ \\ $[412,434]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$1494$ \\ $[1381,1551]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14132$ \\ $[11156,15645]$} & \shortstack[r]{$567$ \\ $[340,680]$} & \shortstack[r]{$42.197$ \\ $[34.806,47.249]$} & \shortstack[r]{$412$ \\ $[412,413]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$33.577$ \\ $[32.974,34.517]$} & \shortstack[r]{$410$ \\ $[409,411]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$31.960$ \\ $[30.898,32.787]$} & \shortstack[r]{$411$ \\ $[409,414]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.882$ \\ $[24.760,29.300]$} & \shortstack[r]{$268$ \\ $[267,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$79998$ \\ $[70824,89067]$} & \shortstack[r]{$9652$ \\ $[9479,9864]$} & \shortstack[r]{$2623$ \\ $[2106,3122]$} & \shortstack[r]{$12$ \\ $[6,17]$} & \shortstack[r]{$23748$ \\ $[18446,28154]$} & \shortstack[r]{$1668$ \\ $[846,2244]$} & \shortstack[r]{$1800.235$ \\ $[1800.200,1800.302]$} & \shortstack[r]{$524$ \\ $[510,538]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10514$ \\ $[8460,12326]$} & \shortstack[r]{$4442$ \\ $[4234,4793]$} & \shortstack[r]{$34$ \\ $[34,35]$} & \shortstack[r]{$31075$ \\ $[31043,31101]$} & \shortstack[r]{$3499$ \\ $[3300,3763]$} & \shortstack[r]{$1460.533$ \\ $[1042.684,1757.678]$} & \shortstack[r]{$537$ \\ $[522,561]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$736$ \\ $[50,1161]$} & \shortstack[r]{$3618$ \\ $[2786,4164]$} & \shortstack[r]{$28$ \\ $[28,28]$} & \shortstack[r]{$30825$ \\ $[30795,30850]$} & \shortstack[r]{$2812$ \\ $[2172,3132]$} & \shortstack[r]{$354.966$ \\ $[141.047,565.071]$} & \shortstack[r]{$502$ \\ $[433,569]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1004$ \\ $[21,2018]$} & \shortstack[r]{$3590$ \\ $[2598,4454]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30269,30420]$} & \shortstack[r]{$2837$ \\ $[1982,3626]$} & \shortstack[r]{$406.186$ \\ $[95.763,616.604]$} & \shortstack[r]{$516$ \\ $[433,595]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$325$ \\ $[181,490]$} & \shortstack[r]{$2072$ \\ $[1953,2168]$} & \shortstack[r]{$15$ \\ $[14,15]$} & \shortstack[r]{$27890$ \\ $[27844,27929]$} & \shortstack[r]{$1403$ \\ $[1312,1476]$} & \shortstack[r]{$321.968$ \\ $[230.966,415.430]$} & \shortstack[r]{$484$ \\ $[462,503]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[2,10]$} & \shortstack[r]{$1676$ \\ $[1635,1702]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1039$ \\ $[1016,1072]$} & \shortstack[r]{$55.306$ \\ $[49.409,60.181]$} & \shortstack[r]{$426$ \\ $[412,434]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$1494$ \\ $[1381,1551]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14132$ \\ $[11156,15645]$} & \shortstack[r]{$567$ \\ $[340,680]$} & \shortstack[r]{$42.197$ \\ $[34.806,47.249]$} & \shortstack[r]{$412$ \\ $[412,413]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$33.577$ \\ $[32.974,34.517]$} & \shortstack[r]{$410$ \\ $[409,411]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$31.960$ \\ $[30.898,32.787]$} & \shortstack[r]{$411$ \\ $[409,414]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.882$ \\ $[24.760,29.300]$} & \shortstack[r]{$268$ \\ $[267,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$79998$ \\ $[70824,89067]$} & \shortstack[r]{$9652$ \\ $[9479,9864]$} & \shortstack[r]{$2623$ \\ $[2106,3122]$} & \shortstack[r]{$12$ \\ $[6,17]$} & \shortstack[r]{$23748$ \\ $[18446,28154]$} & \shortstack[r]{$1668$ \\ $[846,2244]$} & \shortstack[r]{$1800.235$ \\ $[1800.200,1800.302]$} & \shortstack[r]{$524$ \\ $[510,538]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10514$ \\ $[8460,12326]$} & \shortstack[r]{$4442$ \\ $[4234,4793]$} & \shortstack[r]{$34$ \\ $[34,35]$} & \shortstack[r]{$31075$ \\ $[31043,31101]$} & \shortstack[r]{$3499$ \\ $[3300,3763]$} & \shortstack[r]{$1460.533$ \\ $[1042.684,1757.678]$} & \shortstack[r]{$537$ \\ $[522,561]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$736$ \\ $[50,1161]$} & \shortstack[r]{$3618$ \\ $[2786,4164]$} & \shortstack[r]{$28$ \\ $[28,28]$} & \shortstack[r]{$30825$ \\ $[30795,30850]$} & \shortstack[r]{$2812$ \\ $[2172,3132]$} & \shortstack[r]{$354.966$ \\ $[141.047,565.071]$} & \shortstack[r]{$502$ \\ $[433,569]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1004$ \\ $[21,2018]$} & \shortstack[r]{$3590$ \\ $[2598,4454]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30269,30420]$} & \shortstack[r]{$2837$ \\ $[1982,3626]$} & \shortstack[r]{$406.186$ \\ $[95.763,616.604]$} & \shortstack[r]{$516$ \\ $[433,595]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$325$ \\ $[181,490]$} & \shortstack[r]{$2072$ \\ $[1953,2168]$} & \shortstack[r]{$15$ \\ $[14,15]$} & \shortstack[r]{$27890$ \\ $[27844,27929]$} & \shortstack[r]{$1403$ \\ $[1312,1476]$} & \shortstack[r]{$321.968$ \\ $[230.966,415.430]$} & \shortstack[r]{$484$ \\ $[462,503]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[2,10]$} & \shortstack[r]{$1676$ \\ $[1635,1702]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1039$ \\ $[1016,1072]$} & \shortstack[r]{$55.306$ \\ $[49.409,60.181]$} & \shortstack[r]{$426$ \\ $[412,434]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$1494$ \\ $[1381,1551]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14132$ \\ $[11156,15645]$} & \shortstack[r]{$567$ \\ $[340,680]$} & \shortstack[r]{$42.197$ \\ $[34.806,47.249]$} & \shortstack[r]{$412$ \\ $[412,413]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$33.577$ \\ $[32.974,34.517]$} & \shortstack[r]{$410$ \\ $[409,411]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$31.960$ \\ $[30.898,32.787]$} & \shortstack[r]{$411$ \\ $[409,414]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.882$ \\ $[24.760,29.300]$} & \shortstack[r]{$268$ \\ $[267,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$79998$ \\ $[70824,89067]$} & \shortstack[r]{$9652$ \\ $[9479,9864]$} & \shortstack[r]{$2623$ \\ $[2106,3122]$} & \shortstack[r]{$12$ \\ $[6,17]$} & \shortstack[r]{$23748$ \\ $[18446,28154]$} & \shortstack[r]{$1668$ \\ $[846,2244]$} & \shortstack[r]{$1800.235$ \\ $[1800.200,1800.302]$} & \shortstack[r]{$524$ \\ $[510,538]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10514$ \\ $[8460,12326]$} & \shortstack[r]{$4442$ \\ $[4234,4793]$} & \shortstack[r]{$34$ \\ $[34,35]$} & \shortstack[r]{$31075$ \\ $[31043,31101]$} & \shortstack[r]{$3499$ \\ $[3300,3763]$} & \shortstack[r]{$1460.533$ \\ $[1042.684,1757.678]$} & \shortstack[r]{$537$ \\ $[522,561]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$736$ \\ $[50,1161]$} & \shortstack[r]{$3618$ \\ $[2786,4164]$} & \shortstack[r]{$28$ \\ $[28,28]$} & \shortstack[r]{$30825$ \\ $[30795,30850]$} & \shortstack[r]{$2812$ \\ $[2172,3132]$} & \shortstack[r]{$354.966$ \\ $[141.047,565.071]$} & \shortstack[r]{$502$ \\ $[433,569]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1004$ \\ $[21,2018]$} & \shortstack[r]{$3590$ \\ $[2598,4454]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30269,30420]$} & \shortstack[r]{$2837$ \\ $[1982,3626]$} & \shortstack[r]{$406.186$ \\ $[95.763,616.604]$} & \shortstack[r]{$516$ \\ $[433,595]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$325$ \\ $[181,490]$} & \shortstack[r]{$2072$ \\ $[1953,2168]$} & \shortstack[r]{$15$ \\ $[14,15]$} & \shortstack[r]{$27890$ \\ $[27844,27929]$} & \shortstack[r]{$1403$ \\ $[1312,1476]$} & \shortstack[r]{$321.968$ \\ $[230.966,415.430]$} & \shortstack[r]{$484$ \\ $[462,503]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[2,10]$} & \shortstack[r]{$1676$ \\ $[1635,1702]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1039$ \\ $[1016,1072]$} & \shortstack[r]{$55.306$ \\ $[49.409,60.181]$} & \shortstack[r]{$426$ \\ $[412,434]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$1494$ \\ $[1381,1551]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14132$ \\ $[11156,15645]$} & \shortstack[r]{$567$ \\ $[340,680]$} & \shortstack[r]{$42.197$ \\ $[34.806,47.249]$} & \shortstack[r]{$412$ \\ $[412,413]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$33.577$ \\ $[32.974,34.517]$} & \shortstack[r]{$410$ \\ $[409,411]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$31.960$ \\ $[30.898,32.787]$} & \shortstack[r]{$411$ \\ $[409,414]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.882$ \\ $[24.760,29.300]$} & \shortstack[r]{$268$ \\ $[267,270]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - USA-20x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
USA-20x10 (10\%) & \shortstack[r]{$14389$ \\ $[6630,27387]$} & \shortstack[r]{$12048$ \\ $[8419,15540]$} & \shortstack[r]{$8490$ \\ $[6692,9973]$} & \shortstack[r]{$106$ \\ $[87,117]$} & \shortstack[r]{$31212$ \\ $[31203,31223]$} & \shortstack[r]{$9558$ \\ $[9129,10057]$} & \shortstack[r]{$1800.201$ \\ $[1800.175,1800.214]$} & \shortstack[r]{$546$ \\ $[530,560]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$100$ \\ $[16,267]$} & \shortstack[r]{$4110$ \\ $[3799,4661]$} & \shortstack[r]{$63$ \\ $[61,66]$} & \shortstack[r]{$28907$ \\ $[28749,29217]$} & \shortstack[r]{$4343$ \\ $[3753,4768]$} & \shortstack[r]{$278.879$ \\ $[206.587,417.055]$} & \shortstack[r]{$449$ \\ $[433,479]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[6,10]$} & \shortstack[r]{$3046$ \\ $[2964,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3760$ \\ $[3642,3835]$} & \shortstack[r]{$145.237$ \\ $[140.688,148.813]$} & \shortstack[r]{$449$ \\ $[430,459]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2621$ \\ $[2620,2623]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3017$ \\ $[3011,3029]$} & \shortstack[r]{$107.921$ \\ $[106.463,108.757]$} & \shortstack[r]{$431$ \\ $[430,432]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27020]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$94.968$ \\ $[94.524,95.217]$} & \shortstack[r]{$429$ \\ $[429,430]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26147$ \\ $[26107,26171]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$91.854$ \\ $[91.313,92.135]$} & \shortstack[r]{$429$ \\ $[429,430]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19761$ \\ $[19658,19873]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$67.130$ \\ $[66.052,68.764]$} & \shortstack[r]{$428$ \\ $[428,429]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$62.439$ \\ $[59.215,66.502]$} & \shortstack[r]{$427$ \\ $[426,428]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$48.711$ \\ $[46.774,50.713]$} & \shortstack[r]{$427$ \\ $[426,427]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.485$ \\ $[32.274,32.880]$} & \shortstack[r]{$276$ \\ $[275,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$14389$ \\ $[6630,27387]$} & \shortstack[r]{$12048$ \\ $[8419,15540]$} & \shortstack[r]{$8490$ \\ $[6692,9973]$} & \shortstack[r]{$106$ \\ $[87,117]$} & \shortstack[r]{$31212$ \\ $[31203,31223]$} & \shortstack[r]{$9558$ \\ $[9129,10057]$} & \shortstack[r]{$1800.201$ \\ $[1800.175,1800.214]$} & \shortstack[r]{$546$ \\ $[530,560]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$100$ \\ $[16,267]$} & \shortstack[r]{$4110$ \\ $[3799,4661]$} & \shortstack[r]{$63$ \\ $[61,66]$} & \shortstack[r]{$28907$ \\ $[28749,29217]$} & \shortstack[r]{$4343$ \\ $[3753,4768]$} & \shortstack[r]{$278.879$ \\ $[206.587,417.055]$} & \shortstack[r]{$449$ \\ $[433,479]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[6,10]$} & \shortstack[r]{$3046$ \\ $[2964,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3760$ \\ $[3642,3835]$} & \shortstack[r]{$145.237$ \\ $[140.688,148.813]$} & \shortstack[r]{$449$ \\ $[430,459]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2621$ \\ $[2620,2623]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3017$ \\ $[3011,3029]$} & \shortstack[r]{$107.921$ \\ $[106.463,108.757]$} & \shortstack[r]{$431$ \\ $[430,432]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27020]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$94.968$ \\ $[94.524,95.217]$} & \shortstack[r]{$429$ \\ $[429,430]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26147$ \\ $[26107,26171]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$91.854$ \\ $[91.313,92.135]$} & \shortstack[r]{$429$ \\ $[429,430]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19761$ \\ $[19658,19873]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$67.130$ \\ $[66.052,68.764]$} & \shortstack[r]{$428$ \\ $[428,429]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$62.439$ \\ $[59.215,66.502]$} & \shortstack[r]{$427$ \\ $[426,428]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$48.711$ \\ $[46.774,50.713]$} & \shortstack[r]{$427$ \\ $[426,427]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.485$ \\ $[32.274,32.880]$} & \shortstack[r]{$276$ \\ $[275,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$14389$ \\ $[6630,27387]$} & \shortstack[r]{$12048$ \\ $[8419,15540]$} & \shortstack[r]{$8490$ \\ $[6692,9973]$} & \shortstack[r]{$106$ \\ $[87,117]$} & \shortstack[r]{$31212$ \\ $[31203,31223]$} & \shortstack[r]{$9558$ \\ $[9129,10057]$} & \shortstack[r]{$1800.201$ \\ $[1800.175,1800.214]$} & \shortstack[r]{$546$ \\ $[530,560]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$100$ \\ $[16,267]$} & \shortstack[r]{$4110$ \\ $[3799,4661]$} & \shortstack[r]{$63$ \\ $[61,66]$} & \shortstack[r]{$28907$ \\ $[28749,29217]$} & \shortstack[r]{$4343$ \\ $[3753,4768]$} & \shortstack[r]{$278.879$ \\ $[206.587,417.055]$} & \shortstack[r]{$449$ \\ $[433,479]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[6,10]$} & \shortstack[r]{$3046$ \\ $[2964,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3760$ \\ $[3642,3835]$} & \shortstack[r]{$145.237$ \\ $[140.688,148.813]$} & \shortstack[r]{$449$ \\ $[430,459]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2621$ \\ $[2620,2623]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3017$ \\ $[3011,3029]$} & \shortstack[r]{$107.921$ \\ $[106.463,108.757]$} & \shortstack[r]{$431$ \\ $[430,432]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27020]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$94.968$ \\ $[94.524,95.217]$} & \shortstack[r]{$429$ \\ $[429,430]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26147$ \\ $[26107,26171]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$91.854$ \\ $[91.313,92.135]$} & \shortstack[r]{$429$ \\ $[429,430]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19761$ \\ $[19658,19873]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$67.130$ \\ $[66.052,68.764]$} & \shortstack[r]{$428$ \\ $[428,429]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$62.439$ \\ $[59.215,66.502]$} & \shortstack[r]{$427$ \\ $[426,428]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$48.711$ \\ $[46.774,50.713]$} & \shortstack[r]{$427$ \\ $[426,427]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.485$ \\ $[32.274,32.880]$} & \shortstack[r]{$276$ \\ $[275,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$14389$ \\ $[6630,27387]$} & \shortstack[r]{$12048$ \\ $[8419,15540]$} & \shortstack[r]{$8490$ \\ $[6692,9973]$} & \shortstack[r]{$106$ \\ $[87,117]$} & \shortstack[r]{$31212$ \\ $[31203,31223]$} & \shortstack[r]{$9558$ \\ $[9129,10057]$} & \shortstack[r]{$1800.201$ \\ $[1800.175,1800.214]$} & \shortstack[r]{$546$ \\ $[530,560]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$100$ \\ $[16,267]$} & \shortstack[r]{$4110$ \\ $[3799,4661]$} & \shortstack[r]{$63$ \\ $[61,66]$} & \shortstack[r]{$28907$ \\ $[28749,29217]$} & \shortstack[r]{$4343$ \\ $[3753,4768]$} & \shortstack[r]{$278.879$ \\ $[206.587,417.055]$} & \shortstack[r]{$449$ \\ $[433,479]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[6,10]$} & \shortstack[r]{$3046$ \\ $[2964,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3760$ \\ $[3642,3835]$} & \shortstack[r]{$145.237$ \\ $[140.688,148.813]$} & \shortstack[r]{$449$ \\ $[430,459]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2621$ \\ $[2620,2623]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3017$ \\ $[3011,3029]$} & \shortstack[r]{$107.921$ \\ $[106.463,108.757]$} & \shortstack[r]{$431$ \\ $[430,432]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27020]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$94.968$ \\ $[94.524,95.217]$} & \shortstack[r]{$429$ \\ $[429,430]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26147$ \\ $[26107,26171]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$91.854$ \\ $[91.313,92.135]$} & \shortstack[r]{$429$ \\ $[429,430]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19761$ \\ $[19658,19873]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$67.130$ \\ $[66.052,68.764]$} & \shortstack[r]{$428$ \\ $[428,429]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$62.439$ \\ $[59.215,66.502]$} & \shortstack[r]{$427$ \\ $[426,428]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$48.711$ \\ $[46.774,50.713]$} & \shortstack[r]{$427$ \\ $[426,427]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.485$ \\ $[32.274,32.880]$} & \shortstack[r]{$276$ \\ $[275,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$14389$ \\ $[6630,27387]$} & \shortstack[r]{$12048$ \\ $[8419,15540]$} & \shortstack[r]{$8490$ \\ $[6692,9973]$} & \shortstack[r]{$106$ \\ $[87,117]$} & \shortstack[r]{$31212$ \\ $[31203,31223]$} & \shortstack[r]{$9558$ \\ $[9129,10057]$} & \shortstack[r]{$1800.201$ \\ $[1800.175,1800.214]$} & \shortstack[r]{$546$ \\ $[530,560]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$100$ \\ $[16,267]$} & \shortstack[r]{$4110$ \\ $[3799,4661]$} & \shortstack[r]{$63$ \\ $[61,66]$} & \shortstack[r]{$28907$ \\ $[28749,29217]$} & \shortstack[r]{$4343$ \\ $[3753,4768]$} & \shortstack[r]{$278.879$ \\ $[206.587,417.055]$} & \shortstack[r]{$449$ \\ $[433,479]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[6,10]$} & \shortstack[r]{$3046$ \\ $[2964,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3760$ \\ $[3642,3835]$} & \shortstack[r]{$145.237$ \\ $[140.688,148.813]$} & \shortstack[r]{$449$ \\ $[430,459]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2621$ \\ $[2620,2623]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3017$ \\ $[3011,3029]$} & \shortstack[r]{$107.921$ \\ $[106.463,108.757]$} & \shortstack[r]{$431$ \\ $[430,432]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27020]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$94.968$ \\ $[94.524,95.217]$} & \shortstack[r]{$429$ \\ $[429,430]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26147$ \\ $[26107,26171]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$91.854$ \\ $[91.313,92.135]$} & \shortstack[r]{$429$ \\ $[429,430]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19761$ \\ $[19658,19873]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$67.130$ \\ $[66.052,68.764]$} & \shortstack[r]{$428$ \\ $[428,429]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$62.439$ \\ $[59.215,66.502]$} & \shortstack[r]{$427$ \\ $[426,428]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$48.711$ \\ $[46.774,50.713]$} & \shortstack[r]{$427$ \\ $[426,427]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.485$ \\ $[32.274,32.880]$} & \shortstack[r]{$276$ \\ $[275,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$14389$ \\ $[6630,27387]$} & \shortstack[r]{$12048$ \\ $[8419,15540]$} & \shortstack[r]{$8490$ \\ $[6692,9973]$} & \shortstack[r]{$106$ \\ $[87,117]$} & \shortstack[r]{$31212$ \\ $[31203,31223]$} & \shortstack[r]{$9558$ \\ $[9129,10057]$} & \shortstack[r]{$1800.201$ \\ $[1800.175,1800.214]$} & \shortstack[r]{$546$ \\ $[530,560]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$100$ \\ $[16,267]$} & \shortstack[r]{$4110$ \\ $[3799,4661]$} & \shortstack[r]{$63$ \\ $[61,66]$} & \shortstack[r]{$28907$ \\ $[28749,29217]$} & \shortstack[r]{$4343$ \\ $[3753,4768]$} & \shortstack[r]{$278.879$ \\ $[206.587,417.055]$} & \shortstack[r]{$449$ \\ $[433,479]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[6,10]$} & \shortstack[r]{$3046$ \\ $[2964,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3760$ \\ $[3642,3835]$} & \shortstack[r]{$145.237$ \\ $[140.688,148.813]$} & \shortstack[r]{$449$ \\ $[430,459]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2621$ \\ $[2620,2623]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3017$ \\ $[3011,3029]$} & \shortstack[r]{$107.921$ \\ $[106.463,108.757]$} & \shortstack[r]{$431$ \\ $[430,432]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27020]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$94.968$ \\ $[94.524,95.217]$} & \shortstack[r]{$429$ \\ $[429,430]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26147$ \\ $[26107,26171]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$91.854$ \\ $[91.313,92.135]$} & \shortstack[r]{$429$ \\ $[429,430]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19761$ \\ $[19658,19873]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$67.130$ \\ $[66.052,68.764]$} & \shortstack[r]{$428$ \\ $[428,429]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$62.439$ \\ $[59.215,66.502]$} & \shortstack[r]{$427$ \\ $[426,428]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$48.711$ \\ $[46.774,50.713]$} & \shortstack[r]{$427$ \\ $[426,427]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.485$ \\ $[32.274,32.880]$} & \shortstack[r]{$276$ \\ $[275,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$14389$ \\ $[6630,27387]$} & \shortstack[r]{$12048$ \\ $[8419,15540]$} & \shortstack[r]{$8490$ \\ $[6692,9973]$} & \shortstack[r]{$106$ \\ $[87,117]$} & \shortstack[r]{$31212$ \\ $[31203,31223]$} & \shortstack[r]{$9558$ \\ $[9129,10057]$} & \shortstack[r]{$1800.201$ \\ $[1800.175,1800.214]$} & \shortstack[r]{$546$ \\ $[530,560]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$100$ \\ $[16,267]$} & \shortstack[r]{$4110$ \\ $[3799,4661]$} & \shortstack[r]{$63$ \\ $[61,66]$} & \shortstack[r]{$28907$ \\ $[28749,29217]$} & \shortstack[r]{$4343$ \\ $[3753,4768]$} & \shortstack[r]{$278.879$ \\ $[206.587,417.055]$} & \shortstack[r]{$449$ \\ $[433,479]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[6,10]$} & \shortstack[r]{$3046$ \\ $[2964,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3760$ \\ $[3642,3835]$} & \shortstack[r]{$145.237$ \\ $[140.688,148.813]$} & \shortstack[r]{$449$ \\ $[430,459]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2621$ \\ $[2620,2623]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3017$ \\ $[3011,3029]$} & \shortstack[r]{$107.921$ \\ $[106.463,108.757]$} & \shortstack[r]{$431$ \\ $[430,432]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27020]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$94.968$ \\ $[94.524,95.217]$} & \shortstack[r]{$429$ \\ $[429,430]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26147$ \\ $[26107,26171]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$91.854$ \\ $[91.313,92.135]$} & \shortstack[r]{$429$ \\ $[429,430]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19761$ \\ $[19658,19873]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$67.130$ \\ $[66.052,68.764]$} & \shortstack[r]{$428$ \\ $[428,429]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$62.439$ \\ $[59.215,66.502]$} & \shortstack[r]{$427$ \\ $[426,428]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$48.711$ \\ $[46.774,50.713]$} & \shortstack[r]{$427$ \\ $[426,427]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.485$ \\ $[32.274,32.880]$} & \shortstack[r]{$276$ \\ $[275,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$14389$ \\ $[6630,27387]$} & \shortstack[r]{$12048$ \\ $[8419,15540]$} & \shortstack[r]{$8490$ \\ $[6692,9973]$} & \shortstack[r]{$106$ \\ $[87,117]$} & \shortstack[r]{$31212$ \\ $[31203,31223]$} & \shortstack[r]{$9558$ \\ $[9129,10057]$} & \shortstack[r]{$1800.201$ \\ $[1800.175,1800.214]$} & \shortstack[r]{$546$ \\ $[530,560]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$100$ \\ $[16,267]$} & \shortstack[r]{$4110$ \\ $[3799,4661]$} & \shortstack[r]{$63$ \\ $[61,66]$} & \shortstack[r]{$28907$ \\ $[28749,29217]$} & \shortstack[r]{$4343$ \\ $[3753,4768]$} & \shortstack[r]{$278.879$ \\ $[206.587,417.055]$} & \shortstack[r]{$449$ \\ $[433,479]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[6,10]$} & \shortstack[r]{$3046$ \\ $[2964,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3760$ \\ $[3642,3835]$} & \shortstack[r]{$145.237$ \\ $[140.688,148.813]$} & \shortstack[r]{$449$ \\ $[430,459]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2621$ \\ $[2620,2623]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3017$ \\ $[3011,3029]$} & \shortstack[r]{$107.921$ \\ $[106.463,108.757]$} & \shortstack[r]{$431$ \\ $[430,432]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27020]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$94.968$ \\ $[94.524,95.217]$} & \shortstack[r]{$429$ \\ $[429,430]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26147$ \\ $[26107,26171]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$91.854$ \\ $[91.313,92.135]$} & \shortstack[r]{$429$ \\ $[429,430]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19761$ \\ $[19658,19873]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$67.130$ \\ $[66.052,68.764]$} & \shortstack[r]{$428$ \\ $[428,429]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$62.439$ \\ $[59.215,66.502]$} & \shortstack[r]{$427$ \\ $[426,428]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$48.711$ \\ $[46.774,50.713]$} & \shortstack[r]{$427$ \\ $[426,427]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.485$ \\ $[32.274,32.880]$} & \shortstack[r]{$276$ \\ $[275,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$14389$ \\ $[6630,27387]$} & \shortstack[r]{$12048$ \\ $[8419,15540]$} & \shortstack[r]{$8490$ \\ $[6692,9973]$} & \shortstack[r]{$106$ \\ $[87,117]$} & \shortstack[r]{$31212$ \\ $[31203,31223]$} & \shortstack[r]{$9558$ \\ $[9129,10057]$} & \shortstack[r]{$1800.201$ \\ $[1800.175,1800.214]$} & \shortstack[r]{$546$ \\ $[530,560]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$100$ \\ $[16,267]$} & \shortstack[r]{$4110$ \\ $[3799,4661]$} & \shortstack[r]{$63$ \\ $[61,66]$} & \shortstack[r]{$28907$ \\ $[28749,29217]$} & \shortstack[r]{$4343$ \\ $[3753,4768]$} & \shortstack[r]{$278.879$ \\ $[206.587,417.055]$} & \shortstack[r]{$449$ \\ $[433,479]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[6,10]$} & \shortstack[r]{$3046$ \\ $[2964,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3760$ \\ $[3642,3835]$} & \shortstack[r]{$145.237$ \\ $[140.688,148.813]$} & \shortstack[r]{$449$ \\ $[430,459]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2621$ \\ $[2620,2623]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3017$ \\ $[3011,3029]$} & \shortstack[r]{$107.921$ \\ $[106.463,108.757]$} & \shortstack[r]{$431$ \\ $[430,432]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27020]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$94.968$ \\ $[94.524,95.217]$} & \shortstack[r]{$429$ \\ $[429,430]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26147$ \\ $[26107,26171]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$91.854$ \\ $[91.313,92.135]$} & \shortstack[r]{$429$ \\ $[429,430]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19761$ \\ $[19658,19873]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$67.130$ \\ $[66.052,68.764]$} & \shortstack[r]{$428$ \\ $[428,429]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$62.439$ \\ $[59.215,66.502]$} & \shortstack[r]{$427$ \\ $[426,428]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$48.711$ \\ $[46.774,50.713]$} & \shortstack[r]{$427$ \\ $[426,427]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.485$ \\ $[32.274,32.880]$} & \shortstack[r]{$276$ \\ $[275,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$14389$ \\ $[6630,27387]$} & \shortstack[r]{$12048$ \\ $[8419,15540]$} & \shortstack[r]{$8490$ \\ $[6692,9973]$} & \shortstack[r]{$106$ \\ $[87,117]$} & \shortstack[r]{$31212$ \\ $[31203,31223]$} & \shortstack[r]{$9558$ \\ $[9129,10057]$} & \shortstack[r]{$1800.201$ \\ $[1800.175,1800.214]$} & \shortstack[r]{$546$ \\ $[530,560]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$100$ \\ $[16,267]$} & \shortstack[r]{$4110$ \\ $[3799,4661]$} & \shortstack[r]{$63$ \\ $[61,66]$} & \shortstack[r]{$28907$ \\ $[28749,29217]$} & \shortstack[r]{$4343$ \\ $[3753,4768]$} & \shortstack[r]{$278.879$ \\ $[206.587,417.055]$} & \shortstack[r]{$449$ \\ $[433,479]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[6,10]$} & \shortstack[r]{$3046$ \\ $[2964,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3760$ \\ $[3642,3835]$} & \shortstack[r]{$145.237$ \\ $[140.688,148.813]$} & \shortstack[r]{$449$ \\ $[430,459]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2621$ \\ $[2620,2623]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3017$ \\ $[3011,3029]$} & \shortstack[r]{$107.921$ \\ $[106.463,108.757]$} & \shortstack[r]{$431$ \\ $[430,432]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27020]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$94.968$ \\ $[94.524,95.217]$} & \shortstack[r]{$429$ \\ $[429,430]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26147$ \\ $[26107,26171]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$91.854$ \\ $[91.313,92.135]$} & \shortstack[r]{$429$ \\ $[429,430]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19761$ \\ $[19658,19873]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$67.130$ \\ $[66.052,68.764]$} & \shortstack[r]{$428$ \\ $[428,429]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$62.439$ \\ $[59.215,66.502]$} & \shortstack[r]{$427$ \\ $[426,428]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$48.711$ \\ $[46.774,50.713]$} & \shortstack[r]{$427$ \\ $[426,427]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.485$ \\ $[32.274,32.880]$} & \shortstack[r]{$276$ \\ $[275,277]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EUR-40x20}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EUR-40x20 (10\%) & \shortstack[r]{$66724$ \\ $[59602,74895]$} & \shortstack[r]{$5205$ \\ $[4815,5631]$} & \shortstack[r]{$8579$ \\ $[7649,9309]$} & \shortstack[r]{$389$ \\ $[359,409]$} & \shortstack[r]{$30880$ \\ $[30659,30995]$} & \shortstack[r]{$42579$ \\ $[36765,47305]$} & \shortstack[r]{$1800.198$ \\ $[1800.197,1800.200]$} & \shortstack[r]{$562$ \\ $[556,570]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$909$ \\ $[500,1491]$} & \shortstack[r]{$5933$ \\ $[5766,6068]$} & \shortstack[r]{$462$ \\ $[455,473]$} & \shortstack[r]{$30970$ \\ $[30861,31093]$} & \shortstack[r]{$33480$ \\ $[32885,34606]$} & \shortstack[r]{$594.713$ \\ $[454.344,838.389]$} & \shortstack[r]{$492$ \\ $[463,522]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4268$ \\ $[4255,4291]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30029$ \\ $[29977,30101]$} & \shortstack[r]{$20752$ \\ $[20688,20830]$} & \shortstack[r]{$190.856$ \\ $[187.311,195.765]$} & \shortstack[r]{$441$ \\ $[439,442]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$127.672$ \\ $[125.535,130.721]$} & \shortstack[r]{$439$ \\ $[438,439]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3548$ \\ $[3536,3557]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18945$ \\ $[18386,19574]$} & \shortstack[r]{$10054$ \\ $[9448,10876]$} & \shortstack[r]{$109.987$ \\ $[105.499,113.212]$} & \shortstack[r]{$438$ \\ $[436,440]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$85.942$ \\ $[84.615,87.918]$} & \shortstack[r]{$439$ \\ $[437,442]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$87.933$ \\ $[87.085,89.205]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$82.331$ \\ $[79.171,85.508]$} & \shortstack[r]{$439$ \\ $[436,441]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$69.465$ \\ $[63.991,79.318]$} & \shortstack[r]{$443$ \\ $[435,448]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.296$ \\ $[59.416,63.548]$} & \shortstack[r]{$281$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$66724$ \\ $[59602,74895]$} & \shortstack[r]{$5205$ \\ $[4815,5631]$} & \shortstack[r]{$8579$ \\ $[7649,9309]$} & \shortstack[r]{$389$ \\ $[359,409]$} & \shortstack[r]{$30880$ \\ $[30659,30995]$} & \shortstack[r]{$42579$ \\ $[36765,47305]$} & \shortstack[r]{$1800.198$ \\ $[1800.197,1800.200]$} & \shortstack[r]{$562$ \\ $[556,570]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$909$ \\ $[500,1491]$} & \shortstack[r]{$5933$ \\ $[5766,6068]$} & \shortstack[r]{$462$ \\ $[455,473]$} & \shortstack[r]{$30970$ \\ $[30861,31093]$} & \shortstack[r]{$33480$ \\ $[32885,34606]$} & \shortstack[r]{$594.713$ \\ $[454.344,838.389]$} & \shortstack[r]{$492$ \\ $[463,522]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4268$ \\ $[4255,4291]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30029$ \\ $[29977,30101]$} & \shortstack[r]{$20752$ \\ $[20688,20830]$} & \shortstack[r]{$190.856$ \\ $[187.311,195.765]$} & \shortstack[r]{$441$ \\ $[439,442]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$127.672$ \\ $[125.535,130.721]$} & \shortstack[r]{$439$ \\ $[438,439]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3548$ \\ $[3536,3557]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18945$ \\ $[18386,19574]$} & \shortstack[r]{$10054$ \\ $[9448,10876]$} & \shortstack[r]{$109.987$ \\ $[105.499,113.212]$} & \shortstack[r]{$438$ \\ $[436,440]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$85.942$ \\ $[84.615,87.918]$} & \shortstack[r]{$439$ \\ $[437,442]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$87.933$ \\ $[87.085,89.205]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$82.331$ \\ $[79.171,85.508]$} & \shortstack[r]{$439$ \\ $[436,441]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$69.465$ \\ $[63.991,79.318]$} & \shortstack[r]{$443$ \\ $[435,448]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.296$ \\ $[59.416,63.548]$} & \shortstack[r]{$281$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$66724$ \\ $[59602,74895]$} & \shortstack[r]{$5205$ \\ $[4815,5631]$} & \shortstack[r]{$8579$ \\ $[7649,9309]$} & \shortstack[r]{$389$ \\ $[359,409]$} & \shortstack[r]{$30880$ \\ $[30659,30995]$} & \shortstack[r]{$42579$ \\ $[36765,47305]$} & \shortstack[r]{$1800.198$ \\ $[1800.197,1800.200]$} & \shortstack[r]{$562$ \\ $[556,570]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$909$ \\ $[500,1491]$} & \shortstack[r]{$5933$ \\ $[5766,6068]$} & \shortstack[r]{$462$ \\ $[455,473]$} & \shortstack[r]{$30970$ \\ $[30861,31093]$} & \shortstack[r]{$33480$ \\ $[32885,34606]$} & \shortstack[r]{$594.713$ \\ $[454.344,838.389]$} & \shortstack[r]{$492$ \\ $[463,522]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4268$ \\ $[4255,4291]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30029$ \\ $[29977,30101]$} & \shortstack[r]{$20752$ \\ $[20688,20830]$} & \shortstack[r]{$190.856$ \\ $[187.311,195.765]$} & \shortstack[r]{$441$ \\ $[439,442]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$127.672$ \\ $[125.535,130.721]$} & \shortstack[r]{$439$ \\ $[438,439]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3548$ \\ $[3536,3557]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18945$ \\ $[18386,19574]$} & \shortstack[r]{$10054$ \\ $[9448,10876]$} & \shortstack[r]{$109.987$ \\ $[105.499,113.212]$} & \shortstack[r]{$438$ \\ $[436,440]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$85.942$ \\ $[84.615,87.918]$} & \shortstack[r]{$439$ \\ $[437,442]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$87.933$ \\ $[87.085,89.205]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$82.331$ \\ $[79.171,85.508]$} & \shortstack[r]{$439$ \\ $[436,441]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$69.465$ \\ $[63.991,79.318]$} & \shortstack[r]{$443$ \\ $[435,448]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.296$ \\ $[59.416,63.548]$} & \shortstack[r]{$281$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$66724$ \\ $[59602,74895]$} & \shortstack[r]{$5205$ \\ $[4815,5631]$} & \shortstack[r]{$8579$ \\ $[7649,9309]$} & \shortstack[r]{$389$ \\ $[359,409]$} & \shortstack[r]{$30880$ \\ $[30659,30995]$} & \shortstack[r]{$42579$ \\ $[36765,47305]$} & \shortstack[r]{$1800.198$ \\ $[1800.197,1800.200]$} & \shortstack[r]{$562$ \\ $[556,570]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$909$ \\ $[500,1491]$} & \shortstack[r]{$5933$ \\ $[5766,6068]$} & \shortstack[r]{$462$ \\ $[455,473]$} & \shortstack[r]{$30970$ \\ $[30861,31093]$} & \shortstack[r]{$33480$ \\ $[32885,34606]$} & \shortstack[r]{$594.713$ \\ $[454.344,838.389]$} & \shortstack[r]{$492$ \\ $[463,522]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4268$ \\ $[4255,4291]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30029$ \\ $[29977,30101]$} & \shortstack[r]{$20752$ \\ $[20688,20830]$} & \shortstack[r]{$190.856$ \\ $[187.311,195.765]$} & \shortstack[r]{$441$ \\ $[439,442]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$127.672$ \\ $[125.535,130.721]$} & \shortstack[r]{$439$ \\ $[438,439]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3548$ \\ $[3536,3557]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18945$ \\ $[18386,19574]$} & \shortstack[r]{$10054$ \\ $[9448,10876]$} & \shortstack[r]{$109.987$ \\ $[105.499,113.212]$} & \shortstack[r]{$438$ \\ $[436,440]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$85.942$ \\ $[84.615,87.918]$} & \shortstack[r]{$439$ \\ $[437,442]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$87.933$ \\ $[87.085,89.205]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$82.331$ \\ $[79.171,85.508]$} & \shortstack[r]{$439$ \\ $[436,441]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$69.465$ \\ $[63.991,79.318]$} & \shortstack[r]{$443$ \\ $[435,448]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.296$ \\ $[59.416,63.548]$} & \shortstack[r]{$281$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$66724$ \\ $[59602,74895]$} & \shortstack[r]{$5205$ \\ $[4815,5631]$} & \shortstack[r]{$8579$ \\ $[7649,9309]$} & \shortstack[r]{$389$ \\ $[359,409]$} & \shortstack[r]{$30880$ \\ $[30659,30995]$} & \shortstack[r]{$42579$ \\ $[36765,47305]$} & \shortstack[r]{$1800.198$ \\ $[1800.197,1800.200]$} & \shortstack[r]{$562$ \\ $[556,570]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$909$ \\ $[500,1491]$} & \shortstack[r]{$5933$ \\ $[5766,6068]$} & \shortstack[r]{$462$ \\ $[455,473]$} & \shortstack[r]{$30970$ \\ $[30861,31093]$} & \shortstack[r]{$33480$ \\ $[32885,34606]$} & \shortstack[r]{$594.713$ \\ $[454.344,838.389]$} & \shortstack[r]{$492$ \\ $[463,522]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4268$ \\ $[4255,4291]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30029$ \\ $[29977,30101]$} & \shortstack[r]{$20752$ \\ $[20688,20830]$} & \shortstack[r]{$190.856$ \\ $[187.311,195.765]$} & \shortstack[r]{$441$ \\ $[439,442]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$127.672$ \\ $[125.535,130.721]$} & \shortstack[r]{$439$ \\ $[438,439]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3548$ \\ $[3536,3557]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18945$ \\ $[18386,19574]$} & \shortstack[r]{$10054$ \\ $[9448,10876]$} & \shortstack[r]{$109.987$ \\ $[105.499,113.212]$} & \shortstack[r]{$438$ \\ $[436,440]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$85.942$ \\ $[84.615,87.918]$} & \shortstack[r]{$439$ \\ $[437,442]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$87.933$ \\ $[87.085,89.205]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$82.331$ \\ $[79.171,85.508]$} & \shortstack[r]{$439$ \\ $[436,441]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$69.465$ \\ $[63.991,79.318]$} & \shortstack[r]{$443$ \\ $[435,448]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.296$ \\ $[59.416,63.548]$} & \shortstack[r]{$281$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$66724$ \\ $[59602,74895]$} & \shortstack[r]{$5205$ \\ $[4815,5631]$} & \shortstack[r]{$8579$ \\ $[7649,9309]$} & \shortstack[r]{$389$ \\ $[359,409]$} & \shortstack[r]{$30880$ \\ $[30659,30995]$} & \shortstack[r]{$42579$ \\ $[36765,47305]$} & \shortstack[r]{$1800.198$ \\ $[1800.197,1800.200]$} & \shortstack[r]{$562$ \\ $[556,570]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$909$ \\ $[500,1491]$} & \shortstack[r]{$5933$ \\ $[5766,6068]$} & \shortstack[r]{$462$ \\ $[455,473]$} & \shortstack[r]{$30970$ \\ $[30861,31093]$} & \shortstack[r]{$33480$ \\ $[32885,34606]$} & \shortstack[r]{$594.713$ \\ $[454.344,838.389]$} & \shortstack[r]{$492$ \\ $[463,522]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4268$ \\ $[4255,4291]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30029$ \\ $[29977,30101]$} & \shortstack[r]{$20752$ \\ $[20688,20830]$} & \shortstack[r]{$190.856$ \\ $[187.311,195.765]$} & \shortstack[r]{$441$ \\ $[439,442]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$127.672$ \\ $[125.535,130.721]$} & \shortstack[r]{$439$ \\ $[438,439]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3548$ \\ $[3536,3557]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18945$ \\ $[18386,19574]$} & \shortstack[r]{$10054$ \\ $[9448,10876]$} & \shortstack[r]{$109.987$ \\ $[105.499,113.212]$} & \shortstack[r]{$438$ \\ $[436,440]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$85.942$ \\ $[84.615,87.918]$} & \shortstack[r]{$439$ \\ $[437,442]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$87.933$ \\ $[87.085,89.205]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$82.331$ \\ $[79.171,85.508]$} & \shortstack[r]{$439$ \\ $[436,441]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$69.465$ \\ $[63.991,79.318]$} & \shortstack[r]{$443$ \\ $[435,448]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.296$ \\ $[59.416,63.548]$} & \shortstack[r]{$281$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$66724$ \\ $[59602,74895]$} & \shortstack[r]{$5205$ \\ $[4815,5631]$} & \shortstack[r]{$8579$ \\ $[7649,9309]$} & \shortstack[r]{$389$ \\ $[359,409]$} & \shortstack[r]{$30880$ \\ $[30659,30995]$} & \shortstack[r]{$42579$ \\ $[36765,47305]$} & \shortstack[r]{$1800.198$ \\ $[1800.197,1800.200]$} & \shortstack[r]{$562$ \\ $[556,570]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$909$ \\ $[500,1491]$} & \shortstack[r]{$5933$ \\ $[5766,6068]$} & \shortstack[r]{$462$ \\ $[455,473]$} & \shortstack[r]{$30970$ \\ $[30861,31093]$} & \shortstack[r]{$33480$ \\ $[32885,34606]$} & \shortstack[r]{$594.713$ \\ $[454.344,838.389]$} & \shortstack[r]{$492$ \\ $[463,522]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4268$ \\ $[4255,4291]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30029$ \\ $[29977,30101]$} & \shortstack[r]{$20752$ \\ $[20688,20830]$} & \shortstack[r]{$190.856$ \\ $[187.311,195.765]$} & \shortstack[r]{$441$ \\ $[439,442]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$127.672$ \\ $[125.535,130.721]$} & \shortstack[r]{$439$ \\ $[438,439]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3548$ \\ $[3536,3557]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18945$ \\ $[18386,19574]$} & \shortstack[r]{$10054$ \\ $[9448,10876]$} & \shortstack[r]{$109.987$ \\ $[105.499,113.212]$} & \shortstack[r]{$438$ \\ $[436,440]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$85.942$ \\ $[84.615,87.918]$} & \shortstack[r]{$439$ \\ $[437,442]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$87.933$ \\ $[87.085,89.205]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$82.331$ \\ $[79.171,85.508]$} & \shortstack[r]{$439$ \\ $[436,441]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$69.465$ \\ $[63.991,79.318]$} & \shortstack[r]{$443$ \\ $[435,448]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.296$ \\ $[59.416,63.548]$} & \shortstack[r]{$281$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$66724$ \\ $[59602,74895]$} & \shortstack[r]{$5205$ \\ $[4815,5631]$} & \shortstack[r]{$8579$ \\ $[7649,9309]$} & \shortstack[r]{$389$ \\ $[359,409]$} & \shortstack[r]{$30880$ \\ $[30659,30995]$} & \shortstack[r]{$42579$ \\ $[36765,47305]$} & \shortstack[r]{$1800.198$ \\ $[1800.197,1800.200]$} & \shortstack[r]{$562$ \\ $[556,570]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$909$ \\ $[500,1491]$} & \shortstack[r]{$5933$ \\ $[5766,6068]$} & \shortstack[r]{$462$ \\ $[455,473]$} & \shortstack[r]{$30970$ \\ $[30861,31093]$} & \shortstack[r]{$33480$ \\ $[32885,34606]$} & \shortstack[r]{$594.713$ \\ $[454.344,838.389]$} & \shortstack[r]{$492$ \\ $[463,522]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4268$ \\ $[4255,4291]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30029$ \\ $[29977,30101]$} & \shortstack[r]{$20752$ \\ $[20688,20830]$} & \shortstack[r]{$190.856$ \\ $[187.311,195.765]$} & \shortstack[r]{$441$ \\ $[439,442]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$127.672$ \\ $[125.535,130.721]$} & \shortstack[r]{$439$ \\ $[438,439]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3548$ \\ $[3536,3557]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18945$ \\ $[18386,19574]$} & \shortstack[r]{$10054$ \\ $[9448,10876]$} & \shortstack[r]{$109.987$ \\ $[105.499,113.212]$} & \shortstack[r]{$438$ \\ $[436,440]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$85.942$ \\ $[84.615,87.918]$} & \shortstack[r]{$439$ \\ $[437,442]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$87.933$ \\ $[87.085,89.205]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$82.331$ \\ $[79.171,85.508]$} & \shortstack[r]{$439$ \\ $[436,441]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$69.465$ \\ $[63.991,79.318]$} & \shortstack[r]{$443$ \\ $[435,448]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.296$ \\ $[59.416,63.548]$} & \shortstack[r]{$281$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$66724$ \\ $[59602,74895]$} & \shortstack[r]{$5205$ \\ $[4815,5631]$} & \shortstack[r]{$8579$ \\ $[7649,9309]$} & \shortstack[r]{$389$ \\ $[359,409]$} & \shortstack[r]{$30880$ \\ $[30659,30995]$} & \shortstack[r]{$42579$ \\ $[36765,47305]$} & \shortstack[r]{$1800.198$ \\ $[1800.197,1800.200]$} & \shortstack[r]{$562$ \\ $[556,570]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$909$ \\ $[500,1491]$} & \shortstack[r]{$5933$ \\ $[5766,6068]$} & \shortstack[r]{$462$ \\ $[455,473]$} & \shortstack[r]{$30970$ \\ $[30861,31093]$} & \shortstack[r]{$33480$ \\ $[32885,34606]$} & \shortstack[r]{$594.713$ \\ $[454.344,838.389]$} & \shortstack[r]{$492$ \\ $[463,522]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4268$ \\ $[4255,4291]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30029$ \\ $[29977,30101]$} & \shortstack[r]{$20752$ \\ $[20688,20830]$} & \shortstack[r]{$190.856$ \\ $[187.311,195.765]$} & \shortstack[r]{$441$ \\ $[439,442]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$127.672$ \\ $[125.535,130.721]$} & \shortstack[r]{$439$ \\ $[438,439]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3548$ \\ $[3536,3557]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18945$ \\ $[18386,19574]$} & \shortstack[r]{$10054$ \\ $[9448,10876]$} & \shortstack[r]{$109.987$ \\ $[105.499,113.212]$} & \shortstack[r]{$438$ \\ $[436,440]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$85.942$ \\ $[84.615,87.918]$} & \shortstack[r]{$439$ \\ $[437,442]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$87.933$ \\ $[87.085,89.205]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$82.331$ \\ $[79.171,85.508]$} & \shortstack[r]{$439$ \\ $[436,441]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$69.465$ \\ $[63.991,79.318]$} & \shortstack[r]{$443$ \\ $[435,448]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.296$ \\ $[59.416,63.548]$} & \shortstack[r]{$281$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$66724$ \\ $[59602,74895]$} & \shortstack[r]{$5205$ \\ $[4815,5631]$} & \shortstack[r]{$8579$ \\ $[7649,9309]$} & \shortstack[r]{$389$ \\ $[359,409]$} & \shortstack[r]{$30880$ \\ $[30659,30995]$} & \shortstack[r]{$42579$ \\ $[36765,47305]$} & \shortstack[r]{$1800.198$ \\ $[1800.197,1800.200]$} & \shortstack[r]{$562$ \\ $[556,570]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$909$ \\ $[500,1491]$} & \shortstack[r]{$5933$ \\ $[5766,6068]$} & \shortstack[r]{$462$ \\ $[455,473]$} & \shortstack[r]{$30970$ \\ $[30861,31093]$} & \shortstack[r]{$33480$ \\ $[32885,34606]$} & \shortstack[r]{$594.713$ \\ $[454.344,838.389]$} & \shortstack[r]{$492$ \\ $[463,522]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4268$ \\ $[4255,4291]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30029$ \\ $[29977,30101]$} & \shortstack[r]{$20752$ \\ $[20688,20830]$} & \shortstack[r]{$190.856$ \\ $[187.311,195.765]$} & \shortstack[r]{$441$ \\ $[439,442]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$127.672$ \\ $[125.535,130.721]$} & \shortstack[r]{$439$ \\ $[438,439]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3548$ \\ $[3536,3557]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18945$ \\ $[18386,19574]$} & \shortstack[r]{$10054$ \\ $[9448,10876]$} & \shortstack[r]{$109.987$ \\ $[105.499,113.212]$} & \shortstack[r]{$438$ \\ $[436,440]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$85.942$ \\ $[84.615,87.918]$} & \shortstack[r]{$439$ \\ $[437,442]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$87.933$ \\ $[87.085,89.205]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$82.331$ \\ $[79.171,85.508]$} & \shortstack[r]{$439$ \\ $[436,441]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$69.465$ \\ $[63.991,79.318]$} & \shortstack[r]{$443$ \\ $[435,448]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.296$ \\ $[59.416,63.548]$} & \shortstack[r]{$281$ \\ $[281,282]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EA-40x40}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EA-40x40 (10\%) & \shortstack[r]{$242980$ \\ $[234507,248907]$} & \shortstack[r]{$459$ \\ $[367,558]$} & \shortstack[r]{$9089$ \\ $[7879,9982]$} & \shortstack[r]{$32$ \\ $[31,33]$} & \shortstack[r]{$23957$ \\ $[23921,24017]$} & \shortstack[r]{$3216$ \\ $[2720,3588]$} & \shortstack[r]{$1800.177$ \\ $[1800.172,1800.185]$} & \shortstack[r]{$546$ \\ $[496,572]$} \\
EA-40x40 (20\%) & \shortstack[r]{$122986$ \\ $[118180,130526]$} & \shortstack[r]{$621$ \\ $[338,820]$} & \shortstack[r]{$9834$ \\ $[7945,11430]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23581$ \\ $[23112,23853]$} & \shortstack[r]{$2839$ \\ $[2373,3225]$} & \shortstack[r]{$1800.127$ \\ $[1800.108,1800.143]$} & \shortstack[r]{$573$ \\ $[545,591]$} \\
EA-40x40 (30\%) & \shortstack[r]{$75525$ \\ $[75190,75835]$} & \shortstack[r]{$525$ \\ $[380,676]$} & \shortstack[r]{$9525$ \\ $[8330,10453]$} & \shortstack[r]{$11$ \\ $[0,21]$} & \shortstack[r]{$8829$ \\ $[138,22944]$} & \shortstack[r]{$1063$ \\ $[0,1785]$} & \shortstack[r]{$1800.129$ \\ $[1800.122,1800.137]$} & \shortstack[r]{$578$ \\ $[553,596]$} \\
EA-40x40 (40\%) & \shortstack[r]{$35043$ \\ $[22205,44790]$} & \shortstack[r]{$612$ \\ $[467,781]$} & \shortstack[r]{$10972$ \\ $[8432,12788]$} & \shortstack[r]{$15$ \\ $[0,44]$} & \shortstack[r]{$9397$ \\ $[104,27969]$} & \shortstack[r]{$1993$ \\ $[0,5980]$} & \shortstack[r]{$1800.102$ \\ $[1800.094,1800.110]$} & \shortstack[r]{$626$ \\ $[566,662]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11667$ \\ $[9943,13131]$} & \shortstack[r]{$557$ \\ $[533,590]$} & \shortstack[r]{$8203$ \\ $[8107,8394]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21270$ \\ $[21164,21386]$} & \shortstack[r]{$1568$ \\ $[1533,1638]$} & \shortstack[r]{$1800.074$ \\ $[1800.069,1800.076]$} & \shortstack[r]{$502$ \\ $[490,514]$} \\
EA-40x40 (60\%) & \shortstack[r]{$4921$ \\ $[3837,5918]$} & \shortstack[r]{$682$ \\ $[445,800]$} & \shortstack[r]{$8928$ \\ $[8060,10616]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$18990$ \\ $[17885,21161]$} & \shortstack[r]{$1659$ \\ $[1344,2100]$} & \shortstack[r]{$1800.060$ \\ $[1800.059,1800.061]$} & \shortstack[r]{$525$ \\ $[498,578]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1813$ \\ $[1272,2217]$} & \shortstack[r]{$825$ \\ $[781,850]$} & \shortstack[r]{$8116$ \\ $[8020,8304]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$11465$ \\ $[11375,11542]$} & \shortstack[r]{$972$ \\ $[924,1008]$} & \shortstack[r]{$1800.065$ \\ $[1800.064,1800.066]$} & \shortstack[r]{$530$ \\ $[506,561]$} \\
EA-40x40 (80\%) & \shortstack[r]{$509$ \\ $[223,684]$} & \shortstack[r]{$599$ \\ $[584,614]$} & \shortstack[r]{$7925$ \\ $[7735,8020]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$11399$ \\ $[11372,11451]$} & \shortstack[r]{$896$ \\ $[840,924]$} & \shortstack[r]{$1800.061$ \\ $[1800.060,1800.062]$} & \shortstack[r]{$506$ \\ $[501,509]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$463$ \\ $[328,536]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11499$ \\ $[10941,12509]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$1428.928$ \\ $[971.130,1666.079]$} & \shortstack[r]{$503$ \\ $[491,515]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.845$ \\ $[74.137,79.569]$} & \shortstack[r]{$292$ \\ $[291,293]$} \\
EA-40x40 (10\%) & \shortstack[r]{$242980$ \\ $[234507,248907]$} & \shortstack[r]{$459$ \\ $[367,558]$} & \shortstack[r]{$9089$ \\ $[7879,9982]$} & \shortstack[r]{$32$ \\ $[31,33]$} & \shortstack[r]{$23957$ \\ $[23921,24017]$} & \shortstack[r]{$3216$ \\ $[2720,3588]$} & \shortstack[r]{$1800.177$ \\ $[1800.172,1800.185]$} & \shortstack[r]{$546$ \\ $[496,572]$} \\
EA-40x40 (20\%) & \shortstack[r]{$122986$ \\ $[118180,130526]$} & \shortstack[r]{$621$ \\ $[338,820]$} & \shortstack[r]{$9834$ \\ $[7945,11430]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23581$ \\ $[23112,23853]$} & \shortstack[r]{$2839$ \\ $[2373,3225]$} & \shortstack[r]{$1800.127$ \\ $[1800.108,1800.143]$} & \shortstack[r]{$573$ \\ $[545,591]$} \\
EA-40x40 (30\%) & \shortstack[r]{$75525$ \\ $[75190,75835]$} & \shortstack[r]{$525$ \\ $[380,676]$} & \shortstack[r]{$9525$ \\ $[8330,10453]$} & \shortstack[r]{$11$ \\ $[0,21]$} & \shortstack[r]{$8829$ \\ $[138,22944]$} & \shortstack[r]{$1063$ \\ $[0,1785]$} & \shortstack[r]{$1800.129$ \\ $[1800.122,1800.137]$} & \shortstack[r]{$578$ \\ $[553,596]$} \\
EA-40x40 (40\%) & \shortstack[r]{$35043$ \\ $[22205,44790]$} & \shortstack[r]{$612$ \\ $[467,781]$} & \shortstack[r]{$10972$ \\ $[8432,12788]$} & \shortstack[r]{$15$ \\ $[0,44]$} & \shortstack[r]{$9397$ \\ $[104,27969]$} & \shortstack[r]{$1993$ \\ $[0,5980]$} & \shortstack[r]{$1800.102$ \\ $[1800.094,1800.110]$} & \shortstack[r]{$626$ \\ $[566,662]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11667$ \\ $[9943,13131]$} & \shortstack[r]{$557$ \\ $[533,590]$} & \shortstack[r]{$8203$ \\ $[8107,8394]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21270$ \\ $[21164,21386]$} & \shortstack[r]{$1568$ \\ $[1533,1638]$} & \shortstack[r]{$1800.074$ \\ $[1800.069,1800.076]$} & \shortstack[r]{$502$ \\ $[490,514]$} \\
EA-40x40 (60\%) & \shortstack[r]{$4921$ \\ $[3837,5918]$} & \shortstack[r]{$682$ \\ $[445,800]$} & \shortstack[r]{$8928$ \\ $[8060,10616]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$18990$ \\ $[17885,21161]$} & \shortstack[r]{$1659$ \\ $[1344,2100]$} & \shortstack[r]{$1800.060$ \\ $[1800.059,1800.061]$} & \shortstack[r]{$525$ \\ $[498,578]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1813$ \\ $[1272,2217]$} & \shortstack[r]{$825$ \\ $[781,850]$} & \shortstack[r]{$8116$ \\ $[8020,8304]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$11465$ \\ $[11375,11542]$} & \shortstack[r]{$972$ \\ $[924,1008]$} & \shortstack[r]{$1800.065$ \\ $[1800.064,1800.066]$} & \shortstack[r]{$530$ \\ $[506,561]$} \\
EA-40x40 (80\%) & \shortstack[r]{$509$ \\ $[223,684]$} & \shortstack[r]{$599$ \\ $[584,614]$} & \shortstack[r]{$7925$ \\ $[7735,8020]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$11399$ \\ $[11372,11451]$} & \shortstack[r]{$896$ \\ $[840,924]$} & \shortstack[r]{$1800.061$ \\ $[1800.060,1800.062]$} & \shortstack[r]{$506$ \\ $[501,509]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$463$ \\ $[328,536]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11499$ \\ $[10941,12509]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$1428.928$ \\ $[971.130,1666.079]$} & \shortstack[r]{$503$ \\ $[491,515]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.845$ \\ $[74.137,79.569]$} & \shortstack[r]{$292$ \\ $[291,293]$} \\
EA-40x40 (10\%) & \shortstack[r]{$242980$ \\ $[234507,248907]$} & \shortstack[r]{$459$ \\ $[367,558]$} & \shortstack[r]{$9089$ \\ $[7879,9982]$} & \shortstack[r]{$32$ \\ $[31,33]$} & \shortstack[r]{$23957$ \\ $[23921,24017]$} & \shortstack[r]{$3216$ \\ $[2720,3588]$} & \shortstack[r]{$1800.177$ \\ $[1800.172,1800.185]$} & \shortstack[r]{$546$ \\ $[496,572]$} \\
EA-40x40 (20\%) & \shortstack[r]{$122986$ \\ $[118180,130526]$} & \shortstack[r]{$621$ \\ $[338,820]$} & \shortstack[r]{$9834$ \\ $[7945,11430]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23581$ \\ $[23112,23853]$} & \shortstack[r]{$2839$ \\ $[2373,3225]$} & \shortstack[r]{$1800.127$ \\ $[1800.108,1800.143]$} & \shortstack[r]{$573$ \\ $[545,591]$} \\
EA-40x40 (30\%) & \shortstack[r]{$75525$ \\ $[75190,75835]$} & \shortstack[r]{$525$ \\ $[380,676]$} & \shortstack[r]{$9525$ \\ $[8330,10453]$} & \shortstack[r]{$11$ \\ $[0,21]$} & \shortstack[r]{$8829$ \\ $[138,22944]$} & \shortstack[r]{$1063$ \\ $[0,1785]$} & \shortstack[r]{$1800.129$ \\ $[1800.122,1800.137]$} & \shortstack[r]{$578$ \\ $[553,596]$} \\
EA-40x40 (40\%) & \shortstack[r]{$35043$ \\ $[22205,44790]$} & \shortstack[r]{$612$ \\ $[467,781]$} & \shortstack[r]{$10972$ \\ $[8432,12788]$} & \shortstack[r]{$15$ \\ $[0,44]$} & \shortstack[r]{$9397$ \\ $[104,27969]$} & \shortstack[r]{$1993$ \\ $[0,5980]$} & \shortstack[r]{$1800.102$ \\ $[1800.094,1800.110]$} & \shortstack[r]{$626$ \\ $[566,662]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11667$ \\ $[9943,13131]$} & \shortstack[r]{$557$ \\ $[533,590]$} & \shortstack[r]{$8203$ \\ $[8107,8394]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21270$ \\ $[21164,21386]$} & \shortstack[r]{$1568$ \\ $[1533,1638]$} & \shortstack[r]{$1800.074$ \\ $[1800.069,1800.076]$} & \shortstack[r]{$502$ \\ $[490,514]$} \\
EA-40x40 (60\%) & \shortstack[r]{$4921$ \\ $[3837,5918]$} & \shortstack[r]{$682$ \\ $[445,800]$} & \shortstack[r]{$8928$ \\ $[8060,10616]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$18990$ \\ $[17885,21161]$} & \shortstack[r]{$1659$ \\ $[1344,2100]$} & \shortstack[r]{$1800.060$ \\ $[1800.059,1800.061]$} & \shortstack[r]{$525$ \\ $[498,578]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1813$ \\ $[1272,2217]$} & \shortstack[r]{$825$ \\ $[781,850]$} & \shortstack[r]{$8116$ \\ $[8020,8304]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$11465$ \\ $[11375,11542]$} & \shortstack[r]{$972$ \\ $[924,1008]$} & \shortstack[r]{$1800.065$ \\ $[1800.064,1800.066]$} & \shortstack[r]{$530$ \\ $[506,561]$} \\
EA-40x40 (80\%) & \shortstack[r]{$509$ \\ $[223,684]$} & \shortstack[r]{$599$ \\ $[584,614]$} & \shortstack[r]{$7925$ \\ $[7735,8020]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$11399$ \\ $[11372,11451]$} & \shortstack[r]{$896$ \\ $[840,924]$} & \shortstack[r]{$1800.061$ \\ $[1800.060,1800.062]$} & \shortstack[r]{$506$ \\ $[501,509]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$463$ \\ $[328,536]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11499$ \\ $[10941,12509]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$1428.928$ \\ $[971.130,1666.079]$} & \shortstack[r]{$503$ \\ $[491,515]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.845$ \\ $[74.137,79.569]$} & \shortstack[r]{$292$ \\ $[291,293]$} \\
EA-40x40 (10\%) & \shortstack[r]{$242980$ \\ $[234507,248907]$} & \shortstack[r]{$459$ \\ $[367,558]$} & \shortstack[r]{$9089$ \\ $[7879,9982]$} & \shortstack[r]{$32$ \\ $[31,33]$} & \shortstack[r]{$23957$ \\ $[23921,24017]$} & \shortstack[r]{$3216$ \\ $[2720,3588]$} & \shortstack[r]{$1800.177$ \\ $[1800.172,1800.185]$} & \shortstack[r]{$546$ \\ $[496,572]$} \\
EA-40x40 (20\%) & \shortstack[r]{$122986$ \\ $[118180,130526]$} & \shortstack[r]{$621$ \\ $[338,820]$} & \shortstack[r]{$9834$ \\ $[7945,11430]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23581$ \\ $[23112,23853]$} & \shortstack[r]{$2839$ \\ $[2373,3225]$} & \shortstack[r]{$1800.127$ \\ $[1800.108,1800.143]$} & \shortstack[r]{$573$ \\ $[545,591]$} \\
EA-40x40 (30\%) & \shortstack[r]{$75525$ \\ $[75190,75835]$} & \shortstack[r]{$525$ \\ $[380,676]$} & \shortstack[r]{$9525$ \\ $[8330,10453]$} & \shortstack[r]{$11$ \\ $[0,21]$} & \shortstack[r]{$8829$ \\ $[138,22944]$} & \shortstack[r]{$1063$ \\ $[0,1785]$} & \shortstack[r]{$1800.129$ \\ $[1800.122,1800.137]$} & \shortstack[r]{$578$ \\ $[553,596]$} \\
EA-40x40 (40\%) & \shortstack[r]{$35043$ \\ $[22205,44790]$} & \shortstack[r]{$612$ \\ $[467,781]$} & \shortstack[r]{$10972$ \\ $[8432,12788]$} & \shortstack[r]{$15$ \\ $[0,44]$} & \shortstack[r]{$9397$ \\ $[104,27969]$} & \shortstack[r]{$1993$ \\ $[0,5980]$} & \shortstack[r]{$1800.102$ \\ $[1800.094,1800.110]$} & \shortstack[r]{$626$ \\ $[566,662]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11667$ \\ $[9943,13131]$} & \shortstack[r]{$557$ \\ $[533,590]$} & \shortstack[r]{$8203$ \\ $[8107,8394]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21270$ \\ $[21164,21386]$} & \shortstack[r]{$1568$ \\ $[1533,1638]$} & \shortstack[r]{$1800.074$ \\ $[1800.069,1800.076]$} & \shortstack[r]{$502$ \\ $[490,514]$} \\
EA-40x40 (60\%) & \shortstack[r]{$4921$ \\ $[3837,5918]$} & \shortstack[r]{$682$ \\ $[445,800]$} & \shortstack[r]{$8928$ \\ $[8060,10616]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$18990$ \\ $[17885,21161]$} & \shortstack[r]{$1659$ \\ $[1344,2100]$} & \shortstack[r]{$1800.060$ \\ $[1800.059,1800.061]$} & \shortstack[r]{$525$ \\ $[498,578]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1813$ \\ $[1272,2217]$} & \shortstack[r]{$825$ \\ $[781,850]$} & \shortstack[r]{$8116$ \\ $[8020,8304]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$11465$ \\ $[11375,11542]$} & \shortstack[r]{$972$ \\ $[924,1008]$} & \shortstack[r]{$1800.065$ \\ $[1800.064,1800.066]$} & \shortstack[r]{$530$ \\ $[506,561]$} \\
EA-40x40 (80\%) & \shortstack[r]{$509$ \\ $[223,684]$} & \shortstack[r]{$599$ \\ $[584,614]$} & \shortstack[r]{$7925$ \\ $[7735,8020]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$11399$ \\ $[11372,11451]$} & \shortstack[r]{$896$ \\ $[840,924]$} & \shortstack[r]{$1800.061$ \\ $[1800.060,1800.062]$} & \shortstack[r]{$506$ \\ $[501,509]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$463$ \\ $[328,536]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11499$ \\ $[10941,12509]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$1428.928$ \\ $[971.130,1666.079]$} & \shortstack[r]{$503$ \\ $[491,515]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.845$ \\ $[74.137,79.569]$} & \shortstack[r]{$292$ \\ $[291,293]$} \\
EA-40x40 (10\%) & \shortstack[r]{$242980$ \\ $[234507,248907]$} & \shortstack[r]{$459$ \\ $[367,558]$} & \shortstack[r]{$9089$ \\ $[7879,9982]$} & \shortstack[r]{$32$ \\ $[31,33]$} & \shortstack[r]{$23957$ \\ $[23921,24017]$} & \shortstack[r]{$3216$ \\ $[2720,3588]$} & \shortstack[r]{$1800.177$ \\ $[1800.172,1800.185]$} & \shortstack[r]{$546$ \\ $[496,572]$} \\
EA-40x40 (20\%) & \shortstack[r]{$122986$ \\ $[118180,130526]$} & \shortstack[r]{$621$ \\ $[338,820]$} & \shortstack[r]{$9834$ \\ $[7945,11430]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23581$ \\ $[23112,23853]$} & \shortstack[r]{$2839$ \\ $[2373,3225]$} & \shortstack[r]{$1800.127$ \\ $[1800.108,1800.143]$} & \shortstack[r]{$573$ \\ $[545,591]$} \\
EA-40x40 (30\%) & \shortstack[r]{$75525$ \\ $[75190,75835]$} & \shortstack[r]{$525$ \\ $[380,676]$} & \shortstack[r]{$9525$ \\ $[8330,10453]$} & \shortstack[r]{$11$ \\ $[0,21]$} & \shortstack[r]{$8829$ \\ $[138,22944]$} & \shortstack[r]{$1063$ \\ $[0,1785]$} & \shortstack[r]{$1800.129$ \\ $[1800.122,1800.137]$} & \shortstack[r]{$578$ \\ $[553,596]$} \\
EA-40x40 (40\%) & \shortstack[r]{$35043$ \\ $[22205,44790]$} & \shortstack[r]{$612$ \\ $[467,781]$} & \shortstack[r]{$10972$ \\ $[8432,12788]$} & \shortstack[r]{$15$ \\ $[0,44]$} & \shortstack[r]{$9397$ \\ $[104,27969]$} & \shortstack[r]{$1993$ \\ $[0,5980]$} & \shortstack[r]{$1800.102$ \\ $[1800.094,1800.110]$} & \shortstack[r]{$626$ \\ $[566,662]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11667$ \\ $[9943,13131]$} & \shortstack[r]{$557$ \\ $[533,590]$} & \shortstack[r]{$8203$ \\ $[8107,8394]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21270$ \\ $[21164,21386]$} & \shortstack[r]{$1568$ \\ $[1533,1638]$} & \shortstack[r]{$1800.074$ \\ $[1800.069,1800.076]$} & \shortstack[r]{$502$ \\ $[490,514]$} \\
EA-40x40 (60\%) & \shortstack[r]{$4921$ \\ $[3837,5918]$} & \shortstack[r]{$682$ \\ $[445,800]$} & \shortstack[r]{$8928$ \\ $[8060,10616]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$18990$ \\ $[17885,21161]$} & \shortstack[r]{$1659$ \\ $[1344,2100]$} & \shortstack[r]{$1800.060$ \\ $[1800.059,1800.061]$} & \shortstack[r]{$525$ \\ $[498,578]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1813$ \\ $[1272,2217]$} & \shortstack[r]{$825$ \\ $[781,850]$} & \shortstack[r]{$8116$ \\ $[8020,8304]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$11465$ \\ $[11375,11542]$} & \shortstack[r]{$972$ \\ $[924,1008]$} & \shortstack[r]{$1800.065$ \\ $[1800.064,1800.066]$} & \shortstack[r]{$530$ \\ $[506,561]$} \\
EA-40x40 (80\%) & \shortstack[r]{$509$ \\ $[223,684]$} & \shortstack[r]{$599$ \\ $[584,614]$} & \shortstack[r]{$7925$ \\ $[7735,8020]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$11399$ \\ $[11372,11451]$} & \shortstack[r]{$896$ \\ $[840,924]$} & \shortstack[r]{$1800.061$ \\ $[1800.060,1800.062]$} & \shortstack[r]{$506$ \\ $[501,509]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$463$ \\ $[328,536]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11499$ \\ $[10941,12509]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$1428.928$ \\ $[971.130,1666.079]$} & \shortstack[r]{$503$ \\ $[491,515]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.845$ \\ $[74.137,79.569]$} & \shortstack[r]{$292$ \\ $[291,293]$} \\
EA-40x40 (10\%) & \shortstack[r]{$242980$ \\ $[234507,248907]$} & \shortstack[r]{$459$ \\ $[367,558]$} & \shortstack[r]{$9089$ \\ $[7879,9982]$} & \shortstack[r]{$32$ \\ $[31,33]$} & \shortstack[r]{$23957$ \\ $[23921,24017]$} & \shortstack[r]{$3216$ \\ $[2720,3588]$} & \shortstack[r]{$1800.177$ \\ $[1800.172,1800.185]$} & \shortstack[r]{$546$ \\ $[496,572]$} \\
EA-40x40 (20\%) & \shortstack[r]{$122986$ \\ $[118180,130526]$} & \shortstack[r]{$621$ \\ $[338,820]$} & \shortstack[r]{$9834$ \\ $[7945,11430]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23581$ \\ $[23112,23853]$} & \shortstack[r]{$2839$ \\ $[2373,3225]$} & \shortstack[r]{$1800.127$ \\ $[1800.108,1800.143]$} & \shortstack[r]{$573$ \\ $[545,591]$} \\
EA-40x40 (30\%) & \shortstack[r]{$75525$ \\ $[75190,75835]$} & \shortstack[r]{$525$ \\ $[380,676]$} & \shortstack[r]{$9525$ \\ $[8330,10453]$} & \shortstack[r]{$11$ \\ $[0,21]$} & \shortstack[r]{$8829$ \\ $[138,22944]$} & \shortstack[r]{$1063$ \\ $[0,1785]$} & \shortstack[r]{$1800.129$ \\ $[1800.122,1800.137]$} & \shortstack[r]{$578$ \\ $[553,596]$} \\
EA-40x40 (40\%) & \shortstack[r]{$35043$ \\ $[22205,44790]$} & \shortstack[r]{$612$ \\ $[467,781]$} & \shortstack[r]{$10972$ \\ $[8432,12788]$} & \shortstack[r]{$15$ \\ $[0,44]$} & \shortstack[r]{$9397$ \\ $[104,27969]$} & \shortstack[r]{$1993$ \\ $[0,5980]$} & \shortstack[r]{$1800.102$ \\ $[1800.094,1800.110]$} & \shortstack[r]{$626$ \\ $[566,662]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11667$ \\ $[9943,13131]$} & \shortstack[r]{$557$ \\ $[533,590]$} & \shortstack[r]{$8203$ \\ $[8107,8394]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21270$ \\ $[21164,21386]$} & \shortstack[r]{$1568$ \\ $[1533,1638]$} & \shortstack[r]{$1800.074$ \\ $[1800.069,1800.076]$} & \shortstack[r]{$502$ \\ $[490,514]$} \\
EA-40x40 (60\%) & \shortstack[r]{$4921$ \\ $[3837,5918]$} & \shortstack[r]{$682$ \\ $[445,800]$} & \shortstack[r]{$8928$ \\ $[8060,10616]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$18990$ \\ $[17885,21161]$} & \shortstack[r]{$1659$ \\ $[1344,2100]$} & \shortstack[r]{$1800.060$ \\ $[1800.059,1800.061]$} & \shortstack[r]{$525$ \\ $[498,578]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1813$ \\ $[1272,2217]$} & \shortstack[r]{$825$ \\ $[781,850]$} & \shortstack[r]{$8116$ \\ $[8020,8304]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$11465$ \\ $[11375,11542]$} & \shortstack[r]{$972$ \\ $[924,1008]$} & \shortstack[r]{$1800.065$ \\ $[1800.064,1800.066]$} & \shortstack[r]{$530$ \\ $[506,561]$} \\
EA-40x40 (80\%) & \shortstack[r]{$509$ \\ $[223,684]$} & \shortstack[r]{$599$ \\ $[584,614]$} & \shortstack[r]{$7925$ \\ $[7735,8020]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$11399$ \\ $[11372,11451]$} & \shortstack[r]{$896$ \\ $[840,924]$} & \shortstack[r]{$1800.061$ \\ $[1800.060,1800.062]$} & \shortstack[r]{$506$ \\ $[501,509]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$463$ \\ $[328,536]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11499$ \\ $[10941,12509]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$1428.928$ \\ $[971.130,1666.079]$} & \shortstack[r]{$503$ \\ $[491,515]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.845$ \\ $[74.137,79.569]$} & \shortstack[r]{$292$ \\ $[291,293]$} \\
EA-40x40 (10\%) & \shortstack[r]{$242980$ \\ $[234507,248907]$} & \shortstack[r]{$459$ \\ $[367,558]$} & \shortstack[r]{$9089$ \\ $[7879,9982]$} & \shortstack[r]{$32$ \\ $[31,33]$} & \shortstack[r]{$23957$ \\ $[23921,24017]$} & \shortstack[r]{$3216$ \\ $[2720,3588]$} & \shortstack[r]{$1800.177$ \\ $[1800.172,1800.185]$} & \shortstack[r]{$546$ \\ $[496,572]$} \\
EA-40x40 (20\%) & \shortstack[r]{$122986$ \\ $[118180,130526]$} & \shortstack[r]{$621$ \\ $[338,820]$} & \shortstack[r]{$9834$ \\ $[7945,11430]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23581$ \\ $[23112,23853]$} & \shortstack[r]{$2839$ \\ $[2373,3225]$} & \shortstack[r]{$1800.127$ \\ $[1800.108,1800.143]$} & \shortstack[r]{$573$ \\ $[545,591]$} \\
EA-40x40 (30\%) & \shortstack[r]{$75525$ \\ $[75190,75835]$} & \shortstack[r]{$525$ \\ $[380,676]$} & \shortstack[r]{$9525$ \\ $[8330,10453]$} & \shortstack[r]{$11$ \\ $[0,21]$} & \shortstack[r]{$8829$ \\ $[138,22944]$} & \shortstack[r]{$1063$ \\ $[0,1785]$} & \shortstack[r]{$1800.129$ \\ $[1800.122,1800.137]$} & \shortstack[r]{$578$ \\ $[553,596]$} \\
EA-40x40 (40\%) & \shortstack[r]{$35043$ \\ $[22205,44790]$} & \shortstack[r]{$612$ \\ $[467,781]$} & \shortstack[r]{$10972$ \\ $[8432,12788]$} & \shortstack[r]{$15$ \\ $[0,44]$} & \shortstack[r]{$9397$ \\ $[104,27969]$} & \shortstack[r]{$1993$ \\ $[0,5980]$} & \shortstack[r]{$1800.102$ \\ $[1800.094,1800.110]$} & \shortstack[r]{$626$ \\ $[566,662]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11667$ \\ $[9943,13131]$} & \shortstack[r]{$557$ \\ $[533,590]$} & \shortstack[r]{$8203$ \\ $[8107,8394]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21270$ \\ $[21164,21386]$} & \shortstack[r]{$1568$ \\ $[1533,1638]$} & \shortstack[r]{$1800.074$ \\ $[1800.069,1800.076]$} & \shortstack[r]{$502$ \\ $[490,514]$} \\
EA-40x40 (60\%) & \shortstack[r]{$4921$ \\ $[3837,5918]$} & \shortstack[r]{$682$ \\ $[445,800]$} & \shortstack[r]{$8928$ \\ $[8060,10616]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$18990$ \\ $[17885,21161]$} & \shortstack[r]{$1659$ \\ $[1344,2100]$} & \shortstack[r]{$1800.060$ \\ $[1800.059,1800.061]$} & \shortstack[r]{$525$ \\ $[498,578]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1813$ \\ $[1272,2217]$} & \shortstack[r]{$825$ \\ $[781,850]$} & \shortstack[r]{$8116$ \\ $[8020,8304]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$11465$ \\ $[11375,11542]$} & \shortstack[r]{$972$ \\ $[924,1008]$} & \shortstack[r]{$1800.065$ \\ $[1800.064,1800.066]$} & \shortstack[r]{$530$ \\ $[506,561]$} \\
EA-40x40 (80\%) & \shortstack[r]{$509$ \\ $[223,684]$} & \shortstack[r]{$599$ \\ $[584,614]$} & \shortstack[r]{$7925$ \\ $[7735,8020]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$11399$ \\ $[11372,11451]$} & \shortstack[r]{$896$ \\ $[840,924]$} & \shortstack[r]{$1800.061$ \\ $[1800.060,1800.062]$} & \shortstack[r]{$506$ \\ $[501,509]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$463$ \\ $[328,536]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11499$ \\ $[10941,12509]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$1428.928$ \\ $[971.130,1666.079]$} & \shortstack[r]{$503$ \\ $[491,515]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.845$ \\ $[74.137,79.569]$} & \shortstack[r]{$292$ \\ $[291,293]$} \\
EA-40x40 (10\%) & \shortstack[r]{$242980$ \\ $[234507,248907]$} & \shortstack[r]{$459$ \\ $[367,558]$} & \shortstack[r]{$9089$ \\ $[7879,9982]$} & \shortstack[r]{$32$ \\ $[31,33]$} & \shortstack[r]{$23957$ \\ $[23921,24017]$} & \shortstack[r]{$3216$ \\ $[2720,3588]$} & \shortstack[r]{$1800.177$ \\ $[1800.172,1800.185]$} & \shortstack[r]{$546$ \\ $[496,572]$} \\
EA-40x40 (20\%) & \shortstack[r]{$122986$ \\ $[118180,130526]$} & \shortstack[r]{$621$ \\ $[338,820]$} & \shortstack[r]{$9834$ \\ $[7945,11430]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23581$ \\ $[23112,23853]$} & \shortstack[r]{$2839$ \\ $[2373,3225]$} & \shortstack[r]{$1800.127$ \\ $[1800.108,1800.143]$} & \shortstack[r]{$573$ \\ $[545,591]$} \\
EA-40x40 (30\%) & \shortstack[r]{$75525$ \\ $[75190,75835]$} & \shortstack[r]{$525$ \\ $[380,676]$} & \shortstack[r]{$9525$ \\ $[8330,10453]$} & \shortstack[r]{$11$ \\ $[0,21]$} & \shortstack[r]{$8829$ \\ $[138,22944]$} & \shortstack[r]{$1063$ \\ $[0,1785]$} & \shortstack[r]{$1800.129$ \\ $[1800.122,1800.137]$} & \shortstack[r]{$578$ \\ $[553,596]$} \\
EA-40x40 (40\%) & \shortstack[r]{$35043$ \\ $[22205,44790]$} & \shortstack[r]{$612$ \\ $[467,781]$} & \shortstack[r]{$10972$ \\ $[8432,12788]$} & \shortstack[r]{$15$ \\ $[0,44]$} & \shortstack[r]{$9397$ \\ $[104,27969]$} & \shortstack[r]{$1993$ \\ $[0,5980]$} & \shortstack[r]{$1800.102$ \\ $[1800.094,1800.110]$} & \shortstack[r]{$626$ \\ $[566,662]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11667$ \\ $[9943,13131]$} & \shortstack[r]{$557$ \\ $[533,590]$} & \shortstack[r]{$8203$ \\ $[8107,8394]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21270$ \\ $[21164,21386]$} & \shortstack[r]{$1568$ \\ $[1533,1638]$} & \shortstack[r]{$1800.074$ \\ $[1800.069,1800.076]$} & \shortstack[r]{$502$ \\ $[490,514]$} \\
EA-40x40 (60\%) & \shortstack[r]{$4921$ \\ $[3837,5918]$} & \shortstack[r]{$682$ \\ $[445,800]$} & \shortstack[r]{$8928$ \\ $[8060,10616]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$18990$ \\ $[17885,21161]$} & \shortstack[r]{$1659$ \\ $[1344,2100]$} & \shortstack[r]{$1800.060$ \\ $[1800.059,1800.061]$} & \shortstack[r]{$525$ \\ $[498,578]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1813$ \\ $[1272,2217]$} & \shortstack[r]{$825$ \\ $[781,850]$} & \shortstack[r]{$8116$ \\ $[8020,8304]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$11465$ \\ $[11375,11542]$} & \shortstack[r]{$972$ \\ $[924,1008]$} & \shortstack[r]{$1800.065$ \\ $[1800.064,1800.066]$} & \shortstack[r]{$530$ \\ $[506,561]$} \\
EA-40x40 (80\%) & \shortstack[r]{$509$ \\ $[223,684]$} & \shortstack[r]{$599$ \\ $[584,614]$} & \shortstack[r]{$7925$ \\ $[7735,8020]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$11399$ \\ $[11372,11451]$} & \shortstack[r]{$896$ \\ $[840,924]$} & \shortstack[r]{$1800.061$ \\ $[1800.060,1800.062]$} & \shortstack[r]{$506$ \\ $[501,509]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$463$ \\ $[328,536]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11499$ \\ $[10941,12509]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$1428.928$ \\ $[971.130,1666.079]$} & \shortstack[r]{$503$ \\ $[491,515]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.845$ \\ $[74.137,79.569]$} & \shortstack[r]{$292$ \\ $[291,293]$} \\
EA-40x40 (10\%) & \shortstack[r]{$242980$ \\ $[234507,248907]$} & \shortstack[r]{$459$ \\ $[367,558]$} & \shortstack[r]{$9089$ \\ $[7879,9982]$} & \shortstack[r]{$32$ \\ $[31,33]$} & \shortstack[r]{$23957$ \\ $[23921,24017]$} & \shortstack[r]{$3216$ \\ $[2720,3588]$} & \shortstack[r]{$1800.177$ \\ $[1800.172,1800.185]$} & \shortstack[r]{$546$ \\ $[496,572]$} \\
EA-40x40 (20\%) & \shortstack[r]{$122986$ \\ $[118180,130526]$} & \shortstack[r]{$621$ \\ $[338,820]$} & \shortstack[r]{$9834$ \\ $[7945,11430]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23581$ \\ $[23112,23853]$} & \shortstack[r]{$2839$ \\ $[2373,3225]$} & \shortstack[r]{$1800.127$ \\ $[1800.108,1800.143]$} & \shortstack[r]{$573$ \\ $[545,591]$} \\
EA-40x40 (30\%) & \shortstack[r]{$75525$ \\ $[75190,75835]$} & \shortstack[r]{$525$ \\ $[380,676]$} & \shortstack[r]{$9525$ \\ $[8330,10453]$} & \shortstack[r]{$11$ \\ $[0,21]$} & \shortstack[r]{$8829$ \\ $[138,22944]$} & \shortstack[r]{$1063$ \\ $[0,1785]$} & \shortstack[r]{$1800.129$ \\ $[1800.122,1800.137]$} & \shortstack[r]{$578$ \\ $[553,596]$} \\
EA-40x40 (40\%) & \shortstack[r]{$35043$ \\ $[22205,44790]$} & \shortstack[r]{$612$ \\ $[467,781]$} & \shortstack[r]{$10972$ \\ $[8432,12788]$} & \shortstack[r]{$15$ \\ $[0,44]$} & \shortstack[r]{$9397$ \\ $[104,27969]$} & \shortstack[r]{$1993$ \\ $[0,5980]$} & \shortstack[r]{$1800.102$ \\ $[1800.094,1800.110]$} & \shortstack[r]{$626$ \\ $[566,662]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11667$ \\ $[9943,13131]$} & \shortstack[r]{$557$ \\ $[533,590]$} & \shortstack[r]{$8203$ \\ $[8107,8394]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21270$ \\ $[21164,21386]$} & \shortstack[r]{$1568$ \\ $[1533,1638]$} & \shortstack[r]{$1800.074$ \\ $[1800.069,1800.076]$} & \shortstack[r]{$502$ \\ $[490,514]$} \\
EA-40x40 (60\%) & \shortstack[r]{$4921$ \\ $[3837,5918]$} & \shortstack[r]{$682$ \\ $[445,800]$} & \shortstack[r]{$8928$ \\ $[8060,10616]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$18990$ \\ $[17885,21161]$} & \shortstack[r]{$1659$ \\ $[1344,2100]$} & \shortstack[r]{$1800.060$ \\ $[1800.059,1800.061]$} & \shortstack[r]{$525$ \\ $[498,578]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1813$ \\ $[1272,2217]$} & \shortstack[r]{$825$ \\ $[781,850]$} & \shortstack[r]{$8116$ \\ $[8020,8304]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$11465$ \\ $[11375,11542]$} & \shortstack[r]{$972$ \\ $[924,1008]$} & \shortstack[r]{$1800.065$ \\ $[1800.064,1800.066]$} & \shortstack[r]{$530$ \\ $[506,561]$} \\
EA-40x40 (80\%) & \shortstack[r]{$509$ \\ $[223,684]$} & \shortstack[r]{$599$ \\ $[584,614]$} & \shortstack[r]{$7925$ \\ $[7735,8020]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$11399$ \\ $[11372,11451]$} & \shortstack[r]{$896$ \\ $[840,924]$} & \shortstack[r]{$1800.061$ \\ $[1800.060,1800.062]$} & \shortstack[r]{$506$ \\ $[501,509]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$463$ \\ $[328,536]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11499$ \\ $[10941,12509]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$1428.928$ \\ $[971.130,1666.079]$} & \shortstack[r]{$503$ \\ $[491,515]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.845$ \\ $[74.137,79.569]$} & \shortstack[r]{$292$ \\ $[291,293]$} \\
EA-40x40 (10\%) & \shortstack[r]{$242980$ \\ $[234507,248907]$} & \shortstack[r]{$459$ \\ $[367,558]$} & \shortstack[r]{$9089$ \\ $[7879,9982]$} & \shortstack[r]{$32$ \\ $[31,33]$} & \shortstack[r]{$23957$ \\ $[23921,24017]$} & \shortstack[r]{$3216$ \\ $[2720,3588]$} & \shortstack[r]{$1800.177$ \\ $[1800.172,1800.185]$} & \shortstack[r]{$546$ \\ $[496,572]$} \\
EA-40x40 (20\%) & \shortstack[r]{$122986$ \\ $[118180,130526]$} & \shortstack[r]{$621$ \\ $[338,820]$} & \shortstack[r]{$9834$ \\ $[7945,11430]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23581$ \\ $[23112,23853]$} & \shortstack[r]{$2839$ \\ $[2373,3225]$} & \shortstack[r]{$1800.127$ \\ $[1800.108,1800.143]$} & \shortstack[r]{$573$ \\ $[545,591]$} \\
EA-40x40 (30\%) & \shortstack[r]{$75525$ \\ $[75190,75835]$} & \shortstack[r]{$525$ \\ $[380,676]$} & \shortstack[r]{$9525$ \\ $[8330,10453]$} & \shortstack[r]{$11$ \\ $[0,21]$} & \shortstack[r]{$8829$ \\ $[138,22944]$} & \shortstack[r]{$1063$ \\ $[0,1785]$} & \shortstack[r]{$1800.129$ \\ $[1800.122,1800.137]$} & \shortstack[r]{$578$ \\ $[553,596]$} \\
EA-40x40 (40\%) & \shortstack[r]{$35043$ \\ $[22205,44790]$} & \shortstack[r]{$612$ \\ $[467,781]$} & \shortstack[r]{$10972$ \\ $[8432,12788]$} & \shortstack[r]{$15$ \\ $[0,44]$} & \shortstack[r]{$9397$ \\ $[104,27969]$} & \shortstack[r]{$1993$ \\ $[0,5980]$} & \shortstack[r]{$1800.102$ \\ $[1800.094,1800.110]$} & \shortstack[r]{$626$ \\ $[566,662]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11667$ \\ $[9943,13131]$} & \shortstack[r]{$557$ \\ $[533,590]$} & \shortstack[r]{$8203$ \\ $[8107,8394]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21270$ \\ $[21164,21386]$} & \shortstack[r]{$1568$ \\ $[1533,1638]$} & \shortstack[r]{$1800.074$ \\ $[1800.069,1800.076]$} & \shortstack[r]{$502$ \\ $[490,514]$} \\
EA-40x40 (60\%) & \shortstack[r]{$4921$ \\ $[3837,5918]$} & \shortstack[r]{$682$ \\ $[445,800]$} & \shortstack[r]{$8928$ \\ $[8060,10616]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$18990$ \\ $[17885,21161]$} & \shortstack[r]{$1659$ \\ $[1344,2100]$} & \shortstack[r]{$1800.060$ \\ $[1800.059,1800.061]$} & \shortstack[r]{$525$ \\ $[498,578]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1813$ \\ $[1272,2217]$} & \shortstack[r]{$825$ \\ $[781,850]$} & \shortstack[r]{$8116$ \\ $[8020,8304]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$11465$ \\ $[11375,11542]$} & \shortstack[r]{$972$ \\ $[924,1008]$} & \shortstack[r]{$1800.065$ \\ $[1800.064,1800.066]$} & \shortstack[r]{$530$ \\ $[506,561]$} \\
EA-40x40 (80\%) & \shortstack[r]{$509$ \\ $[223,684]$} & \shortstack[r]{$599$ \\ $[584,614]$} & \shortstack[r]{$7925$ \\ $[7735,8020]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$11399$ \\ $[11372,11451]$} & \shortstack[r]{$896$ \\ $[840,924]$} & \shortstack[r]{$1800.061$ \\ $[1800.060,1800.062]$} & \shortstack[r]{$506$ \\ $[501,509]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$463$ \\ $[328,536]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11499$ \\ $[10941,12509]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$1428.928$ \\ $[971.130,1666.079]$} & \shortstack[r]{$503$ \\ $[491,515]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.845$ \\ $[74.137,79.569]$} & \shortstack[r]{$292$ \\ $[291,293]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - DACH}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
DACH (10\%) & \shortstack[r]{$32780$ \\ $[30217,34745]$} & \shortstack[r]{$5102$ \\ $[4673,5365]$} & \shortstack[r]{$94911$ \\ $[84036,101388]$} & \shortstack[r]{$1062$ \\ $[1030,1089]$} & \shortstack[r]{$30337$ \\ $[30310,30365]$} & \shortstack[r]{$122886$ \\ $[105982,132588]$} & \shortstack[r]{$1800.133$ \\ $[1800.119,1800.156]$} & \shortstack[r]{$707$ \\ $[681,738]$} \\
DACH (20\%) & \shortstack[r]{$1786$ \\ $[707,3619]$} & \shortstack[r]{$3980$ \\ $[3935,4029]$} & \shortstack[r]{$63939$ \\ $[58574,70296]$} & \shortstack[r]{$943$ \\ $[923,954]$} & \shortstack[r]{$27887$ \\ $[27789,28055]$} & \shortstack[r]{$62567$ \\ $[55732,70684]$} & \shortstack[r]{$1800.106$ \\ $[1800.099,1800.110]$} & \shortstack[r]{$607$ \\ $[601,613]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$522$ \\ $[356,643]$} & \shortstack[r]{$47272$ \\ $[47093,47413]$} & \shortstack[r]{$658$ \\ $[643,672]$} & \shortstack[r]{$24324$ \\ $[23488,24982]$} & \shortstack[r]{$30595$ \\ $[29470,31565]$} & \shortstack[r]{$448.473$ \\ $[386.737,493.652]$} & \shortstack[r]{$522$ \\ $[516,528]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32$ \\ $[0,95]$} & \shortstack[r]{$43163$ \\ $[42535,44364]$} & \shortstack[r]{$524$ \\ $[506,534]$} & \shortstack[r]{$19068$ \\ $[18907,19317]$} & \shortstack[r]{$19144$ \\ $[18535,20222]$} & \shortstack[r]{$215.097$ \\ $[202.128,236.806]$} & \shortstack[r]{$466$ \\ $[454,484]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$16196$ \\ $[15947,16393]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$179.662$ \\ $[178.744,180.193]$} & \shortstack[r]{$458$ \\ $[449,474]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41751$ \\ $[41705,41794]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13495$ \\ $[13280,13739]$} & \shortstack[r]{$10451$ \\ $[9840,11121]$} & \shortstack[r]{$148.116$ \\ $[145.164,151.130]$} & \shortstack[r]{$463$ \\ $[451,469]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41521$ \\ $[41513,41528]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12168$ \\ $[12005,12369]$} & \shortstack[r]{$8694$ \\ $[8381,9039]$} & \shortstack[r]{$140.078$ \\ $[138.123,141.214]$} & \shortstack[r]{$460$ \\ $[443,470]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9086$ \\ $[8971,9175]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$129.578$ \\ $[127.848,132.312]$} & \shortstack[r]{$445$ \\ $[443,447]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$124.193$ \\ $[123.184,124.910]$} & \shortstack[r]{$444$ \\ $[442,448]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114.358$ \\ $[112.771,115.644]$} & \shortstack[r]{$300$ \\ $[300,301]$} \\
DACH (10\%) & \shortstack[r]{$32780$ \\ $[30217,34745]$} & \shortstack[r]{$5102$ \\ $[4673,5365]$} & \shortstack[r]{$94911$ \\ $[84036,101388]$} & \shortstack[r]{$1062$ \\ $[1030,1089]$} & \shortstack[r]{$30337$ \\ $[30310,30365]$} & \shortstack[r]{$122886$ \\ $[105982,132588]$} & \shortstack[r]{$1800.133$ \\ $[1800.119,1800.156]$} & \shortstack[r]{$707$ \\ $[681,738]$} \\
DACH (20\%) & \shortstack[r]{$1786$ \\ $[707,3619]$} & \shortstack[r]{$3980$ \\ $[3935,4029]$} & \shortstack[r]{$63939$ \\ $[58574,70296]$} & \shortstack[r]{$943$ \\ $[923,954]$} & \shortstack[r]{$27887$ \\ $[27789,28055]$} & \shortstack[r]{$62567$ \\ $[55732,70684]$} & \shortstack[r]{$1800.106$ \\ $[1800.099,1800.110]$} & \shortstack[r]{$607$ \\ $[601,613]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$522$ \\ $[356,643]$} & \shortstack[r]{$47272$ \\ $[47093,47413]$} & \shortstack[r]{$658$ \\ $[643,672]$} & \shortstack[r]{$24324$ \\ $[23488,24982]$} & \shortstack[r]{$30595$ \\ $[29470,31565]$} & \shortstack[r]{$448.473$ \\ $[386.737,493.652]$} & \shortstack[r]{$522$ \\ $[516,528]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32$ \\ $[0,95]$} & \shortstack[r]{$43163$ \\ $[42535,44364]$} & \shortstack[r]{$524$ \\ $[506,534]$} & \shortstack[r]{$19068$ \\ $[18907,19317]$} & \shortstack[r]{$19144$ \\ $[18535,20222]$} & \shortstack[r]{$215.097$ \\ $[202.128,236.806]$} & \shortstack[r]{$466$ \\ $[454,484]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$16196$ \\ $[15947,16393]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$179.662$ \\ $[178.744,180.193]$} & \shortstack[r]{$458$ \\ $[449,474]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41751$ \\ $[41705,41794]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13495$ \\ $[13280,13739]$} & \shortstack[r]{$10451$ \\ $[9840,11121]$} & \shortstack[r]{$148.116$ \\ $[145.164,151.130]$} & \shortstack[r]{$463$ \\ $[451,469]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41521$ \\ $[41513,41528]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12168$ \\ $[12005,12369]$} & \shortstack[r]{$8694$ \\ $[8381,9039]$} & \shortstack[r]{$140.078$ \\ $[138.123,141.214]$} & \shortstack[r]{$460$ \\ $[443,470]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9086$ \\ $[8971,9175]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$129.578$ \\ $[127.848,132.312]$} & \shortstack[r]{$445$ \\ $[443,447]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$124.193$ \\ $[123.184,124.910]$} & \shortstack[r]{$444$ \\ $[442,448]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114.358$ \\ $[112.771,115.644]$} & \shortstack[r]{$300$ \\ $[300,301]$} \\
DACH (10\%) & \shortstack[r]{$32780$ \\ $[30217,34745]$} & \shortstack[r]{$5102$ \\ $[4673,5365]$} & \shortstack[r]{$94911$ \\ $[84036,101388]$} & \shortstack[r]{$1062$ \\ $[1030,1089]$} & \shortstack[r]{$30337$ \\ $[30310,30365]$} & \shortstack[r]{$122886$ \\ $[105982,132588]$} & \shortstack[r]{$1800.133$ \\ $[1800.119,1800.156]$} & \shortstack[r]{$707$ \\ $[681,738]$} \\
DACH (20\%) & \shortstack[r]{$1786$ \\ $[707,3619]$} & \shortstack[r]{$3980$ \\ $[3935,4029]$} & \shortstack[r]{$63939$ \\ $[58574,70296]$} & \shortstack[r]{$943$ \\ $[923,954]$} & \shortstack[r]{$27887$ \\ $[27789,28055]$} & \shortstack[r]{$62567$ \\ $[55732,70684]$} & \shortstack[r]{$1800.106$ \\ $[1800.099,1800.110]$} & \shortstack[r]{$607$ \\ $[601,613]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$522$ \\ $[356,643]$} & \shortstack[r]{$47272$ \\ $[47093,47413]$} & \shortstack[r]{$658$ \\ $[643,672]$} & \shortstack[r]{$24324$ \\ $[23488,24982]$} & \shortstack[r]{$30595$ \\ $[29470,31565]$} & \shortstack[r]{$448.473$ \\ $[386.737,493.652]$} & \shortstack[r]{$522$ \\ $[516,528]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32$ \\ $[0,95]$} & \shortstack[r]{$43163$ \\ $[42535,44364]$} & \shortstack[r]{$524$ \\ $[506,534]$} & \shortstack[r]{$19068$ \\ $[18907,19317]$} & \shortstack[r]{$19144$ \\ $[18535,20222]$} & \shortstack[r]{$215.097$ \\ $[202.128,236.806]$} & \shortstack[r]{$466$ \\ $[454,484]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$16196$ \\ $[15947,16393]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$179.662$ \\ $[178.744,180.193]$} & \shortstack[r]{$458$ \\ $[449,474]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41751$ \\ $[41705,41794]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13495$ \\ $[13280,13739]$} & \shortstack[r]{$10451$ \\ $[9840,11121]$} & \shortstack[r]{$148.116$ \\ $[145.164,151.130]$} & \shortstack[r]{$463$ \\ $[451,469]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41521$ \\ $[41513,41528]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12168$ \\ $[12005,12369]$} & \shortstack[r]{$8694$ \\ $[8381,9039]$} & \shortstack[r]{$140.078$ \\ $[138.123,141.214]$} & \shortstack[r]{$460$ \\ $[443,470]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9086$ \\ $[8971,9175]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$129.578$ \\ $[127.848,132.312]$} & \shortstack[r]{$445$ \\ $[443,447]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$124.193$ \\ $[123.184,124.910]$} & \shortstack[r]{$444$ \\ $[442,448]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114.358$ \\ $[112.771,115.644]$} & \shortstack[r]{$300$ \\ $[300,301]$} \\
DACH (10\%) & \shortstack[r]{$32780$ \\ $[30217,34745]$} & \shortstack[r]{$5102$ \\ $[4673,5365]$} & \shortstack[r]{$94911$ \\ $[84036,101388]$} & \shortstack[r]{$1062$ \\ $[1030,1089]$} & \shortstack[r]{$30337$ \\ $[30310,30365]$} & \shortstack[r]{$122886$ \\ $[105982,132588]$} & \shortstack[r]{$1800.133$ \\ $[1800.119,1800.156]$} & \shortstack[r]{$707$ \\ $[681,738]$} \\
DACH (20\%) & \shortstack[r]{$1786$ \\ $[707,3619]$} & \shortstack[r]{$3980$ \\ $[3935,4029]$} & \shortstack[r]{$63939$ \\ $[58574,70296]$} & \shortstack[r]{$943$ \\ $[923,954]$} & \shortstack[r]{$27887$ \\ $[27789,28055]$} & \shortstack[r]{$62567$ \\ $[55732,70684]$} & \shortstack[r]{$1800.106$ \\ $[1800.099,1800.110]$} & \shortstack[r]{$607$ \\ $[601,613]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$522$ \\ $[356,643]$} & \shortstack[r]{$47272$ \\ $[47093,47413]$} & \shortstack[r]{$658$ \\ $[643,672]$} & \shortstack[r]{$24324$ \\ $[23488,24982]$} & \shortstack[r]{$30595$ \\ $[29470,31565]$} & \shortstack[r]{$448.473$ \\ $[386.737,493.652]$} & \shortstack[r]{$522$ \\ $[516,528]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32$ \\ $[0,95]$} & \shortstack[r]{$43163$ \\ $[42535,44364]$} & \shortstack[r]{$524$ \\ $[506,534]$} & \shortstack[r]{$19068$ \\ $[18907,19317]$} & \shortstack[r]{$19144$ \\ $[18535,20222]$} & \shortstack[r]{$215.097$ \\ $[202.128,236.806]$} & \shortstack[r]{$466$ \\ $[454,484]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$16196$ \\ $[15947,16393]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$179.662$ \\ $[178.744,180.193]$} & \shortstack[r]{$458$ \\ $[449,474]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41751$ \\ $[41705,41794]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13495$ \\ $[13280,13739]$} & \shortstack[r]{$10451$ \\ $[9840,11121]$} & \shortstack[r]{$148.116$ \\ $[145.164,151.130]$} & \shortstack[r]{$463$ \\ $[451,469]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41521$ \\ $[41513,41528]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12168$ \\ $[12005,12369]$} & \shortstack[r]{$8694$ \\ $[8381,9039]$} & \shortstack[r]{$140.078$ \\ $[138.123,141.214]$} & \shortstack[r]{$460$ \\ $[443,470]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9086$ \\ $[8971,9175]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$129.578$ \\ $[127.848,132.312]$} & \shortstack[r]{$445$ \\ $[443,447]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$124.193$ \\ $[123.184,124.910]$} & \shortstack[r]{$444$ \\ $[442,448]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114.358$ \\ $[112.771,115.644]$} & \shortstack[r]{$300$ \\ $[300,301]$} \\
DACH (10\%) & \shortstack[r]{$32780$ \\ $[30217,34745]$} & \shortstack[r]{$5102$ \\ $[4673,5365]$} & \shortstack[r]{$94911$ \\ $[84036,101388]$} & \shortstack[r]{$1062$ \\ $[1030,1089]$} & \shortstack[r]{$30337$ \\ $[30310,30365]$} & \shortstack[r]{$122886$ \\ $[105982,132588]$} & \shortstack[r]{$1800.133$ \\ $[1800.119,1800.156]$} & \shortstack[r]{$707$ \\ $[681,738]$} \\
DACH (20\%) & \shortstack[r]{$1786$ \\ $[707,3619]$} & \shortstack[r]{$3980$ \\ $[3935,4029]$} & \shortstack[r]{$63939$ \\ $[58574,70296]$} & \shortstack[r]{$943$ \\ $[923,954]$} & \shortstack[r]{$27887$ \\ $[27789,28055]$} & \shortstack[r]{$62567$ \\ $[55732,70684]$} & \shortstack[r]{$1800.106$ \\ $[1800.099,1800.110]$} & \shortstack[r]{$607$ \\ $[601,613]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$522$ \\ $[356,643]$} & \shortstack[r]{$47272$ \\ $[47093,47413]$} & \shortstack[r]{$658$ \\ $[643,672]$} & \shortstack[r]{$24324$ \\ $[23488,24982]$} & \shortstack[r]{$30595$ \\ $[29470,31565]$} & \shortstack[r]{$448.473$ \\ $[386.737,493.652]$} & \shortstack[r]{$522$ \\ $[516,528]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32$ \\ $[0,95]$} & \shortstack[r]{$43163$ \\ $[42535,44364]$} & \shortstack[r]{$524$ \\ $[506,534]$} & \shortstack[r]{$19068$ \\ $[18907,19317]$} & \shortstack[r]{$19144$ \\ $[18535,20222]$} & \shortstack[r]{$215.097$ \\ $[202.128,236.806]$} & \shortstack[r]{$466$ \\ $[454,484]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$16196$ \\ $[15947,16393]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$179.662$ \\ $[178.744,180.193]$} & \shortstack[r]{$458$ \\ $[449,474]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41751$ \\ $[41705,41794]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13495$ \\ $[13280,13739]$} & \shortstack[r]{$10451$ \\ $[9840,11121]$} & \shortstack[r]{$148.116$ \\ $[145.164,151.130]$} & \shortstack[r]{$463$ \\ $[451,469]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41521$ \\ $[41513,41528]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12168$ \\ $[12005,12369]$} & \shortstack[r]{$8694$ \\ $[8381,9039]$} & \shortstack[r]{$140.078$ \\ $[138.123,141.214]$} & \shortstack[r]{$460$ \\ $[443,470]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9086$ \\ $[8971,9175]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$129.578$ \\ $[127.848,132.312]$} & \shortstack[r]{$445$ \\ $[443,447]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$124.193$ \\ $[123.184,124.910]$} & \shortstack[r]{$444$ \\ $[442,448]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114.358$ \\ $[112.771,115.644]$} & \shortstack[r]{$300$ \\ $[300,301]$} \\
DACH (10\%) & \shortstack[r]{$32780$ \\ $[30217,34745]$} & \shortstack[r]{$5102$ \\ $[4673,5365]$} & \shortstack[r]{$94911$ \\ $[84036,101388]$} & \shortstack[r]{$1062$ \\ $[1030,1089]$} & \shortstack[r]{$30337$ \\ $[30310,30365]$} & \shortstack[r]{$122886$ \\ $[105982,132588]$} & \shortstack[r]{$1800.133$ \\ $[1800.119,1800.156]$} & \shortstack[r]{$707$ \\ $[681,738]$} \\
DACH (20\%) & \shortstack[r]{$1786$ \\ $[707,3619]$} & \shortstack[r]{$3980$ \\ $[3935,4029]$} & \shortstack[r]{$63939$ \\ $[58574,70296]$} & \shortstack[r]{$943$ \\ $[923,954]$} & \shortstack[r]{$27887$ \\ $[27789,28055]$} & \shortstack[r]{$62567$ \\ $[55732,70684]$} & \shortstack[r]{$1800.106$ \\ $[1800.099,1800.110]$} & \shortstack[r]{$607$ \\ $[601,613]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$522$ \\ $[356,643]$} & \shortstack[r]{$47272$ \\ $[47093,47413]$} & \shortstack[r]{$658$ \\ $[643,672]$} & \shortstack[r]{$24324$ \\ $[23488,24982]$} & \shortstack[r]{$30595$ \\ $[29470,31565]$} & \shortstack[r]{$448.473$ \\ $[386.737,493.652]$} & \shortstack[r]{$522$ \\ $[516,528]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32$ \\ $[0,95]$} & \shortstack[r]{$43163$ \\ $[42535,44364]$} & \shortstack[r]{$524$ \\ $[506,534]$} & \shortstack[r]{$19068$ \\ $[18907,19317]$} & \shortstack[r]{$19144$ \\ $[18535,20222]$} & \shortstack[r]{$215.097$ \\ $[202.128,236.806]$} & \shortstack[r]{$466$ \\ $[454,484]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$16196$ \\ $[15947,16393]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$179.662$ \\ $[178.744,180.193]$} & \shortstack[r]{$458$ \\ $[449,474]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41751$ \\ $[41705,41794]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13495$ \\ $[13280,13739]$} & \shortstack[r]{$10451$ \\ $[9840,11121]$} & \shortstack[r]{$148.116$ \\ $[145.164,151.130]$} & \shortstack[r]{$463$ \\ $[451,469]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41521$ \\ $[41513,41528]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12168$ \\ $[12005,12369]$} & \shortstack[r]{$8694$ \\ $[8381,9039]$} & \shortstack[r]{$140.078$ \\ $[138.123,141.214]$} & \shortstack[r]{$460$ \\ $[443,470]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9086$ \\ $[8971,9175]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$129.578$ \\ $[127.848,132.312]$} & \shortstack[r]{$445$ \\ $[443,447]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$124.193$ \\ $[123.184,124.910]$} & \shortstack[r]{$444$ \\ $[442,448]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114.358$ \\ $[112.771,115.644]$} & \shortstack[r]{$300$ \\ $[300,301]$} \\
DACH (10\%) & \shortstack[r]{$32780$ \\ $[30217,34745]$} & \shortstack[r]{$5102$ \\ $[4673,5365]$} & \shortstack[r]{$94911$ \\ $[84036,101388]$} & \shortstack[r]{$1062$ \\ $[1030,1089]$} & \shortstack[r]{$30337$ \\ $[30310,30365]$} & \shortstack[r]{$122886$ \\ $[105982,132588]$} & \shortstack[r]{$1800.133$ \\ $[1800.119,1800.156]$} & \shortstack[r]{$707$ \\ $[681,738]$} \\
DACH (20\%) & \shortstack[r]{$1786$ \\ $[707,3619]$} & \shortstack[r]{$3980$ \\ $[3935,4029]$} & \shortstack[r]{$63939$ \\ $[58574,70296]$} & \shortstack[r]{$943$ \\ $[923,954]$} & \shortstack[r]{$27887$ \\ $[27789,28055]$} & \shortstack[r]{$62567$ \\ $[55732,70684]$} & \shortstack[r]{$1800.106$ \\ $[1800.099,1800.110]$} & \shortstack[r]{$607$ \\ $[601,613]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$522$ \\ $[356,643]$} & \shortstack[r]{$47272$ \\ $[47093,47413]$} & \shortstack[r]{$658$ \\ $[643,672]$} & \shortstack[r]{$24324$ \\ $[23488,24982]$} & \shortstack[r]{$30595$ \\ $[29470,31565]$} & \shortstack[r]{$448.473$ \\ $[386.737,493.652]$} & \shortstack[r]{$522$ \\ $[516,528]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32$ \\ $[0,95]$} & \shortstack[r]{$43163$ \\ $[42535,44364]$} & \shortstack[r]{$524$ \\ $[506,534]$} & \shortstack[r]{$19068$ \\ $[18907,19317]$} & \shortstack[r]{$19144$ \\ $[18535,20222]$} & \shortstack[r]{$215.097$ \\ $[202.128,236.806]$} & \shortstack[r]{$466$ \\ $[454,484]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$16196$ \\ $[15947,16393]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$179.662$ \\ $[178.744,180.193]$} & \shortstack[r]{$458$ \\ $[449,474]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41751$ \\ $[41705,41794]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13495$ \\ $[13280,13739]$} & \shortstack[r]{$10451$ \\ $[9840,11121]$} & \shortstack[r]{$148.116$ \\ $[145.164,151.130]$} & \shortstack[r]{$463$ \\ $[451,469]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41521$ \\ $[41513,41528]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12168$ \\ $[12005,12369]$} & \shortstack[r]{$8694$ \\ $[8381,9039]$} & \shortstack[r]{$140.078$ \\ $[138.123,141.214]$} & \shortstack[r]{$460$ \\ $[443,470]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9086$ \\ $[8971,9175]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$129.578$ \\ $[127.848,132.312]$} & \shortstack[r]{$445$ \\ $[443,447]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$124.193$ \\ $[123.184,124.910]$} & \shortstack[r]{$444$ \\ $[442,448]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114.358$ \\ $[112.771,115.644]$} & \shortstack[r]{$300$ \\ $[300,301]$} \\
DACH (10\%) & \shortstack[r]{$32780$ \\ $[30217,34745]$} & \shortstack[r]{$5102$ \\ $[4673,5365]$} & \shortstack[r]{$94911$ \\ $[84036,101388]$} & \shortstack[r]{$1062$ \\ $[1030,1089]$} & \shortstack[r]{$30337$ \\ $[30310,30365]$} & \shortstack[r]{$122886$ \\ $[105982,132588]$} & \shortstack[r]{$1800.133$ \\ $[1800.119,1800.156]$} & \shortstack[r]{$707$ \\ $[681,738]$} \\
DACH (20\%) & \shortstack[r]{$1786$ \\ $[707,3619]$} & \shortstack[r]{$3980$ \\ $[3935,4029]$} & \shortstack[r]{$63939$ \\ $[58574,70296]$} & \shortstack[r]{$943$ \\ $[923,954]$} & \shortstack[r]{$27887$ \\ $[27789,28055]$} & \shortstack[r]{$62567$ \\ $[55732,70684]$} & \shortstack[r]{$1800.106$ \\ $[1800.099,1800.110]$} & \shortstack[r]{$607$ \\ $[601,613]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$522$ \\ $[356,643]$} & \shortstack[r]{$47272$ \\ $[47093,47413]$} & \shortstack[r]{$658$ \\ $[643,672]$} & \shortstack[r]{$24324$ \\ $[23488,24982]$} & \shortstack[r]{$30595$ \\ $[29470,31565]$} & \shortstack[r]{$448.473$ \\ $[386.737,493.652]$} & \shortstack[r]{$522$ \\ $[516,528]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32$ \\ $[0,95]$} & \shortstack[r]{$43163$ \\ $[42535,44364]$} & \shortstack[r]{$524$ \\ $[506,534]$} & \shortstack[r]{$19068$ \\ $[18907,19317]$} & \shortstack[r]{$19144$ \\ $[18535,20222]$} & \shortstack[r]{$215.097$ \\ $[202.128,236.806]$} & \shortstack[r]{$466$ \\ $[454,484]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$16196$ \\ $[15947,16393]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$179.662$ \\ $[178.744,180.193]$} & \shortstack[r]{$458$ \\ $[449,474]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41751$ \\ $[41705,41794]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13495$ \\ $[13280,13739]$} & \shortstack[r]{$10451$ \\ $[9840,11121]$} & \shortstack[r]{$148.116$ \\ $[145.164,151.130]$} & \shortstack[r]{$463$ \\ $[451,469]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41521$ \\ $[41513,41528]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12168$ \\ $[12005,12369]$} & \shortstack[r]{$8694$ \\ $[8381,9039]$} & \shortstack[r]{$140.078$ \\ $[138.123,141.214]$} & \shortstack[r]{$460$ \\ $[443,470]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9086$ \\ $[8971,9175]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$129.578$ \\ $[127.848,132.312]$} & \shortstack[r]{$445$ \\ $[443,447]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$124.193$ \\ $[123.184,124.910]$} & \shortstack[r]{$444$ \\ $[442,448]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114.358$ \\ $[112.771,115.644]$} & \shortstack[r]{$300$ \\ $[300,301]$} \\
DACH (10\%) & \shortstack[r]{$32780$ \\ $[30217,34745]$} & \shortstack[r]{$5102$ \\ $[4673,5365]$} & \shortstack[r]{$94911$ \\ $[84036,101388]$} & \shortstack[r]{$1062$ \\ $[1030,1089]$} & \shortstack[r]{$30337$ \\ $[30310,30365]$} & \shortstack[r]{$122886$ \\ $[105982,132588]$} & \shortstack[r]{$1800.133$ \\ $[1800.119,1800.156]$} & \shortstack[r]{$707$ \\ $[681,738]$} \\
DACH (20\%) & \shortstack[r]{$1786$ \\ $[707,3619]$} & \shortstack[r]{$3980$ \\ $[3935,4029]$} & \shortstack[r]{$63939$ \\ $[58574,70296]$} & \shortstack[r]{$943$ \\ $[923,954]$} & \shortstack[r]{$27887$ \\ $[27789,28055]$} & \shortstack[r]{$62567$ \\ $[55732,70684]$} & \shortstack[r]{$1800.106$ \\ $[1800.099,1800.110]$} & \shortstack[r]{$607$ \\ $[601,613]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$522$ \\ $[356,643]$} & \shortstack[r]{$47272$ \\ $[47093,47413]$} & \shortstack[r]{$658$ \\ $[643,672]$} & \shortstack[r]{$24324$ \\ $[23488,24982]$} & \shortstack[r]{$30595$ \\ $[29470,31565]$} & \shortstack[r]{$448.473$ \\ $[386.737,493.652]$} & \shortstack[r]{$522$ \\ $[516,528]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32$ \\ $[0,95]$} & \shortstack[r]{$43163$ \\ $[42535,44364]$} & \shortstack[r]{$524$ \\ $[506,534]$} & \shortstack[r]{$19068$ \\ $[18907,19317]$} & \shortstack[r]{$19144$ \\ $[18535,20222]$} & \shortstack[r]{$215.097$ \\ $[202.128,236.806]$} & \shortstack[r]{$466$ \\ $[454,484]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$16196$ \\ $[15947,16393]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$179.662$ \\ $[178.744,180.193]$} & \shortstack[r]{$458$ \\ $[449,474]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41751$ \\ $[41705,41794]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13495$ \\ $[13280,13739]$} & \shortstack[r]{$10451$ \\ $[9840,11121]$} & \shortstack[r]{$148.116$ \\ $[145.164,151.130]$} & \shortstack[r]{$463$ \\ $[451,469]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41521$ \\ $[41513,41528]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12168$ \\ $[12005,12369]$} & \shortstack[r]{$8694$ \\ $[8381,9039]$} & \shortstack[r]{$140.078$ \\ $[138.123,141.214]$} & \shortstack[r]{$460$ \\ $[443,470]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9086$ \\ $[8971,9175]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$129.578$ \\ $[127.848,132.312]$} & \shortstack[r]{$445$ \\ $[443,447]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$124.193$ \\ $[123.184,124.910]$} & \shortstack[r]{$444$ \\ $[442,448]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114.358$ \\ $[112.771,115.644]$} & \shortstack[r]{$300$ \\ $[300,301]$} \\
DACH (10\%) & \shortstack[r]{$32780$ \\ $[30217,34745]$} & \shortstack[r]{$5102$ \\ $[4673,5365]$} & \shortstack[r]{$94911$ \\ $[84036,101388]$} & \shortstack[r]{$1062$ \\ $[1030,1089]$} & \shortstack[r]{$30337$ \\ $[30310,30365]$} & \shortstack[r]{$122886$ \\ $[105982,132588]$} & \shortstack[r]{$1800.133$ \\ $[1800.119,1800.156]$} & \shortstack[r]{$707$ \\ $[681,738]$} \\
DACH (20\%) & \shortstack[r]{$1786$ \\ $[707,3619]$} & \shortstack[r]{$3980$ \\ $[3935,4029]$} & \shortstack[r]{$63939$ \\ $[58574,70296]$} & \shortstack[r]{$943$ \\ $[923,954]$} & \shortstack[r]{$27887$ \\ $[27789,28055]$} & \shortstack[r]{$62567$ \\ $[55732,70684]$} & \shortstack[r]{$1800.106$ \\ $[1800.099,1800.110]$} & \shortstack[r]{$607$ \\ $[601,613]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$522$ \\ $[356,643]$} & \shortstack[r]{$47272$ \\ $[47093,47413]$} & \shortstack[r]{$658$ \\ $[643,672]$} & \shortstack[r]{$24324$ \\ $[23488,24982]$} & \shortstack[r]{$30595$ \\ $[29470,31565]$} & \shortstack[r]{$448.473$ \\ $[386.737,493.652]$} & \shortstack[r]{$522$ \\ $[516,528]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32$ \\ $[0,95]$} & \shortstack[r]{$43163$ \\ $[42535,44364]$} & \shortstack[r]{$524$ \\ $[506,534]$} & \shortstack[r]{$19068$ \\ $[18907,19317]$} & \shortstack[r]{$19144$ \\ $[18535,20222]$} & \shortstack[r]{$215.097$ \\ $[202.128,236.806]$} & \shortstack[r]{$466$ \\ $[454,484]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$16196$ \\ $[15947,16393]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$179.662$ \\ $[178.744,180.193]$} & \shortstack[r]{$458$ \\ $[449,474]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41751$ \\ $[41705,41794]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13495$ \\ $[13280,13739]$} & \shortstack[r]{$10451$ \\ $[9840,11121]$} & \shortstack[r]{$148.116$ \\ $[145.164,151.130]$} & \shortstack[r]{$463$ \\ $[451,469]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41521$ \\ $[41513,41528]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12168$ \\ $[12005,12369]$} & \shortstack[r]{$8694$ \\ $[8381,9039]$} & \shortstack[r]{$140.078$ \\ $[138.123,141.214]$} & \shortstack[r]{$460$ \\ $[443,470]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9086$ \\ $[8971,9175]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$129.578$ \\ $[127.848,132.312]$} & \shortstack[r]{$445$ \\ $[443,447]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$124.193$ \\ $[123.184,124.910]$} & \shortstack[r]{$444$ \\ $[442,448]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114.358$ \\ $[112.771,115.644]$} & \shortstack[r]{$300$ \\ $[300,301]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EUR}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EUR (10\%) & \shortstack[r]{$251433$ \\ $[238361,266228]$} & \shortstack[r]{$1762$ \\ $[1466,2144]$} & \shortstack[r]{$406460$ \\ $[383773,441161]$} & \shortstack[r]{$1548$ \\ $[1363,1747]$} & \shortstack[r]{$29490$ \\ $[28811,29938]$} & \shortstack[r]{$227741$ \\ $[217579,243656]$} & \shortstack[r]{$1800.105$ \\ $[1800.100,1800.109]$} & \shortstack[r]{$1099$ \\ $[1057,1136]$} \\
EUR (20\%) & \shortstack[r]{$75427$ \\ $[71306,77617]$} & \shortstack[r]{$1613$ \\ $[1528,1704]$} & \shortstack[r]{$418555$ \\ $[392684,450612]$} & \shortstack[r]{$1197$ \\ $[1077,1377]$} & \shortstack[r]{$26458$ \\ $[25858,27182]$} & \shortstack[r]{$178125$ \\ $[146797,200087]$} & \shortstack[r]{$1800.091$ \\ $[1800.088,1800.095]$} & \shortstack[r]{$1139$ \\ $[1087,1221]$} \\
EUR (30\%) & \shortstack[r]{$26057$ \\ $[14614,33907]$} & \shortstack[r]{$1545$ \\ $[1425,1625]$} & \shortstack[r]{$356473$ \\ $[302633,395236]$} & \shortstack[r]{$857$ \\ $[611,1262]$} & \shortstack[r]{$22519$ \\ $[21176,24346]$} & \shortstack[r]{$93047$ \\ $[83054,107712]$} & \shortstack[r]{$1800.078$ \\ $[1800.075,1800.082]$} & \shortstack[r]{$1025$ \\ $[959,1089]$} \\
EUR (40\%) & \shortstack[r]{$6500$ \\ $[2845,13706]$} & \shortstack[r]{$1577$ \\ $[1439,1744]$} & \shortstack[r]{$295630$ \\ $[283743,307318]$} & \shortstack[r]{$742$ \\ $[359,993]$} & \shortstack[r]{$19293$ \\ $[16134,20957]$} & \shortstack[r]{$57172$ \\ $[32406,72179]$} & \shortstack[r]{$1800.074$ \\ $[1800.072,1800.076]$} & \shortstack[r]{$915$ \\ $[903,928]$} \\
EUR (50\%) & \shortstack[r]{$1794$ \\ $[0,5382]$} & \shortstack[r]{$752$ \\ $[163,1756]$} & \shortstack[r]{$277519$ \\ $[265078,294489]$} & \shortstack[r]{$569$ \\ $[198,789]$} & \shortstack[r]{$14390$ \\ $[10547,16768]$} & \shortstack[r]{$35924$ \\ $[18754,45023]$} & \shortstack[r]{$935.798$ \\ $[429.310,1800.081]$} & \shortstack[r]{$826$ \\ $[786,878]$} \\
EUR (60\%) & \shortstack[r]{$398$ \\ $[0,1193]$} & \shortstack[r]{$999$ \\ $[34,1978]$} & \shortstack[r]{$262772$ \\ $[230876,279266]$} & \shortstack[r]{$272$ \\ $[114,383]$} & \shortstack[r]{$7983$ \\ $[6913,9568]$} & \shortstack[r]{$15880$ \\ $[9314,25242]$} & \shortstack[r]{$1043.707$ \\ $[251.315,1800.060]$} & \shortstack[r]{$813$ \\ $[702,886]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$585$ \\ $[419,771]$} & \shortstack[r]{$254435$ \\ $[238495,270311]$} & \shortstack[r]{$173$ \\ $[167,177]$} & \shortstack[r]{$5724$ \\ $[5182,6199]$} & \shortstack[r]{$8819$ \\ $[7496,9548]$} & \shortstack[r]{$731.661$ \\ $[583.734,910.050]$} & \shortstack[r]{$792$ \\ $[747,839]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$119$ \\ $[9,317]$} & \shortstack[r]{$230333$ \\ $[214414,254249]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3804]$} & \shortstack[r]{$4461$ \\ $[3148,6657]$} & \shortstack[r]{$321.379$ \\ $[236.471,480.102]$} & \shortstack[r]{$700$ \\ $[662,757]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$225.274$ \\ $[224.981,225.597]$} & \shortstack[r]{$606$ \\ $[604,608]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.665$ \\ $[209.502,209.832]$} & \shortstack[r]{$459$ \\ $[458,460]$} \\
EUR (10\%) & \shortstack[r]{$251433$ \\ $[238361,266228]$} & \shortstack[r]{$1762$ \\ $[1466,2144]$} & \shortstack[r]{$406460$ \\ $[383773,441161]$} & \shortstack[r]{$1548$ \\ $[1363,1747]$} & \shortstack[r]{$29490$ \\ $[28811,29938]$} & \shortstack[r]{$227741$ \\ $[217579,243656]$} & \shortstack[r]{$1800.105$ \\ $[1800.100,1800.109]$} & \shortstack[r]{$1099$ \\ $[1057,1136]$} \\
EUR (20\%) & \shortstack[r]{$75427$ \\ $[71306,77617]$} & \shortstack[r]{$1613$ \\ $[1528,1704]$} & \shortstack[r]{$418555$ \\ $[392684,450612]$} & \shortstack[r]{$1197$ \\ $[1077,1377]$} & \shortstack[r]{$26458$ \\ $[25858,27182]$} & \shortstack[r]{$178125$ \\ $[146797,200087]$} & \shortstack[r]{$1800.091$ \\ $[1800.088,1800.095]$} & \shortstack[r]{$1139$ \\ $[1087,1221]$} \\
EUR (30\%) & \shortstack[r]{$26057$ \\ $[14614,33907]$} & \shortstack[r]{$1545$ \\ $[1425,1625]$} & \shortstack[r]{$356473$ \\ $[302633,395236]$} & \shortstack[r]{$857$ \\ $[611,1262]$} & \shortstack[r]{$22519$ \\ $[21176,24346]$} & \shortstack[r]{$93047$ \\ $[83054,107712]$} & \shortstack[r]{$1800.078$ \\ $[1800.075,1800.082]$} & \shortstack[r]{$1025$ \\ $[959,1089]$} \\
EUR (40\%) & \shortstack[r]{$6500$ \\ $[2845,13706]$} & \shortstack[r]{$1577$ \\ $[1439,1744]$} & \shortstack[r]{$295630$ \\ $[283743,307318]$} & \shortstack[r]{$742$ \\ $[359,993]$} & \shortstack[r]{$19293$ \\ $[16134,20957]$} & \shortstack[r]{$57172$ \\ $[32406,72179]$} & \shortstack[r]{$1800.074$ \\ $[1800.072,1800.076]$} & \shortstack[r]{$915$ \\ $[903,928]$} \\
EUR (50\%) & \shortstack[r]{$1794$ \\ $[0,5382]$} & \shortstack[r]{$752$ \\ $[163,1756]$} & \shortstack[r]{$277519$ \\ $[265078,294489]$} & \shortstack[r]{$569$ \\ $[198,789]$} & \shortstack[r]{$14390$ \\ $[10547,16768]$} & \shortstack[r]{$35924$ \\ $[18754,45023]$} & \shortstack[r]{$935.798$ \\ $[429.310,1800.081]$} & \shortstack[r]{$826$ \\ $[786,878]$} \\
EUR (60\%) & \shortstack[r]{$398$ \\ $[0,1193]$} & \shortstack[r]{$999$ \\ $[34,1978]$} & \shortstack[r]{$262772$ \\ $[230876,279266]$} & \shortstack[r]{$272$ \\ $[114,383]$} & \shortstack[r]{$7983$ \\ $[6913,9568]$} & \shortstack[r]{$15880$ \\ $[9314,25242]$} & \shortstack[r]{$1043.707$ \\ $[251.315,1800.060]$} & \shortstack[r]{$813$ \\ $[702,886]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$585$ \\ $[419,771]$} & \shortstack[r]{$254435$ \\ $[238495,270311]$} & \shortstack[r]{$173$ \\ $[167,177]$} & \shortstack[r]{$5724$ \\ $[5182,6199]$} & \shortstack[r]{$8819$ \\ $[7496,9548]$} & \shortstack[r]{$731.661$ \\ $[583.734,910.050]$} & \shortstack[r]{$792$ \\ $[747,839]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$119$ \\ $[9,317]$} & \shortstack[r]{$230333$ \\ $[214414,254249]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3804]$} & \shortstack[r]{$4461$ \\ $[3148,6657]$} & \shortstack[r]{$321.379$ \\ $[236.471,480.102]$} & \shortstack[r]{$700$ \\ $[662,757]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$225.274$ \\ $[224.981,225.597]$} & \shortstack[r]{$606$ \\ $[604,608]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.665$ \\ $[209.502,209.832]$} & \shortstack[r]{$459$ \\ $[458,460]$} \\
EUR (10\%) & \shortstack[r]{$251433$ \\ $[238361,266228]$} & \shortstack[r]{$1762$ \\ $[1466,2144]$} & \shortstack[r]{$406460$ \\ $[383773,441161]$} & \shortstack[r]{$1548$ \\ $[1363,1747]$} & \shortstack[r]{$29490$ \\ $[28811,29938]$} & \shortstack[r]{$227741$ \\ $[217579,243656]$} & \shortstack[r]{$1800.105$ \\ $[1800.100,1800.109]$} & \shortstack[r]{$1099$ \\ $[1057,1136]$} \\
EUR (20\%) & \shortstack[r]{$75427$ \\ $[71306,77617]$} & \shortstack[r]{$1613$ \\ $[1528,1704]$} & \shortstack[r]{$418555$ \\ $[392684,450612]$} & \shortstack[r]{$1197$ \\ $[1077,1377]$} & \shortstack[r]{$26458$ \\ $[25858,27182]$} & \shortstack[r]{$178125$ \\ $[146797,200087]$} & \shortstack[r]{$1800.091$ \\ $[1800.088,1800.095]$} & \shortstack[r]{$1139$ \\ $[1087,1221]$} \\
EUR (30\%) & \shortstack[r]{$26057$ \\ $[14614,33907]$} & \shortstack[r]{$1545$ \\ $[1425,1625]$} & \shortstack[r]{$356473$ \\ $[302633,395236]$} & \shortstack[r]{$857$ \\ $[611,1262]$} & \shortstack[r]{$22519$ \\ $[21176,24346]$} & \shortstack[r]{$93047$ \\ $[83054,107712]$} & \shortstack[r]{$1800.078$ \\ $[1800.075,1800.082]$} & \shortstack[r]{$1025$ \\ $[959,1089]$} \\
EUR (40\%) & \shortstack[r]{$6500$ \\ $[2845,13706]$} & \shortstack[r]{$1577$ \\ $[1439,1744]$} & \shortstack[r]{$295630$ \\ $[283743,307318]$} & \shortstack[r]{$742$ \\ $[359,993]$} & \shortstack[r]{$19293$ \\ $[16134,20957]$} & \shortstack[r]{$57172$ \\ $[32406,72179]$} & \shortstack[r]{$1800.074$ \\ $[1800.072,1800.076]$} & \shortstack[r]{$915$ \\ $[903,928]$} \\
EUR (50\%) & \shortstack[r]{$1794$ \\ $[0,5382]$} & \shortstack[r]{$752$ \\ $[163,1756]$} & \shortstack[r]{$277519$ \\ $[265078,294489]$} & \shortstack[r]{$569$ \\ $[198,789]$} & \shortstack[r]{$14390$ \\ $[10547,16768]$} & \shortstack[r]{$35924$ \\ $[18754,45023]$} & \shortstack[r]{$935.798$ \\ $[429.310,1800.081]$} & \shortstack[r]{$826$ \\ $[786,878]$} \\
EUR (60\%) & \shortstack[r]{$398$ \\ $[0,1193]$} & \shortstack[r]{$999$ \\ $[34,1978]$} & \shortstack[r]{$262772$ \\ $[230876,279266]$} & \shortstack[r]{$272$ \\ $[114,383]$} & \shortstack[r]{$7983$ \\ $[6913,9568]$} & \shortstack[r]{$15880$ \\ $[9314,25242]$} & \shortstack[r]{$1043.707$ \\ $[251.315,1800.060]$} & \shortstack[r]{$813$ \\ $[702,886]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$585$ \\ $[419,771]$} & \shortstack[r]{$254435$ \\ $[238495,270311]$} & \shortstack[r]{$173$ \\ $[167,177]$} & \shortstack[r]{$5724$ \\ $[5182,6199]$} & \shortstack[r]{$8819$ \\ $[7496,9548]$} & \shortstack[r]{$731.661$ \\ $[583.734,910.050]$} & \shortstack[r]{$792$ \\ $[747,839]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$119$ \\ $[9,317]$} & \shortstack[r]{$230333$ \\ $[214414,254249]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3804]$} & \shortstack[r]{$4461$ \\ $[3148,6657]$} & \shortstack[r]{$321.379$ \\ $[236.471,480.102]$} & \shortstack[r]{$700$ \\ $[662,757]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$225.274$ \\ $[224.981,225.597]$} & \shortstack[r]{$606$ \\ $[604,608]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.665$ \\ $[209.502,209.832]$} & \shortstack[r]{$459$ \\ $[458,460]$} \\
EUR (10\%) & \shortstack[r]{$251433$ \\ $[238361,266228]$} & \shortstack[r]{$1762$ \\ $[1466,2144]$} & \shortstack[r]{$406460$ \\ $[383773,441161]$} & \shortstack[r]{$1548$ \\ $[1363,1747]$} & \shortstack[r]{$29490$ \\ $[28811,29938]$} & \shortstack[r]{$227741$ \\ $[217579,243656]$} & \shortstack[r]{$1800.105$ \\ $[1800.100,1800.109]$} & \shortstack[r]{$1099$ \\ $[1057,1136]$} \\
EUR (20\%) & \shortstack[r]{$75427$ \\ $[71306,77617]$} & \shortstack[r]{$1613$ \\ $[1528,1704]$} & \shortstack[r]{$418555$ \\ $[392684,450612]$} & \shortstack[r]{$1197$ \\ $[1077,1377]$} & \shortstack[r]{$26458$ \\ $[25858,27182]$} & \shortstack[r]{$178125$ \\ $[146797,200087]$} & \shortstack[r]{$1800.091$ \\ $[1800.088,1800.095]$} & \shortstack[r]{$1139$ \\ $[1087,1221]$} \\
EUR (30\%) & \shortstack[r]{$26057$ \\ $[14614,33907]$} & \shortstack[r]{$1545$ \\ $[1425,1625]$} & \shortstack[r]{$356473$ \\ $[302633,395236]$} & \shortstack[r]{$857$ \\ $[611,1262]$} & \shortstack[r]{$22519$ \\ $[21176,24346]$} & \shortstack[r]{$93047$ \\ $[83054,107712]$} & \shortstack[r]{$1800.078$ \\ $[1800.075,1800.082]$} & \shortstack[r]{$1025$ \\ $[959,1089]$} \\
EUR (40\%) & \shortstack[r]{$6500$ \\ $[2845,13706]$} & \shortstack[r]{$1577$ \\ $[1439,1744]$} & \shortstack[r]{$295630$ \\ $[283743,307318]$} & \shortstack[r]{$742$ \\ $[359,993]$} & \shortstack[r]{$19293$ \\ $[16134,20957]$} & \shortstack[r]{$57172$ \\ $[32406,72179]$} & \shortstack[r]{$1800.074$ \\ $[1800.072,1800.076]$} & \shortstack[r]{$915$ \\ $[903,928]$} \\
EUR (50\%) & \shortstack[r]{$1794$ \\ $[0,5382]$} & \shortstack[r]{$752$ \\ $[163,1756]$} & \shortstack[r]{$277519$ \\ $[265078,294489]$} & \shortstack[r]{$569$ \\ $[198,789]$} & \shortstack[r]{$14390$ \\ $[10547,16768]$} & \shortstack[r]{$35924$ \\ $[18754,45023]$} & \shortstack[r]{$935.798$ \\ $[429.310,1800.081]$} & \shortstack[r]{$826$ \\ $[786,878]$} \\
EUR (60\%) & \shortstack[r]{$398$ \\ $[0,1193]$} & \shortstack[r]{$999$ \\ $[34,1978]$} & \shortstack[r]{$262772$ \\ $[230876,279266]$} & \shortstack[r]{$272$ \\ $[114,383]$} & \shortstack[r]{$7983$ \\ $[6913,9568]$} & \shortstack[r]{$15880$ \\ $[9314,25242]$} & \shortstack[r]{$1043.707$ \\ $[251.315,1800.060]$} & \shortstack[r]{$813$ \\ $[702,886]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$585$ \\ $[419,771]$} & \shortstack[r]{$254435$ \\ $[238495,270311]$} & \shortstack[r]{$173$ \\ $[167,177]$} & \shortstack[r]{$5724$ \\ $[5182,6199]$} & \shortstack[r]{$8819$ \\ $[7496,9548]$} & \shortstack[r]{$731.661$ \\ $[583.734,910.050]$} & \shortstack[r]{$792$ \\ $[747,839]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$119$ \\ $[9,317]$} & \shortstack[r]{$230333$ \\ $[214414,254249]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3804]$} & \shortstack[r]{$4461$ \\ $[3148,6657]$} & \shortstack[r]{$321.379$ \\ $[236.471,480.102]$} & \shortstack[r]{$700$ \\ $[662,757]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$225.274$ \\ $[224.981,225.597]$} & \shortstack[r]{$606$ \\ $[604,608]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.665$ \\ $[209.502,209.832]$} & \shortstack[r]{$459$ \\ $[458,460]$} \\
EUR (10\%) & \shortstack[r]{$251433$ \\ $[238361,266228]$} & \shortstack[r]{$1762$ \\ $[1466,2144]$} & \shortstack[r]{$406460$ \\ $[383773,441161]$} & \shortstack[r]{$1548$ \\ $[1363,1747]$} & \shortstack[r]{$29490$ \\ $[28811,29938]$} & \shortstack[r]{$227741$ \\ $[217579,243656]$} & \shortstack[r]{$1800.105$ \\ $[1800.100,1800.109]$} & \shortstack[r]{$1099$ \\ $[1057,1136]$} \\
EUR (20\%) & \shortstack[r]{$75427$ \\ $[71306,77617]$} & \shortstack[r]{$1613$ \\ $[1528,1704]$} & \shortstack[r]{$418555$ \\ $[392684,450612]$} & \shortstack[r]{$1197$ \\ $[1077,1377]$} & \shortstack[r]{$26458$ \\ $[25858,27182]$} & \shortstack[r]{$178125$ \\ $[146797,200087]$} & \shortstack[r]{$1800.091$ \\ $[1800.088,1800.095]$} & \shortstack[r]{$1139$ \\ $[1087,1221]$} \\
EUR (30\%) & \shortstack[r]{$26057$ \\ $[14614,33907]$} & \shortstack[r]{$1545$ \\ $[1425,1625]$} & \shortstack[r]{$356473$ \\ $[302633,395236]$} & \shortstack[r]{$857$ \\ $[611,1262]$} & \shortstack[r]{$22519$ \\ $[21176,24346]$} & \shortstack[r]{$93047$ \\ $[83054,107712]$} & \shortstack[r]{$1800.078$ \\ $[1800.075,1800.082]$} & \shortstack[r]{$1025$ \\ $[959,1089]$} \\
EUR (40\%) & \shortstack[r]{$6500$ \\ $[2845,13706]$} & \shortstack[r]{$1577$ \\ $[1439,1744]$} & \shortstack[r]{$295630$ \\ $[283743,307318]$} & \shortstack[r]{$742$ \\ $[359,993]$} & \shortstack[r]{$19293$ \\ $[16134,20957]$} & \shortstack[r]{$57172$ \\ $[32406,72179]$} & \shortstack[r]{$1800.074$ \\ $[1800.072,1800.076]$} & \shortstack[r]{$915$ \\ $[903,928]$} \\
EUR (50\%) & \shortstack[r]{$1794$ \\ $[0,5382]$} & \shortstack[r]{$752$ \\ $[163,1756]$} & \shortstack[r]{$277519$ \\ $[265078,294489]$} & \shortstack[r]{$569$ \\ $[198,789]$} & \shortstack[r]{$14390$ \\ $[10547,16768]$} & \shortstack[r]{$35924$ \\ $[18754,45023]$} & \shortstack[r]{$935.798$ \\ $[429.310,1800.081]$} & \shortstack[r]{$826$ \\ $[786,878]$} \\
EUR (60\%) & \shortstack[r]{$398$ \\ $[0,1193]$} & \shortstack[r]{$999$ \\ $[34,1978]$} & \shortstack[r]{$262772$ \\ $[230876,279266]$} & \shortstack[r]{$272$ \\ $[114,383]$} & \shortstack[r]{$7983$ \\ $[6913,9568]$} & \shortstack[r]{$15880$ \\ $[9314,25242]$} & \shortstack[r]{$1043.707$ \\ $[251.315,1800.060]$} & \shortstack[r]{$813$ \\ $[702,886]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$585$ \\ $[419,771]$} & \shortstack[r]{$254435$ \\ $[238495,270311]$} & \shortstack[r]{$173$ \\ $[167,177]$} & \shortstack[r]{$5724$ \\ $[5182,6199]$} & \shortstack[r]{$8819$ \\ $[7496,9548]$} & \shortstack[r]{$731.661$ \\ $[583.734,910.050]$} & \shortstack[r]{$792$ \\ $[747,839]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$119$ \\ $[9,317]$} & \shortstack[r]{$230333$ \\ $[214414,254249]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3804]$} & \shortstack[r]{$4461$ \\ $[3148,6657]$} & \shortstack[r]{$321.379$ \\ $[236.471,480.102]$} & \shortstack[r]{$700$ \\ $[662,757]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$225.274$ \\ $[224.981,225.597]$} & \shortstack[r]{$606$ \\ $[604,608]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.665$ \\ $[209.502,209.832]$} & \shortstack[r]{$459$ \\ $[458,460]$} \\
EUR (10\%) & \shortstack[r]{$251433$ \\ $[238361,266228]$} & \shortstack[r]{$1762$ \\ $[1466,2144]$} & \shortstack[r]{$406460$ \\ $[383773,441161]$} & \shortstack[r]{$1548$ \\ $[1363,1747]$} & \shortstack[r]{$29490$ \\ $[28811,29938]$} & \shortstack[r]{$227741$ \\ $[217579,243656]$} & \shortstack[r]{$1800.105$ \\ $[1800.100,1800.109]$} & \shortstack[r]{$1099$ \\ $[1057,1136]$} \\
EUR (20\%) & \shortstack[r]{$75427$ \\ $[71306,77617]$} & \shortstack[r]{$1613$ \\ $[1528,1704]$} & \shortstack[r]{$418555$ \\ $[392684,450612]$} & \shortstack[r]{$1197$ \\ $[1077,1377]$} & \shortstack[r]{$26458$ \\ $[25858,27182]$} & \shortstack[r]{$178125$ \\ $[146797,200087]$} & \shortstack[r]{$1800.091$ \\ $[1800.088,1800.095]$} & \shortstack[r]{$1139$ \\ $[1087,1221]$} \\
EUR (30\%) & \shortstack[r]{$26057$ \\ $[14614,33907]$} & \shortstack[r]{$1545$ \\ $[1425,1625]$} & \shortstack[r]{$356473$ \\ $[302633,395236]$} & \shortstack[r]{$857$ \\ $[611,1262]$} & \shortstack[r]{$22519$ \\ $[21176,24346]$} & \shortstack[r]{$93047$ \\ $[83054,107712]$} & \shortstack[r]{$1800.078$ \\ $[1800.075,1800.082]$} & \shortstack[r]{$1025$ \\ $[959,1089]$} \\
EUR (40\%) & \shortstack[r]{$6500$ \\ $[2845,13706]$} & \shortstack[r]{$1577$ \\ $[1439,1744]$} & \shortstack[r]{$295630$ \\ $[283743,307318]$} & \shortstack[r]{$742$ \\ $[359,993]$} & \shortstack[r]{$19293$ \\ $[16134,20957]$} & \shortstack[r]{$57172$ \\ $[32406,72179]$} & \shortstack[r]{$1800.074$ \\ $[1800.072,1800.076]$} & \shortstack[r]{$915$ \\ $[903,928]$} \\
EUR (50\%) & \shortstack[r]{$1794$ \\ $[0,5382]$} & \shortstack[r]{$752$ \\ $[163,1756]$} & \shortstack[r]{$277519$ \\ $[265078,294489]$} & \shortstack[r]{$569$ \\ $[198,789]$} & \shortstack[r]{$14390$ \\ $[10547,16768]$} & \shortstack[r]{$35924$ \\ $[18754,45023]$} & \shortstack[r]{$935.798$ \\ $[429.310,1800.081]$} & \shortstack[r]{$826$ \\ $[786,878]$} \\
EUR (60\%) & \shortstack[r]{$398$ \\ $[0,1193]$} & \shortstack[r]{$999$ \\ $[34,1978]$} & \shortstack[r]{$262772$ \\ $[230876,279266]$} & \shortstack[r]{$272$ \\ $[114,383]$} & \shortstack[r]{$7983$ \\ $[6913,9568]$} & \shortstack[r]{$15880$ \\ $[9314,25242]$} & \shortstack[r]{$1043.707$ \\ $[251.315,1800.060]$} & \shortstack[r]{$813$ \\ $[702,886]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$585$ \\ $[419,771]$} & \shortstack[r]{$254435$ \\ $[238495,270311]$} & \shortstack[r]{$173$ \\ $[167,177]$} & \shortstack[r]{$5724$ \\ $[5182,6199]$} & \shortstack[r]{$8819$ \\ $[7496,9548]$} & \shortstack[r]{$731.661$ \\ $[583.734,910.050]$} & \shortstack[r]{$792$ \\ $[747,839]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$119$ \\ $[9,317]$} & \shortstack[r]{$230333$ \\ $[214414,254249]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3804]$} & \shortstack[r]{$4461$ \\ $[3148,6657]$} & \shortstack[r]{$321.379$ \\ $[236.471,480.102]$} & \shortstack[r]{$700$ \\ $[662,757]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$225.274$ \\ $[224.981,225.597]$} & \shortstack[r]{$606$ \\ $[604,608]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.665$ \\ $[209.502,209.832]$} & \shortstack[r]{$459$ \\ $[458,460]$} \\
EUR (10\%) & \shortstack[r]{$251433$ \\ $[238361,266228]$} & \shortstack[r]{$1762$ \\ $[1466,2144]$} & \shortstack[r]{$406460$ \\ $[383773,441161]$} & \shortstack[r]{$1548$ \\ $[1363,1747]$} & \shortstack[r]{$29490$ \\ $[28811,29938]$} & \shortstack[r]{$227741$ \\ $[217579,243656]$} & \shortstack[r]{$1800.105$ \\ $[1800.100,1800.109]$} & \shortstack[r]{$1099$ \\ $[1057,1136]$} \\
EUR (20\%) & \shortstack[r]{$75427$ \\ $[71306,77617]$} & \shortstack[r]{$1613$ \\ $[1528,1704]$} & \shortstack[r]{$418555$ \\ $[392684,450612]$} & \shortstack[r]{$1197$ \\ $[1077,1377]$} & \shortstack[r]{$26458$ \\ $[25858,27182]$} & \shortstack[r]{$178125$ \\ $[146797,200087]$} & \shortstack[r]{$1800.091$ \\ $[1800.088,1800.095]$} & \shortstack[r]{$1139$ \\ $[1087,1221]$} \\
EUR (30\%) & \shortstack[r]{$26057$ \\ $[14614,33907]$} & \shortstack[r]{$1545$ \\ $[1425,1625]$} & \shortstack[r]{$356473$ \\ $[302633,395236]$} & \shortstack[r]{$857$ \\ $[611,1262]$} & \shortstack[r]{$22519$ \\ $[21176,24346]$} & \shortstack[r]{$93047$ \\ $[83054,107712]$} & \shortstack[r]{$1800.078$ \\ $[1800.075,1800.082]$} & \shortstack[r]{$1025$ \\ $[959,1089]$} \\
EUR (40\%) & \shortstack[r]{$6500$ \\ $[2845,13706]$} & \shortstack[r]{$1577$ \\ $[1439,1744]$} & \shortstack[r]{$295630$ \\ $[283743,307318]$} & \shortstack[r]{$742$ \\ $[359,993]$} & \shortstack[r]{$19293$ \\ $[16134,20957]$} & \shortstack[r]{$57172$ \\ $[32406,72179]$} & \shortstack[r]{$1800.074$ \\ $[1800.072,1800.076]$} & \shortstack[r]{$915$ \\ $[903,928]$} \\
EUR (50\%) & \shortstack[r]{$1794$ \\ $[0,5382]$} & \shortstack[r]{$752$ \\ $[163,1756]$} & \shortstack[r]{$277519$ \\ $[265078,294489]$} & \shortstack[r]{$569$ \\ $[198,789]$} & \shortstack[r]{$14390$ \\ $[10547,16768]$} & \shortstack[r]{$35924$ \\ $[18754,45023]$} & \shortstack[r]{$935.798$ \\ $[429.310,1800.081]$} & \shortstack[r]{$826$ \\ $[786,878]$} \\
EUR (60\%) & \shortstack[r]{$398$ \\ $[0,1193]$} & \shortstack[r]{$999$ \\ $[34,1978]$} & \shortstack[r]{$262772$ \\ $[230876,279266]$} & \shortstack[r]{$272$ \\ $[114,383]$} & \shortstack[r]{$7983$ \\ $[6913,9568]$} & \shortstack[r]{$15880$ \\ $[9314,25242]$} & \shortstack[r]{$1043.707$ \\ $[251.315,1800.060]$} & \shortstack[r]{$813$ \\ $[702,886]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$585$ \\ $[419,771]$} & \shortstack[r]{$254435$ \\ $[238495,270311]$} & \shortstack[r]{$173$ \\ $[167,177]$} & \shortstack[r]{$5724$ \\ $[5182,6199]$} & \shortstack[r]{$8819$ \\ $[7496,9548]$} & \shortstack[r]{$731.661$ \\ $[583.734,910.050]$} & \shortstack[r]{$792$ \\ $[747,839]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$119$ \\ $[9,317]$} & \shortstack[r]{$230333$ \\ $[214414,254249]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3804]$} & \shortstack[r]{$4461$ \\ $[3148,6657]$} & \shortstack[r]{$321.379$ \\ $[236.471,480.102]$} & \shortstack[r]{$700$ \\ $[662,757]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$225.274$ \\ $[224.981,225.597]$} & \shortstack[r]{$606$ \\ $[604,608]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.665$ \\ $[209.502,209.832]$} & \shortstack[r]{$459$ \\ $[458,460]$} \\
EUR (10\%) & \shortstack[r]{$251433$ \\ $[238361,266228]$} & \shortstack[r]{$1762$ \\ $[1466,2144]$} & \shortstack[r]{$406460$ \\ $[383773,441161]$} & \shortstack[r]{$1548$ \\ $[1363,1747]$} & \shortstack[r]{$29490$ \\ $[28811,29938]$} & \shortstack[r]{$227741$ \\ $[217579,243656]$} & \shortstack[r]{$1800.105$ \\ $[1800.100,1800.109]$} & \shortstack[r]{$1099$ \\ $[1057,1136]$} \\
EUR (20\%) & \shortstack[r]{$75427$ \\ $[71306,77617]$} & \shortstack[r]{$1613$ \\ $[1528,1704]$} & \shortstack[r]{$418555$ \\ $[392684,450612]$} & \shortstack[r]{$1197$ \\ $[1077,1377]$} & \shortstack[r]{$26458$ \\ $[25858,27182]$} & \shortstack[r]{$178125$ \\ $[146797,200087]$} & \shortstack[r]{$1800.091$ \\ $[1800.088,1800.095]$} & \shortstack[r]{$1139$ \\ $[1087,1221]$} \\
EUR (30\%) & \shortstack[r]{$26057$ \\ $[14614,33907]$} & \shortstack[r]{$1545$ \\ $[1425,1625]$} & \shortstack[r]{$356473$ \\ $[302633,395236]$} & \shortstack[r]{$857$ \\ $[611,1262]$} & \shortstack[r]{$22519$ \\ $[21176,24346]$} & \shortstack[r]{$93047$ \\ $[83054,107712]$} & \shortstack[r]{$1800.078$ \\ $[1800.075,1800.082]$} & \shortstack[r]{$1025$ \\ $[959,1089]$} \\
EUR (40\%) & \shortstack[r]{$6500$ \\ $[2845,13706]$} & \shortstack[r]{$1577$ \\ $[1439,1744]$} & \shortstack[r]{$295630$ \\ $[283743,307318]$} & \shortstack[r]{$742$ \\ $[359,993]$} & \shortstack[r]{$19293$ \\ $[16134,20957]$} & \shortstack[r]{$57172$ \\ $[32406,72179]$} & \shortstack[r]{$1800.074$ \\ $[1800.072,1800.076]$} & \shortstack[r]{$915$ \\ $[903,928]$} \\
EUR (50\%) & \shortstack[r]{$1794$ \\ $[0,5382]$} & \shortstack[r]{$752$ \\ $[163,1756]$} & \shortstack[r]{$277519$ \\ $[265078,294489]$} & \shortstack[r]{$569$ \\ $[198,789]$} & \shortstack[r]{$14390$ \\ $[10547,16768]$} & \shortstack[r]{$35924$ \\ $[18754,45023]$} & \shortstack[r]{$935.798$ \\ $[429.310,1800.081]$} & \shortstack[r]{$826$ \\ $[786,878]$} \\
EUR (60\%) & \shortstack[r]{$398$ \\ $[0,1193]$} & \shortstack[r]{$999$ \\ $[34,1978]$} & \shortstack[r]{$262772$ \\ $[230876,279266]$} & \shortstack[r]{$272$ \\ $[114,383]$} & \shortstack[r]{$7983$ \\ $[6913,9568]$} & \shortstack[r]{$15880$ \\ $[9314,25242]$} & \shortstack[r]{$1043.707$ \\ $[251.315,1800.060]$} & \shortstack[r]{$813$ \\ $[702,886]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$585$ \\ $[419,771]$} & \shortstack[r]{$254435$ \\ $[238495,270311]$} & \shortstack[r]{$173$ \\ $[167,177]$} & \shortstack[r]{$5724$ \\ $[5182,6199]$} & \shortstack[r]{$8819$ \\ $[7496,9548]$} & \shortstack[r]{$731.661$ \\ $[583.734,910.050]$} & \shortstack[r]{$792$ \\ $[747,839]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$119$ \\ $[9,317]$} & \shortstack[r]{$230333$ \\ $[214414,254249]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3804]$} & \shortstack[r]{$4461$ \\ $[3148,6657]$} & \shortstack[r]{$321.379$ \\ $[236.471,480.102]$} & \shortstack[r]{$700$ \\ $[662,757]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$225.274$ \\ $[224.981,225.597]$} & \shortstack[r]{$606$ \\ $[604,608]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.665$ \\ $[209.502,209.832]$} & \shortstack[r]{$459$ \\ $[458,460]$} \\
EUR (10\%) & \shortstack[r]{$251433$ \\ $[238361,266228]$} & \shortstack[r]{$1762$ \\ $[1466,2144]$} & \shortstack[r]{$406460$ \\ $[383773,441161]$} & \shortstack[r]{$1548$ \\ $[1363,1747]$} & \shortstack[r]{$29490$ \\ $[28811,29938]$} & \shortstack[r]{$227741$ \\ $[217579,243656]$} & \shortstack[r]{$1800.105$ \\ $[1800.100,1800.109]$} & \shortstack[r]{$1099$ \\ $[1057,1136]$} \\
EUR (20\%) & \shortstack[r]{$75427$ \\ $[71306,77617]$} & \shortstack[r]{$1613$ \\ $[1528,1704]$} & \shortstack[r]{$418555$ \\ $[392684,450612]$} & \shortstack[r]{$1197$ \\ $[1077,1377]$} & \shortstack[r]{$26458$ \\ $[25858,27182]$} & \shortstack[r]{$178125$ \\ $[146797,200087]$} & \shortstack[r]{$1800.091$ \\ $[1800.088,1800.095]$} & \shortstack[r]{$1139$ \\ $[1087,1221]$} \\
EUR (30\%) & \shortstack[r]{$26057$ \\ $[14614,33907]$} & \shortstack[r]{$1545$ \\ $[1425,1625]$} & \shortstack[r]{$356473$ \\ $[302633,395236]$} & \shortstack[r]{$857$ \\ $[611,1262]$} & \shortstack[r]{$22519$ \\ $[21176,24346]$} & \shortstack[r]{$93047$ \\ $[83054,107712]$} & \shortstack[r]{$1800.078$ \\ $[1800.075,1800.082]$} & \shortstack[r]{$1025$ \\ $[959,1089]$} \\
EUR (40\%) & \shortstack[r]{$6500$ \\ $[2845,13706]$} & \shortstack[r]{$1577$ \\ $[1439,1744]$} & \shortstack[r]{$295630$ \\ $[283743,307318]$} & \shortstack[r]{$742$ \\ $[359,993]$} & \shortstack[r]{$19293$ \\ $[16134,20957]$} & \shortstack[r]{$57172$ \\ $[32406,72179]$} & \shortstack[r]{$1800.074$ \\ $[1800.072,1800.076]$} & \shortstack[r]{$915$ \\ $[903,928]$} \\
EUR (50\%) & \shortstack[r]{$1794$ \\ $[0,5382]$} & \shortstack[r]{$752$ \\ $[163,1756]$} & \shortstack[r]{$277519$ \\ $[265078,294489]$} & \shortstack[r]{$569$ \\ $[198,789]$} & \shortstack[r]{$14390$ \\ $[10547,16768]$} & \shortstack[r]{$35924$ \\ $[18754,45023]$} & \shortstack[r]{$935.798$ \\ $[429.310,1800.081]$} & \shortstack[r]{$826$ \\ $[786,878]$} \\
EUR (60\%) & \shortstack[r]{$398$ \\ $[0,1193]$} & \shortstack[r]{$999$ \\ $[34,1978]$} & \shortstack[r]{$262772$ \\ $[230876,279266]$} & \shortstack[r]{$272$ \\ $[114,383]$} & \shortstack[r]{$7983$ \\ $[6913,9568]$} & \shortstack[r]{$15880$ \\ $[9314,25242]$} & \shortstack[r]{$1043.707$ \\ $[251.315,1800.060]$} & \shortstack[r]{$813$ \\ $[702,886]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$585$ \\ $[419,771]$} & \shortstack[r]{$254435$ \\ $[238495,270311]$} & \shortstack[r]{$173$ \\ $[167,177]$} & \shortstack[r]{$5724$ \\ $[5182,6199]$} & \shortstack[r]{$8819$ \\ $[7496,9548]$} & \shortstack[r]{$731.661$ \\ $[583.734,910.050]$} & \shortstack[r]{$792$ \\ $[747,839]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$119$ \\ $[9,317]$} & \shortstack[r]{$230333$ \\ $[214414,254249]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3804]$} & \shortstack[r]{$4461$ \\ $[3148,6657]$} & \shortstack[r]{$321.379$ \\ $[236.471,480.102]$} & \shortstack[r]{$700$ \\ $[662,757]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$225.274$ \\ $[224.981,225.597]$} & \shortstack[r]{$606$ \\ $[604,608]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.665$ \\ $[209.502,209.832]$} & \shortstack[r]{$459$ \\ $[458,460]$} \\
EUR (10\%) & \shortstack[r]{$251433$ \\ $[238361,266228]$} & \shortstack[r]{$1762$ \\ $[1466,2144]$} & \shortstack[r]{$406460$ \\ $[383773,441161]$} & \shortstack[r]{$1548$ \\ $[1363,1747]$} & \shortstack[r]{$29490$ \\ $[28811,29938]$} & \shortstack[r]{$227741$ \\ $[217579,243656]$} & \shortstack[r]{$1800.105$ \\ $[1800.100,1800.109]$} & \shortstack[r]{$1099$ \\ $[1057,1136]$} \\
EUR (20\%) & \shortstack[r]{$75427$ \\ $[71306,77617]$} & \shortstack[r]{$1613$ \\ $[1528,1704]$} & \shortstack[r]{$418555$ \\ $[392684,450612]$} & \shortstack[r]{$1197$ \\ $[1077,1377]$} & \shortstack[r]{$26458$ \\ $[25858,27182]$} & \shortstack[r]{$178125$ \\ $[146797,200087]$} & \shortstack[r]{$1800.091$ \\ $[1800.088,1800.095]$} & \shortstack[r]{$1139$ \\ $[1087,1221]$} \\
EUR (30\%) & \shortstack[r]{$26057$ \\ $[14614,33907]$} & \shortstack[r]{$1545$ \\ $[1425,1625]$} & \shortstack[r]{$356473$ \\ $[302633,395236]$} & \shortstack[r]{$857$ \\ $[611,1262]$} & \shortstack[r]{$22519$ \\ $[21176,24346]$} & \shortstack[r]{$93047$ \\ $[83054,107712]$} & \shortstack[r]{$1800.078$ \\ $[1800.075,1800.082]$} & \shortstack[r]{$1025$ \\ $[959,1089]$} \\
EUR (40\%) & \shortstack[r]{$6500$ \\ $[2845,13706]$} & \shortstack[r]{$1577$ \\ $[1439,1744]$} & \shortstack[r]{$295630$ \\ $[283743,307318]$} & \shortstack[r]{$742$ \\ $[359,993]$} & \shortstack[r]{$19293$ \\ $[16134,20957]$} & \shortstack[r]{$57172$ \\ $[32406,72179]$} & \shortstack[r]{$1800.074$ \\ $[1800.072,1800.076]$} & \shortstack[r]{$915$ \\ $[903,928]$} \\
EUR (50\%) & \shortstack[r]{$1794$ \\ $[0,5382]$} & \shortstack[r]{$752$ \\ $[163,1756]$} & \shortstack[r]{$277519$ \\ $[265078,294489]$} & \shortstack[r]{$569$ \\ $[198,789]$} & \shortstack[r]{$14390$ \\ $[10547,16768]$} & \shortstack[r]{$35924$ \\ $[18754,45023]$} & \shortstack[r]{$935.798$ \\ $[429.310,1800.081]$} & \shortstack[r]{$826$ \\ $[786,878]$} \\
EUR (60\%) & \shortstack[r]{$398$ \\ $[0,1193]$} & \shortstack[r]{$999$ \\ $[34,1978]$} & \shortstack[r]{$262772$ \\ $[230876,279266]$} & \shortstack[r]{$272$ \\ $[114,383]$} & \shortstack[r]{$7983$ \\ $[6913,9568]$} & \shortstack[r]{$15880$ \\ $[9314,25242]$} & \shortstack[r]{$1043.707$ \\ $[251.315,1800.060]$} & \shortstack[r]{$813$ \\ $[702,886]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$585$ \\ $[419,771]$} & \shortstack[r]{$254435$ \\ $[238495,270311]$} & \shortstack[r]{$173$ \\ $[167,177]$} & \shortstack[r]{$5724$ \\ $[5182,6199]$} & \shortstack[r]{$8819$ \\ $[7496,9548]$} & \shortstack[r]{$731.661$ \\ $[583.734,910.050]$} & \shortstack[r]{$792$ \\ $[747,839]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$119$ \\ $[9,317]$} & \shortstack[r]{$230333$ \\ $[214414,254249]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3804]$} & \shortstack[r]{$4461$ \\ $[3148,6657]$} & \shortstack[r]{$321.379$ \\ $[236.471,480.102]$} & \shortstack[r]{$700$ \\ $[662,757]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$225.274$ \\ $[224.981,225.597]$} & \shortstack[r]{$606$ \\ $[604,608]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.665$ \\ $[209.502,209.832]$} & \shortstack[r]{$459$ \\ $[458,460]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - USA}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
USA (10\%) & \shortstack[r]{$286585$ \\ $[270026,316785]$} & \shortstack[r]{$949$ \\ $[899,1042]$} & \shortstack[r]{$439739$ \\ $[357079,482539]$} & \shortstack[r]{$402$ \\ $[0,624]$} & \shortstack[r]{$14032$ \\ $[30,21515]$} & \shortstack[r]{$68449$ \\ $[0,121969]$} & \shortstack[r]{$1800.088$ \\ $[1800.081,1800.091]$} & \shortstack[r]{$1476$ \\ $[1363,1560]$} \\
USA (20\%) & \shortstack[r]{$87378$ \\ $[79809,102400]$} & \shortstack[r]{$1000$ \\ $[916,1087]$} & \shortstack[r]{$421337$ \\ $[374960,475110]$} & \shortstack[r]{$192$ \\ $[0,297]$} & \shortstack[r]{$7598$ \\ $[79,11628]$} & \shortstack[r]{$32942$ \\ $[0,52815]$} & \shortstack[r]{$1800.095$ \\ $[1800.091,1800.100]$} & \shortstack[r]{$1428$ \\ $[1286,1545]$} \\
USA (30\%) & \shortstack[r]{$25819$ \\ $[18941,37488]$} & \shortstack[r]{$851$ \\ $[809,891]$} & \shortstack[r]{$315185$ \\ $[313920,315975]$} & \shortstack[r]{$153$ \\ $[0,236]$} & \shortstack[r]{$4847$ \\ $[107,7274]$} & \shortstack[r]{$15045$ \\ $[0,23463]$} & \shortstack[r]{$1800.075$ \\ $[1800.073,1800.077]$} & \shortstack[r]{$1186$ \\ $[1151,1225]$} \\
USA (40\%) & \shortstack[r]{$9914$ \\ $[7047,15504]$} & \shortstack[r]{$1025$ \\ $[886,1169]$} & \shortstack[r]{$320336$ \\ $[306142,331360]$} & \shortstack[r]{$91$ \\ $[0,141]$} & \shortstack[r]{$3453$ \\ $[41,5405]$} & \shortstack[r]{$7713$ \\ $[0,11814]$} & \shortstack[r]{$1800.069$ \\ $[1800.067,1800.071]$} & \shortstack[r]{$1205$ \\ $[1171,1239]$} \\
USA (50\%) & \shortstack[r]{$2345$ \\ $[0,7034]$} & \shortstack[r]{$270$ \\ $[6,766]$} & \shortstack[r]{$265060$ \\ $[236227,322640]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4416$ \\ $[41,6725]$} & \shortstack[r]{$6752$ \\ $[0,11052]$} & \shortstack[r]{$817.472$ \\ $[316.490,1800.058]$} & \shortstack[r]{$977$ \\ $[902,1124]$} \\
USA (60\%) & \shortstack[r]{$1014$ \\ $[0,3043]$} & \shortstack[r]{$256$ \\ $[0,768]$} & \shortstack[r]{$258901$ \\ $[235684,305200]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2491$ \\ $[56,4067]$} & \shortstack[r]{$2783$ \\ $[0,5170]$} & \shortstack[r]{$787.496$ \\ $[271.362,1800.066]$} & \shortstack[r]{$909$ \\ $[804,1117]$} \\
USA (70\%) & \shortstack[r]{$311$ \\ $[0,933]$} & \shortstack[r]{$286$ \\ $[0,857]$} & \shortstack[r]{$250089$ \\ $[235567,279040]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$1795$ \\ $[131,3063]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$775.817$ \\ $[258.507,1800.055]$} & \shortstack[r]{$907$ \\ $[803,1112]$} \\
USA (80\%) & \shortstack[r]{$92$ \\ $[0,276]$} & \shortstack[r]{$299$ \\ $[0,896]$} & \shortstack[r]{$250007$ \\ $[235491,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1204$ \\ $[139,1745]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$779.837$ \\ $[252.670,1800.054]$} & \shortstack[r]{$873$ \\ $[770,1078]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$236$ \\ $[0,708]$} & \shortstack[r]{$247100$ \\ $[235490,270320]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1139$ \\ $[110,1665]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$674.887$ \\ $[254.854,1514.466]$} & \shortstack[r]{$866$ \\ $[770,1059]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253.005$ \\ $[252.007,253.508]$} & \shortstack[r]{$547$ \\ $[546,548]$} \\
USA (10\%) & \shortstack[r]{$286585$ \\ $[270026,316785]$} & \shortstack[r]{$949$ \\ $[899,1042]$} & \shortstack[r]{$439739$ \\ $[357079,482539]$} & \shortstack[r]{$402$ \\ $[0,624]$} & \shortstack[r]{$14032$ \\ $[30,21515]$} & \shortstack[r]{$68449$ \\ $[0,121969]$} & \shortstack[r]{$1800.088$ \\ $[1800.081,1800.091]$} & \shortstack[r]{$1476$ \\ $[1363,1560]$} \\
USA (20\%) & \shortstack[r]{$87378$ \\ $[79809,102400]$} & \shortstack[r]{$1000$ \\ $[916,1087]$} & \shortstack[r]{$421337$ \\ $[374960,475110]$} & \shortstack[r]{$192$ \\ $[0,297]$} & \shortstack[r]{$7598$ \\ $[79,11628]$} & \shortstack[r]{$32942$ \\ $[0,52815]$} & \shortstack[r]{$1800.095$ \\ $[1800.091,1800.100]$} & \shortstack[r]{$1428$ \\ $[1286,1545]$} \\
USA (30\%) & \shortstack[r]{$25819$ \\ $[18941,37488]$} & \shortstack[r]{$851$ \\ $[809,891]$} & \shortstack[r]{$315185$ \\ $[313920,315975]$} & \shortstack[r]{$153$ \\ $[0,236]$} & \shortstack[r]{$4847$ \\ $[107,7274]$} & \shortstack[r]{$15045$ \\ $[0,23463]$} & \shortstack[r]{$1800.075$ \\ $[1800.073,1800.077]$} & \shortstack[r]{$1186$ \\ $[1151,1225]$} \\
USA (40\%) & \shortstack[r]{$9914$ \\ $[7047,15504]$} & \shortstack[r]{$1025$ \\ $[886,1169]$} & \shortstack[r]{$320336$ \\ $[306142,331360]$} & \shortstack[r]{$91$ \\ $[0,141]$} & \shortstack[r]{$3453$ \\ $[41,5405]$} & \shortstack[r]{$7713$ \\ $[0,11814]$} & \shortstack[r]{$1800.069$ \\ $[1800.067,1800.071]$} & \shortstack[r]{$1205$ \\ $[1171,1239]$} \\
USA (50\%) & \shortstack[r]{$2345$ \\ $[0,7034]$} & \shortstack[r]{$270$ \\ $[6,766]$} & \shortstack[r]{$265060$ \\ $[236227,322640]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4416$ \\ $[41,6725]$} & \shortstack[r]{$6752$ \\ $[0,11052]$} & \shortstack[r]{$817.472$ \\ $[316.490,1800.058]$} & \shortstack[r]{$977$ \\ $[902,1124]$} \\
USA (60\%) & \shortstack[r]{$1014$ \\ $[0,3043]$} & \shortstack[r]{$256$ \\ $[0,768]$} & \shortstack[r]{$258901$ \\ $[235684,305200]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2491$ \\ $[56,4067]$} & \shortstack[r]{$2783$ \\ $[0,5170]$} & \shortstack[r]{$787.496$ \\ $[271.362,1800.066]$} & \shortstack[r]{$909$ \\ $[804,1117]$} \\
USA (70\%) & \shortstack[r]{$311$ \\ $[0,933]$} & \shortstack[r]{$286$ \\ $[0,857]$} & \shortstack[r]{$250089$ \\ $[235567,279040]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$1795$ \\ $[131,3063]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$775.817$ \\ $[258.507,1800.055]$} & \shortstack[r]{$907$ \\ $[803,1112]$} \\
USA (80\%) & \shortstack[r]{$92$ \\ $[0,276]$} & \shortstack[r]{$299$ \\ $[0,896]$} & \shortstack[r]{$250007$ \\ $[235491,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1204$ \\ $[139,1745]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$779.837$ \\ $[252.670,1800.054]$} & \shortstack[r]{$873$ \\ $[770,1078]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$236$ \\ $[0,708]$} & \shortstack[r]{$247100$ \\ $[235490,270320]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1139$ \\ $[110,1665]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$674.887$ \\ $[254.854,1514.466]$} & \shortstack[r]{$866$ \\ $[770,1059]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253.005$ \\ $[252.007,253.508]$} & \shortstack[r]{$547$ \\ $[546,548]$} \\
USA (10\%) & \shortstack[r]{$286585$ \\ $[270026,316785]$} & \shortstack[r]{$949$ \\ $[899,1042]$} & \shortstack[r]{$439739$ \\ $[357079,482539]$} & \shortstack[r]{$402$ \\ $[0,624]$} & \shortstack[r]{$14032$ \\ $[30,21515]$} & \shortstack[r]{$68449$ \\ $[0,121969]$} & \shortstack[r]{$1800.088$ \\ $[1800.081,1800.091]$} & \shortstack[r]{$1476$ \\ $[1363,1560]$} \\
USA (20\%) & \shortstack[r]{$87378$ \\ $[79809,102400]$} & \shortstack[r]{$1000$ \\ $[916,1087]$} & \shortstack[r]{$421337$ \\ $[374960,475110]$} & \shortstack[r]{$192$ \\ $[0,297]$} & \shortstack[r]{$7598$ \\ $[79,11628]$} & \shortstack[r]{$32942$ \\ $[0,52815]$} & \shortstack[r]{$1800.095$ \\ $[1800.091,1800.100]$} & \shortstack[r]{$1428$ \\ $[1286,1545]$} \\
USA (30\%) & \shortstack[r]{$25819$ \\ $[18941,37488]$} & \shortstack[r]{$851$ \\ $[809,891]$} & \shortstack[r]{$315185$ \\ $[313920,315975]$} & \shortstack[r]{$153$ \\ $[0,236]$} & \shortstack[r]{$4847$ \\ $[107,7274]$} & \shortstack[r]{$15045$ \\ $[0,23463]$} & \shortstack[r]{$1800.075$ \\ $[1800.073,1800.077]$} & \shortstack[r]{$1186$ \\ $[1151,1225]$} \\
USA (40\%) & \shortstack[r]{$9914$ \\ $[7047,15504]$} & \shortstack[r]{$1025$ \\ $[886,1169]$} & \shortstack[r]{$320336$ \\ $[306142,331360]$} & \shortstack[r]{$91$ \\ $[0,141]$} & \shortstack[r]{$3453$ \\ $[41,5405]$} & \shortstack[r]{$7713$ \\ $[0,11814]$} & \shortstack[r]{$1800.069$ \\ $[1800.067,1800.071]$} & \shortstack[r]{$1205$ \\ $[1171,1239]$} \\
USA (50\%) & \shortstack[r]{$2345$ \\ $[0,7034]$} & \shortstack[r]{$270$ \\ $[6,766]$} & \shortstack[r]{$265060$ \\ $[236227,322640]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4416$ \\ $[41,6725]$} & \shortstack[r]{$6752$ \\ $[0,11052]$} & \shortstack[r]{$817.472$ \\ $[316.490,1800.058]$} & \shortstack[r]{$977$ \\ $[902,1124]$} \\
USA (60\%) & \shortstack[r]{$1014$ \\ $[0,3043]$} & \shortstack[r]{$256$ \\ $[0,768]$} & \shortstack[r]{$258901$ \\ $[235684,305200]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2491$ \\ $[56,4067]$} & \shortstack[r]{$2783$ \\ $[0,5170]$} & \shortstack[r]{$787.496$ \\ $[271.362,1800.066]$} & \shortstack[r]{$909$ \\ $[804,1117]$} \\
USA (70\%) & \shortstack[r]{$311$ \\ $[0,933]$} & \shortstack[r]{$286$ \\ $[0,857]$} & \shortstack[r]{$250089$ \\ $[235567,279040]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$1795$ \\ $[131,3063]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$775.817$ \\ $[258.507,1800.055]$} & \shortstack[r]{$907$ \\ $[803,1112]$} \\
USA (80\%) & \shortstack[r]{$92$ \\ $[0,276]$} & \shortstack[r]{$299$ \\ $[0,896]$} & \shortstack[r]{$250007$ \\ $[235491,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1204$ \\ $[139,1745]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$779.837$ \\ $[252.670,1800.054]$} & \shortstack[r]{$873$ \\ $[770,1078]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$236$ \\ $[0,708]$} & \shortstack[r]{$247100$ \\ $[235490,270320]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1139$ \\ $[110,1665]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$674.887$ \\ $[254.854,1514.466]$} & \shortstack[r]{$866$ \\ $[770,1059]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253.005$ \\ $[252.007,253.508]$} & \shortstack[r]{$547$ \\ $[546,548]$} \\
USA (10\%) & \shortstack[r]{$286585$ \\ $[270026,316785]$} & \shortstack[r]{$949$ \\ $[899,1042]$} & \shortstack[r]{$439739$ \\ $[357079,482539]$} & \shortstack[r]{$402$ \\ $[0,624]$} & \shortstack[r]{$14032$ \\ $[30,21515]$} & \shortstack[r]{$68449$ \\ $[0,121969]$} & \shortstack[r]{$1800.088$ \\ $[1800.081,1800.091]$} & \shortstack[r]{$1476$ \\ $[1363,1560]$} \\
USA (20\%) & \shortstack[r]{$87378$ \\ $[79809,102400]$} & \shortstack[r]{$1000$ \\ $[916,1087]$} & \shortstack[r]{$421337$ \\ $[374960,475110]$} & \shortstack[r]{$192$ \\ $[0,297]$} & \shortstack[r]{$7598$ \\ $[79,11628]$} & \shortstack[r]{$32942$ \\ $[0,52815]$} & \shortstack[r]{$1800.095$ \\ $[1800.091,1800.100]$} & \shortstack[r]{$1428$ \\ $[1286,1545]$} \\
USA (30\%) & \shortstack[r]{$25819$ \\ $[18941,37488]$} & \shortstack[r]{$851$ \\ $[809,891]$} & \shortstack[r]{$315185$ \\ $[313920,315975]$} & \shortstack[r]{$153$ \\ $[0,236]$} & \shortstack[r]{$4847$ \\ $[107,7274]$} & \shortstack[r]{$15045$ \\ $[0,23463]$} & \shortstack[r]{$1800.075$ \\ $[1800.073,1800.077]$} & \shortstack[r]{$1186$ \\ $[1151,1225]$} \\
USA (40\%) & \shortstack[r]{$9914$ \\ $[7047,15504]$} & \shortstack[r]{$1025$ \\ $[886,1169]$} & \shortstack[r]{$320336$ \\ $[306142,331360]$} & \shortstack[r]{$91$ \\ $[0,141]$} & \shortstack[r]{$3453$ \\ $[41,5405]$} & \shortstack[r]{$7713$ \\ $[0,11814]$} & \shortstack[r]{$1800.069$ \\ $[1800.067,1800.071]$} & \shortstack[r]{$1205$ \\ $[1171,1239]$} \\
USA (50\%) & \shortstack[r]{$2345$ \\ $[0,7034]$} & \shortstack[r]{$270$ \\ $[6,766]$} & \shortstack[r]{$265060$ \\ $[236227,322640]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4416$ \\ $[41,6725]$} & \shortstack[r]{$6752$ \\ $[0,11052]$} & \shortstack[r]{$817.472$ \\ $[316.490,1800.058]$} & \shortstack[r]{$977$ \\ $[902,1124]$} \\
USA (60\%) & \shortstack[r]{$1014$ \\ $[0,3043]$} & \shortstack[r]{$256$ \\ $[0,768]$} & \shortstack[r]{$258901$ \\ $[235684,305200]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2491$ \\ $[56,4067]$} & \shortstack[r]{$2783$ \\ $[0,5170]$} & \shortstack[r]{$787.496$ \\ $[271.362,1800.066]$} & \shortstack[r]{$909$ \\ $[804,1117]$} \\
USA (70\%) & \shortstack[r]{$311$ \\ $[0,933]$} & \shortstack[r]{$286$ \\ $[0,857]$} & \shortstack[r]{$250089$ \\ $[235567,279040]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$1795$ \\ $[131,3063]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$775.817$ \\ $[258.507,1800.055]$} & \shortstack[r]{$907$ \\ $[803,1112]$} \\
USA (80\%) & \shortstack[r]{$92$ \\ $[0,276]$} & \shortstack[r]{$299$ \\ $[0,896]$} & \shortstack[r]{$250007$ \\ $[235491,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1204$ \\ $[139,1745]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$779.837$ \\ $[252.670,1800.054]$} & \shortstack[r]{$873$ \\ $[770,1078]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$236$ \\ $[0,708]$} & \shortstack[r]{$247100$ \\ $[235490,270320]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1139$ \\ $[110,1665]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$674.887$ \\ $[254.854,1514.466]$} & \shortstack[r]{$866$ \\ $[770,1059]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253.005$ \\ $[252.007,253.508]$} & \shortstack[r]{$547$ \\ $[546,548]$} \\
USA (10\%) & \shortstack[r]{$286585$ \\ $[270026,316785]$} & \shortstack[r]{$949$ \\ $[899,1042]$} & \shortstack[r]{$439739$ \\ $[357079,482539]$} & \shortstack[r]{$402$ \\ $[0,624]$} & \shortstack[r]{$14032$ \\ $[30,21515]$} & \shortstack[r]{$68449$ \\ $[0,121969]$} & \shortstack[r]{$1800.088$ \\ $[1800.081,1800.091]$} & \shortstack[r]{$1476$ \\ $[1363,1560]$} \\
USA (20\%) & \shortstack[r]{$87378$ \\ $[79809,102400]$} & \shortstack[r]{$1000$ \\ $[916,1087]$} & \shortstack[r]{$421337$ \\ $[374960,475110]$} & \shortstack[r]{$192$ \\ $[0,297]$} & \shortstack[r]{$7598$ \\ $[79,11628]$} & \shortstack[r]{$32942$ \\ $[0,52815]$} & \shortstack[r]{$1800.095$ \\ $[1800.091,1800.100]$} & \shortstack[r]{$1428$ \\ $[1286,1545]$} \\
USA (30\%) & \shortstack[r]{$25819$ \\ $[18941,37488]$} & \shortstack[r]{$851$ \\ $[809,891]$} & \shortstack[r]{$315185$ \\ $[313920,315975]$} & \shortstack[r]{$153$ \\ $[0,236]$} & \shortstack[r]{$4847$ \\ $[107,7274]$} & \shortstack[r]{$15045$ \\ $[0,23463]$} & \shortstack[r]{$1800.075$ \\ $[1800.073,1800.077]$} & \shortstack[r]{$1186$ \\ $[1151,1225]$} \\
USA (40\%) & \shortstack[r]{$9914$ \\ $[7047,15504]$} & \shortstack[r]{$1025$ \\ $[886,1169]$} & \shortstack[r]{$320336$ \\ $[306142,331360]$} & \shortstack[r]{$91$ \\ $[0,141]$} & \shortstack[r]{$3453$ \\ $[41,5405]$} & \shortstack[r]{$7713$ \\ $[0,11814]$} & \shortstack[r]{$1800.069$ \\ $[1800.067,1800.071]$} & \shortstack[r]{$1205$ \\ $[1171,1239]$} \\
USA (50\%) & \shortstack[r]{$2345$ \\ $[0,7034]$} & \shortstack[r]{$270$ \\ $[6,766]$} & \shortstack[r]{$265060$ \\ $[236227,322640]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4416$ \\ $[41,6725]$} & \shortstack[r]{$6752$ \\ $[0,11052]$} & \shortstack[r]{$817.472$ \\ $[316.490,1800.058]$} & \shortstack[r]{$977$ \\ $[902,1124]$} \\
USA (60\%) & \shortstack[r]{$1014$ \\ $[0,3043]$} & \shortstack[r]{$256$ \\ $[0,768]$} & \shortstack[r]{$258901$ \\ $[235684,305200]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2491$ \\ $[56,4067]$} & \shortstack[r]{$2783$ \\ $[0,5170]$} & \shortstack[r]{$787.496$ \\ $[271.362,1800.066]$} & \shortstack[r]{$909$ \\ $[804,1117]$} \\
USA (70\%) & \shortstack[r]{$311$ \\ $[0,933]$} & \shortstack[r]{$286$ \\ $[0,857]$} & \shortstack[r]{$250089$ \\ $[235567,279040]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$1795$ \\ $[131,3063]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$775.817$ \\ $[258.507,1800.055]$} & \shortstack[r]{$907$ \\ $[803,1112]$} \\
USA (80\%) & \shortstack[r]{$92$ \\ $[0,276]$} & \shortstack[r]{$299$ \\ $[0,896]$} & \shortstack[r]{$250007$ \\ $[235491,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1204$ \\ $[139,1745]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$779.837$ \\ $[252.670,1800.054]$} & \shortstack[r]{$873$ \\ $[770,1078]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$236$ \\ $[0,708]$} & \shortstack[r]{$247100$ \\ $[235490,270320]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1139$ \\ $[110,1665]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$674.887$ \\ $[254.854,1514.466]$} & \shortstack[r]{$866$ \\ $[770,1059]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253.005$ \\ $[252.007,253.508]$} & \shortstack[r]{$547$ \\ $[546,548]$} \\
USA (10\%) & \shortstack[r]{$286585$ \\ $[270026,316785]$} & \shortstack[r]{$949$ \\ $[899,1042]$} & \shortstack[r]{$439739$ \\ $[357079,482539]$} & \shortstack[r]{$402$ \\ $[0,624]$} & \shortstack[r]{$14032$ \\ $[30,21515]$} & \shortstack[r]{$68449$ \\ $[0,121969]$} & \shortstack[r]{$1800.088$ \\ $[1800.081,1800.091]$} & \shortstack[r]{$1476$ \\ $[1363,1560]$} \\
USA (20\%) & \shortstack[r]{$87378$ \\ $[79809,102400]$} & \shortstack[r]{$1000$ \\ $[916,1087]$} & \shortstack[r]{$421337$ \\ $[374960,475110]$} & \shortstack[r]{$192$ \\ $[0,297]$} & \shortstack[r]{$7598$ \\ $[79,11628]$} & \shortstack[r]{$32942$ \\ $[0,52815]$} & \shortstack[r]{$1800.095$ \\ $[1800.091,1800.100]$} & \shortstack[r]{$1428$ \\ $[1286,1545]$} \\
USA (30\%) & \shortstack[r]{$25819$ \\ $[18941,37488]$} & \shortstack[r]{$851$ \\ $[809,891]$} & \shortstack[r]{$315185$ \\ $[313920,315975]$} & \shortstack[r]{$153$ \\ $[0,236]$} & \shortstack[r]{$4847$ \\ $[107,7274]$} & \shortstack[r]{$15045$ \\ $[0,23463]$} & \shortstack[r]{$1800.075$ \\ $[1800.073,1800.077]$} & \shortstack[r]{$1186$ \\ $[1151,1225]$} \\
USA (40\%) & \shortstack[r]{$9914$ \\ $[7047,15504]$} & \shortstack[r]{$1025$ \\ $[886,1169]$} & \shortstack[r]{$320336$ \\ $[306142,331360]$} & \shortstack[r]{$91$ \\ $[0,141]$} & \shortstack[r]{$3453$ \\ $[41,5405]$} & \shortstack[r]{$7713$ \\ $[0,11814]$} & \shortstack[r]{$1800.069$ \\ $[1800.067,1800.071]$} & \shortstack[r]{$1205$ \\ $[1171,1239]$} \\
USA (50\%) & \shortstack[r]{$2345$ \\ $[0,7034]$} & \shortstack[r]{$270$ \\ $[6,766]$} & \shortstack[r]{$265060$ \\ $[236227,322640]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4416$ \\ $[41,6725]$} & \shortstack[r]{$6752$ \\ $[0,11052]$} & \shortstack[r]{$817.472$ \\ $[316.490,1800.058]$} & \shortstack[r]{$977$ \\ $[902,1124]$} \\
USA (60\%) & \shortstack[r]{$1014$ \\ $[0,3043]$} & \shortstack[r]{$256$ \\ $[0,768]$} & \shortstack[r]{$258901$ \\ $[235684,305200]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2491$ \\ $[56,4067]$} & \shortstack[r]{$2783$ \\ $[0,5170]$} & \shortstack[r]{$787.496$ \\ $[271.362,1800.066]$} & \shortstack[r]{$909$ \\ $[804,1117]$} \\
USA (70\%) & \shortstack[r]{$311$ \\ $[0,933]$} & \shortstack[r]{$286$ \\ $[0,857]$} & \shortstack[r]{$250089$ \\ $[235567,279040]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$1795$ \\ $[131,3063]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$775.817$ \\ $[258.507,1800.055]$} & \shortstack[r]{$907$ \\ $[803,1112]$} \\
USA (80\%) & \shortstack[r]{$92$ \\ $[0,276]$} & \shortstack[r]{$299$ \\ $[0,896]$} & \shortstack[r]{$250007$ \\ $[235491,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1204$ \\ $[139,1745]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$779.837$ \\ $[252.670,1800.054]$} & \shortstack[r]{$873$ \\ $[770,1078]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$236$ \\ $[0,708]$} & \shortstack[r]{$247100$ \\ $[235490,270320]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1139$ \\ $[110,1665]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$674.887$ \\ $[254.854,1514.466]$} & \shortstack[r]{$866$ \\ $[770,1059]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253.005$ \\ $[252.007,253.508]$} & \shortstack[r]{$547$ \\ $[546,548]$} \\
USA (10\%) & \shortstack[r]{$286585$ \\ $[270026,316785]$} & \shortstack[r]{$949$ \\ $[899,1042]$} & \shortstack[r]{$439739$ \\ $[357079,482539]$} & \shortstack[r]{$402$ \\ $[0,624]$} & \shortstack[r]{$14032$ \\ $[30,21515]$} & \shortstack[r]{$68449$ \\ $[0,121969]$} & \shortstack[r]{$1800.088$ \\ $[1800.081,1800.091]$} & \shortstack[r]{$1476$ \\ $[1363,1560]$} \\
USA (20\%) & \shortstack[r]{$87378$ \\ $[79809,102400]$} & \shortstack[r]{$1000$ \\ $[916,1087]$} & \shortstack[r]{$421337$ \\ $[374960,475110]$} & \shortstack[r]{$192$ \\ $[0,297]$} & \shortstack[r]{$7598$ \\ $[79,11628]$} & \shortstack[r]{$32942$ \\ $[0,52815]$} & \shortstack[r]{$1800.095$ \\ $[1800.091,1800.100]$} & \shortstack[r]{$1428$ \\ $[1286,1545]$} \\
USA (30\%) & \shortstack[r]{$25819$ \\ $[18941,37488]$} & \shortstack[r]{$851$ \\ $[809,891]$} & \shortstack[r]{$315185$ \\ $[313920,315975]$} & \shortstack[r]{$153$ \\ $[0,236]$} & \shortstack[r]{$4847$ \\ $[107,7274]$} & \shortstack[r]{$15045$ \\ $[0,23463]$} & \shortstack[r]{$1800.075$ \\ $[1800.073,1800.077]$} & \shortstack[r]{$1186$ \\ $[1151,1225]$} \\
USA (40\%) & \shortstack[r]{$9914$ \\ $[7047,15504]$} & \shortstack[r]{$1025$ \\ $[886,1169]$} & \shortstack[r]{$320336$ \\ $[306142,331360]$} & \shortstack[r]{$91$ \\ $[0,141]$} & \shortstack[r]{$3453$ \\ $[41,5405]$} & \shortstack[r]{$7713$ \\ $[0,11814]$} & \shortstack[r]{$1800.069$ \\ $[1800.067,1800.071]$} & \shortstack[r]{$1205$ \\ $[1171,1239]$} \\
USA (50\%) & \shortstack[r]{$2345$ \\ $[0,7034]$} & \shortstack[r]{$270$ \\ $[6,766]$} & \shortstack[r]{$265060$ \\ $[236227,322640]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4416$ \\ $[41,6725]$} & \shortstack[r]{$6752$ \\ $[0,11052]$} & \shortstack[r]{$817.472$ \\ $[316.490,1800.058]$} & \shortstack[r]{$977$ \\ $[902,1124]$} \\
USA (60\%) & \shortstack[r]{$1014$ \\ $[0,3043]$} & \shortstack[r]{$256$ \\ $[0,768]$} & \shortstack[r]{$258901$ \\ $[235684,305200]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2491$ \\ $[56,4067]$} & \shortstack[r]{$2783$ \\ $[0,5170]$} & \shortstack[r]{$787.496$ \\ $[271.362,1800.066]$} & \shortstack[r]{$909$ \\ $[804,1117]$} \\
USA (70\%) & \shortstack[r]{$311$ \\ $[0,933]$} & \shortstack[r]{$286$ \\ $[0,857]$} & \shortstack[r]{$250089$ \\ $[235567,279040]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$1795$ \\ $[131,3063]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$775.817$ \\ $[258.507,1800.055]$} & \shortstack[r]{$907$ \\ $[803,1112]$} \\
USA (80\%) & \shortstack[r]{$92$ \\ $[0,276]$} & \shortstack[r]{$299$ \\ $[0,896]$} & \shortstack[r]{$250007$ \\ $[235491,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1204$ \\ $[139,1745]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$779.837$ \\ $[252.670,1800.054]$} & \shortstack[r]{$873$ \\ $[770,1078]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$236$ \\ $[0,708]$} & \shortstack[r]{$247100$ \\ $[235490,270320]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1139$ \\ $[110,1665]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$674.887$ \\ $[254.854,1514.466]$} & \shortstack[r]{$866$ \\ $[770,1059]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253.005$ \\ $[252.007,253.508]$} & \shortstack[r]{$547$ \\ $[546,548]$} \\
USA (10\%) & \shortstack[r]{$286585$ \\ $[270026,316785]$} & \shortstack[r]{$949$ \\ $[899,1042]$} & \shortstack[r]{$439739$ \\ $[357079,482539]$} & \shortstack[r]{$402$ \\ $[0,624]$} & \shortstack[r]{$14032$ \\ $[30,21515]$} & \shortstack[r]{$68449$ \\ $[0,121969]$} & \shortstack[r]{$1800.088$ \\ $[1800.081,1800.091]$} & \shortstack[r]{$1476$ \\ $[1363,1560]$} \\
USA (20\%) & \shortstack[r]{$87378$ \\ $[79809,102400]$} & \shortstack[r]{$1000$ \\ $[916,1087]$} & \shortstack[r]{$421337$ \\ $[374960,475110]$} & \shortstack[r]{$192$ \\ $[0,297]$} & \shortstack[r]{$7598$ \\ $[79,11628]$} & \shortstack[r]{$32942$ \\ $[0,52815]$} & \shortstack[r]{$1800.095$ \\ $[1800.091,1800.100]$} & \shortstack[r]{$1428$ \\ $[1286,1545]$} \\
USA (30\%) & \shortstack[r]{$25819$ \\ $[18941,37488]$} & \shortstack[r]{$851$ \\ $[809,891]$} & \shortstack[r]{$315185$ \\ $[313920,315975]$} & \shortstack[r]{$153$ \\ $[0,236]$} & \shortstack[r]{$4847$ \\ $[107,7274]$} & \shortstack[r]{$15045$ \\ $[0,23463]$} & \shortstack[r]{$1800.075$ \\ $[1800.073,1800.077]$} & \shortstack[r]{$1186$ \\ $[1151,1225]$} \\
USA (40\%) & \shortstack[r]{$9914$ \\ $[7047,15504]$} & \shortstack[r]{$1025$ \\ $[886,1169]$} & \shortstack[r]{$320336$ \\ $[306142,331360]$} & \shortstack[r]{$91$ \\ $[0,141]$} & \shortstack[r]{$3453$ \\ $[41,5405]$} & \shortstack[r]{$7713$ \\ $[0,11814]$} & \shortstack[r]{$1800.069$ \\ $[1800.067,1800.071]$} & \shortstack[r]{$1205$ \\ $[1171,1239]$} \\
USA (50\%) & \shortstack[r]{$2345$ \\ $[0,7034]$} & \shortstack[r]{$270$ \\ $[6,766]$} & \shortstack[r]{$265060$ \\ $[236227,322640]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4416$ \\ $[41,6725]$} & \shortstack[r]{$6752$ \\ $[0,11052]$} & \shortstack[r]{$817.472$ \\ $[316.490,1800.058]$} & \shortstack[r]{$977$ \\ $[902,1124]$} \\
USA (60\%) & \shortstack[r]{$1014$ \\ $[0,3043]$} & \shortstack[r]{$256$ \\ $[0,768]$} & \shortstack[r]{$258901$ \\ $[235684,305200]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2491$ \\ $[56,4067]$} & \shortstack[r]{$2783$ \\ $[0,5170]$} & \shortstack[r]{$787.496$ \\ $[271.362,1800.066]$} & \shortstack[r]{$909$ \\ $[804,1117]$} \\
USA (70\%) & \shortstack[r]{$311$ \\ $[0,933]$} & \shortstack[r]{$286$ \\ $[0,857]$} & \shortstack[r]{$250089$ \\ $[235567,279040]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$1795$ \\ $[131,3063]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$775.817$ \\ $[258.507,1800.055]$} & \shortstack[r]{$907$ \\ $[803,1112]$} \\
USA (80\%) & \shortstack[r]{$92$ \\ $[0,276]$} & \shortstack[r]{$299$ \\ $[0,896]$} & \shortstack[r]{$250007$ \\ $[235491,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1204$ \\ $[139,1745]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$779.837$ \\ $[252.670,1800.054]$} & \shortstack[r]{$873$ \\ $[770,1078]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$236$ \\ $[0,708]$} & \shortstack[r]{$247100$ \\ $[235490,270320]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1139$ \\ $[110,1665]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$674.887$ \\ $[254.854,1514.466]$} & \shortstack[r]{$866$ \\ $[770,1059]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253.005$ \\ $[252.007,253.508]$} & \shortstack[r]{$547$ \\ $[546,548]$} \\
USA (10\%) & \shortstack[r]{$286585$ \\ $[270026,316785]$} & \shortstack[r]{$949$ \\ $[899,1042]$} & \shortstack[r]{$439739$ \\ $[357079,482539]$} & \shortstack[r]{$402$ \\ $[0,624]$} & \shortstack[r]{$14032$ \\ $[30,21515]$} & \shortstack[r]{$68449$ \\ $[0,121969]$} & \shortstack[r]{$1800.088$ \\ $[1800.081,1800.091]$} & \shortstack[r]{$1476$ \\ $[1363,1560]$} \\
USA (20\%) & \shortstack[r]{$87378$ \\ $[79809,102400]$} & \shortstack[r]{$1000$ \\ $[916,1087]$} & \shortstack[r]{$421337$ \\ $[374960,475110]$} & \shortstack[r]{$192$ \\ $[0,297]$} & \shortstack[r]{$7598$ \\ $[79,11628]$} & \shortstack[r]{$32942$ \\ $[0,52815]$} & \shortstack[r]{$1800.095$ \\ $[1800.091,1800.100]$} & \shortstack[r]{$1428$ \\ $[1286,1545]$} \\
USA (30\%) & \shortstack[r]{$25819$ \\ $[18941,37488]$} & \shortstack[r]{$851$ \\ $[809,891]$} & \shortstack[r]{$315185$ \\ $[313920,315975]$} & \shortstack[r]{$153$ \\ $[0,236]$} & \shortstack[r]{$4847$ \\ $[107,7274]$} & \shortstack[r]{$15045$ \\ $[0,23463]$} & \shortstack[r]{$1800.075$ \\ $[1800.073,1800.077]$} & \shortstack[r]{$1186$ \\ $[1151,1225]$} \\
USA (40\%) & \shortstack[r]{$9914$ \\ $[7047,15504]$} & \shortstack[r]{$1025$ \\ $[886,1169]$} & \shortstack[r]{$320336$ \\ $[306142,331360]$} & \shortstack[r]{$91$ \\ $[0,141]$} & \shortstack[r]{$3453$ \\ $[41,5405]$} & \shortstack[r]{$7713$ \\ $[0,11814]$} & \shortstack[r]{$1800.069$ \\ $[1800.067,1800.071]$} & \shortstack[r]{$1205$ \\ $[1171,1239]$} \\
USA (50\%) & \shortstack[r]{$2345$ \\ $[0,7034]$} & \shortstack[r]{$270$ \\ $[6,766]$} & \shortstack[r]{$265060$ \\ $[236227,322640]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4416$ \\ $[41,6725]$} & \shortstack[r]{$6752$ \\ $[0,11052]$} & \shortstack[r]{$817.472$ \\ $[316.490,1800.058]$} & \shortstack[r]{$977$ \\ $[902,1124]$} \\
USA (60\%) & \shortstack[r]{$1014$ \\ $[0,3043]$} & \shortstack[r]{$256$ \\ $[0,768]$} & \shortstack[r]{$258901$ \\ $[235684,305200]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2491$ \\ $[56,4067]$} & \shortstack[r]{$2783$ \\ $[0,5170]$} & \shortstack[r]{$787.496$ \\ $[271.362,1800.066]$} & \shortstack[r]{$909$ \\ $[804,1117]$} \\
USA (70\%) & \shortstack[r]{$311$ \\ $[0,933]$} & \shortstack[r]{$286$ \\ $[0,857]$} & \shortstack[r]{$250089$ \\ $[235567,279040]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$1795$ \\ $[131,3063]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$775.817$ \\ $[258.507,1800.055]$} & \shortstack[r]{$907$ \\ $[803,1112]$} \\
USA (80\%) & \shortstack[r]{$92$ \\ $[0,276]$} & \shortstack[r]{$299$ \\ $[0,896]$} & \shortstack[r]{$250007$ \\ $[235491,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1204$ \\ $[139,1745]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$779.837$ \\ $[252.670,1800.054]$} & \shortstack[r]{$873$ \\ $[770,1078]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$236$ \\ $[0,708]$} & \shortstack[r]{$247100$ \\ $[235490,270320]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1139$ \\ $[110,1665]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$674.887$ \\ $[254.854,1514.466]$} & \shortstack[r]{$866$ \\ $[770,1059]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253.005$ \\ $[252.007,253.508]$} & \shortstack[r]{$547$ \\ $[546,548]$} \\
USA (10\%) & \shortstack[r]{$286585$ \\ $[270026,316785]$} & \shortstack[r]{$949$ \\ $[899,1042]$} & \shortstack[r]{$439739$ \\ $[357079,482539]$} & \shortstack[r]{$402$ \\ $[0,624]$} & \shortstack[r]{$14032$ \\ $[30,21515]$} & \shortstack[r]{$68449$ \\ $[0,121969]$} & \shortstack[r]{$1800.088$ \\ $[1800.081,1800.091]$} & \shortstack[r]{$1476$ \\ $[1363,1560]$} \\
USA (20\%) & \shortstack[r]{$87378$ \\ $[79809,102400]$} & \shortstack[r]{$1000$ \\ $[916,1087]$} & \shortstack[r]{$421337$ \\ $[374960,475110]$} & \shortstack[r]{$192$ \\ $[0,297]$} & \shortstack[r]{$7598$ \\ $[79,11628]$} & \shortstack[r]{$32942$ \\ $[0,52815]$} & \shortstack[r]{$1800.095$ \\ $[1800.091,1800.100]$} & \shortstack[r]{$1428$ \\ $[1286,1545]$} \\
USA (30\%) & \shortstack[r]{$25819$ \\ $[18941,37488]$} & \shortstack[r]{$851$ \\ $[809,891]$} & \shortstack[r]{$315185$ \\ $[313920,315975]$} & \shortstack[r]{$153$ \\ $[0,236]$} & \shortstack[r]{$4847$ \\ $[107,7274]$} & \shortstack[r]{$15045$ \\ $[0,23463]$} & \shortstack[r]{$1800.075$ \\ $[1800.073,1800.077]$} & \shortstack[r]{$1186$ \\ $[1151,1225]$} \\
USA (40\%) & \shortstack[r]{$9914$ \\ $[7047,15504]$} & \shortstack[r]{$1025$ \\ $[886,1169]$} & \shortstack[r]{$320336$ \\ $[306142,331360]$} & \shortstack[r]{$91$ \\ $[0,141]$} & \shortstack[r]{$3453$ \\ $[41,5405]$} & \shortstack[r]{$7713$ \\ $[0,11814]$} & \shortstack[r]{$1800.069$ \\ $[1800.067,1800.071]$} & \shortstack[r]{$1205$ \\ $[1171,1239]$} \\
USA (50\%) & \shortstack[r]{$2345$ \\ $[0,7034]$} & \shortstack[r]{$270$ \\ $[6,766]$} & \shortstack[r]{$265060$ \\ $[236227,322640]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4416$ \\ $[41,6725]$} & \shortstack[r]{$6752$ \\ $[0,11052]$} & \shortstack[r]{$817.472$ \\ $[316.490,1800.058]$} & \shortstack[r]{$977$ \\ $[902,1124]$} \\
USA (60\%) & \shortstack[r]{$1014$ \\ $[0,3043]$} & \shortstack[r]{$256$ \\ $[0,768]$} & \shortstack[r]{$258901$ \\ $[235684,305200]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2491$ \\ $[56,4067]$} & \shortstack[r]{$2783$ \\ $[0,5170]$} & \shortstack[r]{$787.496$ \\ $[271.362,1800.066]$} & \shortstack[r]{$909$ \\ $[804,1117]$} \\
USA (70\%) & \shortstack[r]{$311$ \\ $[0,933]$} & \shortstack[r]{$286$ \\ $[0,857]$} & \shortstack[r]{$250089$ \\ $[235567,279040]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$1795$ \\ $[131,3063]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$775.817$ \\ $[258.507,1800.055]$} & \shortstack[r]{$907$ \\ $[803,1112]$} \\
USA (80\%) & \shortstack[r]{$92$ \\ $[0,276]$} & \shortstack[r]{$299$ \\ $[0,896]$} & \shortstack[r]{$250007$ \\ $[235491,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1204$ \\ $[139,1745]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$779.837$ \\ $[252.670,1800.054]$} & \shortstack[r]{$873$ \\ $[770,1078]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$236$ \\ $[0,708]$} & \shortstack[r]{$247100$ \\ $[235490,270320]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1139$ \\ $[110,1665]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$674.887$ \\ $[254.854,1514.466]$} & \shortstack[r]{$866$ \\ $[770,1059]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253.005$ \\ $[252.007,253.508]$} & \shortstack[r]{$547$ \\ $[546,548]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - CE}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
CE (10\%) & \shortstack[r]{$240540$ \\ $[239185,242813]$} & \shortstack[r]{$2033$ \\ $[1726,2383]$} & \shortstack[r]{$8412$ \\ $[6711,9959]$} & \shortstack[r]{$20$ \\ $[20,20]$} & \shortstack[r]{$12536$ \\ $[12472,12606]$} & \shortstack[r]{$2567$ \\ $[1980,3100]$} & \shortstack[r]{$1800.142$ \\ $[1800.141,1800.144]$} & \shortstack[r]{$578$ \\ $[533,610]$} \\
CE (20\%) & \shortstack[r]{$120589$ \\ $[119785,122092]$} & \shortstack[r]{$1177$ \\ $[963,1597]$} & \shortstack[r]{$11812$ \\ $[9956,12740]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5154$ \\ $[5085,5265]$} & \shortstack[r]{$920$ \\ $[760,1000]$} & \shortstack[r]{$1800.119$ \\ $[1800.112,1800.123]$} & \shortstack[r]{$689$ \\ $[655,720]$} \\
CE (30\%) & \shortstack[r]{$55523$ \\ $[54747,56740]$} & \shortstack[r]{$815$ \\ $[787,855]$} & \shortstack[r]{$8452$ \\ $[8137,9081]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11180$ \\ $[11099,11223]$} & \shortstack[r]{$2103$ \\ $[1970,2370]$} & \shortstack[r]{$1800.131$ \\ $[1800.123,1800.135]$} & \shortstack[r]{$569$ \\ $[564,576]$} \\
CE (40\%) & \shortstack[r]{$32102$ \\ $[31512,32968]$} & \shortstack[r]{$723$ \\ $[689,762]$} & \shortstack[r]{$7437$ \\ $[7128,7592]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3230$ \\ $[3201,3257]$} & \shortstack[r]{$327$ \\ $[300,340]$} & \shortstack[r]{$1800.084$ \\ $[1800.075,1800.089]$} & \shortstack[r]{$526$ \\ $[510,551]$} \\
CE (50\%) & \shortstack[r]{$14173$ \\ $[13899,14515]$} & \shortstack[r]{$518$ \\ $[497,540]$} & \shortstack[r]{$6968$ \\ $[6657,7127]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2737$ \\ $[2499,3212]$} & \shortstack[r]{$262$ \\ $[225,295]$} & \shortstack[r]{$1800.060$ \\ $[1800.057,1800.062]$} & \shortstack[r]{$517$ \\ $[505,537]$} \\
CE (60\%) & \shortstack[r]{$6478$ \\ $[6331,6632]$} & \shortstack[r]{$481$ \\ $[444,505]$} & \shortstack[r]{$6889$ \\ $[6657,7121]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2505$ \\ $[2485,2534]$} & \shortstack[r]{$245$ \\ $[225,265]$} & \shortstack[r]{$1800.048$ \\ $[1800.048,1800.049]$} & \shortstack[r]{$532$ \\ $[475,570]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$139$ \\ $[120,160]$} & \shortstack[r]{$6296$ \\ $[6295,6298]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$915$ \\ $[910,925]$} & \shortstack[r]{$146.817$ \\ $[142.734,149.735]$} & \shortstack[r]{$450$ \\ $[449,450]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$115.869$ \\ $[115.010,116.774]$} & \shortstack[r]{$427$ \\ $[426,428]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$112.244$ \\ $[110.468,115.548]$} & \shortstack[r]{$427$ \\ $[426,427]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.863$ \\ $[96.468,99.315]$} & \shortstack[r]{$290$ \\ $[290,290]$} \\
CE (10\%) & \shortstack[r]{$240540$ \\ $[239185,242813]$} & \shortstack[r]{$2033$ \\ $[1726,2383]$} & \shortstack[r]{$8412$ \\ $[6711,9959]$} & \shortstack[r]{$20$ \\ $[20,20]$} & \shortstack[r]{$12536$ \\ $[12472,12606]$} & \shortstack[r]{$2567$ \\ $[1980,3100]$} & \shortstack[r]{$1800.142$ \\ $[1800.141,1800.144]$} & \shortstack[r]{$578$ \\ $[533,610]$} \\
CE (20\%) & \shortstack[r]{$120589$ \\ $[119785,122092]$} & \shortstack[r]{$1177$ \\ $[963,1597]$} & \shortstack[r]{$11812$ \\ $[9956,12740]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5154$ \\ $[5085,5265]$} & \shortstack[r]{$920$ \\ $[760,1000]$} & \shortstack[r]{$1800.119$ \\ $[1800.112,1800.123]$} & \shortstack[r]{$689$ \\ $[655,720]$} \\
CE (30\%) & \shortstack[r]{$55523$ \\ $[54747,56740]$} & \shortstack[r]{$815$ \\ $[787,855]$} & \shortstack[r]{$8452$ \\ $[8137,9081]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11180$ \\ $[11099,11223]$} & \shortstack[r]{$2103$ \\ $[1970,2370]$} & \shortstack[r]{$1800.131$ \\ $[1800.123,1800.135]$} & \shortstack[r]{$569$ \\ $[564,576]$} \\
CE (40\%) & \shortstack[r]{$32102$ \\ $[31512,32968]$} & \shortstack[r]{$723$ \\ $[689,762]$} & \shortstack[r]{$7437$ \\ $[7128,7592]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3230$ \\ $[3201,3257]$} & \shortstack[r]{$327$ \\ $[300,340]$} & \shortstack[r]{$1800.084$ \\ $[1800.075,1800.089]$} & \shortstack[r]{$526$ \\ $[510,551]$} \\
CE (50\%) & \shortstack[r]{$14173$ \\ $[13899,14515]$} & \shortstack[r]{$518$ \\ $[497,540]$} & \shortstack[r]{$6968$ \\ $[6657,7127]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2737$ \\ $[2499,3212]$} & \shortstack[r]{$262$ \\ $[225,295]$} & \shortstack[r]{$1800.060$ \\ $[1800.057,1800.062]$} & \shortstack[r]{$517$ \\ $[505,537]$} \\
CE (60\%) & \shortstack[r]{$6478$ \\ $[6331,6632]$} & \shortstack[r]{$481$ \\ $[444,505]$} & \shortstack[r]{$6889$ \\ $[6657,7121]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2505$ \\ $[2485,2534]$} & \shortstack[r]{$245$ \\ $[225,265]$} & \shortstack[r]{$1800.048$ \\ $[1800.048,1800.049]$} & \shortstack[r]{$532$ \\ $[475,570]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$139$ \\ $[120,160]$} & \shortstack[r]{$6296$ \\ $[6295,6298]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$915$ \\ $[910,925]$} & \shortstack[r]{$146.817$ \\ $[142.734,149.735]$} & \shortstack[r]{$450$ \\ $[449,450]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$115.869$ \\ $[115.010,116.774]$} & \shortstack[r]{$427$ \\ $[426,428]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$112.244$ \\ $[110.468,115.548]$} & \shortstack[r]{$427$ \\ $[426,427]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.863$ \\ $[96.468,99.315]$} & \shortstack[r]{$290$ \\ $[290,290]$} \\
CE (10\%) & \shortstack[r]{$240540$ \\ $[239185,242813]$} & \shortstack[r]{$2033$ \\ $[1726,2383]$} & \shortstack[r]{$8412$ \\ $[6711,9959]$} & \shortstack[r]{$20$ \\ $[20,20]$} & \shortstack[r]{$12536$ \\ $[12472,12606]$} & \shortstack[r]{$2567$ \\ $[1980,3100]$} & \shortstack[r]{$1800.142$ \\ $[1800.141,1800.144]$} & \shortstack[r]{$578$ \\ $[533,610]$} \\
CE (20\%) & \shortstack[r]{$120589$ \\ $[119785,122092]$} & \shortstack[r]{$1177$ \\ $[963,1597]$} & \shortstack[r]{$11812$ \\ $[9956,12740]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5154$ \\ $[5085,5265]$} & \shortstack[r]{$920$ \\ $[760,1000]$} & \shortstack[r]{$1800.119$ \\ $[1800.112,1800.123]$} & \shortstack[r]{$689$ \\ $[655,720]$} \\
CE (30\%) & \shortstack[r]{$55523$ \\ $[54747,56740]$} & \shortstack[r]{$815$ \\ $[787,855]$} & \shortstack[r]{$8452$ \\ $[8137,9081]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11180$ \\ $[11099,11223]$} & \shortstack[r]{$2103$ \\ $[1970,2370]$} & \shortstack[r]{$1800.131$ \\ $[1800.123,1800.135]$} & \shortstack[r]{$569$ \\ $[564,576]$} \\
CE (40\%) & \shortstack[r]{$32102$ \\ $[31512,32968]$} & \shortstack[r]{$723$ \\ $[689,762]$} & \shortstack[r]{$7437$ \\ $[7128,7592]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3230$ \\ $[3201,3257]$} & \shortstack[r]{$327$ \\ $[300,340]$} & \shortstack[r]{$1800.084$ \\ $[1800.075,1800.089]$} & \shortstack[r]{$526$ \\ $[510,551]$} \\
CE (50\%) & \shortstack[r]{$14173$ \\ $[13899,14515]$} & \shortstack[r]{$518$ \\ $[497,540]$} & \shortstack[r]{$6968$ \\ $[6657,7127]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2737$ \\ $[2499,3212]$} & \shortstack[r]{$262$ \\ $[225,295]$} & \shortstack[r]{$1800.060$ \\ $[1800.057,1800.062]$} & \shortstack[r]{$517$ \\ $[505,537]$} \\
CE (60\%) & \shortstack[r]{$6478$ \\ $[6331,6632]$} & \shortstack[r]{$481$ \\ $[444,505]$} & \shortstack[r]{$6889$ \\ $[6657,7121]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2505$ \\ $[2485,2534]$} & \shortstack[r]{$245$ \\ $[225,265]$} & \shortstack[r]{$1800.048$ \\ $[1800.048,1800.049]$} & \shortstack[r]{$532$ \\ $[475,570]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$139$ \\ $[120,160]$} & \shortstack[r]{$6296$ \\ $[6295,6298]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$915$ \\ $[910,925]$} & \shortstack[r]{$146.817$ \\ $[142.734,149.735]$} & \shortstack[r]{$450$ \\ $[449,450]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$115.869$ \\ $[115.010,116.774]$} & \shortstack[r]{$427$ \\ $[426,428]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$112.244$ \\ $[110.468,115.548]$} & \shortstack[r]{$427$ \\ $[426,427]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.863$ \\ $[96.468,99.315]$} & \shortstack[r]{$290$ \\ $[290,290]$} \\
CE (10\%) & \shortstack[r]{$240540$ \\ $[239185,242813]$} & \shortstack[r]{$2033$ \\ $[1726,2383]$} & \shortstack[r]{$8412$ \\ $[6711,9959]$} & \shortstack[r]{$20$ \\ $[20,20]$} & \shortstack[r]{$12536$ \\ $[12472,12606]$} & \shortstack[r]{$2567$ \\ $[1980,3100]$} & \shortstack[r]{$1800.142$ \\ $[1800.141,1800.144]$} & \shortstack[r]{$578$ \\ $[533,610]$} \\
CE (20\%) & \shortstack[r]{$120589$ \\ $[119785,122092]$} & \shortstack[r]{$1177$ \\ $[963,1597]$} & \shortstack[r]{$11812$ \\ $[9956,12740]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5154$ \\ $[5085,5265]$} & \shortstack[r]{$920$ \\ $[760,1000]$} & \shortstack[r]{$1800.119$ \\ $[1800.112,1800.123]$} & \shortstack[r]{$689$ \\ $[655,720]$} \\
CE (30\%) & \shortstack[r]{$55523$ \\ $[54747,56740]$} & \shortstack[r]{$815$ \\ $[787,855]$} & \shortstack[r]{$8452$ \\ $[8137,9081]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11180$ \\ $[11099,11223]$} & \shortstack[r]{$2103$ \\ $[1970,2370]$} & \shortstack[r]{$1800.131$ \\ $[1800.123,1800.135]$} & \shortstack[r]{$569$ \\ $[564,576]$} \\
CE (40\%) & \shortstack[r]{$32102$ \\ $[31512,32968]$} & \shortstack[r]{$723$ \\ $[689,762]$} & \shortstack[r]{$7437$ \\ $[7128,7592]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3230$ \\ $[3201,3257]$} & \shortstack[r]{$327$ \\ $[300,340]$} & \shortstack[r]{$1800.084$ \\ $[1800.075,1800.089]$} & \shortstack[r]{$526$ \\ $[510,551]$} \\
CE (50\%) & \shortstack[r]{$14173$ \\ $[13899,14515]$} & \shortstack[r]{$518$ \\ $[497,540]$} & \shortstack[r]{$6968$ \\ $[6657,7127]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2737$ \\ $[2499,3212]$} & \shortstack[r]{$262$ \\ $[225,295]$} & \shortstack[r]{$1800.060$ \\ $[1800.057,1800.062]$} & \shortstack[r]{$517$ \\ $[505,537]$} \\
CE (60\%) & \shortstack[r]{$6478$ \\ $[6331,6632]$} & \shortstack[r]{$481$ \\ $[444,505]$} & \shortstack[r]{$6889$ \\ $[6657,7121]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2505$ \\ $[2485,2534]$} & \shortstack[r]{$245$ \\ $[225,265]$} & \shortstack[r]{$1800.048$ \\ $[1800.048,1800.049]$} & \shortstack[r]{$532$ \\ $[475,570]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$139$ \\ $[120,160]$} & \shortstack[r]{$6296$ \\ $[6295,6298]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$915$ \\ $[910,925]$} & \shortstack[r]{$146.817$ \\ $[142.734,149.735]$} & \shortstack[r]{$450$ \\ $[449,450]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$115.869$ \\ $[115.010,116.774]$} & \shortstack[r]{$427$ \\ $[426,428]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$112.244$ \\ $[110.468,115.548]$} & \shortstack[r]{$427$ \\ $[426,427]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.863$ \\ $[96.468,99.315]$} & \shortstack[r]{$290$ \\ $[290,290]$} \\
CE (10\%) & \shortstack[r]{$240540$ \\ $[239185,242813]$} & \shortstack[r]{$2033$ \\ $[1726,2383]$} & \shortstack[r]{$8412$ \\ $[6711,9959]$} & \shortstack[r]{$20$ \\ $[20,20]$} & \shortstack[r]{$12536$ \\ $[12472,12606]$} & \shortstack[r]{$2567$ \\ $[1980,3100]$} & \shortstack[r]{$1800.142$ \\ $[1800.141,1800.144]$} & \shortstack[r]{$578$ \\ $[533,610]$} \\
CE (20\%) & \shortstack[r]{$120589$ \\ $[119785,122092]$} & \shortstack[r]{$1177$ \\ $[963,1597]$} & \shortstack[r]{$11812$ \\ $[9956,12740]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5154$ \\ $[5085,5265]$} & \shortstack[r]{$920$ \\ $[760,1000]$} & \shortstack[r]{$1800.119$ \\ $[1800.112,1800.123]$} & \shortstack[r]{$689$ \\ $[655,720]$} \\
CE (30\%) & \shortstack[r]{$55523$ \\ $[54747,56740]$} & \shortstack[r]{$815$ \\ $[787,855]$} & \shortstack[r]{$8452$ \\ $[8137,9081]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11180$ \\ $[11099,11223]$} & \shortstack[r]{$2103$ \\ $[1970,2370]$} & \shortstack[r]{$1800.131$ \\ $[1800.123,1800.135]$} & \shortstack[r]{$569$ \\ $[564,576]$} \\
CE (40\%) & \shortstack[r]{$32102$ \\ $[31512,32968]$} & \shortstack[r]{$723$ \\ $[689,762]$} & \shortstack[r]{$7437$ \\ $[7128,7592]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3230$ \\ $[3201,3257]$} & \shortstack[r]{$327$ \\ $[300,340]$} & \shortstack[r]{$1800.084$ \\ $[1800.075,1800.089]$} & \shortstack[r]{$526$ \\ $[510,551]$} \\
CE (50\%) & \shortstack[r]{$14173$ \\ $[13899,14515]$} & \shortstack[r]{$518$ \\ $[497,540]$} & \shortstack[r]{$6968$ \\ $[6657,7127]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2737$ \\ $[2499,3212]$} & \shortstack[r]{$262$ \\ $[225,295]$} & \shortstack[r]{$1800.060$ \\ $[1800.057,1800.062]$} & \shortstack[r]{$517$ \\ $[505,537]$} \\
CE (60\%) & \shortstack[r]{$6478$ \\ $[6331,6632]$} & \shortstack[r]{$481$ \\ $[444,505]$} & \shortstack[r]{$6889$ \\ $[6657,7121]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2505$ \\ $[2485,2534]$} & \shortstack[r]{$245$ \\ $[225,265]$} & \shortstack[r]{$1800.048$ \\ $[1800.048,1800.049]$} & \shortstack[r]{$532$ \\ $[475,570]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$139$ \\ $[120,160]$} & \shortstack[r]{$6296$ \\ $[6295,6298]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$915$ \\ $[910,925]$} & \shortstack[r]{$146.817$ \\ $[142.734,149.735]$} & \shortstack[r]{$450$ \\ $[449,450]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$115.869$ \\ $[115.010,116.774]$} & \shortstack[r]{$427$ \\ $[426,428]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$112.244$ \\ $[110.468,115.548]$} & \shortstack[r]{$427$ \\ $[426,427]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.863$ \\ $[96.468,99.315]$} & \shortstack[r]{$290$ \\ $[290,290]$} \\
CE (10\%) & \shortstack[r]{$240540$ \\ $[239185,242813]$} & \shortstack[r]{$2033$ \\ $[1726,2383]$} & \shortstack[r]{$8412$ \\ $[6711,9959]$} & \shortstack[r]{$20$ \\ $[20,20]$} & \shortstack[r]{$12536$ \\ $[12472,12606]$} & \shortstack[r]{$2567$ \\ $[1980,3100]$} & \shortstack[r]{$1800.142$ \\ $[1800.141,1800.144]$} & \shortstack[r]{$578$ \\ $[533,610]$} \\
CE (20\%) & \shortstack[r]{$120589$ \\ $[119785,122092]$} & \shortstack[r]{$1177$ \\ $[963,1597]$} & \shortstack[r]{$11812$ \\ $[9956,12740]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5154$ \\ $[5085,5265]$} & \shortstack[r]{$920$ \\ $[760,1000]$} & \shortstack[r]{$1800.119$ \\ $[1800.112,1800.123]$} & \shortstack[r]{$689$ \\ $[655,720]$} \\
CE (30\%) & \shortstack[r]{$55523$ \\ $[54747,56740]$} & \shortstack[r]{$815$ \\ $[787,855]$} & \shortstack[r]{$8452$ \\ $[8137,9081]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11180$ \\ $[11099,11223]$} & \shortstack[r]{$2103$ \\ $[1970,2370]$} & \shortstack[r]{$1800.131$ \\ $[1800.123,1800.135]$} & \shortstack[r]{$569$ \\ $[564,576]$} \\
CE (40\%) & \shortstack[r]{$32102$ \\ $[31512,32968]$} & \shortstack[r]{$723$ \\ $[689,762]$} & \shortstack[r]{$7437$ \\ $[7128,7592]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3230$ \\ $[3201,3257]$} & \shortstack[r]{$327$ \\ $[300,340]$} & \shortstack[r]{$1800.084$ \\ $[1800.075,1800.089]$} & \shortstack[r]{$526$ \\ $[510,551]$} \\
CE (50\%) & \shortstack[r]{$14173$ \\ $[13899,14515]$} & \shortstack[r]{$518$ \\ $[497,540]$} & \shortstack[r]{$6968$ \\ $[6657,7127]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2737$ \\ $[2499,3212]$} & \shortstack[r]{$262$ \\ $[225,295]$} & \shortstack[r]{$1800.060$ \\ $[1800.057,1800.062]$} & \shortstack[r]{$517$ \\ $[505,537]$} \\
CE (60\%) & \shortstack[r]{$6478$ \\ $[6331,6632]$} & \shortstack[r]{$481$ \\ $[444,505]$} & \shortstack[r]{$6889$ \\ $[6657,7121]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2505$ \\ $[2485,2534]$} & \shortstack[r]{$245$ \\ $[225,265]$} & \shortstack[r]{$1800.048$ \\ $[1800.048,1800.049]$} & \shortstack[r]{$532$ \\ $[475,570]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$139$ \\ $[120,160]$} & \shortstack[r]{$6296$ \\ $[6295,6298]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$915$ \\ $[910,925]$} & \shortstack[r]{$146.817$ \\ $[142.734,149.735]$} & \shortstack[r]{$450$ \\ $[449,450]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$115.869$ \\ $[115.010,116.774]$} & \shortstack[r]{$427$ \\ $[426,428]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$112.244$ \\ $[110.468,115.548]$} & \shortstack[r]{$427$ \\ $[426,427]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.863$ \\ $[96.468,99.315]$} & \shortstack[r]{$290$ \\ $[290,290]$} \\
CE (10\%) & \shortstack[r]{$240540$ \\ $[239185,242813]$} & \shortstack[r]{$2033$ \\ $[1726,2383]$} & \shortstack[r]{$8412$ \\ $[6711,9959]$} & \shortstack[r]{$20$ \\ $[20,20]$} & \shortstack[r]{$12536$ \\ $[12472,12606]$} & \shortstack[r]{$2567$ \\ $[1980,3100]$} & \shortstack[r]{$1800.142$ \\ $[1800.141,1800.144]$} & \shortstack[r]{$578$ \\ $[533,610]$} \\
CE (20\%) & \shortstack[r]{$120589$ \\ $[119785,122092]$} & \shortstack[r]{$1177$ \\ $[963,1597]$} & \shortstack[r]{$11812$ \\ $[9956,12740]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5154$ \\ $[5085,5265]$} & \shortstack[r]{$920$ \\ $[760,1000]$} & \shortstack[r]{$1800.119$ \\ $[1800.112,1800.123]$} & \shortstack[r]{$689$ \\ $[655,720]$} \\
CE (30\%) & \shortstack[r]{$55523$ \\ $[54747,56740]$} & \shortstack[r]{$815$ \\ $[787,855]$} & \shortstack[r]{$8452$ \\ $[8137,9081]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11180$ \\ $[11099,11223]$} & \shortstack[r]{$2103$ \\ $[1970,2370]$} & \shortstack[r]{$1800.131$ \\ $[1800.123,1800.135]$} & \shortstack[r]{$569$ \\ $[564,576]$} \\
CE (40\%) & \shortstack[r]{$32102$ \\ $[31512,32968]$} & \shortstack[r]{$723$ \\ $[689,762]$} & \shortstack[r]{$7437$ \\ $[7128,7592]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3230$ \\ $[3201,3257]$} & \shortstack[r]{$327$ \\ $[300,340]$} & \shortstack[r]{$1800.084$ \\ $[1800.075,1800.089]$} & \shortstack[r]{$526$ \\ $[510,551]$} \\
CE (50\%) & \shortstack[r]{$14173$ \\ $[13899,14515]$} & \shortstack[r]{$518$ \\ $[497,540]$} & \shortstack[r]{$6968$ \\ $[6657,7127]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2737$ \\ $[2499,3212]$} & \shortstack[r]{$262$ \\ $[225,295]$} & \shortstack[r]{$1800.060$ \\ $[1800.057,1800.062]$} & \shortstack[r]{$517$ \\ $[505,537]$} \\
CE (60\%) & \shortstack[r]{$6478$ \\ $[6331,6632]$} & \shortstack[r]{$481$ \\ $[444,505]$} & \shortstack[r]{$6889$ \\ $[6657,7121]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2505$ \\ $[2485,2534]$} & \shortstack[r]{$245$ \\ $[225,265]$} & \shortstack[r]{$1800.048$ \\ $[1800.048,1800.049]$} & \shortstack[r]{$532$ \\ $[475,570]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$139$ \\ $[120,160]$} & \shortstack[r]{$6296$ \\ $[6295,6298]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$915$ \\ $[910,925]$} & \shortstack[r]{$146.817$ \\ $[142.734,149.735]$} & \shortstack[r]{$450$ \\ $[449,450]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$115.869$ \\ $[115.010,116.774]$} & \shortstack[r]{$427$ \\ $[426,428]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$112.244$ \\ $[110.468,115.548]$} & \shortstack[r]{$427$ \\ $[426,427]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.863$ \\ $[96.468,99.315]$} & \shortstack[r]{$290$ \\ $[290,290]$} \\
CE (10\%) & \shortstack[r]{$240540$ \\ $[239185,242813]$} & \shortstack[r]{$2033$ \\ $[1726,2383]$} & \shortstack[r]{$8412$ \\ $[6711,9959]$} & \shortstack[r]{$20$ \\ $[20,20]$} & \shortstack[r]{$12536$ \\ $[12472,12606]$} & \shortstack[r]{$2567$ \\ $[1980,3100]$} & \shortstack[r]{$1800.142$ \\ $[1800.141,1800.144]$} & \shortstack[r]{$578$ \\ $[533,610]$} \\
CE (20\%) & \shortstack[r]{$120589$ \\ $[119785,122092]$} & \shortstack[r]{$1177$ \\ $[963,1597]$} & \shortstack[r]{$11812$ \\ $[9956,12740]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5154$ \\ $[5085,5265]$} & \shortstack[r]{$920$ \\ $[760,1000]$} & \shortstack[r]{$1800.119$ \\ $[1800.112,1800.123]$} & \shortstack[r]{$689$ \\ $[655,720]$} \\
CE (30\%) & \shortstack[r]{$55523$ \\ $[54747,56740]$} & \shortstack[r]{$815$ \\ $[787,855]$} & \shortstack[r]{$8452$ \\ $[8137,9081]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11180$ \\ $[11099,11223]$} & \shortstack[r]{$2103$ \\ $[1970,2370]$} & \shortstack[r]{$1800.131$ \\ $[1800.123,1800.135]$} & \shortstack[r]{$569$ \\ $[564,576]$} \\
CE (40\%) & \shortstack[r]{$32102$ \\ $[31512,32968]$} & \shortstack[r]{$723$ \\ $[689,762]$} & \shortstack[r]{$7437$ \\ $[7128,7592]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3230$ \\ $[3201,3257]$} & \shortstack[r]{$327$ \\ $[300,340]$} & \shortstack[r]{$1800.084$ \\ $[1800.075,1800.089]$} & \shortstack[r]{$526$ \\ $[510,551]$} \\
CE (50\%) & \shortstack[r]{$14173$ \\ $[13899,14515]$} & \shortstack[r]{$518$ \\ $[497,540]$} & \shortstack[r]{$6968$ \\ $[6657,7127]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2737$ \\ $[2499,3212]$} & \shortstack[r]{$262$ \\ $[225,295]$} & \shortstack[r]{$1800.060$ \\ $[1800.057,1800.062]$} & \shortstack[r]{$517$ \\ $[505,537]$} \\
CE (60\%) & \shortstack[r]{$6478$ \\ $[6331,6632]$} & \shortstack[r]{$481$ \\ $[444,505]$} & \shortstack[r]{$6889$ \\ $[6657,7121]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2505$ \\ $[2485,2534]$} & \shortstack[r]{$245$ \\ $[225,265]$} & \shortstack[r]{$1800.048$ \\ $[1800.048,1800.049]$} & \shortstack[r]{$532$ \\ $[475,570]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$139$ \\ $[120,160]$} & \shortstack[r]{$6296$ \\ $[6295,6298]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$915$ \\ $[910,925]$} & \shortstack[r]{$146.817$ \\ $[142.734,149.735]$} & \shortstack[r]{$450$ \\ $[449,450]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$115.869$ \\ $[115.010,116.774]$} & \shortstack[r]{$427$ \\ $[426,428]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$112.244$ \\ $[110.468,115.548]$} & \shortstack[r]{$427$ \\ $[426,427]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.863$ \\ $[96.468,99.315]$} & \shortstack[r]{$290$ \\ $[290,290]$} \\
CE (10\%) & \shortstack[r]{$240540$ \\ $[239185,242813]$} & \shortstack[r]{$2033$ \\ $[1726,2383]$} & \shortstack[r]{$8412$ \\ $[6711,9959]$} & \shortstack[r]{$20$ \\ $[20,20]$} & \shortstack[r]{$12536$ \\ $[12472,12606]$} & \shortstack[r]{$2567$ \\ $[1980,3100]$} & \shortstack[r]{$1800.142$ \\ $[1800.141,1800.144]$} & \shortstack[r]{$578$ \\ $[533,610]$} \\
CE (20\%) & \shortstack[r]{$120589$ \\ $[119785,122092]$} & \shortstack[r]{$1177$ \\ $[963,1597]$} & \shortstack[r]{$11812$ \\ $[9956,12740]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5154$ \\ $[5085,5265]$} & \shortstack[r]{$920$ \\ $[760,1000]$} & \shortstack[r]{$1800.119$ \\ $[1800.112,1800.123]$} & \shortstack[r]{$689$ \\ $[655,720]$} \\
CE (30\%) & \shortstack[r]{$55523$ \\ $[54747,56740]$} & \shortstack[r]{$815$ \\ $[787,855]$} & \shortstack[r]{$8452$ \\ $[8137,9081]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11180$ \\ $[11099,11223]$} & \shortstack[r]{$2103$ \\ $[1970,2370]$} & \shortstack[r]{$1800.131$ \\ $[1800.123,1800.135]$} & \shortstack[r]{$569$ \\ $[564,576]$} \\
CE (40\%) & \shortstack[r]{$32102$ \\ $[31512,32968]$} & \shortstack[r]{$723$ \\ $[689,762]$} & \shortstack[r]{$7437$ \\ $[7128,7592]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3230$ \\ $[3201,3257]$} & \shortstack[r]{$327$ \\ $[300,340]$} & \shortstack[r]{$1800.084$ \\ $[1800.075,1800.089]$} & \shortstack[r]{$526$ \\ $[510,551]$} \\
CE (50\%) & \shortstack[r]{$14173$ \\ $[13899,14515]$} & \shortstack[r]{$518$ \\ $[497,540]$} & \shortstack[r]{$6968$ \\ $[6657,7127]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2737$ \\ $[2499,3212]$} & \shortstack[r]{$262$ \\ $[225,295]$} & \shortstack[r]{$1800.060$ \\ $[1800.057,1800.062]$} & \shortstack[r]{$517$ \\ $[505,537]$} \\
CE (60\%) & \shortstack[r]{$6478$ \\ $[6331,6632]$} & \shortstack[r]{$481$ \\ $[444,505]$} & \shortstack[r]{$6889$ \\ $[6657,7121]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2505$ \\ $[2485,2534]$} & \shortstack[r]{$245$ \\ $[225,265]$} & \shortstack[r]{$1800.048$ \\ $[1800.048,1800.049]$} & \shortstack[r]{$532$ \\ $[475,570]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$139$ \\ $[120,160]$} & \shortstack[r]{$6296$ \\ $[6295,6298]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$915$ \\ $[910,925]$} & \shortstack[r]{$146.817$ \\ $[142.734,149.735]$} & \shortstack[r]{$450$ \\ $[449,450]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$115.869$ \\ $[115.010,116.774]$} & \shortstack[r]{$427$ \\ $[426,428]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$112.244$ \\ $[110.468,115.548]$} & \shortstack[r]{$427$ \\ $[426,427]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.863$ \\ $[96.468,99.315]$} & \shortstack[r]{$290$ \\ $[290,290]$} \\
CE (10\%) & \shortstack[r]{$240540$ \\ $[239185,242813]$} & \shortstack[r]{$2033$ \\ $[1726,2383]$} & \shortstack[r]{$8412$ \\ $[6711,9959]$} & \shortstack[r]{$20$ \\ $[20,20]$} & \shortstack[r]{$12536$ \\ $[12472,12606]$} & \shortstack[r]{$2567$ \\ $[1980,3100]$} & \shortstack[r]{$1800.142$ \\ $[1800.141,1800.144]$} & \shortstack[r]{$578$ \\ $[533,610]$} \\
CE (20\%) & \shortstack[r]{$120589$ \\ $[119785,122092]$} & \shortstack[r]{$1177$ \\ $[963,1597]$} & \shortstack[r]{$11812$ \\ $[9956,12740]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5154$ \\ $[5085,5265]$} & \shortstack[r]{$920$ \\ $[760,1000]$} & \shortstack[r]{$1800.119$ \\ $[1800.112,1800.123]$} & \shortstack[r]{$689$ \\ $[655,720]$} \\
CE (30\%) & \shortstack[r]{$55523$ \\ $[54747,56740]$} & \shortstack[r]{$815$ \\ $[787,855]$} & \shortstack[r]{$8452$ \\ $[8137,9081]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11180$ \\ $[11099,11223]$} & \shortstack[r]{$2103$ \\ $[1970,2370]$} & \shortstack[r]{$1800.131$ \\ $[1800.123,1800.135]$} & \shortstack[r]{$569$ \\ $[564,576]$} \\
CE (40\%) & \shortstack[r]{$32102$ \\ $[31512,32968]$} & \shortstack[r]{$723$ \\ $[689,762]$} & \shortstack[r]{$7437$ \\ $[7128,7592]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3230$ \\ $[3201,3257]$} & \shortstack[r]{$327$ \\ $[300,340]$} & \shortstack[r]{$1800.084$ \\ $[1800.075,1800.089]$} & \shortstack[r]{$526$ \\ $[510,551]$} \\
CE (50\%) & \shortstack[r]{$14173$ \\ $[13899,14515]$} & \shortstack[r]{$518$ \\ $[497,540]$} & \shortstack[r]{$6968$ \\ $[6657,7127]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2737$ \\ $[2499,3212]$} & \shortstack[r]{$262$ \\ $[225,295]$} & \shortstack[r]{$1800.060$ \\ $[1800.057,1800.062]$} & \shortstack[r]{$517$ \\ $[505,537]$} \\
CE (60\%) & \shortstack[r]{$6478$ \\ $[6331,6632]$} & \shortstack[r]{$481$ \\ $[444,505]$} & \shortstack[r]{$6889$ \\ $[6657,7121]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2505$ \\ $[2485,2534]$} & \shortstack[r]{$245$ \\ $[225,265]$} & \shortstack[r]{$1800.048$ \\ $[1800.048,1800.049]$} & \shortstack[r]{$532$ \\ $[475,570]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$139$ \\ $[120,160]$} & \shortstack[r]{$6296$ \\ $[6295,6298]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$915$ \\ $[910,925]$} & \shortstack[r]{$146.817$ \\ $[142.734,149.735]$} & \shortstack[r]{$450$ \\ $[449,450]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$115.869$ \\ $[115.010,116.774]$} & \shortstack[r]{$427$ \\ $[426,428]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$112.244$ \\ $[110.468,115.548]$} & \shortstack[r]{$427$ \\ $[426,427]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.863$ \\ $[96.468,99.315]$} & \shortstack[r]{$290$ \\ $[290,290]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - CE-5x5}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,10]$} & \shortstack[r]{$374$ \\ $[300,459]$} & \shortstack[r]{$0$ \\ $[0,1]$} & \shortstack[r]{$0$ \\ $[0,1]$} & \shortstack[r]{$8$ \\ $[0,27]$} & \shortstack[r]{$5.162$ \\ $[4.945,5.257]$} & \shortstack[r]{$204$ \\ $[202,207]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$46$ \\ $[12,94]$} & \shortstack[r]{$543$ \\ $[483,658]$} & \shortstack[r]{$2$ \\ $[2,4]$} & \shortstack[r]{$5$ \\ $[3,8]$} & \shortstack[r]{$72$ \\ $[39,109]$} & \shortstack[r]{$5.460$ \\ $[5.093,5.658]$} & \shortstack[r]{$206$ \\ $[204,207]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$135$ \\ $[96,183]$} & \shortstack[r]{$721$ \\ $[694,758]$} & \shortstack[r]{$4$ \\ $[3,5]$} & \shortstack[r]{$14$ \\ $[11,18]$} & \shortstack[r]{$151$ \\ $[118,194]$} & \shortstack[r]{$5.820$ \\ $[4.978,6.826]$} & \shortstack[r]{$210$ \\ $[207,213]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$326$ \\ $[278,391]$} & \shortstack[r]{$881$ \\ $[802,959]$} & \shortstack[r]{$5$ \\ $[4,5]$} & \shortstack[r]{$23$ \\ $[22,23]$} & \shortstack[r]{$218$ \\ $[178,251]$} & \shortstack[r]{$6.560$ \\ $[6.191,6.883]$} & \shortstack[r]{$212$ \\ $[211,214]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$432$ \\ $[375,486]$} & \shortstack[r]{$917$ \\ $[853,1022]$} & \shortstack[r]{$4$ \\ $[4,5]$} & \shortstack[r]{$30$ \\ $[27,34]$} & \shortstack[r]{$224$ \\ $[193,278]$} & \shortstack[r]{$7.377$ \\ $[7.022,7.960]$} & \shortstack[r]{$213$ \\ $[212,214]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$685$ \\ $[545,814]$} & \shortstack[r]{$1098$ \\ $[1028,1198]$} & \shortstack[r]{$5$ \\ $[4,5]$} & \shortstack[r]{$38$ \\ $[33,44]$} & \shortstack[r]{$282$ \\ $[236,322]$} & \shortstack[r]{$7.886$ \\ $[6.954,9.713]$} & \shortstack[r]{$214$ \\ $[212,215]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$976$ \\ $[858,1082]$} & \shortstack[r]{$1166$ \\ $[1080,1284]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$49$ \\ $[48,51]$} & \shortstack[r]{$316$ \\ $[288,348]$} & \shortstack[r]{$8.937$ \\ $[7.442,9.597]$} & \shortstack[r]{$215$ \\ $[214,216]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1142$ \\ $[1093,1248]$} & \shortstack[r]{$1252$ \\ $[1160,1300]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$58$ \\ $[49,63]$} & \shortstack[r]{$343$ \\ $[320,353]$} & \shortstack[r]{$8.963$ \\ $[7.803,11.030]$} & \shortstack[r]{$216$ \\ $[216,217]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1514$ \\ $[1096,1854]$} & \shortstack[r]{$1344$ \\ $[1185,1477]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$66$ \\ $[60,69]$} & \shortstack[r]{$369$ \\ $[321,411]$} & \shortstack[r]{$10.474$ \\ $[9.034,11.897]$} & \shortstack[r]{$216$ \\ $[216,217]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1892$ \\ $[1825,1951]$} & \shortstack[r]{$1509$ \\ $[1464,1538]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$73$ \\ $[68,77]$} & \shortstack[r]{$420$ \\ $[408,427]$} & \shortstack[r]{$12.580$ \\ $[11.411,13.629]$} & \shortstack[r]{$217$ \\ $[217,218]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - EA-3x3}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76$ \\ $[56,101]$} & \shortstack[r]{$458$ \\ $[390,504]$} & \shortstack[r]{$0$ \\ $[0,1]$} & \shortstack[r]{$6$ \\ $[4,6]$} & \shortstack[r]{$20$ \\ $[0,44]$} & \shortstack[r]{$5.330$ \\ $[5.014,5.597]$} & \shortstack[r]{$206$ \\ $[204,210]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$346$ \\ $[260,435]$} & \shortstack[r]{$701$ \\ $[636,766]$} & \shortstack[r]{$1$ \\ $[1,1]$} & \shortstack[r]{$15$ \\ $[12,17]$} & \shortstack[r]{$61$ \\ $[55,67]$} & \shortstack[r]{$7.076$ \\ $[6.387,8.042]$} & \shortstack[r]{$212$ \\ $[210,213]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$766$ \\ $[687,899]$} & \shortstack[r]{$1061$ \\ $[992,1145]$} & \shortstack[r]{$2$ \\ $[1,2]$} & \shortstack[r]{$24$ \\ $[22,25]$} & \shortstack[r]{$154$ \\ $[91,185]$} & \shortstack[r]{$8.811$ \\ $[7.979,9.268]$} & \shortstack[r]{$214$ \\ $[213,215]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1480$ \\ $[1136,1738]$} & \shortstack[r]{$1266$ \\ $[1076,1352]$} & \shortstack[r]{$2$ \\ $[1,2]$} & \shortstack[r]{$37$ \\ $[35,39]$} & \shortstack[r]{$181$ \\ $[117,222]$} & \shortstack[r]{$12.172$ \\ $[11.505,12.569]$} & \shortstack[r]{$217$ \\ $[216,218]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2369$ \\ $[2306,2480]$} & \shortstack[r]{$1622$ \\ $[1496,1776]$} & \shortstack[r]{$2$ \\ $[2,3]$} & \shortstack[r]{$45$ \\ $[43,48]$} & \shortstack[r]{$319$ \\ $[246,406]$} & \shortstack[r]{$15.160$ \\ $[13.950,16.889]$} & \shortstack[r]{$219$ \\ $[218,219]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3433$ \\ $[3118,3963]$} & \shortstack[r]{$1932$ \\ $[1561,2271]$} & \shortstack[r]{$3$ \\ $[1,4]$} & \shortstack[r]{$54$ \\ $[47,56]$} & \shortstack[r]{$410$ \\ $[141,631]$} & \shortstack[r]{$18.452$ \\ $[16.820,20.639]$} & \shortstack[r]{$221$ \\ $[220,222]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4543$ \\ $[4337,4622]$} & \shortstack[r]{$2096$ \\ $[1965,2230]$} & \shortstack[r]{$3$ \\ $[2,3]$} & \shortstack[r]{$66$ \\ $[65,68]$} & \shortstack[r]{$439$ \\ $[325,510]$} & \shortstack[r]{$24.463$ \\ $[22.865,26.574]$} & \shortstack[r]{$224$ \\ $[223,226]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6361$ \\ $[6159,6536]$} & \shortstack[r]{$2668$ \\ $[2398,3102]$} & \shortstack[r]{$3$ \\ $[2,5]$} & \shortstack[r]{$74$ \\ $[74,76]$} & \shortstack[r]{$640$ \\ $[378,1002]$} & \shortstack[r]{$29.942$ \\ $[28.664,31.247]$} & \shortstack[r]{$226$ \\ $[225,228]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8068$ \\ $[7659,8355]$} & \shortstack[r]{$2940$ \\ $[2811,3033]$} & \shortstack[r]{$3$ \\ $[3,4]$} & \shortstack[r]{$83$ \\ $[81,85]$} & \shortstack[r]{$687$ \\ $[603,833]$} & \shortstack[r]{$37.867$ \\ $[34.285,43.217]$} & \shortstack[r]{$232$ \\ $[229,235]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9700$ \\ $[8483,10585]$} & \shortstack[r]{$3369$ \\ $[2924,3758]$} & \shortstack[r]{$4$ \\ $[4,5]$} & \shortstack[r]{$94$ \\ $[92,96]$} & \shortstack[r]{$939$ \\ $[734,1168]$} & \shortstack[r]{$45.083$ \\ $[38.662,48.391]$} & \shortstack[r]{$233$ \\ $[231,234]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - IND-4x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$116$ \\ $[92,168]$} & \shortstack[r]{$888$ \\ $[672,992]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[5,7]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.661$ \\ $[5.237,6.208]$} & \shortstack[r]{$211$ \\ $[210,213]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$354$ \\ $[297,383]$} & \shortstack[r]{$1108$ \\ $[1040,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15$ \\ $[14,17]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.404$ \\ $[6.836,7.999]$} & \shortstack[r]{$213$ \\ $[212,214]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$873$ \\ $[719,978]$} & \shortstack[r]{$1444$ \\ $[1360,1504]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26$ \\ $[24,28]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10.425$ \\ $[9.926,11.279]$} & \shortstack[r]{$215$ \\ $[215,216]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1452$ \\ $[1242,1951]$} & \shortstack[r]{$1724$ \\ $[1552,1952]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34$ \\ $[32,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13.767$ \\ $[11.817,18.143]$} & \shortstack[r]{$218$ \\ $[217,219]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2187$ \\ $[1958,2464]$} & \shortstack[r]{$1988$ \\ $[1792,2208]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$44$ \\ $[42,45]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17.468$ \\ $[15.253,19.782]$} & \shortstack[r]{$219$ \\ $[218,220]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3573$ \\ $[3249,3976]$} & \shortstack[r]{$2532$ \\ $[2336,2640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$55$ \\ $[53,56]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23.291$ \\ $[19.699,26.231]$} & \shortstack[r]{$224$ \\ $[223,226]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4511$ \\ $[4364,4836]$} & \shortstack[r]{$2624$ \\ $[2592,2656]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$65$ \\ $[63,67]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$27.761$ \\ $[24.968,31.357]$} & \shortstack[r]{$225$ \\ $[225,226]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5796$ \\ $[5358,6189]$} & \shortstack[r]{$2864$ \\ $[2736,2992]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$74$ \\ $[72,78]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$35.722$ \\ $[33.461,38.024]$} & \shortstack[r]{$229$ \\ $[227,231]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7340$ \\ $[6698,7867]$} & \shortstack[r]{$3152$ \\ $[2912,3376]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$84$ \\ $[82,87]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$43.460$ \\ $[37.519,47.774]$} & \shortstack[r]{$232$ \\ $[228,235]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10304$ \\ $[9111,11949]$} & \shortstack[r]{$3756$ \\ $[3569,4048]$} & \shortstack[r]{$0$ \\ $[0,2]$} & \shortstack[r]{$94$ \\ $[93,95]$} & \shortstack[r]{$104$ \\ $[0,418]$} & \shortstack[r]{$56.413$ \\ $[45.274,68.605]$} & \shortstack[r]{$236$ \\ $[233,241]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - EUR-10x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17$ \\ $[0,30]$} & \shortstack[r]{$1015$ \\ $[793,1169]$} & \shortstack[r]{$6$ \\ $[3,7]$} & \shortstack[r]{$2$ \\ $[0,3]$} & \shortstack[r]{$137$ \\ $[30,186]$} & \shortstack[r]{$5.402$ \\ $[4.979,5.930]$} & \shortstack[r]{$203$ \\ $[202,205]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$80$ \\ $[41,121]$} & \shortstack[r]{$1470$ \\ $[1280,1658]$} & \shortstack[r]{$10$ \\ $[6,14]$} & \shortstack[r]{$6$ \\ $[4,9]$} & \shortstack[r]{$358$ \\ $[246,479]$} & \shortstack[r]{$5.602$ \\ $[5.158,5.977]$} & \shortstack[r]{$213$ \\ $[211,215]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$159$ \\ $[109,199]$} & \shortstack[r]{$1740$ \\ $[1501,1891]$} & \shortstack[r]{$17$ \\ $[10,22]$} & \shortstack[r]{$14$ \\ $[9,20]$} & \shortstack[r]{$673$ \\ $[532,838]$} & \shortstack[r]{$7.003$ \\ $[5.928,9.073]$} & \shortstack[r]{$212$ \\ $[210,213]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$301$ \\ $[202,391]$} & \shortstack[r]{$2086$ \\ $[1859,2216]$} & \shortstack[r]{$18$ \\ $[15,23]$} & \shortstack[r]{$18$ \\ $[14,22]$} & \shortstack[r]{$875$ \\ $[582,1058]$} & \shortstack[r]{$7.086$ \\ $[6.139,8.174]$} & \shortstack[r]{$214$ \\ $[212,217]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$349$ \\ $[196,410]$} & \shortstack[r]{$2166$ \\ $[2044,2388]$} & \shortstack[r]{$20$ \\ $[16,27]$} & \shortstack[r]{$24$ \\ $[17,30]$} & \shortstack[r]{$926$ \\ $[875,1029]$} & \shortstack[r]{$7.390$ \\ $[6.823,8.467]$} & \shortstack[r]{$214$ \\ $[214,215]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$493$ \\ $[340,632]$} & \shortstack[r]{$2436$ \\ $[2291,2686]$} & \shortstack[r]{$22$ \\ $[20,24]$} & \shortstack[r]{$32$ \\ $[29,35]$} & \shortstack[r]{$1153$ \\ $[1036,1296]$} & \shortstack[r]{$8.059$ \\ $[6.838,8.572]$} & \shortstack[r]{$215$ \\ $[214,216]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$767$ \\ $[550,893]$} & \shortstack[r]{$2533$ \\ $[2306,2841]$} & \shortstack[r]{$24$ \\ $[18,28]$} & \shortstack[r]{$46$ \\ $[43,50]$} & \shortstack[r]{$1210$ \\ $[953,1334]$} & \shortstack[r]{$9.886$ \\ $[8.749,11.309]$} & \shortstack[r]{$218$ \\ $[217,218]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1007$ \\ $[884,1206]$} & \shortstack[r]{$2794$ \\ $[2648,3012]$} & \shortstack[r]{$28$ \\ $[25,35]$} & \shortstack[r]{$54$ \\ $[47,61]$} & \shortstack[r]{$1530$ \\ $[1284,1871]$} & \shortstack[r]{$11.320$ \\ $[9.659,14.033]$} & \shortstack[r]{$218$ \\ $[218,219]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1212$ \\ $[877,1559]$} & \shortstack[r]{$3272$ \\ $[3033,3642]$} & \shortstack[r]{$33$ \\ $[25,36]$} & \shortstack[r]{$64$ \\ $[54,76]$} & \shortstack[r]{$1918$ \\ $[1516,2350]$} & \shortstack[r]{$12.387$ \\ $[9.836,13.874]$} & \shortstack[r]{$219$ \\ $[219,220]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1506$ \\ $[1437,1575]$} & \shortstack[r]{$3307$ \\ $[3133,3526]$} & \shortstack[r]{$28$ \\ $[26,33]$} & \shortstack[r]{$69$ \\ $[64,74]$} & \shortstack[r]{$1818$ \\ $[1591,2006]$} & \shortstack[r]{$13.215$ \\ $[12.347,14.057]$} & \shortstack[r]{$220$ \\ $[219,221]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - USA-7x7}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28$ \\ $[10,59]$} & \shortstack[r]{$738$ \\ $[640,851]$} & \shortstack[r]{$3$ \\ $[0,7]$} & \shortstack[r]{$3$ \\ $[1,5]$} & \shortstack[r]{$111$ \\ $[0,283]$} & \shortstack[r]{$5.326$ \\ $[4.765,6.163]$} & \shortstack[r]{$204$ \\ $[203,207]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$146$ \\ $[92,243]$} & \shortstack[r]{$980$ \\ $[768,1251]$} & \shortstack[r]{$4$ \\ $[0,6]$} & \shortstack[r]{$10$ \\ $[8,13]$} & \shortstack[r]{$201$ \\ $[0,390]$} & \shortstack[r]{$6.085$ \\ $[5.570,6.977]$} & \shortstack[r]{$212$ \\ $[210,214]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$351$ \\ $[302,461]$} & \shortstack[r]{$1174$ \\ $[986,1416]$} & \shortstack[r]{$5$ \\ $[2,7]$} & \shortstack[r]{$19$ \\ $[16,23]$} & \shortstack[r]{$272$ \\ $[84,420]$} & \shortstack[r]{$7.987$ \\ $[7.075,9.531]$} & \shortstack[r]{$213$ \\ $[213,214]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$629$ \\ $[417,811]$} & \shortstack[r]{$1524$ \\ $[1304,1676]$} & \shortstack[r]{$6$ \\ $[2,8]$} & \shortstack[r]{$28$ \\ $[27,30]$} & \shortstack[r]{$366$ \\ $[162,498]$} & \shortstack[r]{$9.468$ \\ $[8.818,10.466]$} & \shortstack[r]{$215$ \\ $[214,216]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1054$ \\ $[797,1297]$} & \shortstack[r]{$1762$ \\ $[1609,1855]$} & \shortstack[r]{$6$ \\ $[6,8]$} & \shortstack[r]{$36$ \\ $[34,39]$} & \shortstack[r]{$542$ \\ $[470,576]$} & \shortstack[r]{$11.391$ \\ $[9.836,12.936]$} & \shortstack[r]{$216$ \\ $[215,218]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1373$ \\ $[1088,1833]$} & \shortstack[r]{$1859$ \\ $[1673,1958]$} & \shortstack[r]{$7$ \\ $[6,8]$} & \shortstack[r]{$43$ \\ $[40,45]$} & \shortstack[r]{$566$ \\ $[498,642]$} & \shortstack[r]{$13.765$ \\ $[12.246,17.367]$} & \shortstack[r]{$219$ \\ $[218,220]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1949$ \\ $[1488,2593]$} & \shortstack[r]{$2286$ \\ $[1876,2653]$} & \shortstack[r]{$7$ \\ $[6,8]$} & \shortstack[r]{$52$ \\ $[50,55]$} & \shortstack[r]{$678$ \\ $[558,792]$} & \shortstack[r]{$15.776$ \\ $[12.376,19.968]$} & \shortstack[r]{$221$ \\ $[218,226]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2463$ \\ $[2044,2864]$} & \shortstack[r]{$2357$ \\ $[1996,2546]$} & \shortstack[r]{$7$ \\ $[6,9]$} & \shortstack[r]{$62$ \\ $[60,64]$} & \shortstack[r]{$700$ \\ $[594,750]$} & \shortstack[r]{$19.348$ \\ $[17.817,21.361]$} & \shortstack[r]{$222$ \\ $[220,227]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3572$ \\ $[3032,4284]$} & \shortstack[r]{$2773$ \\ $[2656,2953]$} & \shortstack[r]{$7$ \\ $[6,9]$} & \shortstack[r]{$72$ \\ $[69,77]$} & \shortstack[r]{$824$ \\ $[792,882]$} & \shortstack[r]{$23.953$ \\ $[20.686,28.074]$} & \shortstack[r]{$226$ \\ $[225,226]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5026$ \\ $[4527,5655]$} & \shortstack[r]{$3313$ \\ $[3196,3452]$} & \shortstack[r]{$7$ \\ $[6,9]$} & \shortstack[r]{$83$ \\ $[78,85]$} & \shortstack[r]{$987$ \\ $[954,1026]$} & \shortstack[r]{$31.660$ \\ $[29.333,33.483]$} & \shortstack[r]{$228$ \\ $[227,230]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{SOTA - SOTA Instances}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
BLO1 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2577$ \\ $[2577,2577]$} & \shortstack[r]{$6660$ \\ $[6660,6660]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$394$ \\ $[394,394]$} & \shortstack[r]{$440$ \\ $[440,440]$} & \shortstack[r]{$22.229$ \\ $[22.229,22.229]$} & \shortstack[r]{$233$ \\ $[233,233]$} \\
BLO2 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2234$ \\ $[2234,2234]$} & \shortstack[r]{$8500$ \\ $[8500,8500]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$219$ \\ $[219,219]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$64.697$ \\ $[64.697,64.697]$} & \shortstack[r]{$262$ \\ $[262,262]$} \\
BLO3 & \shortstack[r]{$325$ \\ $[325,325]$} & \shortstack[r]{$25556$ \\ $[25556,25556]$} & \shortstack[r]{$10200$ \\ $[10200,10200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1511$ \\ $[1511,1511]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.209$ \\ $[1800.209,1800.209]$} & \shortstack[r]{$344$ \\ $[344,344]$} \\
c01 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2577$ \\ $[2577,2577]$} & \shortstack[r]{$6660$ \\ $[6660,6660]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$394$ \\ $[394,394]$} & \shortstack[r]{$440$ \\ $[440,440]$} & \shortstack[r]{$19.242$ \\ $[19.242,19.242]$} & \shortstack[r]{$231$ \\ $[231,231]$} \\
c02 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$643$ \\ $[643,643]$} & \shortstack[r]{$8381$ \\ $[8381,8381]$} & \shortstack[r]{$1$ \\ $[1,1]$} & \shortstack[r]{$159$ \\ $[159,159]$} & \shortstack[r]{$81$ \\ $[81,81]$} & \shortstack[r]{$9.822$ \\ $[9.822,9.822]$} & \shortstack[r]{$228$ \\ $[228,228]$} \\
c03 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$440$ \\ $[440,440]$} & \shortstack[r]{$7880$ \\ $[7880,7880]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$107$ \\ $[107,107]$} & \shortstack[r]{$358$ \\ $[358,358]$} & \shortstack[r]{$7.053$ \\ $[7.053,7.053]$} & \shortstack[r]{$228$ \\ $[228,228]$} \\
IC & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$945$ \\ $[945,945]$} & \shortstack[r]{$70494$ \\ $[70494,70494]$} & \shortstack[r]{$694$ \\ $[694,694]$} & \shortstack[r]{$62$ \\ $[62,62]$} & \shortstack[r]{$101109$ \\ $[101109,101109]$} & \shortstack[r]{$260.101$ \\ $[260.101,260.101]$} & \shortstack[r]{$484$ \\ $[484,484]$} \\
mBLO1 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3280$ \\ $[3280,3280]$} & \shortstack[r]{$1$ \\ $[1,1]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$80$ \\ $[80,80]$} & \shortstack[r]{$5.407$ \\ $[5.407,5.407]$} & \shortstack[r]{$214$ \\ $[214,214]$} \\
mBLO3 & \shortstack[r]{$357$ \\ $[357,357]$} & \shortstack[r]{$25038$ \\ $[25038,25038]$} & \shortstack[r]{$10200$ \\ $[10200,10200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1500$ \\ $[1500,1500]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.200$ \\ $[1800.200,1800.200]$} & \shortstack[r]{$346$ \\ $[346,346]$} \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrr}
\toprule
Instance & \multicolumn{8}{c}{$ASPaeroFlow_{\neg r, d}$} \\
\cmidrule(lr){2-9}
 & Overload [\#] & Delay [h] & Sects [\#] & S-Diff [\#] & Reroute [\#] & Reconf [\#] & Time [s] & RAM [MB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{8}{c}{$ASPaeroFlow_{\neg r, d}$} \\
\cmidrule(lr){2-9}
 & Overload [\#] & Delay [h] & Sects [\#] & S-Diff [\#] & Reroute [\#] & Reconf [\#] & Time [s] & RAM [MB] \\
\midrule
\endhead
\multicolumn{9}{l}{\textbf{Large - CE-7x7}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
CE-7x7 (10\%) & \shortstack[r]{$29348$ \\ $[27829,30294]$} & \shortstack[r]{$212650$ \\ $[196719,225606]$} & \shortstack[r]{$5333$ \\ $[5282,5425]$} & \shortstack[r]{$33$ \\ $[32,34]$} & \shortstack[r]{$31515$ \\ $[31510,31520]$} & \shortstack[r]{$4144$ \\ $[4073,4181]$} & \shortstack[r]{$1800.256$ \\ $[1800.241,1800.275]$} & \shortstack[r]{$917$ \\ $[905,928]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8606$ \\ $[7199,9855]$} & \shortstack[r]{$3899$ \\ $[3410,4187]$} & \shortstack[r]{$33$ \\ $[33,34]$} & \shortstack[r]{$31045$ \\ $[30999,31078]$} & \shortstack[r]{$3103$ \\ $[2687,3435]$} & \shortstack[r]{$277.767$ \\ $[265.417,296.635]$} & \shortstack[r]{$531$ \\ $[506,568]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99$ \\ $[52,155]$} & \shortstack[r]{$3151$ \\ $[2898,3564]$} & \shortstack[r]{$28$ \\ $[28,29]$} & \shortstack[r]{$30819$ \\ $[30794,30843]$} & \shortstack[r]{$2396$ \\ $[2268,2652]$} & \shortstack[r]{$96.773$ \\ $[91.464,100.013]$} & \shortstack[r]{$454$ \\ $[441,472]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[29,157]$} & \shortstack[r]{$2914$ \\ $[2702,3050]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30268,30420]$} & \shortstack[r]{$2245$ \\ $[2070,2378]$} & \shortstack[r]{$81.762$ \\ $[75.133,86.489]$} & \shortstack[r]{$451$ \\ $[429,478]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23$ \\ $[14,31]$} & \shortstack[r]{$2014$ \\ $[1951,2138]$} & \shortstack[r]{$16$ \\ $[15,18]$} & \shortstack[r]{$28512$ \\ $[27819,29803]$} & \shortstack[r]{$1433$ \\ $[1308,1680]$} & \shortstack[r]{$59.129$ \\ $[56.308,64.465]$} & \shortstack[r]{$429$ \\ $[422,433]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[3,13]$} & \shortstack[r]{$1718$ \\ $[1690,1766]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1071$ \\ $[1028,1120]$} & \shortstack[r]{$47.034$ \\ $[44.613,49.832]$} & \shortstack[r]{$417$ \\ $[414,423]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8$ \\ $[0,13]$} & \shortstack[r]{$1592$ \\ $[1433,1671]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14133$ \\ $[11156,15645]$} & \shortstack[r]{$615$ \\ $[356,744]$} & \shortstack[r]{$41.227$ \\ $[34.200,45.288]$} & \shortstack[r]{$426$ \\ $[416,434]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$34.065$ \\ $[32.304,35.206]$} & \shortstack[r]{$417$ \\ $[416,417]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$30.643$ \\ $[30.248,30.956]$} & \shortstack[r]{$415$ \\ $[414,416]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.697$ \\ $[25.339,32.916]$} & \shortstack[r]{$269$ \\ $[267,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$29348$ \\ $[27829,30294]$} & \shortstack[r]{$212650$ \\ $[196719,225606]$} & \shortstack[r]{$5333$ \\ $[5282,5425]$} & \shortstack[r]{$33$ \\ $[32,34]$} & \shortstack[r]{$31515$ \\ $[31510,31520]$} & \shortstack[r]{$4144$ \\ $[4073,4181]$} & \shortstack[r]{$1800.256$ \\ $[1800.241,1800.275]$} & \shortstack[r]{$917$ \\ $[905,928]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8606$ \\ $[7199,9855]$} & \shortstack[r]{$3899$ \\ $[3410,4187]$} & \shortstack[r]{$33$ \\ $[33,34]$} & \shortstack[r]{$31045$ \\ $[30999,31078]$} & \shortstack[r]{$3103$ \\ $[2687,3435]$} & \shortstack[r]{$277.767$ \\ $[265.417,296.635]$} & \shortstack[r]{$531$ \\ $[506,568]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99$ \\ $[52,155]$} & \shortstack[r]{$3151$ \\ $[2898,3564]$} & \shortstack[r]{$28$ \\ $[28,29]$} & \shortstack[r]{$30819$ \\ $[30794,30843]$} & \shortstack[r]{$2396$ \\ $[2268,2652]$} & \shortstack[r]{$96.773$ \\ $[91.464,100.013]$} & \shortstack[r]{$454$ \\ $[441,472]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[29,157]$} & \shortstack[r]{$2914$ \\ $[2702,3050]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30268,30420]$} & \shortstack[r]{$2245$ \\ $[2070,2378]$} & \shortstack[r]{$81.762$ \\ $[75.133,86.489]$} & \shortstack[r]{$451$ \\ $[429,478]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23$ \\ $[14,31]$} & \shortstack[r]{$2014$ \\ $[1951,2138]$} & \shortstack[r]{$16$ \\ $[15,18]$} & \shortstack[r]{$28512$ \\ $[27819,29803]$} & \shortstack[r]{$1433$ \\ $[1308,1680]$} & \shortstack[r]{$59.129$ \\ $[56.308,64.465]$} & \shortstack[r]{$429$ \\ $[422,433]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[3,13]$} & \shortstack[r]{$1718$ \\ $[1690,1766]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1071$ \\ $[1028,1120]$} & \shortstack[r]{$47.034$ \\ $[44.613,49.832]$} & \shortstack[r]{$417$ \\ $[414,423]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8$ \\ $[0,13]$} & \shortstack[r]{$1592$ \\ $[1433,1671]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14133$ \\ $[11156,15645]$} & \shortstack[r]{$615$ \\ $[356,744]$} & \shortstack[r]{$41.227$ \\ $[34.200,45.288]$} & \shortstack[r]{$426$ \\ $[416,434]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$34.065$ \\ $[32.304,35.206]$} & \shortstack[r]{$417$ \\ $[416,417]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$30.643$ \\ $[30.248,30.956]$} & \shortstack[r]{$415$ \\ $[414,416]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.697$ \\ $[25.339,32.916]$} & \shortstack[r]{$269$ \\ $[267,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$29348$ \\ $[27829,30294]$} & \shortstack[r]{$212650$ \\ $[196719,225606]$} & \shortstack[r]{$5333$ \\ $[5282,5425]$} & \shortstack[r]{$33$ \\ $[32,34]$} & \shortstack[r]{$31515$ \\ $[31510,31520]$} & \shortstack[r]{$4144$ \\ $[4073,4181]$} & \shortstack[r]{$1800.256$ \\ $[1800.241,1800.275]$} & \shortstack[r]{$917$ \\ $[905,928]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8606$ \\ $[7199,9855]$} & \shortstack[r]{$3899$ \\ $[3410,4187]$} & \shortstack[r]{$33$ \\ $[33,34]$} & \shortstack[r]{$31045$ \\ $[30999,31078]$} & \shortstack[r]{$3103$ \\ $[2687,3435]$} & \shortstack[r]{$277.767$ \\ $[265.417,296.635]$} & \shortstack[r]{$531$ \\ $[506,568]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99$ \\ $[52,155]$} & \shortstack[r]{$3151$ \\ $[2898,3564]$} & \shortstack[r]{$28$ \\ $[28,29]$} & \shortstack[r]{$30819$ \\ $[30794,30843]$} & \shortstack[r]{$2396$ \\ $[2268,2652]$} & \shortstack[r]{$96.773$ \\ $[91.464,100.013]$} & \shortstack[r]{$454$ \\ $[441,472]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[29,157]$} & \shortstack[r]{$2914$ \\ $[2702,3050]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30268,30420]$} & \shortstack[r]{$2245$ \\ $[2070,2378]$} & \shortstack[r]{$81.762$ \\ $[75.133,86.489]$} & \shortstack[r]{$451$ \\ $[429,478]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23$ \\ $[14,31]$} & \shortstack[r]{$2014$ \\ $[1951,2138]$} & \shortstack[r]{$16$ \\ $[15,18]$} & \shortstack[r]{$28512$ \\ $[27819,29803]$} & \shortstack[r]{$1433$ \\ $[1308,1680]$} & \shortstack[r]{$59.129$ \\ $[56.308,64.465]$} & \shortstack[r]{$429$ \\ $[422,433]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[3,13]$} & \shortstack[r]{$1718$ \\ $[1690,1766]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1071$ \\ $[1028,1120]$} & \shortstack[r]{$47.034$ \\ $[44.613,49.832]$} & \shortstack[r]{$417$ \\ $[414,423]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8$ \\ $[0,13]$} & \shortstack[r]{$1592$ \\ $[1433,1671]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14133$ \\ $[11156,15645]$} & \shortstack[r]{$615$ \\ $[356,744]$} & \shortstack[r]{$41.227$ \\ $[34.200,45.288]$} & \shortstack[r]{$426$ \\ $[416,434]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$34.065$ \\ $[32.304,35.206]$} & \shortstack[r]{$417$ \\ $[416,417]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$30.643$ \\ $[30.248,30.956]$} & \shortstack[r]{$415$ \\ $[414,416]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.697$ \\ $[25.339,32.916]$} & \shortstack[r]{$269$ \\ $[267,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$29348$ \\ $[27829,30294]$} & \shortstack[r]{$212650$ \\ $[196719,225606]$} & \shortstack[r]{$5333$ \\ $[5282,5425]$} & \shortstack[r]{$33$ \\ $[32,34]$} & \shortstack[r]{$31515$ \\ $[31510,31520]$} & \shortstack[r]{$4144$ \\ $[4073,4181]$} & \shortstack[r]{$1800.256$ \\ $[1800.241,1800.275]$} & \shortstack[r]{$917$ \\ $[905,928]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8606$ \\ $[7199,9855]$} & \shortstack[r]{$3899$ \\ $[3410,4187]$} & \shortstack[r]{$33$ \\ $[33,34]$} & \shortstack[r]{$31045$ \\ $[30999,31078]$} & \shortstack[r]{$3103$ \\ $[2687,3435]$} & \shortstack[r]{$277.767$ \\ $[265.417,296.635]$} & \shortstack[r]{$531$ \\ $[506,568]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99$ \\ $[52,155]$} & \shortstack[r]{$3151$ \\ $[2898,3564]$} & \shortstack[r]{$28$ \\ $[28,29]$} & \shortstack[r]{$30819$ \\ $[30794,30843]$} & \shortstack[r]{$2396$ \\ $[2268,2652]$} & \shortstack[r]{$96.773$ \\ $[91.464,100.013]$} & \shortstack[r]{$454$ \\ $[441,472]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[29,157]$} & \shortstack[r]{$2914$ \\ $[2702,3050]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30268,30420]$} & \shortstack[r]{$2245$ \\ $[2070,2378]$} & \shortstack[r]{$81.762$ \\ $[75.133,86.489]$} & \shortstack[r]{$451$ \\ $[429,478]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23$ \\ $[14,31]$} & \shortstack[r]{$2014$ \\ $[1951,2138]$} & \shortstack[r]{$16$ \\ $[15,18]$} & \shortstack[r]{$28512$ \\ $[27819,29803]$} & \shortstack[r]{$1433$ \\ $[1308,1680]$} & \shortstack[r]{$59.129$ \\ $[56.308,64.465]$} & \shortstack[r]{$429$ \\ $[422,433]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[3,13]$} & \shortstack[r]{$1718$ \\ $[1690,1766]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1071$ \\ $[1028,1120]$} & \shortstack[r]{$47.034$ \\ $[44.613,49.832]$} & \shortstack[r]{$417$ \\ $[414,423]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8$ \\ $[0,13]$} & \shortstack[r]{$1592$ \\ $[1433,1671]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14133$ \\ $[11156,15645]$} & \shortstack[r]{$615$ \\ $[356,744]$} & \shortstack[r]{$41.227$ \\ $[34.200,45.288]$} & \shortstack[r]{$426$ \\ $[416,434]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$34.065$ \\ $[32.304,35.206]$} & \shortstack[r]{$417$ \\ $[416,417]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$30.643$ \\ $[30.248,30.956]$} & \shortstack[r]{$415$ \\ $[414,416]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.697$ \\ $[25.339,32.916]$} & \shortstack[r]{$269$ \\ $[267,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$29348$ \\ $[27829,30294]$} & \shortstack[r]{$212650$ \\ $[196719,225606]$} & \shortstack[r]{$5333$ \\ $[5282,5425]$} & \shortstack[r]{$33$ \\ $[32,34]$} & \shortstack[r]{$31515$ \\ $[31510,31520]$} & \shortstack[r]{$4144$ \\ $[4073,4181]$} & \shortstack[r]{$1800.256$ \\ $[1800.241,1800.275]$} & \shortstack[r]{$917$ \\ $[905,928]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8606$ \\ $[7199,9855]$} & \shortstack[r]{$3899$ \\ $[3410,4187]$} & \shortstack[r]{$33$ \\ $[33,34]$} & \shortstack[r]{$31045$ \\ $[30999,31078]$} & \shortstack[r]{$3103$ \\ $[2687,3435]$} & \shortstack[r]{$277.767$ \\ $[265.417,296.635]$} & \shortstack[r]{$531$ \\ $[506,568]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99$ \\ $[52,155]$} & \shortstack[r]{$3151$ \\ $[2898,3564]$} & \shortstack[r]{$28$ \\ $[28,29]$} & \shortstack[r]{$30819$ \\ $[30794,30843]$} & \shortstack[r]{$2396$ \\ $[2268,2652]$} & \shortstack[r]{$96.773$ \\ $[91.464,100.013]$} & \shortstack[r]{$454$ \\ $[441,472]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[29,157]$} & \shortstack[r]{$2914$ \\ $[2702,3050]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30268,30420]$} & \shortstack[r]{$2245$ \\ $[2070,2378]$} & \shortstack[r]{$81.762$ \\ $[75.133,86.489]$} & \shortstack[r]{$451$ \\ $[429,478]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23$ \\ $[14,31]$} & \shortstack[r]{$2014$ \\ $[1951,2138]$} & \shortstack[r]{$16$ \\ $[15,18]$} & \shortstack[r]{$28512$ \\ $[27819,29803]$} & \shortstack[r]{$1433$ \\ $[1308,1680]$} & \shortstack[r]{$59.129$ \\ $[56.308,64.465]$} & \shortstack[r]{$429$ \\ $[422,433]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[3,13]$} & \shortstack[r]{$1718$ \\ $[1690,1766]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1071$ \\ $[1028,1120]$} & \shortstack[r]{$47.034$ \\ $[44.613,49.832]$} & \shortstack[r]{$417$ \\ $[414,423]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8$ \\ $[0,13]$} & \shortstack[r]{$1592$ \\ $[1433,1671]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14133$ \\ $[11156,15645]$} & \shortstack[r]{$615$ \\ $[356,744]$} & \shortstack[r]{$41.227$ \\ $[34.200,45.288]$} & \shortstack[r]{$426$ \\ $[416,434]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$34.065$ \\ $[32.304,35.206]$} & \shortstack[r]{$417$ \\ $[416,417]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$30.643$ \\ $[30.248,30.956]$} & \shortstack[r]{$415$ \\ $[414,416]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.697$ \\ $[25.339,32.916]$} & \shortstack[r]{$269$ \\ $[267,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$29348$ \\ $[27829,30294]$} & \shortstack[r]{$212650$ \\ $[196719,225606]$} & \shortstack[r]{$5333$ \\ $[5282,5425]$} & \shortstack[r]{$33$ \\ $[32,34]$} & \shortstack[r]{$31515$ \\ $[31510,31520]$} & \shortstack[r]{$4144$ \\ $[4073,4181]$} & \shortstack[r]{$1800.256$ \\ $[1800.241,1800.275]$} & \shortstack[r]{$917$ \\ $[905,928]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8606$ \\ $[7199,9855]$} & \shortstack[r]{$3899$ \\ $[3410,4187]$} & \shortstack[r]{$33$ \\ $[33,34]$} & \shortstack[r]{$31045$ \\ $[30999,31078]$} & \shortstack[r]{$3103$ \\ $[2687,3435]$} & \shortstack[r]{$277.767$ \\ $[265.417,296.635]$} & \shortstack[r]{$531$ \\ $[506,568]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99$ \\ $[52,155]$} & \shortstack[r]{$3151$ \\ $[2898,3564]$} & \shortstack[r]{$28$ \\ $[28,29]$} & \shortstack[r]{$30819$ \\ $[30794,30843]$} & \shortstack[r]{$2396$ \\ $[2268,2652]$} & \shortstack[r]{$96.773$ \\ $[91.464,100.013]$} & \shortstack[r]{$454$ \\ $[441,472]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[29,157]$} & \shortstack[r]{$2914$ \\ $[2702,3050]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30268,30420]$} & \shortstack[r]{$2245$ \\ $[2070,2378]$} & \shortstack[r]{$81.762$ \\ $[75.133,86.489]$} & \shortstack[r]{$451$ \\ $[429,478]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23$ \\ $[14,31]$} & \shortstack[r]{$2014$ \\ $[1951,2138]$} & \shortstack[r]{$16$ \\ $[15,18]$} & \shortstack[r]{$28512$ \\ $[27819,29803]$} & \shortstack[r]{$1433$ \\ $[1308,1680]$} & \shortstack[r]{$59.129$ \\ $[56.308,64.465]$} & \shortstack[r]{$429$ \\ $[422,433]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[3,13]$} & \shortstack[r]{$1718$ \\ $[1690,1766]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1071$ \\ $[1028,1120]$} & \shortstack[r]{$47.034$ \\ $[44.613,49.832]$} & \shortstack[r]{$417$ \\ $[414,423]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8$ \\ $[0,13]$} & \shortstack[r]{$1592$ \\ $[1433,1671]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14133$ \\ $[11156,15645]$} & \shortstack[r]{$615$ \\ $[356,744]$} & \shortstack[r]{$41.227$ \\ $[34.200,45.288]$} & \shortstack[r]{$426$ \\ $[416,434]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$34.065$ \\ $[32.304,35.206]$} & \shortstack[r]{$417$ \\ $[416,417]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$30.643$ \\ $[30.248,30.956]$} & \shortstack[r]{$415$ \\ $[414,416]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.697$ \\ $[25.339,32.916]$} & \shortstack[r]{$269$ \\ $[267,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$29348$ \\ $[27829,30294]$} & \shortstack[r]{$212650$ \\ $[196719,225606]$} & \shortstack[r]{$5333$ \\ $[5282,5425]$} & \shortstack[r]{$33$ \\ $[32,34]$} & \shortstack[r]{$31515$ \\ $[31510,31520]$} & \shortstack[r]{$4144$ \\ $[4073,4181]$} & \shortstack[r]{$1800.256$ \\ $[1800.241,1800.275]$} & \shortstack[r]{$917$ \\ $[905,928]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8606$ \\ $[7199,9855]$} & \shortstack[r]{$3899$ \\ $[3410,4187]$} & \shortstack[r]{$33$ \\ $[33,34]$} & \shortstack[r]{$31045$ \\ $[30999,31078]$} & \shortstack[r]{$3103$ \\ $[2687,3435]$} & \shortstack[r]{$277.767$ \\ $[265.417,296.635]$} & \shortstack[r]{$531$ \\ $[506,568]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99$ \\ $[52,155]$} & \shortstack[r]{$3151$ \\ $[2898,3564]$} & \shortstack[r]{$28$ \\ $[28,29]$} & \shortstack[r]{$30819$ \\ $[30794,30843]$} & \shortstack[r]{$2396$ \\ $[2268,2652]$} & \shortstack[r]{$96.773$ \\ $[91.464,100.013]$} & \shortstack[r]{$454$ \\ $[441,472]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[29,157]$} & \shortstack[r]{$2914$ \\ $[2702,3050]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30268,30420]$} & \shortstack[r]{$2245$ \\ $[2070,2378]$} & \shortstack[r]{$81.762$ \\ $[75.133,86.489]$} & \shortstack[r]{$451$ \\ $[429,478]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23$ \\ $[14,31]$} & \shortstack[r]{$2014$ \\ $[1951,2138]$} & \shortstack[r]{$16$ \\ $[15,18]$} & \shortstack[r]{$28512$ \\ $[27819,29803]$} & \shortstack[r]{$1433$ \\ $[1308,1680]$} & \shortstack[r]{$59.129$ \\ $[56.308,64.465]$} & \shortstack[r]{$429$ \\ $[422,433]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[3,13]$} & \shortstack[r]{$1718$ \\ $[1690,1766]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1071$ \\ $[1028,1120]$} & \shortstack[r]{$47.034$ \\ $[44.613,49.832]$} & \shortstack[r]{$417$ \\ $[414,423]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8$ \\ $[0,13]$} & \shortstack[r]{$1592$ \\ $[1433,1671]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14133$ \\ $[11156,15645]$} & \shortstack[r]{$615$ \\ $[356,744]$} & \shortstack[r]{$41.227$ \\ $[34.200,45.288]$} & \shortstack[r]{$426$ \\ $[416,434]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$34.065$ \\ $[32.304,35.206]$} & \shortstack[r]{$417$ \\ $[416,417]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$30.643$ \\ $[30.248,30.956]$} & \shortstack[r]{$415$ \\ $[414,416]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.697$ \\ $[25.339,32.916]$} & \shortstack[r]{$269$ \\ $[267,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$29348$ \\ $[27829,30294]$} & \shortstack[r]{$212650$ \\ $[196719,225606]$} & \shortstack[r]{$5333$ \\ $[5282,5425]$} & \shortstack[r]{$33$ \\ $[32,34]$} & \shortstack[r]{$31515$ \\ $[31510,31520]$} & \shortstack[r]{$4144$ \\ $[4073,4181]$} & \shortstack[r]{$1800.256$ \\ $[1800.241,1800.275]$} & \shortstack[r]{$917$ \\ $[905,928]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8606$ \\ $[7199,9855]$} & \shortstack[r]{$3899$ \\ $[3410,4187]$} & \shortstack[r]{$33$ \\ $[33,34]$} & \shortstack[r]{$31045$ \\ $[30999,31078]$} & \shortstack[r]{$3103$ \\ $[2687,3435]$} & \shortstack[r]{$277.767$ \\ $[265.417,296.635]$} & \shortstack[r]{$531$ \\ $[506,568]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99$ \\ $[52,155]$} & \shortstack[r]{$3151$ \\ $[2898,3564]$} & \shortstack[r]{$28$ \\ $[28,29]$} & \shortstack[r]{$30819$ \\ $[30794,30843]$} & \shortstack[r]{$2396$ \\ $[2268,2652]$} & \shortstack[r]{$96.773$ \\ $[91.464,100.013]$} & \shortstack[r]{$454$ \\ $[441,472]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[29,157]$} & \shortstack[r]{$2914$ \\ $[2702,3050]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30268,30420]$} & \shortstack[r]{$2245$ \\ $[2070,2378]$} & \shortstack[r]{$81.762$ \\ $[75.133,86.489]$} & \shortstack[r]{$451$ \\ $[429,478]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23$ \\ $[14,31]$} & \shortstack[r]{$2014$ \\ $[1951,2138]$} & \shortstack[r]{$16$ \\ $[15,18]$} & \shortstack[r]{$28512$ \\ $[27819,29803]$} & \shortstack[r]{$1433$ \\ $[1308,1680]$} & \shortstack[r]{$59.129$ \\ $[56.308,64.465]$} & \shortstack[r]{$429$ \\ $[422,433]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[3,13]$} & \shortstack[r]{$1718$ \\ $[1690,1766]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1071$ \\ $[1028,1120]$} & \shortstack[r]{$47.034$ \\ $[44.613,49.832]$} & \shortstack[r]{$417$ \\ $[414,423]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8$ \\ $[0,13]$} & \shortstack[r]{$1592$ \\ $[1433,1671]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14133$ \\ $[11156,15645]$} & \shortstack[r]{$615$ \\ $[356,744]$} & \shortstack[r]{$41.227$ \\ $[34.200,45.288]$} & \shortstack[r]{$426$ \\ $[416,434]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$34.065$ \\ $[32.304,35.206]$} & \shortstack[r]{$417$ \\ $[416,417]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$30.643$ \\ $[30.248,30.956]$} & \shortstack[r]{$415$ \\ $[414,416]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.697$ \\ $[25.339,32.916]$} & \shortstack[r]{$269$ \\ $[267,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$29348$ \\ $[27829,30294]$} & \shortstack[r]{$212650$ \\ $[196719,225606]$} & \shortstack[r]{$5333$ \\ $[5282,5425]$} & \shortstack[r]{$33$ \\ $[32,34]$} & \shortstack[r]{$31515$ \\ $[31510,31520]$} & \shortstack[r]{$4144$ \\ $[4073,4181]$} & \shortstack[r]{$1800.256$ \\ $[1800.241,1800.275]$} & \shortstack[r]{$917$ \\ $[905,928]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8606$ \\ $[7199,9855]$} & \shortstack[r]{$3899$ \\ $[3410,4187]$} & \shortstack[r]{$33$ \\ $[33,34]$} & \shortstack[r]{$31045$ \\ $[30999,31078]$} & \shortstack[r]{$3103$ \\ $[2687,3435]$} & \shortstack[r]{$277.767$ \\ $[265.417,296.635]$} & \shortstack[r]{$531$ \\ $[506,568]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99$ \\ $[52,155]$} & \shortstack[r]{$3151$ \\ $[2898,3564]$} & \shortstack[r]{$28$ \\ $[28,29]$} & \shortstack[r]{$30819$ \\ $[30794,30843]$} & \shortstack[r]{$2396$ \\ $[2268,2652]$} & \shortstack[r]{$96.773$ \\ $[91.464,100.013]$} & \shortstack[r]{$454$ \\ $[441,472]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[29,157]$} & \shortstack[r]{$2914$ \\ $[2702,3050]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30268,30420]$} & \shortstack[r]{$2245$ \\ $[2070,2378]$} & \shortstack[r]{$81.762$ \\ $[75.133,86.489]$} & \shortstack[r]{$451$ \\ $[429,478]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23$ \\ $[14,31]$} & \shortstack[r]{$2014$ \\ $[1951,2138]$} & \shortstack[r]{$16$ \\ $[15,18]$} & \shortstack[r]{$28512$ \\ $[27819,29803]$} & \shortstack[r]{$1433$ \\ $[1308,1680]$} & \shortstack[r]{$59.129$ \\ $[56.308,64.465]$} & \shortstack[r]{$429$ \\ $[422,433]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[3,13]$} & \shortstack[r]{$1718$ \\ $[1690,1766]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1071$ \\ $[1028,1120]$} & \shortstack[r]{$47.034$ \\ $[44.613,49.832]$} & \shortstack[r]{$417$ \\ $[414,423]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8$ \\ $[0,13]$} & \shortstack[r]{$1592$ \\ $[1433,1671]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14133$ \\ $[11156,15645]$} & \shortstack[r]{$615$ \\ $[356,744]$} & \shortstack[r]{$41.227$ \\ $[34.200,45.288]$} & \shortstack[r]{$426$ \\ $[416,434]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$34.065$ \\ $[32.304,35.206]$} & \shortstack[r]{$417$ \\ $[416,417]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$30.643$ \\ $[30.248,30.956]$} & \shortstack[r]{$415$ \\ $[414,416]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.697$ \\ $[25.339,32.916]$} & \shortstack[r]{$269$ \\ $[267,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$29348$ \\ $[27829,30294]$} & \shortstack[r]{$212650$ \\ $[196719,225606]$} & \shortstack[r]{$5333$ \\ $[5282,5425]$} & \shortstack[r]{$33$ \\ $[32,34]$} & \shortstack[r]{$31515$ \\ $[31510,31520]$} & \shortstack[r]{$4144$ \\ $[4073,4181]$} & \shortstack[r]{$1800.256$ \\ $[1800.241,1800.275]$} & \shortstack[r]{$917$ \\ $[905,928]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8606$ \\ $[7199,9855]$} & \shortstack[r]{$3899$ \\ $[3410,4187]$} & \shortstack[r]{$33$ \\ $[33,34]$} & \shortstack[r]{$31045$ \\ $[30999,31078]$} & \shortstack[r]{$3103$ \\ $[2687,3435]$} & \shortstack[r]{$277.767$ \\ $[265.417,296.635]$} & \shortstack[r]{$531$ \\ $[506,568]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99$ \\ $[52,155]$} & \shortstack[r]{$3151$ \\ $[2898,3564]$} & \shortstack[r]{$28$ \\ $[28,29]$} & \shortstack[r]{$30819$ \\ $[30794,30843]$} & \shortstack[r]{$2396$ \\ $[2268,2652]$} & \shortstack[r]{$96.773$ \\ $[91.464,100.013]$} & \shortstack[r]{$454$ \\ $[441,472]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[29,157]$} & \shortstack[r]{$2914$ \\ $[2702,3050]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30268,30420]$} & \shortstack[r]{$2245$ \\ $[2070,2378]$} & \shortstack[r]{$81.762$ \\ $[75.133,86.489]$} & \shortstack[r]{$451$ \\ $[429,478]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23$ \\ $[14,31]$} & \shortstack[r]{$2014$ \\ $[1951,2138]$} & \shortstack[r]{$16$ \\ $[15,18]$} & \shortstack[r]{$28512$ \\ $[27819,29803]$} & \shortstack[r]{$1433$ \\ $[1308,1680]$} & \shortstack[r]{$59.129$ \\ $[56.308,64.465]$} & \shortstack[r]{$429$ \\ $[422,433]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[3,13]$} & \shortstack[r]{$1718$ \\ $[1690,1766]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1071$ \\ $[1028,1120]$} & \shortstack[r]{$47.034$ \\ $[44.613,49.832]$} & \shortstack[r]{$417$ \\ $[414,423]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8$ \\ $[0,13]$} & \shortstack[r]{$1592$ \\ $[1433,1671]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14133$ \\ $[11156,15645]$} & \shortstack[r]{$615$ \\ $[356,744]$} & \shortstack[r]{$41.227$ \\ $[34.200,45.288]$} & \shortstack[r]{$426$ \\ $[416,434]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$34.065$ \\ $[32.304,35.206]$} & \shortstack[r]{$417$ \\ $[416,417]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1432,1432]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$352$ \\ $[352,352]$} & \shortstack[r]{$30.643$ \\ $[30.248,30.956]$} & \shortstack[r]{$415$ \\ $[414,416]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.697$ \\ $[25.339,32.916]$} & \shortstack[r]{$269$ \\ $[267,270]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - USA-20x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
USA-20x10 (10\%) & \shortstack[r]{$1398$ \\ $[570,2153]$} & \shortstack[r]{$139924$ \\ $[138636,140781]$} & \shortstack[r]{$11370$ \\ $[11005,11853]$} & \shortstack[r]{$115$ \\ $[112,118]$} & \shortstack[r]{$31213$ \\ $[31204,31225]$} & \shortstack[r]{$11345$ \\ $[10969,11833]$} & \shortstack[r]{$1800.200$ \\ $[1800.192,1800.206]$} & \shortstack[r]{$790$ \\ $[783,804]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$164$ \\ $[118,211]$} & \shortstack[r]{$4244$ \\ $[4037,4599]$} & \shortstack[r]{$63$ \\ $[61,65]$} & \shortstack[r]{$28908$ \\ $[28749,29220]$} & \shortstack[r]{$4530$ \\ $[4096,4900]$} & \shortstack[r]{$203.716$ \\ $[202.273,205.486]$} & \shortstack[r]{$471$ \\ $[442,489]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[10,19]$} & \shortstack[r]{$3086$ \\ $[3083,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$128.490$ \\ $[128.185,128.982]$} & \shortstack[r]{$439$ \\ $[436,441]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,5]$} & \shortstack[r]{$2725$ \\ $[2724,2727]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3157$ \\ $[3151,3169]$} & \shortstack[r]{$108.334$ \\ $[107.562,108.998]$} & \shortstack[r]{$436$ \\ $[433,440]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,10]$} & \shortstack[r]{$2460$ \\ $[2459,2462]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27022]$} & \shortstack[r]{$3098$ \\ $[3088,3110]$} & \shortstack[r]{$94.523$ \\ $[94.098,95.023]$} & \shortstack[r]{$434$ \\ $[434,435]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[15,20]$} & \shortstack[r]{$2424$ \\ $[2368,2452]$} & \shortstack[r]{$31$ \\ $[23,35]$} & \shortstack[r]{$25605$ \\ $[24542,26164]$} & \shortstack[r]{$2683$ \\ $[2022,3018]$} & \shortstack[r]{$88.321$ \\ $[83.521,92.096]$} & \shortstack[r]{$434$ \\ $[434,435]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$2277$ \\ $[2276,2278]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19762$ \\ $[19659,19873]$} & \shortstack[r]{$1404$ \\ $[1395,1408]$} & \shortstack[r]{$67.077$ \\ $[66.591,67.689]$} & \shortstack[r]{$433$ \\ $[432,434]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2187$ \\ $[2186,2188]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$945$ \\ $[940,956]$} & \shortstack[r]{$60.214$ \\ $[58.590,61.202]$} & \shortstack[r]{$431$ \\ $[429,432]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2101$ \\ $[2101,2102]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$683$ \\ $[680,688]$} & \shortstack[r]{$49.023$ \\ $[47.908,50.364]$} & \shortstack[r]{$431$ \\ $[430,431]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$43.360$ \\ $[31.984,65.832]$} & \shortstack[r]{$285$ \\ $[276,301]$} \\
USA-20x10 (10\%) & \shortstack[r]{$1398$ \\ $[570,2153]$} & \shortstack[r]{$139924$ \\ $[138636,140781]$} & \shortstack[r]{$11370$ \\ $[11005,11853]$} & \shortstack[r]{$115$ \\ $[112,118]$} & \shortstack[r]{$31213$ \\ $[31204,31225]$} & \shortstack[r]{$11345$ \\ $[10969,11833]$} & \shortstack[r]{$1800.200$ \\ $[1800.192,1800.206]$} & \shortstack[r]{$790$ \\ $[783,804]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$164$ \\ $[118,211]$} & \shortstack[r]{$4244$ \\ $[4037,4599]$} & \shortstack[r]{$63$ \\ $[61,65]$} & \shortstack[r]{$28908$ \\ $[28749,29220]$} & \shortstack[r]{$4530$ \\ $[4096,4900]$} & \shortstack[r]{$203.716$ \\ $[202.273,205.486]$} & \shortstack[r]{$471$ \\ $[442,489]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[10,19]$} & \shortstack[r]{$3086$ \\ $[3083,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$128.490$ \\ $[128.185,128.982]$} & \shortstack[r]{$439$ \\ $[436,441]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,5]$} & \shortstack[r]{$2725$ \\ $[2724,2727]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3157$ \\ $[3151,3169]$} & \shortstack[r]{$108.334$ \\ $[107.562,108.998]$} & \shortstack[r]{$436$ \\ $[433,440]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,10]$} & \shortstack[r]{$2460$ \\ $[2459,2462]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27022]$} & \shortstack[r]{$3098$ \\ $[3088,3110]$} & \shortstack[r]{$94.523$ \\ $[94.098,95.023]$} & \shortstack[r]{$434$ \\ $[434,435]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[15,20]$} & \shortstack[r]{$2424$ \\ $[2368,2452]$} & \shortstack[r]{$31$ \\ $[23,35]$} & \shortstack[r]{$25605$ \\ $[24542,26164]$} & \shortstack[r]{$2683$ \\ $[2022,3018]$} & \shortstack[r]{$88.321$ \\ $[83.521,92.096]$} & \shortstack[r]{$434$ \\ $[434,435]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$2277$ \\ $[2276,2278]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19762$ \\ $[19659,19873]$} & \shortstack[r]{$1404$ \\ $[1395,1408]$} & \shortstack[r]{$67.077$ \\ $[66.591,67.689]$} & \shortstack[r]{$433$ \\ $[432,434]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2187$ \\ $[2186,2188]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$945$ \\ $[940,956]$} & \shortstack[r]{$60.214$ \\ $[58.590,61.202]$} & \shortstack[r]{$431$ \\ $[429,432]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2101$ \\ $[2101,2102]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$683$ \\ $[680,688]$} & \shortstack[r]{$49.023$ \\ $[47.908,50.364]$} & \shortstack[r]{$431$ \\ $[430,431]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$43.360$ \\ $[31.984,65.832]$} & \shortstack[r]{$285$ \\ $[276,301]$} \\
USA-20x10 (10\%) & \shortstack[r]{$1398$ \\ $[570,2153]$} & \shortstack[r]{$139924$ \\ $[138636,140781]$} & \shortstack[r]{$11370$ \\ $[11005,11853]$} & \shortstack[r]{$115$ \\ $[112,118]$} & \shortstack[r]{$31213$ \\ $[31204,31225]$} & \shortstack[r]{$11345$ \\ $[10969,11833]$} & \shortstack[r]{$1800.200$ \\ $[1800.192,1800.206]$} & \shortstack[r]{$790$ \\ $[783,804]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$164$ \\ $[118,211]$} & \shortstack[r]{$4244$ \\ $[4037,4599]$} & \shortstack[r]{$63$ \\ $[61,65]$} & \shortstack[r]{$28908$ \\ $[28749,29220]$} & \shortstack[r]{$4530$ \\ $[4096,4900]$} & \shortstack[r]{$203.716$ \\ $[202.273,205.486]$} & \shortstack[r]{$471$ \\ $[442,489]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[10,19]$} & \shortstack[r]{$3086$ \\ $[3083,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$128.490$ \\ $[128.185,128.982]$} & \shortstack[r]{$439$ \\ $[436,441]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,5]$} & \shortstack[r]{$2725$ \\ $[2724,2727]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3157$ \\ $[3151,3169]$} & \shortstack[r]{$108.334$ \\ $[107.562,108.998]$} & \shortstack[r]{$436$ \\ $[433,440]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,10]$} & \shortstack[r]{$2460$ \\ $[2459,2462]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27022]$} & \shortstack[r]{$3098$ \\ $[3088,3110]$} & \shortstack[r]{$94.523$ \\ $[94.098,95.023]$} & \shortstack[r]{$434$ \\ $[434,435]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[15,20]$} & \shortstack[r]{$2424$ \\ $[2368,2452]$} & \shortstack[r]{$31$ \\ $[23,35]$} & \shortstack[r]{$25605$ \\ $[24542,26164]$} & \shortstack[r]{$2683$ \\ $[2022,3018]$} & \shortstack[r]{$88.321$ \\ $[83.521,92.096]$} & \shortstack[r]{$434$ \\ $[434,435]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$2277$ \\ $[2276,2278]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19762$ \\ $[19659,19873]$} & \shortstack[r]{$1404$ \\ $[1395,1408]$} & \shortstack[r]{$67.077$ \\ $[66.591,67.689]$} & \shortstack[r]{$433$ \\ $[432,434]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2187$ \\ $[2186,2188]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$945$ \\ $[940,956]$} & \shortstack[r]{$60.214$ \\ $[58.590,61.202]$} & \shortstack[r]{$431$ \\ $[429,432]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2101$ \\ $[2101,2102]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$683$ \\ $[680,688]$} & \shortstack[r]{$49.023$ \\ $[47.908,50.364]$} & \shortstack[r]{$431$ \\ $[430,431]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$43.360$ \\ $[31.984,65.832]$} & \shortstack[r]{$285$ \\ $[276,301]$} \\
USA-20x10 (10\%) & \shortstack[r]{$1398$ \\ $[570,2153]$} & \shortstack[r]{$139924$ \\ $[138636,140781]$} & \shortstack[r]{$11370$ \\ $[11005,11853]$} & \shortstack[r]{$115$ \\ $[112,118]$} & \shortstack[r]{$31213$ \\ $[31204,31225]$} & \shortstack[r]{$11345$ \\ $[10969,11833]$} & \shortstack[r]{$1800.200$ \\ $[1800.192,1800.206]$} & \shortstack[r]{$790$ \\ $[783,804]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$164$ \\ $[118,211]$} & \shortstack[r]{$4244$ \\ $[4037,4599]$} & \shortstack[r]{$63$ \\ $[61,65]$} & \shortstack[r]{$28908$ \\ $[28749,29220]$} & \shortstack[r]{$4530$ \\ $[4096,4900]$} & \shortstack[r]{$203.716$ \\ $[202.273,205.486]$} & \shortstack[r]{$471$ \\ $[442,489]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[10,19]$} & \shortstack[r]{$3086$ \\ $[3083,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$128.490$ \\ $[128.185,128.982]$} & \shortstack[r]{$439$ \\ $[436,441]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,5]$} & \shortstack[r]{$2725$ \\ $[2724,2727]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3157$ \\ $[3151,3169]$} & \shortstack[r]{$108.334$ \\ $[107.562,108.998]$} & \shortstack[r]{$436$ \\ $[433,440]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,10]$} & \shortstack[r]{$2460$ \\ $[2459,2462]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27022]$} & \shortstack[r]{$3098$ \\ $[3088,3110]$} & \shortstack[r]{$94.523$ \\ $[94.098,95.023]$} & \shortstack[r]{$434$ \\ $[434,435]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[15,20]$} & \shortstack[r]{$2424$ \\ $[2368,2452]$} & \shortstack[r]{$31$ \\ $[23,35]$} & \shortstack[r]{$25605$ \\ $[24542,26164]$} & \shortstack[r]{$2683$ \\ $[2022,3018]$} & \shortstack[r]{$88.321$ \\ $[83.521,92.096]$} & \shortstack[r]{$434$ \\ $[434,435]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$2277$ \\ $[2276,2278]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19762$ \\ $[19659,19873]$} & \shortstack[r]{$1404$ \\ $[1395,1408]$} & \shortstack[r]{$67.077$ \\ $[66.591,67.689]$} & \shortstack[r]{$433$ \\ $[432,434]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2187$ \\ $[2186,2188]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$945$ \\ $[940,956]$} & \shortstack[r]{$60.214$ \\ $[58.590,61.202]$} & \shortstack[r]{$431$ \\ $[429,432]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2101$ \\ $[2101,2102]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$683$ \\ $[680,688]$} & \shortstack[r]{$49.023$ \\ $[47.908,50.364]$} & \shortstack[r]{$431$ \\ $[430,431]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$43.360$ \\ $[31.984,65.832]$} & \shortstack[r]{$285$ \\ $[276,301]$} \\
USA-20x10 (10\%) & \shortstack[r]{$1398$ \\ $[570,2153]$} & \shortstack[r]{$139924$ \\ $[138636,140781]$} & \shortstack[r]{$11370$ \\ $[11005,11853]$} & \shortstack[r]{$115$ \\ $[112,118]$} & \shortstack[r]{$31213$ \\ $[31204,31225]$} & \shortstack[r]{$11345$ \\ $[10969,11833]$} & \shortstack[r]{$1800.200$ \\ $[1800.192,1800.206]$} & \shortstack[r]{$790$ \\ $[783,804]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$164$ \\ $[118,211]$} & \shortstack[r]{$4244$ \\ $[4037,4599]$} & \shortstack[r]{$63$ \\ $[61,65]$} & \shortstack[r]{$28908$ \\ $[28749,29220]$} & \shortstack[r]{$4530$ \\ $[4096,4900]$} & \shortstack[r]{$203.716$ \\ $[202.273,205.486]$} & \shortstack[r]{$471$ \\ $[442,489]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[10,19]$} & \shortstack[r]{$3086$ \\ $[3083,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$128.490$ \\ $[128.185,128.982]$} & \shortstack[r]{$439$ \\ $[436,441]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,5]$} & \shortstack[r]{$2725$ \\ $[2724,2727]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3157$ \\ $[3151,3169]$} & \shortstack[r]{$108.334$ \\ $[107.562,108.998]$} & \shortstack[r]{$436$ \\ $[433,440]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,10]$} & \shortstack[r]{$2460$ \\ $[2459,2462]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27022]$} & \shortstack[r]{$3098$ \\ $[3088,3110]$} & \shortstack[r]{$94.523$ \\ $[94.098,95.023]$} & \shortstack[r]{$434$ \\ $[434,435]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[15,20]$} & \shortstack[r]{$2424$ \\ $[2368,2452]$} & \shortstack[r]{$31$ \\ $[23,35]$} & \shortstack[r]{$25605$ \\ $[24542,26164]$} & \shortstack[r]{$2683$ \\ $[2022,3018]$} & \shortstack[r]{$88.321$ \\ $[83.521,92.096]$} & \shortstack[r]{$434$ \\ $[434,435]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$2277$ \\ $[2276,2278]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19762$ \\ $[19659,19873]$} & \shortstack[r]{$1404$ \\ $[1395,1408]$} & \shortstack[r]{$67.077$ \\ $[66.591,67.689]$} & \shortstack[r]{$433$ \\ $[432,434]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2187$ \\ $[2186,2188]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$945$ \\ $[940,956]$} & \shortstack[r]{$60.214$ \\ $[58.590,61.202]$} & \shortstack[r]{$431$ \\ $[429,432]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2101$ \\ $[2101,2102]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$683$ \\ $[680,688]$} & \shortstack[r]{$49.023$ \\ $[47.908,50.364]$} & \shortstack[r]{$431$ \\ $[430,431]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$43.360$ \\ $[31.984,65.832]$} & \shortstack[r]{$285$ \\ $[276,301]$} \\
USA-20x10 (10\%) & \shortstack[r]{$1398$ \\ $[570,2153]$} & \shortstack[r]{$139924$ \\ $[138636,140781]$} & \shortstack[r]{$11370$ \\ $[11005,11853]$} & \shortstack[r]{$115$ \\ $[112,118]$} & \shortstack[r]{$31213$ \\ $[31204,31225]$} & \shortstack[r]{$11345$ \\ $[10969,11833]$} & \shortstack[r]{$1800.200$ \\ $[1800.192,1800.206]$} & \shortstack[r]{$790$ \\ $[783,804]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$164$ \\ $[118,211]$} & \shortstack[r]{$4244$ \\ $[4037,4599]$} & \shortstack[r]{$63$ \\ $[61,65]$} & \shortstack[r]{$28908$ \\ $[28749,29220]$} & \shortstack[r]{$4530$ \\ $[4096,4900]$} & \shortstack[r]{$203.716$ \\ $[202.273,205.486]$} & \shortstack[r]{$471$ \\ $[442,489]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[10,19]$} & \shortstack[r]{$3086$ \\ $[3083,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$128.490$ \\ $[128.185,128.982]$} & \shortstack[r]{$439$ \\ $[436,441]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,5]$} & \shortstack[r]{$2725$ \\ $[2724,2727]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3157$ \\ $[3151,3169]$} & \shortstack[r]{$108.334$ \\ $[107.562,108.998]$} & \shortstack[r]{$436$ \\ $[433,440]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,10]$} & \shortstack[r]{$2460$ \\ $[2459,2462]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27022]$} & \shortstack[r]{$3098$ \\ $[3088,3110]$} & \shortstack[r]{$94.523$ \\ $[94.098,95.023]$} & \shortstack[r]{$434$ \\ $[434,435]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[15,20]$} & \shortstack[r]{$2424$ \\ $[2368,2452]$} & \shortstack[r]{$31$ \\ $[23,35]$} & \shortstack[r]{$25605$ \\ $[24542,26164]$} & \shortstack[r]{$2683$ \\ $[2022,3018]$} & \shortstack[r]{$88.321$ \\ $[83.521,92.096]$} & \shortstack[r]{$434$ \\ $[434,435]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$2277$ \\ $[2276,2278]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19762$ \\ $[19659,19873]$} & \shortstack[r]{$1404$ \\ $[1395,1408]$} & \shortstack[r]{$67.077$ \\ $[66.591,67.689]$} & \shortstack[r]{$433$ \\ $[432,434]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2187$ \\ $[2186,2188]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$945$ \\ $[940,956]$} & \shortstack[r]{$60.214$ \\ $[58.590,61.202]$} & \shortstack[r]{$431$ \\ $[429,432]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2101$ \\ $[2101,2102]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$683$ \\ $[680,688]$} & \shortstack[r]{$49.023$ \\ $[47.908,50.364]$} & \shortstack[r]{$431$ \\ $[430,431]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$43.360$ \\ $[31.984,65.832]$} & \shortstack[r]{$285$ \\ $[276,301]$} \\
USA-20x10 (10\%) & \shortstack[r]{$1398$ \\ $[570,2153]$} & \shortstack[r]{$139924$ \\ $[138636,140781]$} & \shortstack[r]{$11370$ \\ $[11005,11853]$} & \shortstack[r]{$115$ \\ $[112,118]$} & \shortstack[r]{$31213$ \\ $[31204,31225]$} & \shortstack[r]{$11345$ \\ $[10969,11833]$} & \shortstack[r]{$1800.200$ \\ $[1800.192,1800.206]$} & \shortstack[r]{$790$ \\ $[783,804]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$164$ \\ $[118,211]$} & \shortstack[r]{$4244$ \\ $[4037,4599]$} & \shortstack[r]{$63$ \\ $[61,65]$} & \shortstack[r]{$28908$ \\ $[28749,29220]$} & \shortstack[r]{$4530$ \\ $[4096,4900]$} & \shortstack[r]{$203.716$ \\ $[202.273,205.486]$} & \shortstack[r]{$471$ \\ $[442,489]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[10,19]$} & \shortstack[r]{$3086$ \\ $[3083,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$128.490$ \\ $[128.185,128.982]$} & \shortstack[r]{$439$ \\ $[436,441]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,5]$} & \shortstack[r]{$2725$ \\ $[2724,2727]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3157$ \\ $[3151,3169]$} & \shortstack[r]{$108.334$ \\ $[107.562,108.998]$} & \shortstack[r]{$436$ \\ $[433,440]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,10]$} & \shortstack[r]{$2460$ \\ $[2459,2462]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27022]$} & \shortstack[r]{$3098$ \\ $[3088,3110]$} & \shortstack[r]{$94.523$ \\ $[94.098,95.023]$} & \shortstack[r]{$434$ \\ $[434,435]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[15,20]$} & \shortstack[r]{$2424$ \\ $[2368,2452]$} & \shortstack[r]{$31$ \\ $[23,35]$} & \shortstack[r]{$25605$ \\ $[24542,26164]$} & \shortstack[r]{$2683$ \\ $[2022,3018]$} & \shortstack[r]{$88.321$ \\ $[83.521,92.096]$} & \shortstack[r]{$434$ \\ $[434,435]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$2277$ \\ $[2276,2278]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19762$ \\ $[19659,19873]$} & \shortstack[r]{$1404$ \\ $[1395,1408]$} & \shortstack[r]{$67.077$ \\ $[66.591,67.689]$} & \shortstack[r]{$433$ \\ $[432,434]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2187$ \\ $[2186,2188]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$945$ \\ $[940,956]$} & \shortstack[r]{$60.214$ \\ $[58.590,61.202]$} & \shortstack[r]{$431$ \\ $[429,432]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2101$ \\ $[2101,2102]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$683$ \\ $[680,688]$} & \shortstack[r]{$49.023$ \\ $[47.908,50.364]$} & \shortstack[r]{$431$ \\ $[430,431]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$43.360$ \\ $[31.984,65.832]$} & \shortstack[r]{$285$ \\ $[276,301]$} \\
USA-20x10 (10\%) & \shortstack[r]{$1398$ \\ $[570,2153]$} & \shortstack[r]{$139924$ \\ $[138636,140781]$} & \shortstack[r]{$11370$ \\ $[11005,11853]$} & \shortstack[r]{$115$ \\ $[112,118]$} & \shortstack[r]{$31213$ \\ $[31204,31225]$} & \shortstack[r]{$11345$ \\ $[10969,11833]$} & \shortstack[r]{$1800.200$ \\ $[1800.192,1800.206]$} & \shortstack[r]{$790$ \\ $[783,804]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$164$ \\ $[118,211]$} & \shortstack[r]{$4244$ \\ $[4037,4599]$} & \shortstack[r]{$63$ \\ $[61,65]$} & \shortstack[r]{$28908$ \\ $[28749,29220]$} & \shortstack[r]{$4530$ \\ $[4096,4900]$} & \shortstack[r]{$203.716$ \\ $[202.273,205.486]$} & \shortstack[r]{$471$ \\ $[442,489]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[10,19]$} & \shortstack[r]{$3086$ \\ $[3083,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$128.490$ \\ $[128.185,128.982]$} & \shortstack[r]{$439$ \\ $[436,441]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,5]$} & \shortstack[r]{$2725$ \\ $[2724,2727]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3157$ \\ $[3151,3169]$} & \shortstack[r]{$108.334$ \\ $[107.562,108.998]$} & \shortstack[r]{$436$ \\ $[433,440]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,10]$} & \shortstack[r]{$2460$ \\ $[2459,2462]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27022]$} & \shortstack[r]{$3098$ \\ $[3088,3110]$} & \shortstack[r]{$94.523$ \\ $[94.098,95.023]$} & \shortstack[r]{$434$ \\ $[434,435]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[15,20]$} & \shortstack[r]{$2424$ \\ $[2368,2452]$} & \shortstack[r]{$31$ \\ $[23,35]$} & \shortstack[r]{$25605$ \\ $[24542,26164]$} & \shortstack[r]{$2683$ \\ $[2022,3018]$} & \shortstack[r]{$88.321$ \\ $[83.521,92.096]$} & \shortstack[r]{$434$ \\ $[434,435]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$2277$ \\ $[2276,2278]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19762$ \\ $[19659,19873]$} & \shortstack[r]{$1404$ \\ $[1395,1408]$} & \shortstack[r]{$67.077$ \\ $[66.591,67.689]$} & \shortstack[r]{$433$ \\ $[432,434]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2187$ \\ $[2186,2188]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$945$ \\ $[940,956]$} & \shortstack[r]{$60.214$ \\ $[58.590,61.202]$} & \shortstack[r]{$431$ \\ $[429,432]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2101$ \\ $[2101,2102]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$683$ \\ $[680,688]$} & \shortstack[r]{$49.023$ \\ $[47.908,50.364]$} & \shortstack[r]{$431$ \\ $[430,431]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$43.360$ \\ $[31.984,65.832]$} & \shortstack[r]{$285$ \\ $[276,301]$} \\
USA-20x10 (10\%) & \shortstack[r]{$1398$ \\ $[570,2153]$} & \shortstack[r]{$139924$ \\ $[138636,140781]$} & \shortstack[r]{$11370$ \\ $[11005,11853]$} & \shortstack[r]{$115$ \\ $[112,118]$} & \shortstack[r]{$31213$ \\ $[31204,31225]$} & \shortstack[r]{$11345$ \\ $[10969,11833]$} & \shortstack[r]{$1800.200$ \\ $[1800.192,1800.206]$} & \shortstack[r]{$790$ \\ $[783,804]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$164$ \\ $[118,211]$} & \shortstack[r]{$4244$ \\ $[4037,4599]$} & \shortstack[r]{$63$ \\ $[61,65]$} & \shortstack[r]{$28908$ \\ $[28749,29220]$} & \shortstack[r]{$4530$ \\ $[4096,4900]$} & \shortstack[r]{$203.716$ \\ $[202.273,205.486]$} & \shortstack[r]{$471$ \\ $[442,489]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[10,19]$} & \shortstack[r]{$3086$ \\ $[3083,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$128.490$ \\ $[128.185,128.982]$} & \shortstack[r]{$439$ \\ $[436,441]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,5]$} & \shortstack[r]{$2725$ \\ $[2724,2727]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3157$ \\ $[3151,3169]$} & \shortstack[r]{$108.334$ \\ $[107.562,108.998]$} & \shortstack[r]{$436$ \\ $[433,440]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,10]$} & \shortstack[r]{$2460$ \\ $[2459,2462]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27022]$} & \shortstack[r]{$3098$ \\ $[3088,3110]$} & \shortstack[r]{$94.523$ \\ $[94.098,95.023]$} & \shortstack[r]{$434$ \\ $[434,435]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[15,20]$} & \shortstack[r]{$2424$ \\ $[2368,2452]$} & \shortstack[r]{$31$ \\ $[23,35]$} & \shortstack[r]{$25605$ \\ $[24542,26164]$} & \shortstack[r]{$2683$ \\ $[2022,3018]$} & \shortstack[r]{$88.321$ \\ $[83.521,92.096]$} & \shortstack[r]{$434$ \\ $[434,435]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$2277$ \\ $[2276,2278]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19762$ \\ $[19659,19873]$} & \shortstack[r]{$1404$ \\ $[1395,1408]$} & \shortstack[r]{$67.077$ \\ $[66.591,67.689]$} & \shortstack[r]{$433$ \\ $[432,434]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2187$ \\ $[2186,2188]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$945$ \\ $[940,956]$} & \shortstack[r]{$60.214$ \\ $[58.590,61.202]$} & \shortstack[r]{$431$ \\ $[429,432]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2101$ \\ $[2101,2102]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$683$ \\ $[680,688]$} & \shortstack[r]{$49.023$ \\ $[47.908,50.364]$} & \shortstack[r]{$431$ \\ $[430,431]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$43.360$ \\ $[31.984,65.832]$} & \shortstack[r]{$285$ \\ $[276,301]$} \\
USA-20x10 (10\%) & \shortstack[r]{$1398$ \\ $[570,2153]$} & \shortstack[r]{$139924$ \\ $[138636,140781]$} & \shortstack[r]{$11370$ \\ $[11005,11853]$} & \shortstack[r]{$115$ \\ $[112,118]$} & \shortstack[r]{$31213$ \\ $[31204,31225]$} & \shortstack[r]{$11345$ \\ $[10969,11833]$} & \shortstack[r]{$1800.200$ \\ $[1800.192,1800.206]$} & \shortstack[r]{$790$ \\ $[783,804]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$164$ \\ $[118,211]$} & \shortstack[r]{$4244$ \\ $[4037,4599]$} & \shortstack[r]{$63$ \\ $[61,65]$} & \shortstack[r]{$28908$ \\ $[28749,29220]$} & \shortstack[r]{$4530$ \\ $[4096,4900]$} & \shortstack[r]{$203.716$ \\ $[202.273,205.486]$} & \shortstack[r]{$471$ \\ $[442,489]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[10,19]$} & \shortstack[r]{$3086$ \\ $[3083,3091]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$128.490$ \\ $[128.185,128.982]$} & \shortstack[r]{$439$ \\ $[436,441]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,5]$} & \shortstack[r]{$2725$ \\ $[2724,2727]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3157$ \\ $[3151,3169]$} & \shortstack[r]{$108.334$ \\ $[107.562,108.998]$} & \shortstack[r]{$436$ \\ $[433,440]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,10]$} & \shortstack[r]{$2460$ \\ $[2459,2462]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27022]$} & \shortstack[r]{$3098$ \\ $[3088,3110]$} & \shortstack[r]{$94.523$ \\ $[94.098,95.023]$} & \shortstack[r]{$434$ \\ $[434,435]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[15,20]$} & \shortstack[r]{$2424$ \\ $[2368,2452]$} & \shortstack[r]{$31$ \\ $[23,35]$} & \shortstack[r]{$25605$ \\ $[24542,26164]$} & \shortstack[r]{$2683$ \\ $[2022,3018]$} & \shortstack[r]{$88.321$ \\ $[83.521,92.096]$} & \shortstack[r]{$434$ \\ $[434,435]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$2277$ \\ $[2276,2278]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19762$ \\ $[19659,19873]$} & \shortstack[r]{$1404$ \\ $[1395,1408]$} & \shortstack[r]{$67.077$ \\ $[66.591,67.689]$} & \shortstack[r]{$433$ \\ $[432,434]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2187$ \\ $[2186,2188]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$945$ \\ $[940,956]$} & \shortstack[r]{$60.214$ \\ $[58.590,61.202]$} & \shortstack[r]{$431$ \\ $[429,432]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2101$ \\ $[2101,2102]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$683$ \\ $[680,688]$} & \shortstack[r]{$49.023$ \\ $[47.908,50.364]$} & \shortstack[r]{$431$ \\ $[430,431]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$43.360$ \\ $[31.984,65.832]$} & \shortstack[r]{$285$ \\ $[276,301]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EUR-40x20}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EUR-40x20 (10\%) & \shortstack[r]{$60563$ \\ $[56548,63368]$} & \shortstack[r]{$10951$ \\ $[10039,12293]$} & \shortstack[r]{$8714$ \\ $[8457,8998]$} & \shortstack[r]{$407$ \\ $[400,418]$} & \shortstack[r]{$30888$ \\ $[30665,31004]$} & \shortstack[r]{$41239$ \\ $[40017,42457]$} & \shortstack[r]{$1800.205$ \\ $[1800.195,1800.214]$} & \shortstack[r]{$623$ \\ $[598,637]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$900$ \\ $[553,1458]$} & \shortstack[r]{$5994$ \\ $[5766,6252]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30971$ \\ $[30861,31094]$} & \shortstack[r]{$33909$ \\ $[32885,35894]$} & \shortstack[r]{$355.142$ \\ $[300.498,451.481]$} & \shortstack[r]{$493$ \\ $[477,517]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$31$ \\ $[12,45]$} & \shortstack[r]{$4442$ \\ $[4427,4468]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30037$ \\ $[29979,30125]$} & \shortstack[r]{$21746$ \\ $[21680,21828]$} & \shortstack[r]{$220.071$ \\ $[189.955,275.867]$} & \shortstack[r]{$448$ \\ $[447,449]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,4]$} & \shortstack[r]{$3874$ \\ $[3824,3915]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$16772$ \\ $[15227,17758]$} & \shortstack[r]{$128.129$ \\ $[126.047,130.604]$} & \shortstack[r]{$447$ \\ $[447,447]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11$ \\ $[6,16]$} & \shortstack[r]{$3687$ \\ $[3676,3693]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18946$ \\ $[18389,19575]$} & \shortstack[r]{$10648$ \\ $[10064,11424]$} & \shortstack[r]{$110.394$ \\ $[105.526,113.958]$} & \shortstack[r]{$449$ \\ $[446,453]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3515$ \\ $[3483,3541]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5351$ \\ $[4355,6134]$} & \shortstack[r]{$85.935$ \\ $[85.257,86.724]$} & \shortstack[r]{$439$ \\ $[439,440]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3448$ \\ $[3448,3449]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3445$ \\ $[3432,3471]$} & \shortstack[r]{$85.712$ \\ $[81.751,89.215]$} & \shortstack[r]{$444$ \\ $[439,449]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3447$ \\ $[3446,3447]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3380$ \\ $[3354,3393]$} & \shortstack[r]{$82.351$ \\ $[79.662,86.363]$} & \shortstack[r]{$440$ \\ $[438,444]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3413$ \\ $[3397,3435]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$2080$ \\ $[1443,2925]$} & \shortstack[r]{$68.070$ \\ $[63.313,75.675]$} & \shortstack[r]{$446$ \\ $[439,451]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.464$ \\ $[58.054,63.145]$} & \shortstack[r]{$282$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$60563$ \\ $[56548,63368]$} & \shortstack[r]{$10951$ \\ $[10039,12293]$} & \shortstack[r]{$8714$ \\ $[8457,8998]$} & \shortstack[r]{$407$ \\ $[400,418]$} & \shortstack[r]{$30888$ \\ $[30665,31004]$} & \shortstack[r]{$41239$ \\ $[40017,42457]$} & \shortstack[r]{$1800.205$ \\ $[1800.195,1800.214]$} & \shortstack[r]{$623$ \\ $[598,637]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$900$ \\ $[553,1458]$} & \shortstack[r]{$5994$ \\ $[5766,6252]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30971$ \\ $[30861,31094]$} & \shortstack[r]{$33909$ \\ $[32885,35894]$} & \shortstack[r]{$355.142$ \\ $[300.498,451.481]$} & \shortstack[r]{$493$ \\ $[477,517]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$31$ \\ $[12,45]$} & \shortstack[r]{$4442$ \\ $[4427,4468]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30037$ \\ $[29979,30125]$} & \shortstack[r]{$21746$ \\ $[21680,21828]$} & \shortstack[r]{$220.071$ \\ $[189.955,275.867]$} & \shortstack[r]{$448$ \\ $[447,449]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,4]$} & \shortstack[r]{$3874$ \\ $[3824,3915]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$16772$ \\ $[15227,17758]$} & \shortstack[r]{$128.129$ \\ $[126.047,130.604]$} & \shortstack[r]{$447$ \\ $[447,447]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11$ \\ $[6,16]$} & \shortstack[r]{$3687$ \\ $[3676,3693]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18946$ \\ $[18389,19575]$} & \shortstack[r]{$10648$ \\ $[10064,11424]$} & \shortstack[r]{$110.394$ \\ $[105.526,113.958]$} & \shortstack[r]{$449$ \\ $[446,453]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3515$ \\ $[3483,3541]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5351$ \\ $[4355,6134]$} & \shortstack[r]{$85.935$ \\ $[85.257,86.724]$} & \shortstack[r]{$439$ \\ $[439,440]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3448$ \\ $[3448,3449]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3445$ \\ $[3432,3471]$} & \shortstack[r]{$85.712$ \\ $[81.751,89.215]$} & \shortstack[r]{$444$ \\ $[439,449]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3447$ \\ $[3446,3447]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3380$ \\ $[3354,3393]$} & \shortstack[r]{$82.351$ \\ $[79.662,86.363]$} & \shortstack[r]{$440$ \\ $[438,444]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3413$ \\ $[3397,3435]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$2080$ \\ $[1443,2925]$} & \shortstack[r]{$68.070$ \\ $[63.313,75.675]$} & \shortstack[r]{$446$ \\ $[439,451]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.464$ \\ $[58.054,63.145]$} & \shortstack[r]{$282$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$60563$ \\ $[56548,63368]$} & \shortstack[r]{$10951$ \\ $[10039,12293]$} & \shortstack[r]{$8714$ \\ $[8457,8998]$} & \shortstack[r]{$407$ \\ $[400,418]$} & \shortstack[r]{$30888$ \\ $[30665,31004]$} & \shortstack[r]{$41239$ \\ $[40017,42457]$} & \shortstack[r]{$1800.205$ \\ $[1800.195,1800.214]$} & \shortstack[r]{$623$ \\ $[598,637]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$900$ \\ $[553,1458]$} & \shortstack[r]{$5994$ \\ $[5766,6252]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30971$ \\ $[30861,31094]$} & \shortstack[r]{$33909$ \\ $[32885,35894]$} & \shortstack[r]{$355.142$ \\ $[300.498,451.481]$} & \shortstack[r]{$493$ \\ $[477,517]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$31$ \\ $[12,45]$} & \shortstack[r]{$4442$ \\ $[4427,4468]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30037$ \\ $[29979,30125]$} & \shortstack[r]{$21746$ \\ $[21680,21828]$} & \shortstack[r]{$220.071$ \\ $[189.955,275.867]$} & \shortstack[r]{$448$ \\ $[447,449]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,4]$} & \shortstack[r]{$3874$ \\ $[3824,3915]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$16772$ \\ $[15227,17758]$} & \shortstack[r]{$128.129$ \\ $[126.047,130.604]$} & \shortstack[r]{$447$ \\ $[447,447]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11$ \\ $[6,16]$} & \shortstack[r]{$3687$ \\ $[3676,3693]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18946$ \\ $[18389,19575]$} & \shortstack[r]{$10648$ \\ $[10064,11424]$} & \shortstack[r]{$110.394$ \\ $[105.526,113.958]$} & \shortstack[r]{$449$ \\ $[446,453]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3515$ \\ $[3483,3541]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5351$ \\ $[4355,6134]$} & \shortstack[r]{$85.935$ \\ $[85.257,86.724]$} & \shortstack[r]{$439$ \\ $[439,440]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3448$ \\ $[3448,3449]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3445$ \\ $[3432,3471]$} & \shortstack[r]{$85.712$ \\ $[81.751,89.215]$} & \shortstack[r]{$444$ \\ $[439,449]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3447$ \\ $[3446,3447]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3380$ \\ $[3354,3393]$} & \shortstack[r]{$82.351$ \\ $[79.662,86.363]$} & \shortstack[r]{$440$ \\ $[438,444]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3413$ \\ $[3397,3435]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$2080$ \\ $[1443,2925]$} & \shortstack[r]{$68.070$ \\ $[63.313,75.675]$} & \shortstack[r]{$446$ \\ $[439,451]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.464$ \\ $[58.054,63.145]$} & \shortstack[r]{$282$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$60563$ \\ $[56548,63368]$} & \shortstack[r]{$10951$ \\ $[10039,12293]$} & \shortstack[r]{$8714$ \\ $[8457,8998]$} & \shortstack[r]{$407$ \\ $[400,418]$} & \shortstack[r]{$30888$ \\ $[30665,31004]$} & \shortstack[r]{$41239$ \\ $[40017,42457]$} & \shortstack[r]{$1800.205$ \\ $[1800.195,1800.214]$} & \shortstack[r]{$623$ \\ $[598,637]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$900$ \\ $[553,1458]$} & \shortstack[r]{$5994$ \\ $[5766,6252]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30971$ \\ $[30861,31094]$} & \shortstack[r]{$33909$ \\ $[32885,35894]$} & \shortstack[r]{$355.142$ \\ $[300.498,451.481]$} & \shortstack[r]{$493$ \\ $[477,517]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$31$ \\ $[12,45]$} & \shortstack[r]{$4442$ \\ $[4427,4468]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30037$ \\ $[29979,30125]$} & \shortstack[r]{$21746$ \\ $[21680,21828]$} & \shortstack[r]{$220.071$ \\ $[189.955,275.867]$} & \shortstack[r]{$448$ \\ $[447,449]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,4]$} & \shortstack[r]{$3874$ \\ $[3824,3915]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$16772$ \\ $[15227,17758]$} & \shortstack[r]{$128.129$ \\ $[126.047,130.604]$} & \shortstack[r]{$447$ \\ $[447,447]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11$ \\ $[6,16]$} & \shortstack[r]{$3687$ \\ $[3676,3693]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18946$ \\ $[18389,19575]$} & \shortstack[r]{$10648$ \\ $[10064,11424]$} & \shortstack[r]{$110.394$ \\ $[105.526,113.958]$} & \shortstack[r]{$449$ \\ $[446,453]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3515$ \\ $[3483,3541]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5351$ \\ $[4355,6134]$} & \shortstack[r]{$85.935$ \\ $[85.257,86.724]$} & \shortstack[r]{$439$ \\ $[439,440]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3448$ \\ $[3448,3449]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3445$ \\ $[3432,3471]$} & \shortstack[r]{$85.712$ \\ $[81.751,89.215]$} & \shortstack[r]{$444$ \\ $[439,449]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3447$ \\ $[3446,3447]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3380$ \\ $[3354,3393]$} & \shortstack[r]{$82.351$ \\ $[79.662,86.363]$} & \shortstack[r]{$440$ \\ $[438,444]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3413$ \\ $[3397,3435]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$2080$ \\ $[1443,2925]$} & \shortstack[r]{$68.070$ \\ $[63.313,75.675]$} & \shortstack[r]{$446$ \\ $[439,451]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.464$ \\ $[58.054,63.145]$} & \shortstack[r]{$282$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$60563$ \\ $[56548,63368]$} & \shortstack[r]{$10951$ \\ $[10039,12293]$} & \shortstack[r]{$8714$ \\ $[8457,8998]$} & \shortstack[r]{$407$ \\ $[400,418]$} & \shortstack[r]{$30888$ \\ $[30665,31004]$} & \shortstack[r]{$41239$ \\ $[40017,42457]$} & \shortstack[r]{$1800.205$ \\ $[1800.195,1800.214]$} & \shortstack[r]{$623$ \\ $[598,637]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$900$ \\ $[553,1458]$} & \shortstack[r]{$5994$ \\ $[5766,6252]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30971$ \\ $[30861,31094]$} & \shortstack[r]{$33909$ \\ $[32885,35894]$} & \shortstack[r]{$355.142$ \\ $[300.498,451.481]$} & \shortstack[r]{$493$ \\ $[477,517]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$31$ \\ $[12,45]$} & \shortstack[r]{$4442$ \\ $[4427,4468]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30037$ \\ $[29979,30125]$} & \shortstack[r]{$21746$ \\ $[21680,21828]$} & \shortstack[r]{$220.071$ \\ $[189.955,275.867]$} & \shortstack[r]{$448$ \\ $[447,449]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,4]$} & \shortstack[r]{$3874$ \\ $[3824,3915]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$16772$ \\ $[15227,17758]$} & \shortstack[r]{$128.129$ \\ $[126.047,130.604]$} & \shortstack[r]{$447$ \\ $[447,447]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11$ \\ $[6,16]$} & \shortstack[r]{$3687$ \\ $[3676,3693]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18946$ \\ $[18389,19575]$} & \shortstack[r]{$10648$ \\ $[10064,11424]$} & \shortstack[r]{$110.394$ \\ $[105.526,113.958]$} & \shortstack[r]{$449$ \\ $[446,453]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3515$ \\ $[3483,3541]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5351$ \\ $[4355,6134]$} & \shortstack[r]{$85.935$ \\ $[85.257,86.724]$} & \shortstack[r]{$439$ \\ $[439,440]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3448$ \\ $[3448,3449]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3445$ \\ $[3432,3471]$} & \shortstack[r]{$85.712$ \\ $[81.751,89.215]$} & \shortstack[r]{$444$ \\ $[439,449]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3447$ \\ $[3446,3447]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3380$ \\ $[3354,3393]$} & \shortstack[r]{$82.351$ \\ $[79.662,86.363]$} & \shortstack[r]{$440$ \\ $[438,444]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3413$ \\ $[3397,3435]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$2080$ \\ $[1443,2925]$} & \shortstack[r]{$68.070$ \\ $[63.313,75.675]$} & \shortstack[r]{$446$ \\ $[439,451]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.464$ \\ $[58.054,63.145]$} & \shortstack[r]{$282$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$60563$ \\ $[56548,63368]$} & \shortstack[r]{$10951$ \\ $[10039,12293]$} & \shortstack[r]{$8714$ \\ $[8457,8998]$} & \shortstack[r]{$407$ \\ $[400,418]$} & \shortstack[r]{$30888$ \\ $[30665,31004]$} & \shortstack[r]{$41239$ \\ $[40017,42457]$} & \shortstack[r]{$1800.205$ \\ $[1800.195,1800.214]$} & \shortstack[r]{$623$ \\ $[598,637]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$900$ \\ $[553,1458]$} & \shortstack[r]{$5994$ \\ $[5766,6252]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30971$ \\ $[30861,31094]$} & \shortstack[r]{$33909$ \\ $[32885,35894]$} & \shortstack[r]{$355.142$ \\ $[300.498,451.481]$} & \shortstack[r]{$493$ \\ $[477,517]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$31$ \\ $[12,45]$} & \shortstack[r]{$4442$ \\ $[4427,4468]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30037$ \\ $[29979,30125]$} & \shortstack[r]{$21746$ \\ $[21680,21828]$} & \shortstack[r]{$220.071$ \\ $[189.955,275.867]$} & \shortstack[r]{$448$ \\ $[447,449]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,4]$} & \shortstack[r]{$3874$ \\ $[3824,3915]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$16772$ \\ $[15227,17758]$} & \shortstack[r]{$128.129$ \\ $[126.047,130.604]$} & \shortstack[r]{$447$ \\ $[447,447]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11$ \\ $[6,16]$} & \shortstack[r]{$3687$ \\ $[3676,3693]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18946$ \\ $[18389,19575]$} & \shortstack[r]{$10648$ \\ $[10064,11424]$} & \shortstack[r]{$110.394$ \\ $[105.526,113.958]$} & \shortstack[r]{$449$ \\ $[446,453]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3515$ \\ $[3483,3541]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5351$ \\ $[4355,6134]$} & \shortstack[r]{$85.935$ \\ $[85.257,86.724]$} & \shortstack[r]{$439$ \\ $[439,440]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3448$ \\ $[3448,3449]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3445$ \\ $[3432,3471]$} & \shortstack[r]{$85.712$ \\ $[81.751,89.215]$} & \shortstack[r]{$444$ \\ $[439,449]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3447$ \\ $[3446,3447]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3380$ \\ $[3354,3393]$} & \shortstack[r]{$82.351$ \\ $[79.662,86.363]$} & \shortstack[r]{$440$ \\ $[438,444]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3413$ \\ $[3397,3435]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$2080$ \\ $[1443,2925]$} & \shortstack[r]{$68.070$ \\ $[63.313,75.675]$} & \shortstack[r]{$446$ \\ $[439,451]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.464$ \\ $[58.054,63.145]$} & \shortstack[r]{$282$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$60563$ \\ $[56548,63368]$} & \shortstack[r]{$10951$ \\ $[10039,12293]$} & \shortstack[r]{$8714$ \\ $[8457,8998]$} & \shortstack[r]{$407$ \\ $[400,418]$} & \shortstack[r]{$30888$ \\ $[30665,31004]$} & \shortstack[r]{$41239$ \\ $[40017,42457]$} & \shortstack[r]{$1800.205$ \\ $[1800.195,1800.214]$} & \shortstack[r]{$623$ \\ $[598,637]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$900$ \\ $[553,1458]$} & \shortstack[r]{$5994$ \\ $[5766,6252]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30971$ \\ $[30861,31094]$} & \shortstack[r]{$33909$ \\ $[32885,35894]$} & \shortstack[r]{$355.142$ \\ $[300.498,451.481]$} & \shortstack[r]{$493$ \\ $[477,517]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$31$ \\ $[12,45]$} & \shortstack[r]{$4442$ \\ $[4427,4468]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30037$ \\ $[29979,30125]$} & \shortstack[r]{$21746$ \\ $[21680,21828]$} & \shortstack[r]{$220.071$ \\ $[189.955,275.867]$} & \shortstack[r]{$448$ \\ $[447,449]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,4]$} & \shortstack[r]{$3874$ \\ $[3824,3915]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$16772$ \\ $[15227,17758]$} & \shortstack[r]{$128.129$ \\ $[126.047,130.604]$} & \shortstack[r]{$447$ \\ $[447,447]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11$ \\ $[6,16]$} & \shortstack[r]{$3687$ \\ $[3676,3693]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18946$ \\ $[18389,19575]$} & \shortstack[r]{$10648$ \\ $[10064,11424]$} & \shortstack[r]{$110.394$ \\ $[105.526,113.958]$} & \shortstack[r]{$449$ \\ $[446,453]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3515$ \\ $[3483,3541]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5351$ \\ $[4355,6134]$} & \shortstack[r]{$85.935$ \\ $[85.257,86.724]$} & \shortstack[r]{$439$ \\ $[439,440]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3448$ \\ $[3448,3449]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3445$ \\ $[3432,3471]$} & \shortstack[r]{$85.712$ \\ $[81.751,89.215]$} & \shortstack[r]{$444$ \\ $[439,449]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3447$ \\ $[3446,3447]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3380$ \\ $[3354,3393]$} & \shortstack[r]{$82.351$ \\ $[79.662,86.363]$} & \shortstack[r]{$440$ \\ $[438,444]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3413$ \\ $[3397,3435]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$2080$ \\ $[1443,2925]$} & \shortstack[r]{$68.070$ \\ $[63.313,75.675]$} & \shortstack[r]{$446$ \\ $[439,451]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.464$ \\ $[58.054,63.145]$} & \shortstack[r]{$282$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$60563$ \\ $[56548,63368]$} & \shortstack[r]{$10951$ \\ $[10039,12293]$} & \shortstack[r]{$8714$ \\ $[8457,8998]$} & \shortstack[r]{$407$ \\ $[400,418]$} & \shortstack[r]{$30888$ \\ $[30665,31004]$} & \shortstack[r]{$41239$ \\ $[40017,42457]$} & \shortstack[r]{$1800.205$ \\ $[1800.195,1800.214]$} & \shortstack[r]{$623$ \\ $[598,637]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$900$ \\ $[553,1458]$} & \shortstack[r]{$5994$ \\ $[5766,6252]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30971$ \\ $[30861,31094]$} & \shortstack[r]{$33909$ \\ $[32885,35894]$} & \shortstack[r]{$355.142$ \\ $[300.498,451.481]$} & \shortstack[r]{$493$ \\ $[477,517]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$31$ \\ $[12,45]$} & \shortstack[r]{$4442$ \\ $[4427,4468]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30037$ \\ $[29979,30125]$} & \shortstack[r]{$21746$ \\ $[21680,21828]$} & \shortstack[r]{$220.071$ \\ $[189.955,275.867]$} & \shortstack[r]{$448$ \\ $[447,449]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,4]$} & \shortstack[r]{$3874$ \\ $[3824,3915]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$16772$ \\ $[15227,17758]$} & \shortstack[r]{$128.129$ \\ $[126.047,130.604]$} & \shortstack[r]{$447$ \\ $[447,447]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11$ \\ $[6,16]$} & \shortstack[r]{$3687$ \\ $[3676,3693]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18946$ \\ $[18389,19575]$} & \shortstack[r]{$10648$ \\ $[10064,11424]$} & \shortstack[r]{$110.394$ \\ $[105.526,113.958]$} & \shortstack[r]{$449$ \\ $[446,453]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3515$ \\ $[3483,3541]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5351$ \\ $[4355,6134]$} & \shortstack[r]{$85.935$ \\ $[85.257,86.724]$} & \shortstack[r]{$439$ \\ $[439,440]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3448$ \\ $[3448,3449]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3445$ \\ $[3432,3471]$} & \shortstack[r]{$85.712$ \\ $[81.751,89.215]$} & \shortstack[r]{$444$ \\ $[439,449]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3447$ \\ $[3446,3447]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3380$ \\ $[3354,3393]$} & \shortstack[r]{$82.351$ \\ $[79.662,86.363]$} & \shortstack[r]{$440$ \\ $[438,444]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3413$ \\ $[3397,3435]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$2080$ \\ $[1443,2925]$} & \shortstack[r]{$68.070$ \\ $[63.313,75.675]$} & \shortstack[r]{$446$ \\ $[439,451]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.464$ \\ $[58.054,63.145]$} & \shortstack[r]{$282$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$60563$ \\ $[56548,63368]$} & \shortstack[r]{$10951$ \\ $[10039,12293]$} & \shortstack[r]{$8714$ \\ $[8457,8998]$} & \shortstack[r]{$407$ \\ $[400,418]$} & \shortstack[r]{$30888$ \\ $[30665,31004]$} & \shortstack[r]{$41239$ \\ $[40017,42457]$} & \shortstack[r]{$1800.205$ \\ $[1800.195,1800.214]$} & \shortstack[r]{$623$ \\ $[598,637]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$900$ \\ $[553,1458]$} & \shortstack[r]{$5994$ \\ $[5766,6252]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30971$ \\ $[30861,31094]$} & \shortstack[r]{$33909$ \\ $[32885,35894]$} & \shortstack[r]{$355.142$ \\ $[300.498,451.481]$} & \shortstack[r]{$493$ \\ $[477,517]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$31$ \\ $[12,45]$} & \shortstack[r]{$4442$ \\ $[4427,4468]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30037$ \\ $[29979,30125]$} & \shortstack[r]{$21746$ \\ $[21680,21828]$} & \shortstack[r]{$220.071$ \\ $[189.955,275.867]$} & \shortstack[r]{$448$ \\ $[447,449]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,4]$} & \shortstack[r]{$3874$ \\ $[3824,3915]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$16772$ \\ $[15227,17758]$} & \shortstack[r]{$128.129$ \\ $[126.047,130.604]$} & \shortstack[r]{$447$ \\ $[447,447]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11$ \\ $[6,16]$} & \shortstack[r]{$3687$ \\ $[3676,3693]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18946$ \\ $[18389,19575]$} & \shortstack[r]{$10648$ \\ $[10064,11424]$} & \shortstack[r]{$110.394$ \\ $[105.526,113.958]$} & \shortstack[r]{$449$ \\ $[446,453]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3515$ \\ $[3483,3541]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5351$ \\ $[4355,6134]$} & \shortstack[r]{$85.935$ \\ $[85.257,86.724]$} & \shortstack[r]{$439$ \\ $[439,440]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3448$ \\ $[3448,3449]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3445$ \\ $[3432,3471]$} & \shortstack[r]{$85.712$ \\ $[81.751,89.215]$} & \shortstack[r]{$444$ \\ $[439,449]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3447$ \\ $[3446,3447]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3380$ \\ $[3354,3393]$} & \shortstack[r]{$82.351$ \\ $[79.662,86.363]$} & \shortstack[r]{$440$ \\ $[438,444]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3413$ \\ $[3397,3435]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$2080$ \\ $[1443,2925]$} & \shortstack[r]{$68.070$ \\ $[63.313,75.675]$} & \shortstack[r]{$446$ \\ $[439,451]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.464$ \\ $[58.054,63.145]$} & \shortstack[r]{$282$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$60563$ \\ $[56548,63368]$} & \shortstack[r]{$10951$ \\ $[10039,12293]$} & \shortstack[r]{$8714$ \\ $[8457,8998]$} & \shortstack[r]{$407$ \\ $[400,418]$} & \shortstack[r]{$30888$ \\ $[30665,31004]$} & \shortstack[r]{$41239$ \\ $[40017,42457]$} & \shortstack[r]{$1800.205$ \\ $[1800.195,1800.214]$} & \shortstack[r]{$623$ \\ $[598,637]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$900$ \\ $[553,1458]$} & \shortstack[r]{$5994$ \\ $[5766,6252]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30971$ \\ $[30861,31094]$} & \shortstack[r]{$33909$ \\ $[32885,35894]$} & \shortstack[r]{$355.142$ \\ $[300.498,451.481]$} & \shortstack[r]{$493$ \\ $[477,517]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$31$ \\ $[12,45]$} & \shortstack[r]{$4442$ \\ $[4427,4468]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30037$ \\ $[29979,30125]$} & \shortstack[r]{$21746$ \\ $[21680,21828]$} & \shortstack[r]{$220.071$ \\ $[189.955,275.867]$} & \shortstack[r]{$448$ \\ $[447,449]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,4]$} & \shortstack[r]{$3874$ \\ $[3824,3915]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$16772$ \\ $[15227,17758]$} & \shortstack[r]{$128.129$ \\ $[126.047,130.604]$} & \shortstack[r]{$447$ \\ $[447,447]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11$ \\ $[6,16]$} & \shortstack[r]{$3687$ \\ $[3676,3693]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18946$ \\ $[18389,19575]$} & \shortstack[r]{$10648$ \\ $[10064,11424]$} & \shortstack[r]{$110.394$ \\ $[105.526,113.958]$} & \shortstack[r]{$449$ \\ $[446,453]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3515$ \\ $[3483,3541]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5351$ \\ $[4355,6134]$} & \shortstack[r]{$85.935$ \\ $[85.257,86.724]$} & \shortstack[r]{$439$ \\ $[439,440]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3448$ \\ $[3448,3449]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3445$ \\ $[3432,3471]$} & \shortstack[r]{$85.712$ \\ $[81.751,89.215]$} & \shortstack[r]{$444$ \\ $[439,449]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3447$ \\ $[3446,3447]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3380$ \\ $[3354,3393]$} & \shortstack[r]{$82.351$ \\ $[79.662,86.363]$} & \shortstack[r]{$440$ \\ $[438,444]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3413$ \\ $[3397,3435]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$2080$ \\ $[1443,2925]$} & \shortstack[r]{$68.070$ \\ $[63.313,75.675]$} & \shortstack[r]{$446$ \\ $[439,451]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.464$ \\ $[58.054,63.145]$} & \shortstack[r]{$282$ \\ $[281,282]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EA-40x40}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EA-40x40 (10\%) & \shortstack[r]{$242731$ \\ $[234211,248674]$} & \shortstack[r]{$1746$ \\ $[1307,2051]$} & \shortstack[r]{$10420$ \\ $[9694,10846]$} & \shortstack[r]{$32$ \\ $[31,33]$} & \shortstack[r]{$23976$ \\ $[23934,24036]$} & \shortstack[r]{$3795$ \\ $[3464,3960]$} & \shortstack[r]{$1800.180$ \\ $[1800.175,1800.184]$} & \shortstack[r]{$630$ \\ $[621,642]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117445$ \\ $[114471,119891]$} & \shortstack[r]{$1783$ \\ $[1586,2094]$} & \shortstack[r]{$10358$ \\ $[9673,11275]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23615$ \\ $[23153,23889]$} & \shortstack[r]{$3123$ \\ $[2373,4161]$} & \shortstack[r]{$1800.128$ \\ $[1800.121,1800.140]$} & \shortstack[r]{$586$ \\ $[574,601]$} \\
EA-40x40 (30\%) & \shortstack[r]{$73338$ \\ $[69665,75308]$} & \shortstack[r]{$1746$ \\ $[1712,1800]$} & \shortstack[r]{$10388$ \\ $[8890,11424]$} & \shortstack[r]{$14$ \\ $[0,21]$} & \shortstack[r]{$15343$ \\ $[223,22977]$} & \shortstack[r]{$1495$ \\ $[0,2532]$} & \shortstack[r]{$1800.129$ \\ $[1800.125,1800.133]$} & \shortstack[r]{$582$ \\ $[545,626]$} \\
EA-40x40 (40\%) & \shortstack[r]{$28245$ \\ $[22128,37954]$} & \shortstack[r]{$2377$ \\ $[1647,2942]$} & \shortstack[r]{$11805$ \\ $[8976,13652]$} & \shortstack[r]{$29$ \\ $[0,44]$} & \shortstack[r]{$18751$ \\ $[245,28037]$} & \shortstack[r]{$4163$ \\ $[0,6508]$} & \shortstack[r]{$1800.089$ \\ $[1800.079,1800.098]$} & \shortstack[r]{$625$ \\ $[605,641]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11389$ \\ $[9647,12807]$} & \shortstack[r]{$1830$ \\ $[1671,1964]$} & \shortstack[r]{$8771$ \\ $[8675,8959]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21293$ \\ $[21188,21423]$} & \shortstack[r]{$1736$ \\ $[1701,1785]$} & \shortstack[r]{$1800.073$ \\ $[1800.067,1800.083]$} & \shortstack[r]{$562$ \\ $[530,586]$} \\
EA-40x40 (60\%) & \shortstack[r]{$4561$ \\ $[3349,5697]$} & \shortstack[r]{$2379$ \\ $[1656,2968]$} & \shortstack[r]{$9401$ \\ $[9196,9764]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$19002$ \\ $[17886,21193]$} & \shortstack[r]{$1799$ \\ $[1680,1869]$} & \shortstack[r]{$1800.061$ \\ $[1800.058,1800.064]$} & \shortstack[r]{$580$ \\ $[549,615]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1296$ \\ $[716,1794]$} & \shortstack[r]{$2670$ \\ $[2476,2925]$} & \shortstack[r]{$8590$ \\ $[8304,9161]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$11499$ \\ $[11406,11595]$} & \shortstack[r]{$1112$ \\ $[1008,1320]$} & \shortstack[r]{$1800.063$ \\ $[1800.059,1800.066]$} & \shortstack[r]{$549$ \\ $[516,614]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1581$ \\ $[965,1993]$} & \shortstack[r]{$8242$ \\ $[8050,8339]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1754$ \\ $[1637,1813]$} & \shortstack[r]{$1197.646$ \\ $[893.503,1427.922]$} & \shortstack[r]{$515$ \\ $[497,532]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$462$ \\ $[332,532]$} & \shortstack[r]{$7799$ \\ $[7695,8006]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$1097$ \\ $[831,1628]$} & \shortstack[r]{$477.367$ \\ $[366.038,534.379]$} & \shortstack[r]{$485$ \\ $[476,499]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.864$ \\ $[74.649,79.547]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$242731$ \\ $[234211,248674]$} & \shortstack[r]{$1746$ \\ $[1307,2051]$} & \shortstack[r]{$10420$ \\ $[9694,10846]$} & \shortstack[r]{$32$ \\ $[31,33]$} & \shortstack[r]{$23976$ \\ $[23934,24036]$} & \shortstack[r]{$3795$ \\ $[3464,3960]$} & \shortstack[r]{$1800.180$ \\ $[1800.175,1800.184]$} & \shortstack[r]{$630$ \\ $[621,642]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117445$ \\ $[114471,119891]$} & \shortstack[r]{$1783$ \\ $[1586,2094]$} & \shortstack[r]{$10358$ \\ $[9673,11275]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23615$ \\ $[23153,23889]$} & \shortstack[r]{$3123$ \\ $[2373,4161]$} & \shortstack[r]{$1800.128$ \\ $[1800.121,1800.140]$} & \shortstack[r]{$586$ \\ $[574,601]$} \\
EA-40x40 (30\%) & \shortstack[r]{$73338$ \\ $[69665,75308]$} & \shortstack[r]{$1746$ \\ $[1712,1800]$} & \shortstack[r]{$10388$ \\ $[8890,11424]$} & \shortstack[r]{$14$ \\ $[0,21]$} & \shortstack[r]{$15343$ \\ $[223,22977]$} & \shortstack[r]{$1495$ \\ $[0,2532]$} & \shortstack[r]{$1800.129$ \\ $[1800.125,1800.133]$} & \shortstack[r]{$582$ \\ $[545,626]$} \\
EA-40x40 (40\%) & \shortstack[r]{$28245$ \\ $[22128,37954]$} & \shortstack[r]{$2377$ \\ $[1647,2942]$} & \shortstack[r]{$11805$ \\ $[8976,13652]$} & \shortstack[r]{$29$ \\ $[0,44]$} & \shortstack[r]{$18751$ \\ $[245,28037]$} & \shortstack[r]{$4163$ \\ $[0,6508]$} & \shortstack[r]{$1800.089$ \\ $[1800.079,1800.098]$} & \shortstack[r]{$625$ \\ $[605,641]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11389$ \\ $[9647,12807]$} & \shortstack[r]{$1830$ \\ $[1671,1964]$} & \shortstack[r]{$8771$ \\ $[8675,8959]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21293$ \\ $[21188,21423]$} & \shortstack[r]{$1736$ \\ $[1701,1785]$} & \shortstack[r]{$1800.073$ \\ $[1800.067,1800.083]$} & \shortstack[r]{$562$ \\ $[530,586]$} \\
EA-40x40 (60\%) & \shortstack[r]{$4561$ \\ $[3349,5697]$} & \shortstack[r]{$2379$ \\ $[1656,2968]$} & \shortstack[r]{$9401$ \\ $[9196,9764]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$19002$ \\ $[17886,21193]$} & \shortstack[r]{$1799$ \\ $[1680,1869]$} & \shortstack[r]{$1800.061$ \\ $[1800.058,1800.064]$} & \shortstack[r]{$580$ \\ $[549,615]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1296$ \\ $[716,1794]$} & \shortstack[r]{$2670$ \\ $[2476,2925]$} & \shortstack[r]{$8590$ \\ $[8304,9161]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$11499$ \\ $[11406,11595]$} & \shortstack[r]{$1112$ \\ $[1008,1320]$} & \shortstack[r]{$1800.063$ \\ $[1800.059,1800.066]$} & \shortstack[r]{$549$ \\ $[516,614]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1581$ \\ $[965,1993]$} & \shortstack[r]{$8242$ \\ $[8050,8339]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1754$ \\ $[1637,1813]$} & \shortstack[r]{$1197.646$ \\ $[893.503,1427.922]$} & \shortstack[r]{$515$ \\ $[497,532]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$462$ \\ $[332,532]$} & \shortstack[r]{$7799$ \\ $[7695,8006]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$1097$ \\ $[831,1628]$} & \shortstack[r]{$477.367$ \\ $[366.038,534.379]$} & \shortstack[r]{$485$ \\ $[476,499]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.864$ \\ $[74.649,79.547]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$242731$ \\ $[234211,248674]$} & \shortstack[r]{$1746$ \\ $[1307,2051]$} & \shortstack[r]{$10420$ \\ $[9694,10846]$} & \shortstack[r]{$32$ \\ $[31,33]$} & \shortstack[r]{$23976$ \\ $[23934,24036]$} & \shortstack[r]{$3795$ \\ $[3464,3960]$} & \shortstack[r]{$1800.180$ \\ $[1800.175,1800.184]$} & \shortstack[r]{$630$ \\ $[621,642]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117445$ \\ $[114471,119891]$} & \shortstack[r]{$1783$ \\ $[1586,2094]$} & \shortstack[r]{$10358$ \\ $[9673,11275]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23615$ \\ $[23153,23889]$} & \shortstack[r]{$3123$ \\ $[2373,4161]$} & \shortstack[r]{$1800.128$ \\ $[1800.121,1800.140]$} & \shortstack[r]{$586$ \\ $[574,601]$} \\
EA-40x40 (30\%) & \shortstack[r]{$73338$ \\ $[69665,75308]$} & \shortstack[r]{$1746$ \\ $[1712,1800]$} & \shortstack[r]{$10388$ \\ $[8890,11424]$} & \shortstack[r]{$14$ \\ $[0,21]$} & \shortstack[r]{$15343$ \\ $[223,22977]$} & \shortstack[r]{$1495$ \\ $[0,2532]$} & \shortstack[r]{$1800.129$ \\ $[1800.125,1800.133]$} & \shortstack[r]{$582$ \\ $[545,626]$} \\
EA-40x40 (40\%) & \shortstack[r]{$28245$ \\ $[22128,37954]$} & \shortstack[r]{$2377$ \\ $[1647,2942]$} & \shortstack[r]{$11805$ \\ $[8976,13652]$} & \shortstack[r]{$29$ \\ $[0,44]$} & \shortstack[r]{$18751$ \\ $[245,28037]$} & \shortstack[r]{$4163$ \\ $[0,6508]$} & \shortstack[r]{$1800.089$ \\ $[1800.079,1800.098]$} & \shortstack[r]{$625$ \\ $[605,641]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11389$ \\ $[9647,12807]$} & \shortstack[r]{$1830$ \\ $[1671,1964]$} & \shortstack[r]{$8771$ \\ $[8675,8959]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21293$ \\ $[21188,21423]$} & \shortstack[r]{$1736$ \\ $[1701,1785]$} & \shortstack[r]{$1800.073$ \\ $[1800.067,1800.083]$} & \shortstack[r]{$562$ \\ $[530,586]$} \\
EA-40x40 (60\%) & \shortstack[r]{$4561$ \\ $[3349,5697]$} & \shortstack[r]{$2379$ \\ $[1656,2968]$} & \shortstack[r]{$9401$ \\ $[9196,9764]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$19002$ \\ $[17886,21193]$} & \shortstack[r]{$1799$ \\ $[1680,1869]$} & \shortstack[r]{$1800.061$ \\ $[1800.058,1800.064]$} & \shortstack[r]{$580$ \\ $[549,615]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1296$ \\ $[716,1794]$} & \shortstack[r]{$2670$ \\ $[2476,2925]$} & \shortstack[r]{$8590$ \\ $[8304,9161]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$11499$ \\ $[11406,11595]$} & \shortstack[r]{$1112$ \\ $[1008,1320]$} & \shortstack[r]{$1800.063$ \\ $[1800.059,1800.066]$} & \shortstack[r]{$549$ \\ $[516,614]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1581$ \\ $[965,1993]$} & \shortstack[r]{$8242$ \\ $[8050,8339]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1754$ \\ $[1637,1813]$} & \shortstack[r]{$1197.646$ \\ $[893.503,1427.922]$} & \shortstack[r]{$515$ \\ $[497,532]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$462$ \\ $[332,532]$} & \shortstack[r]{$7799$ \\ $[7695,8006]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$1097$ \\ $[831,1628]$} & \shortstack[r]{$477.367$ \\ $[366.038,534.379]$} & \shortstack[r]{$485$ \\ $[476,499]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.864$ \\ $[74.649,79.547]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$242731$ \\ $[234211,248674]$} & \shortstack[r]{$1746$ \\ $[1307,2051]$} & \shortstack[r]{$10420$ \\ $[9694,10846]$} & \shortstack[r]{$32$ \\ $[31,33]$} & \shortstack[r]{$23976$ \\ $[23934,24036]$} & \shortstack[r]{$3795$ \\ $[3464,3960]$} & \shortstack[r]{$1800.180$ \\ $[1800.175,1800.184]$} & \shortstack[r]{$630$ \\ $[621,642]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117445$ \\ $[114471,119891]$} & \shortstack[r]{$1783$ \\ $[1586,2094]$} & \shortstack[r]{$10358$ \\ $[9673,11275]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23615$ \\ $[23153,23889]$} & \shortstack[r]{$3123$ \\ $[2373,4161]$} & \shortstack[r]{$1800.128$ \\ $[1800.121,1800.140]$} & \shortstack[r]{$586$ \\ $[574,601]$} \\
EA-40x40 (30\%) & \shortstack[r]{$73338$ \\ $[69665,75308]$} & \shortstack[r]{$1746$ \\ $[1712,1800]$} & \shortstack[r]{$10388$ \\ $[8890,11424]$} & \shortstack[r]{$14$ \\ $[0,21]$} & \shortstack[r]{$15343$ \\ $[223,22977]$} & \shortstack[r]{$1495$ \\ $[0,2532]$} & \shortstack[r]{$1800.129$ \\ $[1800.125,1800.133]$} & \shortstack[r]{$582$ \\ $[545,626]$} \\
EA-40x40 (40\%) & \shortstack[r]{$28245$ \\ $[22128,37954]$} & \shortstack[r]{$2377$ \\ $[1647,2942]$} & \shortstack[r]{$11805$ \\ $[8976,13652]$} & \shortstack[r]{$29$ \\ $[0,44]$} & \shortstack[r]{$18751$ \\ $[245,28037]$} & \shortstack[r]{$4163$ \\ $[0,6508]$} & \shortstack[r]{$1800.089$ \\ $[1800.079,1800.098]$} & \shortstack[r]{$625$ \\ $[605,641]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11389$ \\ $[9647,12807]$} & \shortstack[r]{$1830$ \\ $[1671,1964]$} & \shortstack[r]{$8771$ \\ $[8675,8959]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21293$ \\ $[21188,21423]$} & \shortstack[r]{$1736$ \\ $[1701,1785]$} & \shortstack[r]{$1800.073$ \\ $[1800.067,1800.083]$} & \shortstack[r]{$562$ \\ $[530,586]$} \\
EA-40x40 (60\%) & \shortstack[r]{$4561$ \\ $[3349,5697]$} & \shortstack[r]{$2379$ \\ $[1656,2968]$} & \shortstack[r]{$9401$ \\ $[9196,9764]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$19002$ \\ $[17886,21193]$} & \shortstack[r]{$1799$ \\ $[1680,1869]$} & \shortstack[r]{$1800.061$ \\ $[1800.058,1800.064]$} & \shortstack[r]{$580$ \\ $[549,615]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1296$ \\ $[716,1794]$} & \shortstack[r]{$2670$ \\ $[2476,2925]$} & \shortstack[r]{$8590$ \\ $[8304,9161]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$11499$ \\ $[11406,11595]$} & \shortstack[r]{$1112$ \\ $[1008,1320]$} & \shortstack[r]{$1800.063$ \\ $[1800.059,1800.066]$} & \shortstack[r]{$549$ \\ $[516,614]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1581$ \\ $[965,1993]$} & \shortstack[r]{$8242$ \\ $[8050,8339]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1754$ \\ $[1637,1813]$} & \shortstack[r]{$1197.646$ \\ $[893.503,1427.922]$} & \shortstack[r]{$515$ \\ $[497,532]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$462$ \\ $[332,532]$} & \shortstack[r]{$7799$ \\ $[7695,8006]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$1097$ \\ $[831,1628]$} & \shortstack[r]{$477.367$ \\ $[366.038,534.379]$} & \shortstack[r]{$485$ \\ $[476,499]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.864$ \\ $[74.649,79.547]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$242731$ \\ $[234211,248674]$} & \shortstack[r]{$1746$ \\ $[1307,2051]$} & \shortstack[r]{$10420$ \\ $[9694,10846]$} & \shortstack[r]{$32$ \\ $[31,33]$} & \shortstack[r]{$23976$ \\ $[23934,24036]$} & \shortstack[r]{$3795$ \\ $[3464,3960]$} & \shortstack[r]{$1800.180$ \\ $[1800.175,1800.184]$} & \shortstack[r]{$630$ \\ $[621,642]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117445$ \\ $[114471,119891]$} & \shortstack[r]{$1783$ \\ $[1586,2094]$} & \shortstack[r]{$10358$ \\ $[9673,11275]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23615$ \\ $[23153,23889]$} & \shortstack[r]{$3123$ \\ $[2373,4161]$} & \shortstack[r]{$1800.128$ \\ $[1800.121,1800.140]$} & \shortstack[r]{$586$ \\ $[574,601]$} \\
EA-40x40 (30\%) & \shortstack[r]{$73338$ \\ $[69665,75308]$} & \shortstack[r]{$1746$ \\ $[1712,1800]$} & \shortstack[r]{$10388$ \\ $[8890,11424]$} & \shortstack[r]{$14$ \\ $[0,21]$} & \shortstack[r]{$15343$ \\ $[223,22977]$} & \shortstack[r]{$1495$ \\ $[0,2532]$} & \shortstack[r]{$1800.129$ \\ $[1800.125,1800.133]$} & \shortstack[r]{$582$ \\ $[545,626]$} \\
EA-40x40 (40\%) & \shortstack[r]{$28245$ \\ $[22128,37954]$} & \shortstack[r]{$2377$ \\ $[1647,2942]$} & \shortstack[r]{$11805$ \\ $[8976,13652]$} & \shortstack[r]{$29$ \\ $[0,44]$} & \shortstack[r]{$18751$ \\ $[245,28037]$} & \shortstack[r]{$4163$ \\ $[0,6508]$} & \shortstack[r]{$1800.089$ \\ $[1800.079,1800.098]$} & \shortstack[r]{$625$ \\ $[605,641]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11389$ \\ $[9647,12807]$} & \shortstack[r]{$1830$ \\ $[1671,1964]$} & \shortstack[r]{$8771$ \\ $[8675,8959]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21293$ \\ $[21188,21423]$} & \shortstack[r]{$1736$ \\ $[1701,1785]$} & \shortstack[r]{$1800.073$ \\ $[1800.067,1800.083]$} & \shortstack[r]{$562$ \\ $[530,586]$} \\
EA-40x40 (60\%) & \shortstack[r]{$4561$ \\ $[3349,5697]$} & \shortstack[r]{$2379$ \\ $[1656,2968]$} & \shortstack[r]{$9401$ \\ $[9196,9764]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$19002$ \\ $[17886,21193]$} & \shortstack[r]{$1799$ \\ $[1680,1869]$} & \shortstack[r]{$1800.061$ \\ $[1800.058,1800.064]$} & \shortstack[r]{$580$ \\ $[549,615]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1296$ \\ $[716,1794]$} & \shortstack[r]{$2670$ \\ $[2476,2925]$} & \shortstack[r]{$8590$ \\ $[8304,9161]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$11499$ \\ $[11406,11595]$} & \shortstack[r]{$1112$ \\ $[1008,1320]$} & \shortstack[r]{$1800.063$ \\ $[1800.059,1800.066]$} & \shortstack[r]{$549$ \\ $[516,614]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1581$ \\ $[965,1993]$} & \shortstack[r]{$8242$ \\ $[8050,8339]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1754$ \\ $[1637,1813]$} & \shortstack[r]{$1197.646$ \\ $[893.503,1427.922]$} & \shortstack[r]{$515$ \\ $[497,532]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$462$ \\ $[332,532]$} & \shortstack[r]{$7799$ \\ $[7695,8006]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$1097$ \\ $[831,1628]$} & \shortstack[r]{$477.367$ \\ $[366.038,534.379]$} & \shortstack[r]{$485$ \\ $[476,499]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.864$ \\ $[74.649,79.547]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$242731$ \\ $[234211,248674]$} & \shortstack[r]{$1746$ \\ $[1307,2051]$} & \shortstack[r]{$10420$ \\ $[9694,10846]$} & \shortstack[r]{$32$ \\ $[31,33]$} & \shortstack[r]{$23976$ \\ $[23934,24036]$} & \shortstack[r]{$3795$ \\ $[3464,3960]$} & \shortstack[r]{$1800.180$ \\ $[1800.175,1800.184]$} & \shortstack[r]{$630$ \\ $[621,642]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117445$ \\ $[114471,119891]$} & \shortstack[r]{$1783$ \\ $[1586,2094]$} & \shortstack[r]{$10358$ \\ $[9673,11275]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23615$ \\ $[23153,23889]$} & \shortstack[r]{$3123$ \\ $[2373,4161]$} & \shortstack[r]{$1800.128$ \\ $[1800.121,1800.140]$} & \shortstack[r]{$586$ \\ $[574,601]$} \\
EA-40x40 (30\%) & \shortstack[r]{$73338$ \\ $[69665,75308]$} & \shortstack[r]{$1746$ \\ $[1712,1800]$} & \shortstack[r]{$10388$ \\ $[8890,11424]$} & \shortstack[r]{$14$ \\ $[0,21]$} & \shortstack[r]{$15343$ \\ $[223,22977]$} & \shortstack[r]{$1495$ \\ $[0,2532]$} & \shortstack[r]{$1800.129$ \\ $[1800.125,1800.133]$} & \shortstack[r]{$582$ \\ $[545,626]$} \\
EA-40x40 (40\%) & \shortstack[r]{$28245$ \\ $[22128,37954]$} & \shortstack[r]{$2377$ \\ $[1647,2942]$} & \shortstack[r]{$11805$ \\ $[8976,13652]$} & \shortstack[r]{$29$ \\ $[0,44]$} & \shortstack[r]{$18751$ \\ $[245,28037]$} & \shortstack[r]{$4163$ \\ $[0,6508]$} & \shortstack[r]{$1800.089$ \\ $[1800.079,1800.098]$} & \shortstack[r]{$625$ \\ $[605,641]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11389$ \\ $[9647,12807]$} & \shortstack[r]{$1830$ \\ $[1671,1964]$} & \shortstack[r]{$8771$ \\ $[8675,8959]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21293$ \\ $[21188,21423]$} & \shortstack[r]{$1736$ \\ $[1701,1785]$} & \shortstack[r]{$1800.073$ \\ $[1800.067,1800.083]$} & \shortstack[r]{$562$ \\ $[530,586]$} \\
EA-40x40 (60\%) & \shortstack[r]{$4561$ \\ $[3349,5697]$} & \shortstack[r]{$2379$ \\ $[1656,2968]$} & \shortstack[r]{$9401$ \\ $[9196,9764]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$19002$ \\ $[17886,21193]$} & \shortstack[r]{$1799$ \\ $[1680,1869]$} & \shortstack[r]{$1800.061$ \\ $[1800.058,1800.064]$} & \shortstack[r]{$580$ \\ $[549,615]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1296$ \\ $[716,1794]$} & \shortstack[r]{$2670$ \\ $[2476,2925]$} & \shortstack[r]{$8590$ \\ $[8304,9161]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$11499$ \\ $[11406,11595]$} & \shortstack[r]{$1112$ \\ $[1008,1320]$} & \shortstack[r]{$1800.063$ \\ $[1800.059,1800.066]$} & \shortstack[r]{$549$ \\ $[516,614]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1581$ \\ $[965,1993]$} & \shortstack[r]{$8242$ \\ $[8050,8339]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1754$ \\ $[1637,1813]$} & \shortstack[r]{$1197.646$ \\ $[893.503,1427.922]$} & \shortstack[r]{$515$ \\ $[497,532]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$462$ \\ $[332,532]$} & \shortstack[r]{$7799$ \\ $[7695,8006]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$1097$ \\ $[831,1628]$} & \shortstack[r]{$477.367$ \\ $[366.038,534.379]$} & \shortstack[r]{$485$ \\ $[476,499]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.864$ \\ $[74.649,79.547]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$242731$ \\ $[234211,248674]$} & \shortstack[r]{$1746$ \\ $[1307,2051]$} & \shortstack[r]{$10420$ \\ $[9694,10846]$} & \shortstack[r]{$32$ \\ $[31,33]$} & \shortstack[r]{$23976$ \\ $[23934,24036]$} & \shortstack[r]{$3795$ \\ $[3464,3960]$} & \shortstack[r]{$1800.180$ \\ $[1800.175,1800.184]$} & \shortstack[r]{$630$ \\ $[621,642]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117445$ \\ $[114471,119891]$} & \shortstack[r]{$1783$ \\ $[1586,2094]$} & \shortstack[r]{$10358$ \\ $[9673,11275]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23615$ \\ $[23153,23889]$} & \shortstack[r]{$3123$ \\ $[2373,4161]$} & \shortstack[r]{$1800.128$ \\ $[1800.121,1800.140]$} & \shortstack[r]{$586$ \\ $[574,601]$} \\
EA-40x40 (30\%) & \shortstack[r]{$73338$ \\ $[69665,75308]$} & \shortstack[r]{$1746$ \\ $[1712,1800]$} & \shortstack[r]{$10388$ \\ $[8890,11424]$} & \shortstack[r]{$14$ \\ $[0,21]$} & \shortstack[r]{$15343$ \\ $[223,22977]$} & \shortstack[r]{$1495$ \\ $[0,2532]$} & \shortstack[r]{$1800.129$ \\ $[1800.125,1800.133]$} & \shortstack[r]{$582$ \\ $[545,626]$} \\
EA-40x40 (40\%) & \shortstack[r]{$28245$ \\ $[22128,37954]$} & \shortstack[r]{$2377$ \\ $[1647,2942]$} & \shortstack[r]{$11805$ \\ $[8976,13652]$} & \shortstack[r]{$29$ \\ $[0,44]$} & \shortstack[r]{$18751$ \\ $[245,28037]$} & \shortstack[r]{$4163$ \\ $[0,6508]$} & \shortstack[r]{$1800.089$ \\ $[1800.079,1800.098]$} & \shortstack[r]{$625$ \\ $[605,641]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11389$ \\ $[9647,12807]$} & \shortstack[r]{$1830$ \\ $[1671,1964]$} & \shortstack[r]{$8771$ \\ $[8675,8959]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21293$ \\ $[21188,21423]$} & \shortstack[r]{$1736$ \\ $[1701,1785]$} & \shortstack[r]{$1800.073$ \\ $[1800.067,1800.083]$} & \shortstack[r]{$562$ \\ $[530,586]$} \\
EA-40x40 (60\%) & \shortstack[r]{$4561$ \\ $[3349,5697]$} & \shortstack[r]{$2379$ \\ $[1656,2968]$} & \shortstack[r]{$9401$ \\ $[9196,9764]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$19002$ \\ $[17886,21193]$} & \shortstack[r]{$1799$ \\ $[1680,1869]$} & \shortstack[r]{$1800.061$ \\ $[1800.058,1800.064]$} & \shortstack[r]{$580$ \\ $[549,615]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1296$ \\ $[716,1794]$} & \shortstack[r]{$2670$ \\ $[2476,2925]$} & \shortstack[r]{$8590$ \\ $[8304,9161]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$11499$ \\ $[11406,11595]$} & \shortstack[r]{$1112$ \\ $[1008,1320]$} & \shortstack[r]{$1800.063$ \\ $[1800.059,1800.066]$} & \shortstack[r]{$549$ \\ $[516,614]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1581$ \\ $[965,1993]$} & \shortstack[r]{$8242$ \\ $[8050,8339]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1754$ \\ $[1637,1813]$} & \shortstack[r]{$1197.646$ \\ $[893.503,1427.922]$} & \shortstack[r]{$515$ \\ $[497,532]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$462$ \\ $[332,532]$} & \shortstack[r]{$7799$ \\ $[7695,8006]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$1097$ \\ $[831,1628]$} & \shortstack[r]{$477.367$ \\ $[366.038,534.379]$} & \shortstack[r]{$485$ \\ $[476,499]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.864$ \\ $[74.649,79.547]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$242731$ \\ $[234211,248674]$} & \shortstack[r]{$1746$ \\ $[1307,2051]$} & \shortstack[r]{$10420$ \\ $[9694,10846]$} & \shortstack[r]{$32$ \\ $[31,33]$} & \shortstack[r]{$23976$ \\ $[23934,24036]$} & \shortstack[r]{$3795$ \\ $[3464,3960]$} & \shortstack[r]{$1800.180$ \\ $[1800.175,1800.184]$} & \shortstack[r]{$630$ \\ $[621,642]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117445$ \\ $[114471,119891]$} & \shortstack[r]{$1783$ \\ $[1586,2094]$} & \shortstack[r]{$10358$ \\ $[9673,11275]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23615$ \\ $[23153,23889]$} & \shortstack[r]{$3123$ \\ $[2373,4161]$} & \shortstack[r]{$1800.128$ \\ $[1800.121,1800.140]$} & \shortstack[r]{$586$ \\ $[574,601]$} \\
EA-40x40 (30\%) & \shortstack[r]{$73338$ \\ $[69665,75308]$} & \shortstack[r]{$1746$ \\ $[1712,1800]$} & \shortstack[r]{$10388$ \\ $[8890,11424]$} & \shortstack[r]{$14$ \\ $[0,21]$} & \shortstack[r]{$15343$ \\ $[223,22977]$} & \shortstack[r]{$1495$ \\ $[0,2532]$} & \shortstack[r]{$1800.129$ \\ $[1800.125,1800.133]$} & \shortstack[r]{$582$ \\ $[545,626]$} \\
EA-40x40 (40\%) & \shortstack[r]{$28245$ \\ $[22128,37954]$} & \shortstack[r]{$2377$ \\ $[1647,2942]$} & \shortstack[r]{$11805$ \\ $[8976,13652]$} & \shortstack[r]{$29$ \\ $[0,44]$} & \shortstack[r]{$18751$ \\ $[245,28037]$} & \shortstack[r]{$4163$ \\ $[0,6508]$} & \shortstack[r]{$1800.089$ \\ $[1800.079,1800.098]$} & \shortstack[r]{$625$ \\ $[605,641]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11389$ \\ $[9647,12807]$} & \shortstack[r]{$1830$ \\ $[1671,1964]$} & \shortstack[r]{$8771$ \\ $[8675,8959]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21293$ \\ $[21188,21423]$} & \shortstack[r]{$1736$ \\ $[1701,1785]$} & \shortstack[r]{$1800.073$ \\ $[1800.067,1800.083]$} & \shortstack[r]{$562$ \\ $[530,586]$} \\
EA-40x40 (60\%) & \shortstack[r]{$4561$ \\ $[3349,5697]$} & \shortstack[r]{$2379$ \\ $[1656,2968]$} & \shortstack[r]{$9401$ \\ $[9196,9764]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$19002$ \\ $[17886,21193]$} & \shortstack[r]{$1799$ \\ $[1680,1869]$} & \shortstack[r]{$1800.061$ \\ $[1800.058,1800.064]$} & \shortstack[r]{$580$ \\ $[549,615]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1296$ \\ $[716,1794]$} & \shortstack[r]{$2670$ \\ $[2476,2925]$} & \shortstack[r]{$8590$ \\ $[8304,9161]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$11499$ \\ $[11406,11595]$} & \shortstack[r]{$1112$ \\ $[1008,1320]$} & \shortstack[r]{$1800.063$ \\ $[1800.059,1800.066]$} & \shortstack[r]{$549$ \\ $[516,614]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1581$ \\ $[965,1993]$} & \shortstack[r]{$8242$ \\ $[8050,8339]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1754$ \\ $[1637,1813]$} & \shortstack[r]{$1197.646$ \\ $[893.503,1427.922]$} & \shortstack[r]{$515$ \\ $[497,532]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$462$ \\ $[332,532]$} & \shortstack[r]{$7799$ \\ $[7695,8006]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$1097$ \\ $[831,1628]$} & \shortstack[r]{$477.367$ \\ $[366.038,534.379]$} & \shortstack[r]{$485$ \\ $[476,499]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.864$ \\ $[74.649,79.547]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$242731$ \\ $[234211,248674]$} & \shortstack[r]{$1746$ \\ $[1307,2051]$} & \shortstack[r]{$10420$ \\ $[9694,10846]$} & \shortstack[r]{$32$ \\ $[31,33]$} & \shortstack[r]{$23976$ \\ $[23934,24036]$} & \shortstack[r]{$3795$ \\ $[3464,3960]$} & \shortstack[r]{$1800.180$ \\ $[1800.175,1800.184]$} & \shortstack[r]{$630$ \\ $[621,642]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117445$ \\ $[114471,119891]$} & \shortstack[r]{$1783$ \\ $[1586,2094]$} & \shortstack[r]{$10358$ \\ $[9673,11275]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23615$ \\ $[23153,23889]$} & \shortstack[r]{$3123$ \\ $[2373,4161]$} & \shortstack[r]{$1800.128$ \\ $[1800.121,1800.140]$} & \shortstack[r]{$586$ \\ $[574,601]$} \\
EA-40x40 (30\%) & \shortstack[r]{$73338$ \\ $[69665,75308]$} & \shortstack[r]{$1746$ \\ $[1712,1800]$} & \shortstack[r]{$10388$ \\ $[8890,11424]$} & \shortstack[r]{$14$ \\ $[0,21]$} & \shortstack[r]{$15343$ \\ $[223,22977]$} & \shortstack[r]{$1495$ \\ $[0,2532]$} & \shortstack[r]{$1800.129$ \\ $[1800.125,1800.133]$} & \shortstack[r]{$582$ \\ $[545,626]$} \\
EA-40x40 (40\%) & \shortstack[r]{$28245$ \\ $[22128,37954]$} & \shortstack[r]{$2377$ \\ $[1647,2942]$} & \shortstack[r]{$11805$ \\ $[8976,13652]$} & \shortstack[r]{$29$ \\ $[0,44]$} & \shortstack[r]{$18751$ \\ $[245,28037]$} & \shortstack[r]{$4163$ \\ $[0,6508]$} & \shortstack[r]{$1800.089$ \\ $[1800.079,1800.098]$} & \shortstack[r]{$625$ \\ $[605,641]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11389$ \\ $[9647,12807]$} & \shortstack[r]{$1830$ \\ $[1671,1964]$} & \shortstack[r]{$8771$ \\ $[8675,8959]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21293$ \\ $[21188,21423]$} & \shortstack[r]{$1736$ \\ $[1701,1785]$} & \shortstack[r]{$1800.073$ \\ $[1800.067,1800.083]$} & \shortstack[r]{$562$ \\ $[530,586]$} \\
EA-40x40 (60\%) & \shortstack[r]{$4561$ \\ $[3349,5697]$} & \shortstack[r]{$2379$ \\ $[1656,2968]$} & \shortstack[r]{$9401$ \\ $[9196,9764]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$19002$ \\ $[17886,21193]$} & \shortstack[r]{$1799$ \\ $[1680,1869]$} & \shortstack[r]{$1800.061$ \\ $[1800.058,1800.064]$} & \shortstack[r]{$580$ \\ $[549,615]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1296$ \\ $[716,1794]$} & \shortstack[r]{$2670$ \\ $[2476,2925]$} & \shortstack[r]{$8590$ \\ $[8304,9161]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$11499$ \\ $[11406,11595]$} & \shortstack[r]{$1112$ \\ $[1008,1320]$} & \shortstack[r]{$1800.063$ \\ $[1800.059,1800.066]$} & \shortstack[r]{$549$ \\ $[516,614]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1581$ \\ $[965,1993]$} & \shortstack[r]{$8242$ \\ $[8050,8339]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1754$ \\ $[1637,1813]$} & \shortstack[r]{$1197.646$ \\ $[893.503,1427.922]$} & \shortstack[r]{$515$ \\ $[497,532]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$462$ \\ $[332,532]$} & \shortstack[r]{$7799$ \\ $[7695,8006]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$1097$ \\ $[831,1628]$} & \shortstack[r]{$477.367$ \\ $[366.038,534.379]$} & \shortstack[r]{$485$ \\ $[476,499]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.864$ \\ $[74.649,79.547]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$242731$ \\ $[234211,248674]$} & \shortstack[r]{$1746$ \\ $[1307,2051]$} & \shortstack[r]{$10420$ \\ $[9694,10846]$} & \shortstack[r]{$32$ \\ $[31,33]$} & \shortstack[r]{$23976$ \\ $[23934,24036]$} & \shortstack[r]{$3795$ \\ $[3464,3960]$} & \shortstack[r]{$1800.180$ \\ $[1800.175,1800.184]$} & \shortstack[r]{$630$ \\ $[621,642]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117445$ \\ $[114471,119891]$} & \shortstack[r]{$1783$ \\ $[1586,2094]$} & \shortstack[r]{$10358$ \\ $[9673,11275]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23615$ \\ $[23153,23889]$} & \shortstack[r]{$3123$ \\ $[2373,4161]$} & \shortstack[r]{$1800.128$ \\ $[1800.121,1800.140]$} & \shortstack[r]{$586$ \\ $[574,601]$} \\
EA-40x40 (30\%) & \shortstack[r]{$73338$ \\ $[69665,75308]$} & \shortstack[r]{$1746$ \\ $[1712,1800]$} & \shortstack[r]{$10388$ \\ $[8890,11424]$} & \shortstack[r]{$14$ \\ $[0,21]$} & \shortstack[r]{$15343$ \\ $[223,22977]$} & \shortstack[r]{$1495$ \\ $[0,2532]$} & \shortstack[r]{$1800.129$ \\ $[1800.125,1800.133]$} & \shortstack[r]{$582$ \\ $[545,626]$} \\
EA-40x40 (40\%) & \shortstack[r]{$28245$ \\ $[22128,37954]$} & \shortstack[r]{$2377$ \\ $[1647,2942]$} & \shortstack[r]{$11805$ \\ $[8976,13652]$} & \shortstack[r]{$29$ \\ $[0,44]$} & \shortstack[r]{$18751$ \\ $[245,28037]$} & \shortstack[r]{$4163$ \\ $[0,6508]$} & \shortstack[r]{$1800.089$ \\ $[1800.079,1800.098]$} & \shortstack[r]{$625$ \\ $[605,641]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11389$ \\ $[9647,12807]$} & \shortstack[r]{$1830$ \\ $[1671,1964]$} & \shortstack[r]{$8771$ \\ $[8675,8959]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21293$ \\ $[21188,21423]$} & \shortstack[r]{$1736$ \\ $[1701,1785]$} & \shortstack[r]{$1800.073$ \\ $[1800.067,1800.083]$} & \shortstack[r]{$562$ \\ $[530,586]$} \\
EA-40x40 (60\%) & \shortstack[r]{$4561$ \\ $[3349,5697]$} & \shortstack[r]{$2379$ \\ $[1656,2968]$} & \shortstack[r]{$9401$ \\ $[9196,9764]$} & \shortstack[r]{$22$ \\ $[21,23]$} & \shortstack[r]{$19002$ \\ $[17886,21193]$} & \shortstack[r]{$1799$ \\ $[1680,1869]$} & \shortstack[r]{$1800.061$ \\ $[1800.058,1800.064]$} & \shortstack[r]{$580$ \\ $[549,615]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1296$ \\ $[716,1794]$} & \shortstack[r]{$2670$ \\ $[2476,2925]$} & \shortstack[r]{$8590$ \\ $[8304,9161]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$11499$ \\ $[11406,11595]$} & \shortstack[r]{$1112$ \\ $[1008,1320]$} & \shortstack[r]{$1800.063$ \\ $[1800.059,1800.066]$} & \shortstack[r]{$549$ \\ $[516,614]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1581$ \\ $[965,1993]$} & \shortstack[r]{$8242$ \\ $[8050,8339]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1754$ \\ $[1637,1813]$} & \shortstack[r]{$1197.646$ \\ $[893.503,1427.922]$} & \shortstack[r]{$515$ \\ $[497,532]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$462$ \\ $[332,532]$} & \shortstack[r]{$7799$ \\ $[7695,8006]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$1097$ \\ $[831,1628]$} & \shortstack[r]{$477.367$ \\ $[366.038,534.379]$} & \shortstack[r]{$485$ \\ $[476,499]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.864$ \\ $[74.649,79.547]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - DACH}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
DACH (10\%) & \shortstack[r]{$23244$ \\ $[21797,25710]$} & \shortstack[r]{$21527$ \\ $[20251,24075]$} & \shortstack[r]{$109190$ \\ $[100214,116904]$} & \shortstack[r]{$1154$ \\ $[1119,1180]$} & \shortstack[r]{$30398$ \\ $[30345,30447]$} & \shortstack[r]{$140311$ \\ $[127502,150606]$} & \shortstack[r]{$1800.129$ \\ $[1800.122,1800.133]$} & \shortstack[r]{$880$ \\ $[871,891]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6038$ \\ $[4811,8283]$} & \shortstack[r]{$63845$ \\ $[58780,71568]$} & \shortstack[r]{$978$ \\ $[968,985]$} & \shortstack[r]{$27953$ \\ $[27793,28070]$} & \shortstack[r]{$62817$ \\ $[56019,73649]$} & \shortstack[r]{$850.472$ \\ $[764.763,997.963]$} & \shortstack[r]{$671$ \\ $[636,700]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$698$ \\ $[521,851]$} & \shortstack[r]{$48939$ \\ $[48813,49081]$} & \shortstack[r]{$650$ \\ $[639,664]$} & \shortstack[r]{$24332$ \\ $[23494,24991]$} & \shortstack[r]{$32461$ \\ $[31381,33313]$} & \shortstack[r]{$314.708$ \\ $[296.436,330.588]$} & \shortstack[r]{$539$ \\ $[531,551]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101$ \\ $[68,157]$} & \shortstack[r]{$45386$ \\ $[44267,46028]$} & \shortstack[r]{$525$ \\ $[506,537]$} & \shortstack[r]{$19072$ \\ $[18910,19319]$} & \shortstack[r]{$21339$ \\ $[20359,21906]$} & \shortstack[r]{$209.745$ \\ $[204.597,215.962]$} & \shortstack[r]{$502$ \\ $[489,520]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52$ \\ $[46,60]$} & \shortstack[r]{$45327$ \\ $[45285,45398]$} & \shortstack[r]{$395$ \\ $[384,412]$} & \shortstack[r]{$16087$ \\ $[15910,16398]$} & \shortstack[r]{$16161$ \\ $[15288,16846]$} & \shortstack[r]{$179.891$ \\ $[179.347,180.589]$} & \shortstack[r]{$505$ \\ $[490,521]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$37$ \\ $[25,46]$} & \shortstack[r]{$44414$ \\ $[43297,46594]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13499$ \\ $[13284,13744]$} & \shortstack[r]{$12193$ \\ $[10844,13499]$} & \shortstack[r]{$149.287$ \\ $[146.662,151.949]$} & \shortstack[r]{$484$ \\ $[479,493]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15$ \\ $[8,22]$} & \shortstack[r]{$43617$ \\ $[43085,44666]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12170$ \\ $[12006,12370]$} & \shortstack[r]{$9942$ \\ $[9281,10983]$} & \shortstack[r]{$139.962$ \\ $[138.496,141.821]$} & \shortstack[r]{$473$ \\ $[464,478]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,6]$} & \shortstack[r]{$42849$ \\ $[42837,42870]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9087$ \\ $[8971,9177]$} & \shortstack[r]{$6000$ \\ $[5954,6078]$} & \shortstack[r]{$129.105$ \\ $[126.287,133.323]$} & \shortstack[r]{$462$ \\ $[449,478]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42724$ \\ $[42697,42738]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$3124$ \\ $[2520,3435]$} & \shortstack[r]{$124.536$ \\ $[123.741,125.821]$} & \shortstack[r]{$450$ \\ $[450,451]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.649$ \\ $[110.595,115.963]$} & \shortstack[r]{$300$ \\ $[299,302]$} \\
DACH (10\%) & \shortstack[r]{$23244$ \\ $[21797,25710]$} & \shortstack[r]{$21527$ \\ $[20251,24075]$} & \shortstack[r]{$109190$ \\ $[100214,116904]$} & \shortstack[r]{$1154$ \\ $[1119,1180]$} & \shortstack[r]{$30398$ \\ $[30345,30447]$} & \shortstack[r]{$140311$ \\ $[127502,150606]$} & \shortstack[r]{$1800.129$ \\ $[1800.122,1800.133]$} & \shortstack[r]{$880$ \\ $[871,891]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6038$ \\ $[4811,8283]$} & \shortstack[r]{$63845$ \\ $[58780,71568]$} & \shortstack[r]{$978$ \\ $[968,985]$} & \shortstack[r]{$27953$ \\ $[27793,28070]$} & \shortstack[r]{$62817$ \\ $[56019,73649]$} & \shortstack[r]{$850.472$ \\ $[764.763,997.963]$} & \shortstack[r]{$671$ \\ $[636,700]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$698$ \\ $[521,851]$} & \shortstack[r]{$48939$ \\ $[48813,49081]$} & \shortstack[r]{$650$ \\ $[639,664]$} & \shortstack[r]{$24332$ \\ $[23494,24991]$} & \shortstack[r]{$32461$ \\ $[31381,33313]$} & \shortstack[r]{$314.708$ \\ $[296.436,330.588]$} & \shortstack[r]{$539$ \\ $[531,551]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101$ \\ $[68,157]$} & \shortstack[r]{$45386$ \\ $[44267,46028]$} & \shortstack[r]{$525$ \\ $[506,537]$} & \shortstack[r]{$19072$ \\ $[18910,19319]$} & \shortstack[r]{$21339$ \\ $[20359,21906]$} & \shortstack[r]{$209.745$ \\ $[204.597,215.962]$} & \shortstack[r]{$502$ \\ $[489,520]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52$ \\ $[46,60]$} & \shortstack[r]{$45327$ \\ $[45285,45398]$} & \shortstack[r]{$395$ \\ $[384,412]$} & \shortstack[r]{$16087$ \\ $[15910,16398]$} & \shortstack[r]{$16161$ \\ $[15288,16846]$} & \shortstack[r]{$179.891$ \\ $[179.347,180.589]$} & \shortstack[r]{$505$ \\ $[490,521]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$37$ \\ $[25,46]$} & \shortstack[r]{$44414$ \\ $[43297,46594]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13499$ \\ $[13284,13744]$} & \shortstack[r]{$12193$ \\ $[10844,13499]$} & \shortstack[r]{$149.287$ \\ $[146.662,151.949]$} & \shortstack[r]{$484$ \\ $[479,493]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15$ \\ $[8,22]$} & \shortstack[r]{$43617$ \\ $[43085,44666]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12170$ \\ $[12006,12370]$} & \shortstack[r]{$9942$ \\ $[9281,10983]$} & \shortstack[r]{$139.962$ \\ $[138.496,141.821]$} & \shortstack[r]{$473$ \\ $[464,478]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,6]$} & \shortstack[r]{$42849$ \\ $[42837,42870]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9087$ \\ $[8971,9177]$} & \shortstack[r]{$6000$ \\ $[5954,6078]$} & \shortstack[r]{$129.105$ \\ $[126.287,133.323]$} & \shortstack[r]{$462$ \\ $[449,478]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42724$ \\ $[42697,42738]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$3124$ \\ $[2520,3435]$} & \shortstack[r]{$124.536$ \\ $[123.741,125.821]$} & \shortstack[r]{$450$ \\ $[450,451]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.649$ \\ $[110.595,115.963]$} & \shortstack[r]{$300$ \\ $[299,302]$} \\
DACH (10\%) & \shortstack[r]{$23244$ \\ $[21797,25710]$} & \shortstack[r]{$21527$ \\ $[20251,24075]$} & \shortstack[r]{$109190$ \\ $[100214,116904]$} & \shortstack[r]{$1154$ \\ $[1119,1180]$} & \shortstack[r]{$30398$ \\ $[30345,30447]$} & \shortstack[r]{$140311$ \\ $[127502,150606]$} & \shortstack[r]{$1800.129$ \\ $[1800.122,1800.133]$} & \shortstack[r]{$880$ \\ $[871,891]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6038$ \\ $[4811,8283]$} & \shortstack[r]{$63845$ \\ $[58780,71568]$} & \shortstack[r]{$978$ \\ $[968,985]$} & \shortstack[r]{$27953$ \\ $[27793,28070]$} & \shortstack[r]{$62817$ \\ $[56019,73649]$} & \shortstack[r]{$850.472$ \\ $[764.763,997.963]$} & \shortstack[r]{$671$ \\ $[636,700]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$698$ \\ $[521,851]$} & \shortstack[r]{$48939$ \\ $[48813,49081]$} & \shortstack[r]{$650$ \\ $[639,664]$} & \shortstack[r]{$24332$ \\ $[23494,24991]$} & \shortstack[r]{$32461$ \\ $[31381,33313]$} & \shortstack[r]{$314.708$ \\ $[296.436,330.588]$} & \shortstack[r]{$539$ \\ $[531,551]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101$ \\ $[68,157]$} & \shortstack[r]{$45386$ \\ $[44267,46028]$} & \shortstack[r]{$525$ \\ $[506,537]$} & \shortstack[r]{$19072$ \\ $[18910,19319]$} & \shortstack[r]{$21339$ \\ $[20359,21906]$} & \shortstack[r]{$209.745$ \\ $[204.597,215.962]$} & \shortstack[r]{$502$ \\ $[489,520]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52$ \\ $[46,60]$} & \shortstack[r]{$45327$ \\ $[45285,45398]$} & \shortstack[r]{$395$ \\ $[384,412]$} & \shortstack[r]{$16087$ \\ $[15910,16398]$} & \shortstack[r]{$16161$ \\ $[15288,16846]$} & \shortstack[r]{$179.891$ \\ $[179.347,180.589]$} & \shortstack[r]{$505$ \\ $[490,521]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$37$ \\ $[25,46]$} & \shortstack[r]{$44414$ \\ $[43297,46594]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13499$ \\ $[13284,13744]$} & \shortstack[r]{$12193$ \\ $[10844,13499]$} & \shortstack[r]{$149.287$ \\ $[146.662,151.949]$} & \shortstack[r]{$484$ \\ $[479,493]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15$ \\ $[8,22]$} & \shortstack[r]{$43617$ \\ $[43085,44666]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12170$ \\ $[12006,12370]$} & \shortstack[r]{$9942$ \\ $[9281,10983]$} & \shortstack[r]{$139.962$ \\ $[138.496,141.821]$} & \shortstack[r]{$473$ \\ $[464,478]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,6]$} & \shortstack[r]{$42849$ \\ $[42837,42870]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9087$ \\ $[8971,9177]$} & \shortstack[r]{$6000$ \\ $[5954,6078]$} & \shortstack[r]{$129.105$ \\ $[126.287,133.323]$} & \shortstack[r]{$462$ \\ $[449,478]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42724$ \\ $[42697,42738]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$3124$ \\ $[2520,3435]$} & \shortstack[r]{$124.536$ \\ $[123.741,125.821]$} & \shortstack[r]{$450$ \\ $[450,451]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.649$ \\ $[110.595,115.963]$} & \shortstack[r]{$300$ \\ $[299,302]$} \\
DACH (10\%) & \shortstack[r]{$23244$ \\ $[21797,25710]$} & \shortstack[r]{$21527$ \\ $[20251,24075]$} & \shortstack[r]{$109190$ \\ $[100214,116904]$} & \shortstack[r]{$1154$ \\ $[1119,1180]$} & \shortstack[r]{$30398$ \\ $[30345,30447]$} & \shortstack[r]{$140311$ \\ $[127502,150606]$} & \shortstack[r]{$1800.129$ \\ $[1800.122,1800.133]$} & \shortstack[r]{$880$ \\ $[871,891]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6038$ \\ $[4811,8283]$} & \shortstack[r]{$63845$ \\ $[58780,71568]$} & \shortstack[r]{$978$ \\ $[968,985]$} & \shortstack[r]{$27953$ \\ $[27793,28070]$} & \shortstack[r]{$62817$ \\ $[56019,73649]$} & \shortstack[r]{$850.472$ \\ $[764.763,997.963]$} & \shortstack[r]{$671$ \\ $[636,700]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$698$ \\ $[521,851]$} & \shortstack[r]{$48939$ \\ $[48813,49081]$} & \shortstack[r]{$650$ \\ $[639,664]$} & \shortstack[r]{$24332$ \\ $[23494,24991]$} & \shortstack[r]{$32461$ \\ $[31381,33313]$} & \shortstack[r]{$314.708$ \\ $[296.436,330.588]$} & \shortstack[r]{$539$ \\ $[531,551]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101$ \\ $[68,157]$} & \shortstack[r]{$45386$ \\ $[44267,46028]$} & \shortstack[r]{$525$ \\ $[506,537]$} & \shortstack[r]{$19072$ \\ $[18910,19319]$} & \shortstack[r]{$21339$ \\ $[20359,21906]$} & \shortstack[r]{$209.745$ \\ $[204.597,215.962]$} & \shortstack[r]{$502$ \\ $[489,520]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52$ \\ $[46,60]$} & \shortstack[r]{$45327$ \\ $[45285,45398]$} & \shortstack[r]{$395$ \\ $[384,412]$} & \shortstack[r]{$16087$ \\ $[15910,16398]$} & \shortstack[r]{$16161$ \\ $[15288,16846]$} & \shortstack[r]{$179.891$ \\ $[179.347,180.589]$} & \shortstack[r]{$505$ \\ $[490,521]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$37$ \\ $[25,46]$} & \shortstack[r]{$44414$ \\ $[43297,46594]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13499$ \\ $[13284,13744]$} & \shortstack[r]{$12193$ \\ $[10844,13499]$} & \shortstack[r]{$149.287$ \\ $[146.662,151.949]$} & \shortstack[r]{$484$ \\ $[479,493]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15$ \\ $[8,22]$} & \shortstack[r]{$43617$ \\ $[43085,44666]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12170$ \\ $[12006,12370]$} & \shortstack[r]{$9942$ \\ $[9281,10983]$} & \shortstack[r]{$139.962$ \\ $[138.496,141.821]$} & \shortstack[r]{$473$ \\ $[464,478]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,6]$} & \shortstack[r]{$42849$ \\ $[42837,42870]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9087$ \\ $[8971,9177]$} & \shortstack[r]{$6000$ \\ $[5954,6078]$} & \shortstack[r]{$129.105$ \\ $[126.287,133.323]$} & \shortstack[r]{$462$ \\ $[449,478]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42724$ \\ $[42697,42738]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$3124$ \\ $[2520,3435]$} & \shortstack[r]{$124.536$ \\ $[123.741,125.821]$} & \shortstack[r]{$450$ \\ $[450,451]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.649$ \\ $[110.595,115.963]$} & \shortstack[r]{$300$ \\ $[299,302]$} \\
DACH (10\%) & \shortstack[r]{$23244$ \\ $[21797,25710]$} & \shortstack[r]{$21527$ \\ $[20251,24075]$} & \shortstack[r]{$109190$ \\ $[100214,116904]$} & \shortstack[r]{$1154$ \\ $[1119,1180]$} & \shortstack[r]{$30398$ \\ $[30345,30447]$} & \shortstack[r]{$140311$ \\ $[127502,150606]$} & \shortstack[r]{$1800.129$ \\ $[1800.122,1800.133]$} & \shortstack[r]{$880$ \\ $[871,891]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6038$ \\ $[4811,8283]$} & \shortstack[r]{$63845$ \\ $[58780,71568]$} & \shortstack[r]{$978$ \\ $[968,985]$} & \shortstack[r]{$27953$ \\ $[27793,28070]$} & \shortstack[r]{$62817$ \\ $[56019,73649]$} & \shortstack[r]{$850.472$ \\ $[764.763,997.963]$} & \shortstack[r]{$671$ \\ $[636,700]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$698$ \\ $[521,851]$} & \shortstack[r]{$48939$ \\ $[48813,49081]$} & \shortstack[r]{$650$ \\ $[639,664]$} & \shortstack[r]{$24332$ \\ $[23494,24991]$} & \shortstack[r]{$32461$ \\ $[31381,33313]$} & \shortstack[r]{$314.708$ \\ $[296.436,330.588]$} & \shortstack[r]{$539$ \\ $[531,551]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101$ \\ $[68,157]$} & \shortstack[r]{$45386$ \\ $[44267,46028]$} & \shortstack[r]{$525$ \\ $[506,537]$} & \shortstack[r]{$19072$ \\ $[18910,19319]$} & \shortstack[r]{$21339$ \\ $[20359,21906]$} & \shortstack[r]{$209.745$ \\ $[204.597,215.962]$} & \shortstack[r]{$502$ \\ $[489,520]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52$ \\ $[46,60]$} & \shortstack[r]{$45327$ \\ $[45285,45398]$} & \shortstack[r]{$395$ \\ $[384,412]$} & \shortstack[r]{$16087$ \\ $[15910,16398]$} & \shortstack[r]{$16161$ \\ $[15288,16846]$} & \shortstack[r]{$179.891$ \\ $[179.347,180.589]$} & \shortstack[r]{$505$ \\ $[490,521]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$37$ \\ $[25,46]$} & \shortstack[r]{$44414$ \\ $[43297,46594]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13499$ \\ $[13284,13744]$} & \shortstack[r]{$12193$ \\ $[10844,13499]$} & \shortstack[r]{$149.287$ \\ $[146.662,151.949]$} & \shortstack[r]{$484$ \\ $[479,493]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15$ \\ $[8,22]$} & \shortstack[r]{$43617$ \\ $[43085,44666]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12170$ \\ $[12006,12370]$} & \shortstack[r]{$9942$ \\ $[9281,10983]$} & \shortstack[r]{$139.962$ \\ $[138.496,141.821]$} & \shortstack[r]{$473$ \\ $[464,478]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,6]$} & \shortstack[r]{$42849$ \\ $[42837,42870]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9087$ \\ $[8971,9177]$} & \shortstack[r]{$6000$ \\ $[5954,6078]$} & \shortstack[r]{$129.105$ \\ $[126.287,133.323]$} & \shortstack[r]{$462$ \\ $[449,478]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42724$ \\ $[42697,42738]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$3124$ \\ $[2520,3435]$} & \shortstack[r]{$124.536$ \\ $[123.741,125.821]$} & \shortstack[r]{$450$ \\ $[450,451]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.649$ \\ $[110.595,115.963]$} & \shortstack[r]{$300$ \\ $[299,302]$} \\
DACH (10\%) & \shortstack[r]{$23244$ \\ $[21797,25710]$} & \shortstack[r]{$21527$ \\ $[20251,24075]$} & \shortstack[r]{$109190$ \\ $[100214,116904]$} & \shortstack[r]{$1154$ \\ $[1119,1180]$} & \shortstack[r]{$30398$ \\ $[30345,30447]$} & \shortstack[r]{$140311$ \\ $[127502,150606]$} & \shortstack[r]{$1800.129$ \\ $[1800.122,1800.133]$} & \shortstack[r]{$880$ \\ $[871,891]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6038$ \\ $[4811,8283]$} & \shortstack[r]{$63845$ \\ $[58780,71568]$} & \shortstack[r]{$978$ \\ $[968,985]$} & \shortstack[r]{$27953$ \\ $[27793,28070]$} & \shortstack[r]{$62817$ \\ $[56019,73649]$} & \shortstack[r]{$850.472$ \\ $[764.763,997.963]$} & \shortstack[r]{$671$ \\ $[636,700]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$698$ \\ $[521,851]$} & \shortstack[r]{$48939$ \\ $[48813,49081]$} & \shortstack[r]{$650$ \\ $[639,664]$} & \shortstack[r]{$24332$ \\ $[23494,24991]$} & \shortstack[r]{$32461$ \\ $[31381,33313]$} & \shortstack[r]{$314.708$ \\ $[296.436,330.588]$} & \shortstack[r]{$539$ \\ $[531,551]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101$ \\ $[68,157]$} & \shortstack[r]{$45386$ \\ $[44267,46028]$} & \shortstack[r]{$525$ \\ $[506,537]$} & \shortstack[r]{$19072$ \\ $[18910,19319]$} & \shortstack[r]{$21339$ \\ $[20359,21906]$} & \shortstack[r]{$209.745$ \\ $[204.597,215.962]$} & \shortstack[r]{$502$ \\ $[489,520]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52$ \\ $[46,60]$} & \shortstack[r]{$45327$ \\ $[45285,45398]$} & \shortstack[r]{$395$ \\ $[384,412]$} & \shortstack[r]{$16087$ \\ $[15910,16398]$} & \shortstack[r]{$16161$ \\ $[15288,16846]$} & \shortstack[r]{$179.891$ \\ $[179.347,180.589]$} & \shortstack[r]{$505$ \\ $[490,521]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$37$ \\ $[25,46]$} & \shortstack[r]{$44414$ \\ $[43297,46594]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13499$ \\ $[13284,13744]$} & \shortstack[r]{$12193$ \\ $[10844,13499]$} & \shortstack[r]{$149.287$ \\ $[146.662,151.949]$} & \shortstack[r]{$484$ \\ $[479,493]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15$ \\ $[8,22]$} & \shortstack[r]{$43617$ \\ $[43085,44666]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12170$ \\ $[12006,12370]$} & \shortstack[r]{$9942$ \\ $[9281,10983]$} & \shortstack[r]{$139.962$ \\ $[138.496,141.821]$} & \shortstack[r]{$473$ \\ $[464,478]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,6]$} & \shortstack[r]{$42849$ \\ $[42837,42870]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9087$ \\ $[8971,9177]$} & \shortstack[r]{$6000$ \\ $[5954,6078]$} & \shortstack[r]{$129.105$ \\ $[126.287,133.323]$} & \shortstack[r]{$462$ \\ $[449,478]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42724$ \\ $[42697,42738]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$3124$ \\ $[2520,3435]$} & \shortstack[r]{$124.536$ \\ $[123.741,125.821]$} & \shortstack[r]{$450$ \\ $[450,451]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.649$ \\ $[110.595,115.963]$} & \shortstack[r]{$300$ \\ $[299,302]$} \\
DACH (10\%) & \shortstack[r]{$23244$ \\ $[21797,25710]$} & \shortstack[r]{$21527$ \\ $[20251,24075]$} & \shortstack[r]{$109190$ \\ $[100214,116904]$} & \shortstack[r]{$1154$ \\ $[1119,1180]$} & \shortstack[r]{$30398$ \\ $[30345,30447]$} & \shortstack[r]{$140311$ \\ $[127502,150606]$} & \shortstack[r]{$1800.129$ \\ $[1800.122,1800.133]$} & \shortstack[r]{$880$ \\ $[871,891]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6038$ \\ $[4811,8283]$} & \shortstack[r]{$63845$ \\ $[58780,71568]$} & \shortstack[r]{$978$ \\ $[968,985]$} & \shortstack[r]{$27953$ \\ $[27793,28070]$} & \shortstack[r]{$62817$ \\ $[56019,73649]$} & \shortstack[r]{$850.472$ \\ $[764.763,997.963]$} & \shortstack[r]{$671$ \\ $[636,700]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$698$ \\ $[521,851]$} & \shortstack[r]{$48939$ \\ $[48813,49081]$} & \shortstack[r]{$650$ \\ $[639,664]$} & \shortstack[r]{$24332$ \\ $[23494,24991]$} & \shortstack[r]{$32461$ \\ $[31381,33313]$} & \shortstack[r]{$314.708$ \\ $[296.436,330.588]$} & \shortstack[r]{$539$ \\ $[531,551]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101$ \\ $[68,157]$} & \shortstack[r]{$45386$ \\ $[44267,46028]$} & \shortstack[r]{$525$ \\ $[506,537]$} & \shortstack[r]{$19072$ \\ $[18910,19319]$} & \shortstack[r]{$21339$ \\ $[20359,21906]$} & \shortstack[r]{$209.745$ \\ $[204.597,215.962]$} & \shortstack[r]{$502$ \\ $[489,520]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52$ \\ $[46,60]$} & \shortstack[r]{$45327$ \\ $[45285,45398]$} & \shortstack[r]{$395$ \\ $[384,412]$} & \shortstack[r]{$16087$ \\ $[15910,16398]$} & \shortstack[r]{$16161$ \\ $[15288,16846]$} & \shortstack[r]{$179.891$ \\ $[179.347,180.589]$} & \shortstack[r]{$505$ \\ $[490,521]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$37$ \\ $[25,46]$} & \shortstack[r]{$44414$ \\ $[43297,46594]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13499$ \\ $[13284,13744]$} & \shortstack[r]{$12193$ \\ $[10844,13499]$} & \shortstack[r]{$149.287$ \\ $[146.662,151.949]$} & \shortstack[r]{$484$ \\ $[479,493]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15$ \\ $[8,22]$} & \shortstack[r]{$43617$ \\ $[43085,44666]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12170$ \\ $[12006,12370]$} & \shortstack[r]{$9942$ \\ $[9281,10983]$} & \shortstack[r]{$139.962$ \\ $[138.496,141.821]$} & \shortstack[r]{$473$ \\ $[464,478]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,6]$} & \shortstack[r]{$42849$ \\ $[42837,42870]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9087$ \\ $[8971,9177]$} & \shortstack[r]{$6000$ \\ $[5954,6078]$} & \shortstack[r]{$129.105$ \\ $[126.287,133.323]$} & \shortstack[r]{$462$ \\ $[449,478]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42724$ \\ $[42697,42738]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$3124$ \\ $[2520,3435]$} & \shortstack[r]{$124.536$ \\ $[123.741,125.821]$} & \shortstack[r]{$450$ \\ $[450,451]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.649$ \\ $[110.595,115.963]$} & \shortstack[r]{$300$ \\ $[299,302]$} \\
DACH (10\%) & \shortstack[r]{$23244$ \\ $[21797,25710]$} & \shortstack[r]{$21527$ \\ $[20251,24075]$} & \shortstack[r]{$109190$ \\ $[100214,116904]$} & \shortstack[r]{$1154$ \\ $[1119,1180]$} & \shortstack[r]{$30398$ \\ $[30345,30447]$} & \shortstack[r]{$140311$ \\ $[127502,150606]$} & \shortstack[r]{$1800.129$ \\ $[1800.122,1800.133]$} & \shortstack[r]{$880$ \\ $[871,891]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6038$ \\ $[4811,8283]$} & \shortstack[r]{$63845$ \\ $[58780,71568]$} & \shortstack[r]{$978$ \\ $[968,985]$} & \shortstack[r]{$27953$ \\ $[27793,28070]$} & \shortstack[r]{$62817$ \\ $[56019,73649]$} & \shortstack[r]{$850.472$ \\ $[764.763,997.963]$} & \shortstack[r]{$671$ \\ $[636,700]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$698$ \\ $[521,851]$} & \shortstack[r]{$48939$ \\ $[48813,49081]$} & \shortstack[r]{$650$ \\ $[639,664]$} & \shortstack[r]{$24332$ \\ $[23494,24991]$} & \shortstack[r]{$32461$ \\ $[31381,33313]$} & \shortstack[r]{$314.708$ \\ $[296.436,330.588]$} & \shortstack[r]{$539$ \\ $[531,551]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101$ \\ $[68,157]$} & \shortstack[r]{$45386$ \\ $[44267,46028]$} & \shortstack[r]{$525$ \\ $[506,537]$} & \shortstack[r]{$19072$ \\ $[18910,19319]$} & \shortstack[r]{$21339$ \\ $[20359,21906]$} & \shortstack[r]{$209.745$ \\ $[204.597,215.962]$} & \shortstack[r]{$502$ \\ $[489,520]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52$ \\ $[46,60]$} & \shortstack[r]{$45327$ \\ $[45285,45398]$} & \shortstack[r]{$395$ \\ $[384,412]$} & \shortstack[r]{$16087$ \\ $[15910,16398]$} & \shortstack[r]{$16161$ \\ $[15288,16846]$} & \shortstack[r]{$179.891$ \\ $[179.347,180.589]$} & \shortstack[r]{$505$ \\ $[490,521]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$37$ \\ $[25,46]$} & \shortstack[r]{$44414$ \\ $[43297,46594]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13499$ \\ $[13284,13744]$} & \shortstack[r]{$12193$ \\ $[10844,13499]$} & \shortstack[r]{$149.287$ \\ $[146.662,151.949]$} & \shortstack[r]{$484$ \\ $[479,493]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15$ \\ $[8,22]$} & \shortstack[r]{$43617$ \\ $[43085,44666]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12170$ \\ $[12006,12370]$} & \shortstack[r]{$9942$ \\ $[9281,10983]$} & \shortstack[r]{$139.962$ \\ $[138.496,141.821]$} & \shortstack[r]{$473$ \\ $[464,478]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,6]$} & \shortstack[r]{$42849$ \\ $[42837,42870]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9087$ \\ $[8971,9177]$} & \shortstack[r]{$6000$ \\ $[5954,6078]$} & \shortstack[r]{$129.105$ \\ $[126.287,133.323]$} & \shortstack[r]{$462$ \\ $[449,478]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42724$ \\ $[42697,42738]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$3124$ \\ $[2520,3435]$} & \shortstack[r]{$124.536$ \\ $[123.741,125.821]$} & \shortstack[r]{$450$ \\ $[450,451]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.649$ \\ $[110.595,115.963]$} & \shortstack[r]{$300$ \\ $[299,302]$} \\
DACH (10\%) & \shortstack[r]{$23244$ \\ $[21797,25710]$} & \shortstack[r]{$21527$ \\ $[20251,24075]$} & \shortstack[r]{$109190$ \\ $[100214,116904]$} & \shortstack[r]{$1154$ \\ $[1119,1180]$} & \shortstack[r]{$30398$ \\ $[30345,30447]$} & \shortstack[r]{$140311$ \\ $[127502,150606]$} & \shortstack[r]{$1800.129$ \\ $[1800.122,1800.133]$} & \shortstack[r]{$880$ \\ $[871,891]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6038$ \\ $[4811,8283]$} & \shortstack[r]{$63845$ \\ $[58780,71568]$} & \shortstack[r]{$978$ \\ $[968,985]$} & \shortstack[r]{$27953$ \\ $[27793,28070]$} & \shortstack[r]{$62817$ \\ $[56019,73649]$} & \shortstack[r]{$850.472$ \\ $[764.763,997.963]$} & \shortstack[r]{$671$ \\ $[636,700]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$698$ \\ $[521,851]$} & \shortstack[r]{$48939$ \\ $[48813,49081]$} & \shortstack[r]{$650$ \\ $[639,664]$} & \shortstack[r]{$24332$ \\ $[23494,24991]$} & \shortstack[r]{$32461$ \\ $[31381,33313]$} & \shortstack[r]{$314.708$ \\ $[296.436,330.588]$} & \shortstack[r]{$539$ \\ $[531,551]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101$ \\ $[68,157]$} & \shortstack[r]{$45386$ \\ $[44267,46028]$} & \shortstack[r]{$525$ \\ $[506,537]$} & \shortstack[r]{$19072$ \\ $[18910,19319]$} & \shortstack[r]{$21339$ \\ $[20359,21906]$} & \shortstack[r]{$209.745$ \\ $[204.597,215.962]$} & \shortstack[r]{$502$ \\ $[489,520]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52$ \\ $[46,60]$} & \shortstack[r]{$45327$ \\ $[45285,45398]$} & \shortstack[r]{$395$ \\ $[384,412]$} & \shortstack[r]{$16087$ \\ $[15910,16398]$} & \shortstack[r]{$16161$ \\ $[15288,16846]$} & \shortstack[r]{$179.891$ \\ $[179.347,180.589]$} & \shortstack[r]{$505$ \\ $[490,521]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$37$ \\ $[25,46]$} & \shortstack[r]{$44414$ \\ $[43297,46594]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13499$ \\ $[13284,13744]$} & \shortstack[r]{$12193$ \\ $[10844,13499]$} & \shortstack[r]{$149.287$ \\ $[146.662,151.949]$} & \shortstack[r]{$484$ \\ $[479,493]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15$ \\ $[8,22]$} & \shortstack[r]{$43617$ \\ $[43085,44666]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12170$ \\ $[12006,12370]$} & \shortstack[r]{$9942$ \\ $[9281,10983]$} & \shortstack[r]{$139.962$ \\ $[138.496,141.821]$} & \shortstack[r]{$473$ \\ $[464,478]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,6]$} & \shortstack[r]{$42849$ \\ $[42837,42870]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9087$ \\ $[8971,9177]$} & \shortstack[r]{$6000$ \\ $[5954,6078]$} & \shortstack[r]{$129.105$ \\ $[126.287,133.323]$} & \shortstack[r]{$462$ \\ $[449,478]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42724$ \\ $[42697,42738]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$3124$ \\ $[2520,3435]$} & \shortstack[r]{$124.536$ \\ $[123.741,125.821]$} & \shortstack[r]{$450$ \\ $[450,451]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.649$ \\ $[110.595,115.963]$} & \shortstack[r]{$300$ \\ $[299,302]$} \\
DACH (10\%) & \shortstack[r]{$23244$ \\ $[21797,25710]$} & \shortstack[r]{$21527$ \\ $[20251,24075]$} & \shortstack[r]{$109190$ \\ $[100214,116904]$} & \shortstack[r]{$1154$ \\ $[1119,1180]$} & \shortstack[r]{$30398$ \\ $[30345,30447]$} & \shortstack[r]{$140311$ \\ $[127502,150606]$} & \shortstack[r]{$1800.129$ \\ $[1800.122,1800.133]$} & \shortstack[r]{$880$ \\ $[871,891]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6038$ \\ $[4811,8283]$} & \shortstack[r]{$63845$ \\ $[58780,71568]$} & \shortstack[r]{$978$ \\ $[968,985]$} & \shortstack[r]{$27953$ \\ $[27793,28070]$} & \shortstack[r]{$62817$ \\ $[56019,73649]$} & \shortstack[r]{$850.472$ \\ $[764.763,997.963]$} & \shortstack[r]{$671$ \\ $[636,700]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$698$ \\ $[521,851]$} & \shortstack[r]{$48939$ \\ $[48813,49081]$} & \shortstack[r]{$650$ \\ $[639,664]$} & \shortstack[r]{$24332$ \\ $[23494,24991]$} & \shortstack[r]{$32461$ \\ $[31381,33313]$} & \shortstack[r]{$314.708$ \\ $[296.436,330.588]$} & \shortstack[r]{$539$ \\ $[531,551]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101$ \\ $[68,157]$} & \shortstack[r]{$45386$ \\ $[44267,46028]$} & \shortstack[r]{$525$ \\ $[506,537]$} & \shortstack[r]{$19072$ \\ $[18910,19319]$} & \shortstack[r]{$21339$ \\ $[20359,21906]$} & \shortstack[r]{$209.745$ \\ $[204.597,215.962]$} & \shortstack[r]{$502$ \\ $[489,520]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52$ \\ $[46,60]$} & \shortstack[r]{$45327$ \\ $[45285,45398]$} & \shortstack[r]{$395$ \\ $[384,412]$} & \shortstack[r]{$16087$ \\ $[15910,16398]$} & \shortstack[r]{$16161$ \\ $[15288,16846]$} & \shortstack[r]{$179.891$ \\ $[179.347,180.589]$} & \shortstack[r]{$505$ \\ $[490,521]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$37$ \\ $[25,46]$} & \shortstack[r]{$44414$ \\ $[43297,46594]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13499$ \\ $[13284,13744]$} & \shortstack[r]{$12193$ \\ $[10844,13499]$} & \shortstack[r]{$149.287$ \\ $[146.662,151.949]$} & \shortstack[r]{$484$ \\ $[479,493]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15$ \\ $[8,22]$} & \shortstack[r]{$43617$ \\ $[43085,44666]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12170$ \\ $[12006,12370]$} & \shortstack[r]{$9942$ \\ $[9281,10983]$} & \shortstack[r]{$139.962$ \\ $[138.496,141.821]$} & \shortstack[r]{$473$ \\ $[464,478]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,6]$} & \shortstack[r]{$42849$ \\ $[42837,42870]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9087$ \\ $[8971,9177]$} & \shortstack[r]{$6000$ \\ $[5954,6078]$} & \shortstack[r]{$129.105$ \\ $[126.287,133.323]$} & \shortstack[r]{$462$ \\ $[449,478]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42724$ \\ $[42697,42738]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$3124$ \\ $[2520,3435]$} & \shortstack[r]{$124.536$ \\ $[123.741,125.821]$} & \shortstack[r]{$450$ \\ $[450,451]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.649$ \\ $[110.595,115.963]$} & \shortstack[r]{$300$ \\ $[299,302]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EUR}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EUR (10\%) & \shortstack[r]{$200834$ \\ $[194829,210965]$} & \shortstack[r]{$8562$ \\ $[8287,9109]$} & \shortstack[r]{$483602$ \\ $[470615,491824]$} & \shortstack[r]{$2134$ \\ $[1905,2255]$} & \shortstack[r]{$30222$ \\ $[29963,30355]$} & \shortstack[r]{$365930$ \\ $[338001,388139]$} & \shortstack[r]{$1800.109$ \\ $[1800.108,1800.110]$} & \shortstack[r]{$1404$ \\ $[1382,1436]$} \\
EUR (20\%) & \shortstack[r]{$49254$ \\ $[42348,53035]$} & \shortstack[r]{$7899$ \\ $[7810,7954]$} & \shortstack[r]{$437478$ \\ $[432736,440321]$} & \shortstack[r]{$1660$ \\ $[1463,1951]$} & \shortstack[r]{$27768$ \\ $[27517,28013]$} & \shortstack[r]{$241325$ \\ $[216111,277354]$} & \shortstack[r]{$1800.086$ \\ $[1800.081,1800.094]$} & \shortstack[r]{$1286$ \\ $[1283,1287]$} \\
EUR (30\%) & \shortstack[r]{$11831$ \\ $[7891,19525]$} & \shortstack[r]{$7668$ \\ $[7400,7841]$} & \shortstack[r]{$357297$ \\ $[339336,390743]$} & \shortstack[r]{$1489$ \\ $[975,1883]$} & \shortstack[r]{$24607$ \\ $[22776,25819]$} & \shortstack[r]{$149662$ \\ $[122677,174029]$} & \shortstack[r]{$1800.078$ \\ $[1800.077,1800.079]$} & \shortstack[r]{$1196$ \\ $[1180,1206]$} \\
EUR (40\%) & \shortstack[r]{$1536$ \\ $[0,4608]$} & \shortstack[r]{$4434$ \\ $[2272,8117]$} & \shortstack[r]{$303042$ \\ $[293597,314049]$} & \shortstack[r]{$1119$ \\ $[724,1357]$} & \shortstack[r]{$21119$ \\ $[20100,21729]$} & \shortstack[r]{$80102$ \\ $[65560,87621]$} & \shortstack[r]{$1202.162$ \\ $[867.462,1800.080]$} & \shortstack[r]{$1027$ \\ $[971,1122]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2055$ \\ $[132,5810]$} & \shortstack[r]{$264645$ \\ $[240463,296577]$} & \shortstack[r]{$707$ \\ $[613,789]$} & \shortstack[r]{$15999$ \\ $[15369,16772]$} & \shortstack[r]{$40371$ \\ $[33419,45555]$} & \shortstack[r]{$611.106$ \\ $[304.156,1215.892]$} & \shortstack[r]{$810$ \\ $[727,962]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1192$ \\ $[44,2514]$} & \shortstack[r]{$268273$ \\ $[246876,279268]$} & \shortstack[r]{$316$ \\ $[246,383]$} & \shortstack[r]{$8490$ \\ $[7469,9568]$} & \shortstack[r]{$18802$ \\ $[15395,25277]$} & \shortstack[r]{$445.445$ \\ $[234.876,676.901]$} & \shortstack[r]{$814$ \\ $[703,897]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$614$ \\ $[424,814]$} & \shortstack[r]{$257095$ \\ $[246467,262476]$} & \shortstack[r]{$173$ \\ $[167,177]$} & \shortstack[r]{$5722$ \\ $[5181,6194]$} & \shortstack[r]{$9059$ \\ $[8140,10236]$} & \shortstack[r]{$360.894$ \\ $[328.953,407.680]$} & \shortstack[r]{$798$ \\ $[766,827]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$134$ \\ $[21,351]$} & \shortstack[r]{$238289$ \\ $[222370,262209]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3803]$} & \shortstack[r]{$4939$ \\ $[3596,7197]$} & \shortstack[r]{$247.602$ \\ $[223.383,289.014]$} & \shortstack[r]{$694$ \\ $[618,784]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$222274$ \\ $[222245,222300]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1539$ \\ $[703,2221]$} & \shortstack[r]{$233.669$ \\ $[225.860,242.147]$} & \shortstack[r]{$617$ \\ $[612,625]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210.244$ \\ $[208.451,213.145]$} & \shortstack[r]{$460$ \\ $[459,461]$} \\
EUR (10\%) & \shortstack[r]{$200834$ \\ $[194829,210965]$} & \shortstack[r]{$8562$ \\ $[8287,9109]$} & \shortstack[r]{$483602$ \\ $[470615,491824]$} & \shortstack[r]{$2134$ \\ $[1905,2255]$} & \shortstack[r]{$30222$ \\ $[29963,30355]$} & \shortstack[r]{$365930$ \\ $[338001,388139]$} & \shortstack[r]{$1800.109$ \\ $[1800.108,1800.110]$} & \shortstack[r]{$1404$ \\ $[1382,1436]$} \\
EUR (20\%) & \shortstack[r]{$49254$ \\ $[42348,53035]$} & \shortstack[r]{$7899$ \\ $[7810,7954]$} & \shortstack[r]{$437478$ \\ $[432736,440321]$} & \shortstack[r]{$1660$ \\ $[1463,1951]$} & \shortstack[r]{$27768$ \\ $[27517,28013]$} & \shortstack[r]{$241325$ \\ $[216111,277354]$} & \shortstack[r]{$1800.086$ \\ $[1800.081,1800.094]$} & \shortstack[r]{$1286$ \\ $[1283,1287]$} \\
EUR (30\%) & \shortstack[r]{$11831$ \\ $[7891,19525]$} & \shortstack[r]{$7668$ \\ $[7400,7841]$} & \shortstack[r]{$357297$ \\ $[339336,390743]$} & \shortstack[r]{$1489$ \\ $[975,1883]$} & \shortstack[r]{$24607$ \\ $[22776,25819]$} & \shortstack[r]{$149662$ \\ $[122677,174029]$} & \shortstack[r]{$1800.078$ \\ $[1800.077,1800.079]$} & \shortstack[r]{$1196$ \\ $[1180,1206]$} \\
EUR (40\%) & \shortstack[r]{$1536$ \\ $[0,4608]$} & \shortstack[r]{$4434$ \\ $[2272,8117]$} & \shortstack[r]{$303042$ \\ $[293597,314049]$} & \shortstack[r]{$1119$ \\ $[724,1357]$} & \shortstack[r]{$21119$ \\ $[20100,21729]$} & \shortstack[r]{$80102$ \\ $[65560,87621]$} & \shortstack[r]{$1202.162$ \\ $[867.462,1800.080]$} & \shortstack[r]{$1027$ \\ $[971,1122]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2055$ \\ $[132,5810]$} & \shortstack[r]{$264645$ \\ $[240463,296577]$} & \shortstack[r]{$707$ \\ $[613,789]$} & \shortstack[r]{$15999$ \\ $[15369,16772]$} & \shortstack[r]{$40371$ \\ $[33419,45555]$} & \shortstack[r]{$611.106$ \\ $[304.156,1215.892]$} & \shortstack[r]{$810$ \\ $[727,962]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1192$ \\ $[44,2514]$} & \shortstack[r]{$268273$ \\ $[246876,279268]$} & \shortstack[r]{$316$ \\ $[246,383]$} & \shortstack[r]{$8490$ \\ $[7469,9568]$} & \shortstack[r]{$18802$ \\ $[15395,25277]$} & \shortstack[r]{$445.445$ \\ $[234.876,676.901]$} & \shortstack[r]{$814$ \\ $[703,897]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$614$ \\ $[424,814]$} & \shortstack[r]{$257095$ \\ $[246467,262476]$} & \shortstack[r]{$173$ \\ $[167,177]$} & \shortstack[r]{$5722$ \\ $[5181,6194]$} & \shortstack[r]{$9059$ \\ $[8140,10236]$} & \shortstack[r]{$360.894$ \\ $[328.953,407.680]$} & \shortstack[r]{$798$ \\ $[766,827]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$134$ \\ $[21,351]$} & \shortstack[r]{$238289$ \\ $[222370,262209]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3803]$} & \shortstack[r]{$4939$ \\ $[3596,7197]$} & \shortstack[r]{$247.602$ \\ $[223.383,289.014]$} & \shortstack[r]{$694$ \\ $[618,784]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$222274$ \\ $[222245,222300]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1539$ \\ $[703,2221]$} & \shortstack[r]{$233.669$ \\ $[225.860,242.147]$} & \shortstack[r]{$617$ \\ $[612,625]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210.244$ \\ $[208.451,213.145]$} & \shortstack[r]{$460$ \\ $[459,461]$} \\
EUR (10\%) & \shortstack[r]{$200834$ \\ $[194829,210965]$} & \shortstack[r]{$8562$ \\ $[8287,9109]$} & \shortstack[r]{$483602$ \\ $[470615,491824]$} & \shortstack[r]{$2134$ \\ $[1905,2255]$} & \shortstack[r]{$30222$ \\ $[29963,30355]$} & \shortstack[r]{$365930$ \\ $[338001,388139]$} & \shortstack[r]{$1800.109$ \\ $[1800.108,1800.110]$} & \shortstack[r]{$1404$ \\ $[1382,1436]$} \\
EUR (20\%) & \shortstack[r]{$49254$ \\ $[42348,53035]$} & \shortstack[r]{$7899$ \\ $[7810,7954]$} & \shortstack[r]{$437478$ \\ $[432736,440321]$} & \shortstack[r]{$1660$ \\ $[1463,1951]$} & \shortstack[r]{$27768$ \\ $[27517,28013]$} & \shortstack[r]{$241325$ \\ $[216111,277354]$} & \shortstack[r]{$1800.086$ \\ $[1800.081,1800.094]$} & \shortstack[r]{$1286$ \\ $[1283,1287]$} \\
EUR (30\%) & \shortstack[r]{$11831$ \\ $[7891,19525]$} & \shortstack[r]{$7668$ \\ $[7400,7841]$} & \shortstack[r]{$357297$ \\ $[339336,390743]$} & \shortstack[r]{$1489$ \\ $[975,1883]$} & \shortstack[r]{$24607$ \\ $[22776,25819]$} & \shortstack[r]{$149662$ \\ $[122677,174029]$} & \shortstack[r]{$1800.078$ \\ $[1800.077,1800.079]$} & \shortstack[r]{$1196$ \\ $[1180,1206]$} \\
EUR (40\%) & \shortstack[r]{$1536$ \\ $[0,4608]$} & \shortstack[r]{$4434$ \\ $[2272,8117]$} & \shortstack[r]{$303042$ \\ $[293597,314049]$} & \shortstack[r]{$1119$ \\ $[724,1357]$} & \shortstack[r]{$21119$ \\ $[20100,21729]$} & \shortstack[r]{$80102$ \\ $[65560,87621]$} & \shortstack[r]{$1202.162$ \\ $[867.462,1800.080]$} & \shortstack[r]{$1027$ \\ $[971,1122]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2055$ \\ $[132,5810]$} & \shortstack[r]{$264645$ \\ $[240463,296577]$} & \shortstack[r]{$707$ \\ $[613,789]$} & \shortstack[r]{$15999$ \\ $[15369,16772]$} & \shortstack[r]{$40371$ \\ $[33419,45555]$} & \shortstack[r]{$611.106$ \\ $[304.156,1215.892]$} & \shortstack[r]{$810$ \\ $[727,962]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1192$ \\ $[44,2514]$} & \shortstack[r]{$268273$ \\ $[246876,279268]$} & \shortstack[r]{$316$ \\ $[246,383]$} & \shortstack[r]{$8490$ \\ $[7469,9568]$} & \shortstack[r]{$18802$ \\ $[15395,25277]$} & \shortstack[r]{$445.445$ \\ $[234.876,676.901]$} & \shortstack[r]{$814$ \\ $[703,897]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$614$ \\ $[424,814]$} & \shortstack[r]{$257095$ \\ $[246467,262476]$} & \shortstack[r]{$173$ \\ $[167,177]$} & \shortstack[r]{$5722$ \\ $[5181,6194]$} & \shortstack[r]{$9059$ \\ $[8140,10236]$} & \shortstack[r]{$360.894$ \\ $[328.953,407.680]$} & \shortstack[r]{$798$ \\ $[766,827]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$134$ \\ $[21,351]$} & \shortstack[r]{$238289$ \\ $[222370,262209]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3803]$} & \shortstack[r]{$4939$ \\ $[3596,7197]$} & \shortstack[r]{$247.602$ \\ $[223.383,289.014]$} & \shortstack[r]{$694$ \\ $[618,784]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$222274$ \\ $[222245,222300]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1539$ \\ $[703,2221]$} & \shortstack[r]{$233.669$ \\ $[225.860,242.147]$} & \shortstack[r]{$617$ \\ $[612,625]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210.244$ \\ $[208.451,213.145]$} & \shortstack[r]{$460$ \\ $[459,461]$} \\
EUR (10\%) & \shortstack[r]{$200834$ \\ $[194829,210965]$} & \shortstack[r]{$8562$ \\ $[8287,9109]$} & \shortstack[r]{$483602$ \\ $[470615,491824]$} & \shortstack[r]{$2134$ \\ $[1905,2255]$} & \shortstack[r]{$30222$ \\ $[29963,30355]$} & \shortstack[r]{$365930$ \\ $[338001,388139]$} & \shortstack[r]{$1800.109$ \\ $[1800.108,1800.110]$} & \shortstack[r]{$1404$ \\ $[1382,1436]$} \\
EUR (20\%) & \shortstack[r]{$49254$ \\ $[42348,53035]$} & \shortstack[r]{$7899$ \\ $[7810,7954]$} & \shortstack[r]{$437478$ \\ $[432736,440321]$} & \shortstack[r]{$1660$ \\ $[1463,1951]$} & \shortstack[r]{$27768$ \\ $[27517,28013]$} & \shortstack[r]{$241325$ \\ $[216111,277354]$} & \shortstack[r]{$1800.086$ \\ $[1800.081,1800.094]$} & \shortstack[r]{$1286$ \\ $[1283,1287]$} \\
EUR (30\%) & \shortstack[r]{$11831$ \\ $[7891,19525]$} & \shortstack[r]{$7668$ \\ $[7400,7841]$} & \shortstack[r]{$357297$ \\ $[339336,390743]$} & \shortstack[r]{$1489$ \\ $[975,1883]$} & \shortstack[r]{$24607$ \\ $[22776,25819]$} & \shortstack[r]{$149662$ \\ $[122677,174029]$} & \shortstack[r]{$1800.078$ \\ $[1800.077,1800.079]$} & \shortstack[r]{$1196$ \\ $[1180,1206]$} \\
EUR (40\%) & \shortstack[r]{$1536$ \\ $[0,4608]$} & \shortstack[r]{$4434$ \\ $[2272,8117]$} & \shortstack[r]{$303042$ \\ $[293597,314049]$} & \shortstack[r]{$1119$ \\ $[724,1357]$} & \shortstack[r]{$21119$ \\ $[20100,21729]$} & \shortstack[r]{$80102$ \\ $[65560,87621]$} & \shortstack[r]{$1202.162$ \\ $[867.462,1800.080]$} & \shortstack[r]{$1027$ \\ $[971,1122]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2055$ \\ $[132,5810]$} & \shortstack[r]{$264645$ \\ $[240463,296577]$} & \shortstack[r]{$707$ \\ $[613,789]$} & \shortstack[r]{$15999$ \\ $[15369,16772]$} & \shortstack[r]{$40371$ \\ $[33419,45555]$} & \shortstack[r]{$611.106$ \\ $[304.156,1215.892]$} & \shortstack[r]{$810$ \\ $[727,962]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1192$ \\ $[44,2514]$} & \shortstack[r]{$268273$ \\ $[246876,279268]$} & \shortstack[r]{$316$ \\ $[246,383]$} & \shortstack[r]{$8490$ \\ $[7469,9568]$} & \shortstack[r]{$18802$ \\ $[15395,25277]$} & \shortstack[r]{$445.445$ \\ $[234.876,676.901]$} & \shortstack[r]{$814$ \\ $[703,897]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$614$ \\ $[424,814]$} & \shortstack[r]{$257095$ \\ $[246467,262476]$} & \shortstack[r]{$173$ \\ $[167,177]$} & \shortstack[r]{$5722$ \\ $[5181,6194]$} & \shortstack[r]{$9059$ \\ $[8140,10236]$} & \shortstack[r]{$360.894$ \\ $[328.953,407.680]$} & \shortstack[r]{$798$ \\ $[766,827]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$134$ \\ $[21,351]$} & \shortstack[r]{$238289$ \\ $[222370,262209]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3803]$} & \shortstack[r]{$4939$ \\ $[3596,7197]$} & \shortstack[r]{$247.602$ \\ $[223.383,289.014]$} & \shortstack[r]{$694$ \\ $[618,784]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$222274$ \\ $[222245,222300]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1539$ \\ $[703,2221]$} & \shortstack[r]{$233.669$ \\ $[225.860,242.147]$} & \shortstack[r]{$617$ \\ $[612,625]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210.244$ \\ $[208.451,213.145]$} & \shortstack[r]{$460$ \\ $[459,461]$} \\
EUR (10\%) & \shortstack[r]{$200834$ \\ $[194829,210965]$} & \shortstack[r]{$8562$ \\ $[8287,9109]$} & \shortstack[r]{$483602$ \\ $[470615,491824]$} & \shortstack[r]{$2134$ \\ $[1905,2255]$} & \shortstack[r]{$30222$ \\ $[29963,30355]$} & \shortstack[r]{$365930$ \\ $[338001,388139]$} & \shortstack[r]{$1800.109$ \\ $[1800.108,1800.110]$} & \shortstack[r]{$1404$ \\ $[1382,1436]$} \\
EUR (20\%) & \shortstack[r]{$49254$ \\ $[42348,53035]$} & \shortstack[r]{$7899$ \\ $[7810,7954]$} & \shortstack[r]{$437478$ \\ $[432736,440321]$} & \shortstack[r]{$1660$ \\ $[1463,1951]$} & \shortstack[r]{$27768$ \\ $[27517,28013]$} & \shortstack[r]{$241325$ \\ $[216111,277354]$} & \shortstack[r]{$1800.086$ \\ $[1800.081,1800.094]$} & \shortstack[r]{$1286$ \\ $[1283,1287]$} \\
EUR (30\%) & \shortstack[r]{$11831$ \\ $[7891,19525]$} & \shortstack[r]{$7668$ \\ $[7400,7841]$} & \shortstack[r]{$357297$ \\ $[339336,390743]$} & \shortstack[r]{$1489$ \\ $[975,1883]$} & \shortstack[r]{$24607$ \\ $[22776,25819]$} & \shortstack[r]{$149662$ \\ $[122677,174029]$} & \shortstack[r]{$1800.078$ \\ $[1800.077,1800.079]$} & \shortstack[r]{$1196$ \\ $[1180,1206]$} \\
EUR (40\%) & \shortstack[r]{$1536$ \\ $[0,4608]$} & \shortstack[r]{$4434$ \\ $[2272,8117]$} & \shortstack[r]{$303042$ \\ $[293597,314049]$} & \shortstack[r]{$1119$ \\ $[724,1357]$} & \shortstack[r]{$21119$ \\ $[20100,21729]$} & \shortstack[r]{$80102$ \\ $[65560,87621]$} & \shortstack[r]{$1202.162$ \\ $[867.462,1800.080]$} & \shortstack[r]{$1027$ \\ $[971,1122]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2055$ \\ $[132,5810]$} & \shortstack[r]{$264645$ \\ $[240463,296577]$} & \shortstack[r]{$707$ \\ $[613,789]$} & \shortstack[r]{$15999$ \\ $[15369,16772]$} & \shortstack[r]{$40371$ \\ $[33419,45555]$} & \shortstack[r]{$611.106$ \\ $[304.156,1215.892]$} & \shortstack[r]{$810$ \\ $[727,962]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1192$ \\ $[44,2514]$} & \shortstack[r]{$268273$ \\ $[246876,279268]$} & \shortstack[r]{$316$ \\ $[246,383]$} & \shortstack[r]{$8490$ \\ $[7469,9568]$} & \shortstack[r]{$18802$ \\ $[15395,25277]$} & \shortstack[r]{$445.445$ \\ $[234.876,676.901]$} & \shortstack[r]{$814$ \\ $[703,897]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$614$ \\ $[424,814]$} & \shortstack[r]{$257095$ \\ $[246467,262476]$} & \shortstack[r]{$173$ \\ $[167,177]$} & \shortstack[r]{$5722$ \\ $[5181,6194]$} & \shortstack[r]{$9059$ \\ $[8140,10236]$} & \shortstack[r]{$360.894$ \\ $[328.953,407.680]$} & \shortstack[r]{$798$ \\ $[766,827]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$134$ \\ $[21,351]$} & \shortstack[r]{$238289$ \\ $[222370,262209]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3803]$} & \shortstack[r]{$4939$ \\ $[3596,7197]$} & \shortstack[r]{$247.602$ \\ $[223.383,289.014]$} & \shortstack[r]{$694$ \\ $[618,784]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$222274$ \\ $[222245,222300]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1539$ \\ $[703,2221]$} & \shortstack[r]{$233.669$ \\ $[225.860,242.147]$} & \shortstack[r]{$617$ \\ $[612,625]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210.244$ \\ $[208.451,213.145]$} & \shortstack[r]{$460$ \\ $[459,461]$} \\
EUR (10\%) & \shortstack[r]{$200834$ \\ $[194829,210965]$} & \shortstack[r]{$8562$ \\ $[8287,9109]$} & \shortstack[r]{$483602$ \\ $[470615,491824]$} & \shortstack[r]{$2134$ \\ $[1905,2255]$} & \shortstack[r]{$30222$ \\ $[29963,30355]$} & \shortstack[r]{$365930$ \\ $[338001,388139]$} & \shortstack[r]{$1800.109$ \\ $[1800.108,1800.110]$} & \shortstack[r]{$1404$ \\ $[1382,1436]$} \\
EUR (20\%) & \shortstack[r]{$49254$ \\ $[42348,53035]$} & \shortstack[r]{$7899$ \\ $[7810,7954]$} & \shortstack[r]{$437478$ \\ $[432736,440321]$} & \shortstack[r]{$1660$ \\ $[1463,1951]$} & \shortstack[r]{$27768$ \\ $[27517,28013]$} & \shortstack[r]{$241325$ \\ $[216111,277354]$} & \shortstack[r]{$1800.086$ \\ $[1800.081,1800.094]$} & \shortstack[r]{$1286$ \\ $[1283,1287]$} \\
EUR (30\%) & \shortstack[r]{$11831$ \\ $[7891,19525]$} & \shortstack[r]{$7668$ \\ $[7400,7841]$} & \shortstack[r]{$357297$ \\ $[339336,390743]$} & \shortstack[r]{$1489$ \\ $[975,1883]$} & \shortstack[r]{$24607$ \\ $[22776,25819]$} & \shortstack[r]{$149662$ \\ $[122677,174029]$} & \shortstack[r]{$1800.078$ \\ $[1800.077,1800.079]$} & \shortstack[r]{$1196$ \\ $[1180,1206]$} \\
EUR (40\%) & \shortstack[r]{$1536$ \\ $[0,4608]$} & \shortstack[r]{$4434$ \\ $[2272,8117]$} & \shortstack[r]{$303042$ \\ $[293597,314049]$} & \shortstack[r]{$1119$ \\ $[724,1357]$} & \shortstack[r]{$21119$ \\ $[20100,21729]$} & \shortstack[r]{$80102$ \\ $[65560,87621]$} & \shortstack[r]{$1202.162$ \\ $[867.462,1800.080]$} & \shortstack[r]{$1027$ \\ $[971,1122]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2055$ \\ $[132,5810]$} & \shortstack[r]{$264645$ \\ $[240463,296577]$} & \shortstack[r]{$707$ \\ $[613,789]$} & \shortstack[r]{$15999$ \\ $[15369,16772]$} & \shortstack[r]{$40371$ \\ $[33419,45555]$} & \shortstack[r]{$611.106$ \\ $[304.156,1215.892]$} & \shortstack[r]{$810$ \\ $[727,962]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1192$ \\ $[44,2514]$} & \shortstack[r]{$268273$ \\ $[246876,279268]$} & \shortstack[r]{$316$ \\ $[246,383]$} & \shortstack[r]{$8490$ \\ $[7469,9568]$} & \shortstack[r]{$18802$ \\ $[15395,25277]$} & \shortstack[r]{$445.445$ \\ $[234.876,676.901]$} & \shortstack[r]{$814$ \\ $[703,897]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$614$ \\ $[424,814]$} & \shortstack[r]{$257095$ \\ $[246467,262476]$} & \shortstack[r]{$173$ \\ $[167,177]$} & \shortstack[r]{$5722$ \\ $[5181,6194]$} & \shortstack[r]{$9059$ \\ $[8140,10236]$} & \shortstack[r]{$360.894$ \\ $[328.953,407.680]$} & \shortstack[r]{$798$ \\ $[766,827]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$134$ \\ $[21,351]$} & \shortstack[r]{$238289$ \\ $[222370,262209]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3803]$} & \shortstack[r]{$4939$ \\ $[3596,7197]$} & \shortstack[r]{$247.602$ \\ $[223.383,289.014]$} & \shortstack[r]{$694$ \\ $[618,784]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$222274$ \\ $[222245,222300]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1539$ \\ $[703,2221]$} & \shortstack[r]{$233.669$ \\ $[225.860,242.147]$} & \shortstack[r]{$617$ \\ $[612,625]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210.244$ \\ $[208.451,213.145]$} & \shortstack[r]{$460$ \\ $[459,461]$} \\
EUR (10\%) & \shortstack[r]{$200834$ \\ $[194829,210965]$} & \shortstack[r]{$8562$ \\ $[8287,9109]$} & \shortstack[r]{$483602$ \\ $[470615,491824]$} & \shortstack[r]{$2134$ \\ $[1905,2255]$} & \shortstack[r]{$30222$ \\ $[29963,30355]$} & \shortstack[r]{$365930$ \\ $[338001,388139]$} & \shortstack[r]{$1800.109$ \\ $[1800.108,1800.110]$} & \shortstack[r]{$1404$ \\ $[1382,1436]$} \\
EUR (20\%) & \shortstack[r]{$49254$ \\ $[42348,53035]$} & \shortstack[r]{$7899$ \\ $[7810,7954]$} & \shortstack[r]{$437478$ \\ $[432736,440321]$} & \shortstack[r]{$1660$ \\ $[1463,1951]$} & \shortstack[r]{$27768$ \\ $[27517,28013]$} & \shortstack[r]{$241325$ \\ $[216111,277354]$} & \shortstack[r]{$1800.086$ \\ $[1800.081,1800.094]$} & \shortstack[r]{$1286$ \\ $[1283,1287]$} \\
EUR (30\%) & \shortstack[r]{$11831$ \\ $[7891,19525]$} & \shortstack[r]{$7668$ \\ $[7400,7841]$} & \shortstack[r]{$357297$ \\ $[339336,390743]$} & \shortstack[r]{$1489$ \\ $[975,1883]$} & \shortstack[r]{$24607$ \\ $[22776,25819]$} & \shortstack[r]{$149662$ \\ $[122677,174029]$} & \shortstack[r]{$1800.078$ \\ $[1800.077,1800.079]$} & \shortstack[r]{$1196$ \\ $[1180,1206]$} \\
EUR (40\%) & \shortstack[r]{$1536$ \\ $[0,4608]$} & \shortstack[r]{$4434$ \\ $[2272,8117]$} & \shortstack[r]{$303042$ \\ $[293597,314049]$} & \shortstack[r]{$1119$ \\ $[724,1357]$} & \shortstack[r]{$21119$ \\ $[20100,21729]$} & \shortstack[r]{$80102$ \\ $[65560,87621]$} & \shortstack[r]{$1202.162$ \\ $[867.462,1800.080]$} & \shortstack[r]{$1027$ \\ $[971,1122]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2055$ \\ $[132,5810]$} & \shortstack[r]{$264645$ \\ $[240463,296577]$} & \shortstack[r]{$707$ \\ $[613,789]$} & \shortstack[r]{$15999$ \\ $[15369,16772]$} & \shortstack[r]{$40371$ \\ $[33419,45555]$} & \shortstack[r]{$611.106$ \\ $[304.156,1215.892]$} & \shortstack[r]{$810$ \\ $[727,962]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1192$ \\ $[44,2514]$} & \shortstack[r]{$268273$ \\ $[246876,279268]$} & \shortstack[r]{$316$ \\ $[246,383]$} & \shortstack[r]{$8490$ \\ $[7469,9568]$} & \shortstack[r]{$18802$ \\ $[15395,25277]$} & \shortstack[r]{$445.445$ \\ $[234.876,676.901]$} & \shortstack[r]{$814$ \\ $[703,897]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$614$ \\ $[424,814]$} & \shortstack[r]{$257095$ \\ $[246467,262476]$} & \shortstack[r]{$173$ \\ $[167,177]$} & \shortstack[r]{$5722$ \\ $[5181,6194]$} & \shortstack[r]{$9059$ \\ $[8140,10236]$} & \shortstack[r]{$360.894$ \\ $[328.953,407.680]$} & \shortstack[r]{$798$ \\ $[766,827]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$134$ \\ $[21,351]$} & \shortstack[r]{$238289$ \\ $[222370,262209]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3803]$} & \shortstack[r]{$4939$ \\ $[3596,7197]$} & \shortstack[r]{$247.602$ \\ $[223.383,289.014]$} & \shortstack[r]{$694$ \\ $[618,784]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$222274$ \\ $[222245,222300]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1539$ \\ $[703,2221]$} & \shortstack[r]{$233.669$ \\ $[225.860,242.147]$} & \shortstack[r]{$617$ \\ $[612,625]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210.244$ \\ $[208.451,213.145]$} & \shortstack[r]{$460$ \\ $[459,461]$} \\
EUR (10\%) & \shortstack[r]{$200834$ \\ $[194829,210965]$} & \shortstack[r]{$8562$ \\ $[8287,9109]$} & \shortstack[r]{$483602$ \\ $[470615,491824]$} & \shortstack[r]{$2134$ \\ $[1905,2255]$} & \shortstack[r]{$30222$ \\ $[29963,30355]$} & \shortstack[r]{$365930$ \\ $[338001,388139]$} & \shortstack[r]{$1800.109$ \\ $[1800.108,1800.110]$} & \shortstack[r]{$1404$ \\ $[1382,1436]$} \\
EUR (20\%) & \shortstack[r]{$49254$ \\ $[42348,53035]$} & \shortstack[r]{$7899$ \\ $[7810,7954]$} & \shortstack[r]{$437478$ \\ $[432736,440321]$} & \shortstack[r]{$1660$ \\ $[1463,1951]$} & \shortstack[r]{$27768$ \\ $[27517,28013]$} & \shortstack[r]{$241325$ \\ $[216111,277354]$} & \shortstack[r]{$1800.086$ \\ $[1800.081,1800.094]$} & \shortstack[r]{$1286$ \\ $[1283,1287]$} \\
EUR (30\%) & \shortstack[r]{$11831$ \\ $[7891,19525]$} & \shortstack[r]{$7668$ \\ $[7400,7841]$} & \shortstack[r]{$357297$ \\ $[339336,390743]$} & \shortstack[r]{$1489$ \\ $[975,1883]$} & \shortstack[r]{$24607$ \\ $[22776,25819]$} & \shortstack[r]{$149662$ \\ $[122677,174029]$} & \shortstack[r]{$1800.078$ \\ $[1800.077,1800.079]$} & \shortstack[r]{$1196$ \\ $[1180,1206]$} \\
EUR (40\%) & \shortstack[r]{$1536$ \\ $[0,4608]$} & \shortstack[r]{$4434$ \\ $[2272,8117]$} & \shortstack[r]{$303042$ \\ $[293597,314049]$} & \shortstack[r]{$1119$ \\ $[724,1357]$} & \shortstack[r]{$21119$ \\ $[20100,21729]$} & \shortstack[r]{$80102$ \\ $[65560,87621]$} & \shortstack[r]{$1202.162$ \\ $[867.462,1800.080]$} & \shortstack[r]{$1027$ \\ $[971,1122]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2055$ \\ $[132,5810]$} & \shortstack[r]{$264645$ \\ $[240463,296577]$} & \shortstack[r]{$707$ \\ $[613,789]$} & \shortstack[r]{$15999$ \\ $[15369,16772]$} & \shortstack[r]{$40371$ \\ $[33419,45555]$} & \shortstack[r]{$611.106$ \\ $[304.156,1215.892]$} & \shortstack[r]{$810$ \\ $[727,962]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1192$ \\ $[44,2514]$} & \shortstack[r]{$268273$ \\ $[246876,279268]$} & \shortstack[r]{$316$ \\ $[246,383]$} & \shortstack[r]{$8490$ \\ $[7469,9568]$} & \shortstack[r]{$18802$ \\ $[15395,25277]$} & \shortstack[r]{$445.445$ \\ $[234.876,676.901]$} & \shortstack[r]{$814$ \\ $[703,897]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$614$ \\ $[424,814]$} & \shortstack[r]{$257095$ \\ $[246467,262476]$} & \shortstack[r]{$173$ \\ $[167,177]$} & \shortstack[r]{$5722$ \\ $[5181,6194]$} & \shortstack[r]{$9059$ \\ $[8140,10236]$} & \shortstack[r]{$360.894$ \\ $[328.953,407.680]$} & \shortstack[r]{$798$ \\ $[766,827]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$134$ \\ $[21,351]$} & \shortstack[r]{$238289$ \\ $[222370,262209]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3803]$} & \shortstack[r]{$4939$ \\ $[3596,7197]$} & \shortstack[r]{$247.602$ \\ $[223.383,289.014]$} & \shortstack[r]{$694$ \\ $[618,784]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$222274$ \\ $[222245,222300]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1539$ \\ $[703,2221]$} & \shortstack[r]{$233.669$ \\ $[225.860,242.147]$} & \shortstack[r]{$617$ \\ $[612,625]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210.244$ \\ $[208.451,213.145]$} & \shortstack[r]{$460$ \\ $[459,461]$} \\
EUR (10\%) & \shortstack[r]{$200834$ \\ $[194829,210965]$} & \shortstack[r]{$8562$ \\ $[8287,9109]$} & \shortstack[r]{$483602$ \\ $[470615,491824]$} & \shortstack[r]{$2134$ \\ $[1905,2255]$} & \shortstack[r]{$30222$ \\ $[29963,30355]$} & \shortstack[r]{$365930$ \\ $[338001,388139]$} & \shortstack[r]{$1800.109$ \\ $[1800.108,1800.110]$} & \shortstack[r]{$1404$ \\ $[1382,1436]$} \\
EUR (20\%) & \shortstack[r]{$49254$ \\ $[42348,53035]$} & \shortstack[r]{$7899$ \\ $[7810,7954]$} & \shortstack[r]{$437478$ \\ $[432736,440321]$} & \shortstack[r]{$1660$ \\ $[1463,1951]$} & \shortstack[r]{$27768$ \\ $[27517,28013]$} & \shortstack[r]{$241325$ \\ $[216111,277354]$} & \shortstack[r]{$1800.086$ \\ $[1800.081,1800.094]$} & \shortstack[r]{$1286$ \\ $[1283,1287]$} \\
EUR (30\%) & \shortstack[r]{$11831$ \\ $[7891,19525]$} & \shortstack[r]{$7668$ \\ $[7400,7841]$} & \shortstack[r]{$357297$ \\ $[339336,390743]$} & \shortstack[r]{$1489$ \\ $[975,1883]$} & \shortstack[r]{$24607$ \\ $[22776,25819]$} & \shortstack[r]{$149662$ \\ $[122677,174029]$} & \shortstack[r]{$1800.078$ \\ $[1800.077,1800.079]$} & \shortstack[r]{$1196$ \\ $[1180,1206]$} \\
EUR (40\%) & \shortstack[r]{$1536$ \\ $[0,4608]$} & \shortstack[r]{$4434$ \\ $[2272,8117]$} & \shortstack[r]{$303042$ \\ $[293597,314049]$} & \shortstack[r]{$1119$ \\ $[724,1357]$} & \shortstack[r]{$21119$ \\ $[20100,21729]$} & \shortstack[r]{$80102$ \\ $[65560,87621]$} & \shortstack[r]{$1202.162$ \\ $[867.462,1800.080]$} & \shortstack[r]{$1027$ \\ $[971,1122]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2055$ \\ $[132,5810]$} & \shortstack[r]{$264645$ \\ $[240463,296577]$} & \shortstack[r]{$707$ \\ $[613,789]$} & \shortstack[r]{$15999$ \\ $[15369,16772]$} & \shortstack[r]{$40371$ \\ $[33419,45555]$} & \shortstack[r]{$611.106$ \\ $[304.156,1215.892]$} & \shortstack[r]{$810$ \\ $[727,962]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1192$ \\ $[44,2514]$} & \shortstack[r]{$268273$ \\ $[246876,279268]$} & \shortstack[r]{$316$ \\ $[246,383]$} & \shortstack[r]{$8490$ \\ $[7469,9568]$} & \shortstack[r]{$18802$ \\ $[15395,25277]$} & \shortstack[r]{$445.445$ \\ $[234.876,676.901]$} & \shortstack[r]{$814$ \\ $[703,897]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$614$ \\ $[424,814]$} & \shortstack[r]{$257095$ \\ $[246467,262476]$} & \shortstack[r]{$173$ \\ $[167,177]$} & \shortstack[r]{$5722$ \\ $[5181,6194]$} & \shortstack[r]{$9059$ \\ $[8140,10236]$} & \shortstack[r]{$360.894$ \\ $[328.953,407.680]$} & \shortstack[r]{$798$ \\ $[766,827]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$134$ \\ $[21,351]$} & \shortstack[r]{$238289$ \\ $[222370,262209]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3803]$} & \shortstack[r]{$4939$ \\ $[3596,7197]$} & \shortstack[r]{$247.602$ \\ $[223.383,289.014]$} & \shortstack[r]{$694$ \\ $[618,784]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$222274$ \\ $[222245,222300]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1539$ \\ $[703,2221]$} & \shortstack[r]{$233.669$ \\ $[225.860,242.147]$} & \shortstack[r]{$617$ \\ $[612,625]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210.244$ \\ $[208.451,213.145]$} & \shortstack[r]{$460$ \\ $[459,461]$} \\
EUR (10\%) & \shortstack[r]{$200834$ \\ $[194829,210965]$} & \shortstack[r]{$8562$ \\ $[8287,9109]$} & \shortstack[r]{$483602$ \\ $[470615,491824]$} & \shortstack[r]{$2134$ \\ $[1905,2255]$} & \shortstack[r]{$30222$ \\ $[29963,30355]$} & \shortstack[r]{$365930$ \\ $[338001,388139]$} & \shortstack[r]{$1800.109$ \\ $[1800.108,1800.110]$} & \shortstack[r]{$1404$ \\ $[1382,1436]$} \\
EUR (20\%) & \shortstack[r]{$49254$ \\ $[42348,53035]$} & \shortstack[r]{$7899$ \\ $[7810,7954]$} & \shortstack[r]{$437478$ \\ $[432736,440321]$} & \shortstack[r]{$1660$ \\ $[1463,1951]$} & \shortstack[r]{$27768$ \\ $[27517,28013]$} & \shortstack[r]{$241325$ \\ $[216111,277354]$} & \shortstack[r]{$1800.086$ \\ $[1800.081,1800.094]$} & \shortstack[r]{$1286$ \\ $[1283,1287]$} \\
EUR (30\%) & \shortstack[r]{$11831$ \\ $[7891,19525]$} & \shortstack[r]{$7668$ \\ $[7400,7841]$} & \shortstack[r]{$357297$ \\ $[339336,390743]$} & \shortstack[r]{$1489$ \\ $[975,1883]$} & \shortstack[r]{$24607$ \\ $[22776,25819]$} & \shortstack[r]{$149662$ \\ $[122677,174029]$} & \shortstack[r]{$1800.078$ \\ $[1800.077,1800.079]$} & \shortstack[r]{$1196$ \\ $[1180,1206]$} \\
EUR (40\%) & \shortstack[r]{$1536$ \\ $[0,4608]$} & \shortstack[r]{$4434$ \\ $[2272,8117]$} & \shortstack[r]{$303042$ \\ $[293597,314049]$} & \shortstack[r]{$1119$ \\ $[724,1357]$} & \shortstack[r]{$21119$ \\ $[20100,21729]$} & \shortstack[r]{$80102$ \\ $[65560,87621]$} & \shortstack[r]{$1202.162$ \\ $[867.462,1800.080]$} & \shortstack[r]{$1027$ \\ $[971,1122]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2055$ \\ $[132,5810]$} & \shortstack[r]{$264645$ \\ $[240463,296577]$} & \shortstack[r]{$707$ \\ $[613,789]$} & \shortstack[r]{$15999$ \\ $[15369,16772]$} & \shortstack[r]{$40371$ \\ $[33419,45555]$} & \shortstack[r]{$611.106$ \\ $[304.156,1215.892]$} & \shortstack[r]{$810$ \\ $[727,962]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1192$ \\ $[44,2514]$} & \shortstack[r]{$268273$ \\ $[246876,279268]$} & \shortstack[r]{$316$ \\ $[246,383]$} & \shortstack[r]{$8490$ \\ $[7469,9568]$} & \shortstack[r]{$18802$ \\ $[15395,25277]$} & \shortstack[r]{$445.445$ \\ $[234.876,676.901]$} & \shortstack[r]{$814$ \\ $[703,897]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$614$ \\ $[424,814]$} & \shortstack[r]{$257095$ \\ $[246467,262476]$} & \shortstack[r]{$173$ \\ $[167,177]$} & \shortstack[r]{$5722$ \\ $[5181,6194]$} & \shortstack[r]{$9059$ \\ $[8140,10236]$} & \shortstack[r]{$360.894$ \\ $[328.953,407.680]$} & \shortstack[r]{$798$ \\ $[766,827]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$134$ \\ $[21,351]$} & \shortstack[r]{$238289$ \\ $[222370,262209]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$3396$ \\ $[3156,3803]$} & \shortstack[r]{$4939$ \\ $[3596,7197]$} & \shortstack[r]{$247.602$ \\ $[223.383,289.014]$} & \shortstack[r]{$694$ \\ $[618,784]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$222274$ \\ $[222245,222300]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1539$ \\ $[703,2221]$} & \shortstack[r]{$233.669$ \\ $[225.860,242.147]$} & \shortstack[r]{$617$ \\ $[612,625]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210.244$ \\ $[208.451,213.145]$} & \shortstack[r]{$460$ \\ $[459,461]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - USA}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
USA (10\%) & \shortstack[r]{$261239$ \\ $[227464,311731]$} & \shortstack[r]{$6006$ \\ $[4169,8889]$} & \shortstack[r]{$496717$ \\ $[457623,559082]$} & \shortstack[r]{$654$ \\ $[66,1152]$} & \shortstack[r]{$16924$ \\ $[3147,24673]$} & \shortstack[r]{$120526$ \\ $[16548,209694]$} & \shortstack[r]{$1800.094$ \\ $[1800.090,1800.099]$} & \shortstack[r]{$1762$ \\ $[1670,1907]$} \\
USA (20\%) & \shortstack[r]{$65163$ \\ $[45893,96354]$} & \shortstack[r]{$6248$ \\ $[5362,7824]$} & \shortstack[r]{$485293$ \\ $[436926,526421]$} & \shortstack[r]{$562$ \\ $[34,835]$} & \shortstack[r]{$13292$ \\ $[3011,19295]$} & \shortstack[r]{$101406$ \\ $[6319,155228]$} & \shortstack[r]{$1800.099$ \\ $[1800.092,1800.108]$} & \shortstack[r]{$1585$ \\ $[1497,1682]$} \\
USA (30\%) & \shortstack[r]{$22970$ \\ $[15016,37184]$} & \shortstack[r]{$4765$ \\ $[4203,5111]$} & \shortstack[r]{$356603$ \\ $[334208,392400]$} & \shortstack[r]{$246$ \\ $[0,378]$} & \shortstack[r]{$6909$ \\ $[151,10650]$} & \shortstack[r]{$25695$ \\ $[0,38754]$} & \shortstack[r]{$1800.073$ \\ $[1800.069,1800.075]$} & \shortstack[r]{$1505$ \\ $[1464,1572]$} \\
USA (40\%) & \shortstack[r]{$4903$ \\ $[0,14709]$} & \shortstack[r]{$2908$ \\ $[2154,3803]$} & \shortstack[r]{$330623$ \\ $[308177,348800]$} & \shortstack[r]{$373$ \\ $[0,582]$} & \shortstack[r]{$6016$ \\ $[147,9220]$} & \shortstack[r]{$25709$ \\ $[0,43263]$} & \shortstack[r]{$1217.572$ \\ $[818.411,1800.063]$} & \shortstack[r]{$1245$ \\ $[1191,1279]$} \\
USA (50\%) & \shortstack[r]{$2133$ \\ $[0,6398]$} & \shortstack[r]{$1186$ \\ $[52,3438]$} & \shortstack[r]{$282601$ \\ $[245012,348800]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4449$ \\ $[137,6726]$} & \shortstack[r]{$7938$ \\ $[0,13540]$} & \shortstack[r]{$810.241$ \\ $[314.942,1800.061]$} & \shortstack[r]{$1025$ \\ $[847,1354]$} \\
USA (60\%) & \shortstack[r]{$894$ \\ $[0,2683]$} & \shortstack[r]{$1221$ \\ $[1,3652]$} & \shortstack[r]{$302542$ \\ $[244432,409840]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2520$ \\ $[144,4068]$} & \shortstack[r]{$3289$ \\ $[0,6354]$} & \shortstack[r]{$787.736$ \\ $[268.580,1800.053]$} & \shortstack[r]{$1069$ \\ $[832,1485]$} \\
USA (70\%) & \shortstack[r]{$161$ \\ $[0,482]$} & \shortstack[r]{$1268$ \\ $[0,3800]$} & \shortstack[r]{$282082$ \\ $[244299,348800]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$1802$ \\ $[152,3063]$} & \shortstack[r]{$1744$ \\ $[0,3685]$} & \shortstack[r]{$776.493$ \\ $[258.691,1800.056]$} & \shortstack[r]{$982$ \\ $[820,1267]$} \\
USA (80\%) & \shortstack[r]{$43$ \\ $[0,129]$} & \shortstack[r]{$1300$ \\ $[0,3900]$} & \shortstack[r]{$279077$ \\ $[244215,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1210$ \\ $[156,1745]$} & \shortstack[r]{$733$ \\ $[0,1100]$} & \shortstack[r]{$772.282$ \\ $[257.724,1800.056]$} & \shortstack[r]{$943$ \\ $[784,1249]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$820$ \\ $[0,2460]$} & \shortstack[r]{$279076$ \\ $[244214,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1135$ \\ $[100,1665]$} & \shortstack[r]{$720$ \\ $[0,1080]$} & \shortstack[r]{$585.955$ \\ $[252.818,1251.079]$} & \shortstack[r]{$954$ \\ $[783,1282]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$256.187$ \\ $[253.791,259.714]$} & \shortstack[r]{$550$ \\ $[546,553]$} \\
USA (10\%) & \shortstack[r]{$261239$ \\ $[227464,311731]$} & \shortstack[r]{$6006$ \\ $[4169,8889]$} & \shortstack[r]{$496717$ \\ $[457623,559082]$} & \shortstack[r]{$654$ \\ $[66,1152]$} & \shortstack[r]{$16924$ \\ $[3147,24673]$} & \shortstack[r]{$120526$ \\ $[16548,209694]$} & \shortstack[r]{$1800.094$ \\ $[1800.090,1800.099]$} & \shortstack[r]{$1762$ \\ $[1670,1907]$} \\
USA (20\%) & \shortstack[r]{$65163$ \\ $[45893,96354]$} & \shortstack[r]{$6248$ \\ $[5362,7824]$} & \shortstack[r]{$485293$ \\ $[436926,526421]$} & \shortstack[r]{$562$ \\ $[34,835]$} & \shortstack[r]{$13292$ \\ $[3011,19295]$} & \shortstack[r]{$101406$ \\ $[6319,155228]$} & \shortstack[r]{$1800.099$ \\ $[1800.092,1800.108]$} & \shortstack[r]{$1585$ \\ $[1497,1682]$} \\
USA (30\%) & \shortstack[r]{$22970$ \\ $[15016,37184]$} & \shortstack[r]{$4765$ \\ $[4203,5111]$} & \shortstack[r]{$356603$ \\ $[334208,392400]$} & \shortstack[r]{$246$ \\ $[0,378]$} & \shortstack[r]{$6909$ \\ $[151,10650]$} & \shortstack[r]{$25695$ \\ $[0,38754]$} & \shortstack[r]{$1800.073$ \\ $[1800.069,1800.075]$} & \shortstack[r]{$1505$ \\ $[1464,1572]$} \\
USA (40\%) & \shortstack[r]{$4903$ \\ $[0,14709]$} & \shortstack[r]{$2908$ \\ $[2154,3803]$} & \shortstack[r]{$330623$ \\ $[308177,348800]$} & \shortstack[r]{$373$ \\ $[0,582]$} & \shortstack[r]{$6016$ \\ $[147,9220]$} & \shortstack[r]{$25709$ \\ $[0,43263]$} & \shortstack[r]{$1217.572$ \\ $[818.411,1800.063]$} & \shortstack[r]{$1245$ \\ $[1191,1279]$} \\
USA (50\%) & \shortstack[r]{$2133$ \\ $[0,6398]$} & \shortstack[r]{$1186$ \\ $[52,3438]$} & \shortstack[r]{$282601$ \\ $[245012,348800]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4449$ \\ $[137,6726]$} & \shortstack[r]{$7938$ \\ $[0,13540]$} & \shortstack[r]{$810.241$ \\ $[314.942,1800.061]$} & \shortstack[r]{$1025$ \\ $[847,1354]$} \\
USA (60\%) & \shortstack[r]{$894$ \\ $[0,2683]$} & \shortstack[r]{$1221$ \\ $[1,3652]$} & \shortstack[r]{$302542$ \\ $[244432,409840]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2520$ \\ $[144,4068]$} & \shortstack[r]{$3289$ \\ $[0,6354]$} & \shortstack[r]{$787.736$ \\ $[268.580,1800.053]$} & \shortstack[r]{$1069$ \\ $[832,1485]$} \\
USA (70\%) & \shortstack[r]{$161$ \\ $[0,482]$} & \shortstack[r]{$1268$ \\ $[0,3800]$} & \shortstack[r]{$282082$ \\ $[244299,348800]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$1802$ \\ $[152,3063]$} & \shortstack[r]{$1744$ \\ $[0,3685]$} & \shortstack[r]{$776.493$ \\ $[258.691,1800.056]$} & \shortstack[r]{$982$ \\ $[820,1267]$} \\
USA (80\%) & \shortstack[r]{$43$ \\ $[0,129]$} & \shortstack[r]{$1300$ \\ $[0,3900]$} & \shortstack[r]{$279077$ \\ $[244215,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1210$ \\ $[156,1745]$} & \shortstack[r]{$733$ \\ $[0,1100]$} & \shortstack[r]{$772.282$ \\ $[257.724,1800.056]$} & \shortstack[r]{$943$ \\ $[784,1249]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$820$ \\ $[0,2460]$} & \shortstack[r]{$279076$ \\ $[244214,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1135$ \\ $[100,1665]$} & \shortstack[r]{$720$ \\ $[0,1080]$} & \shortstack[r]{$585.955$ \\ $[252.818,1251.079]$} & \shortstack[r]{$954$ \\ $[783,1282]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$256.187$ \\ $[253.791,259.714]$} & \shortstack[r]{$550$ \\ $[546,553]$} \\
USA (10\%) & \shortstack[r]{$261239$ \\ $[227464,311731]$} & \shortstack[r]{$6006$ \\ $[4169,8889]$} & \shortstack[r]{$496717$ \\ $[457623,559082]$} & \shortstack[r]{$654$ \\ $[66,1152]$} & \shortstack[r]{$16924$ \\ $[3147,24673]$} & \shortstack[r]{$120526$ \\ $[16548,209694]$} & \shortstack[r]{$1800.094$ \\ $[1800.090,1800.099]$} & \shortstack[r]{$1762$ \\ $[1670,1907]$} \\
USA (20\%) & \shortstack[r]{$65163$ \\ $[45893,96354]$} & \shortstack[r]{$6248$ \\ $[5362,7824]$} & \shortstack[r]{$485293$ \\ $[436926,526421]$} & \shortstack[r]{$562$ \\ $[34,835]$} & \shortstack[r]{$13292$ \\ $[3011,19295]$} & \shortstack[r]{$101406$ \\ $[6319,155228]$} & \shortstack[r]{$1800.099$ \\ $[1800.092,1800.108]$} & \shortstack[r]{$1585$ \\ $[1497,1682]$} \\
USA (30\%) & \shortstack[r]{$22970$ \\ $[15016,37184]$} & \shortstack[r]{$4765$ \\ $[4203,5111]$} & \shortstack[r]{$356603$ \\ $[334208,392400]$} & \shortstack[r]{$246$ \\ $[0,378]$} & \shortstack[r]{$6909$ \\ $[151,10650]$} & \shortstack[r]{$25695$ \\ $[0,38754]$} & \shortstack[r]{$1800.073$ \\ $[1800.069,1800.075]$} & \shortstack[r]{$1505$ \\ $[1464,1572]$} \\
USA (40\%) & \shortstack[r]{$4903$ \\ $[0,14709]$} & \shortstack[r]{$2908$ \\ $[2154,3803]$} & \shortstack[r]{$330623$ \\ $[308177,348800]$} & \shortstack[r]{$373$ \\ $[0,582]$} & \shortstack[r]{$6016$ \\ $[147,9220]$} & \shortstack[r]{$25709$ \\ $[0,43263]$} & \shortstack[r]{$1217.572$ \\ $[818.411,1800.063]$} & \shortstack[r]{$1245$ \\ $[1191,1279]$} \\
USA (50\%) & \shortstack[r]{$2133$ \\ $[0,6398]$} & \shortstack[r]{$1186$ \\ $[52,3438]$} & \shortstack[r]{$282601$ \\ $[245012,348800]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4449$ \\ $[137,6726]$} & \shortstack[r]{$7938$ \\ $[0,13540]$} & \shortstack[r]{$810.241$ \\ $[314.942,1800.061]$} & \shortstack[r]{$1025$ \\ $[847,1354]$} \\
USA (60\%) & \shortstack[r]{$894$ \\ $[0,2683]$} & \shortstack[r]{$1221$ \\ $[1,3652]$} & \shortstack[r]{$302542$ \\ $[244432,409840]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2520$ \\ $[144,4068]$} & \shortstack[r]{$3289$ \\ $[0,6354]$} & \shortstack[r]{$787.736$ \\ $[268.580,1800.053]$} & \shortstack[r]{$1069$ \\ $[832,1485]$} \\
USA (70\%) & \shortstack[r]{$161$ \\ $[0,482]$} & \shortstack[r]{$1268$ \\ $[0,3800]$} & \shortstack[r]{$282082$ \\ $[244299,348800]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$1802$ \\ $[152,3063]$} & \shortstack[r]{$1744$ \\ $[0,3685]$} & \shortstack[r]{$776.493$ \\ $[258.691,1800.056]$} & \shortstack[r]{$982$ \\ $[820,1267]$} \\
USA (80\%) & \shortstack[r]{$43$ \\ $[0,129]$} & \shortstack[r]{$1300$ \\ $[0,3900]$} & \shortstack[r]{$279077$ \\ $[244215,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1210$ \\ $[156,1745]$} & \shortstack[r]{$733$ \\ $[0,1100]$} & \shortstack[r]{$772.282$ \\ $[257.724,1800.056]$} & \shortstack[r]{$943$ \\ $[784,1249]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$820$ \\ $[0,2460]$} & \shortstack[r]{$279076$ \\ $[244214,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1135$ \\ $[100,1665]$} & \shortstack[r]{$720$ \\ $[0,1080]$} & \shortstack[r]{$585.955$ \\ $[252.818,1251.079]$} & \shortstack[r]{$954$ \\ $[783,1282]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$256.187$ \\ $[253.791,259.714]$} & \shortstack[r]{$550$ \\ $[546,553]$} \\
USA (10\%) & \shortstack[r]{$261239$ \\ $[227464,311731]$} & \shortstack[r]{$6006$ \\ $[4169,8889]$} & \shortstack[r]{$496717$ \\ $[457623,559082]$} & \shortstack[r]{$654$ \\ $[66,1152]$} & \shortstack[r]{$16924$ \\ $[3147,24673]$} & \shortstack[r]{$120526$ \\ $[16548,209694]$} & \shortstack[r]{$1800.094$ \\ $[1800.090,1800.099]$} & \shortstack[r]{$1762$ \\ $[1670,1907]$} \\
USA (20\%) & \shortstack[r]{$65163$ \\ $[45893,96354]$} & \shortstack[r]{$6248$ \\ $[5362,7824]$} & \shortstack[r]{$485293$ \\ $[436926,526421]$} & \shortstack[r]{$562$ \\ $[34,835]$} & \shortstack[r]{$13292$ \\ $[3011,19295]$} & \shortstack[r]{$101406$ \\ $[6319,155228]$} & \shortstack[r]{$1800.099$ \\ $[1800.092,1800.108]$} & \shortstack[r]{$1585$ \\ $[1497,1682]$} \\
USA (30\%) & \shortstack[r]{$22970$ \\ $[15016,37184]$} & \shortstack[r]{$4765$ \\ $[4203,5111]$} & \shortstack[r]{$356603$ \\ $[334208,392400]$} & \shortstack[r]{$246$ \\ $[0,378]$} & \shortstack[r]{$6909$ \\ $[151,10650]$} & \shortstack[r]{$25695$ \\ $[0,38754]$} & \shortstack[r]{$1800.073$ \\ $[1800.069,1800.075]$} & \shortstack[r]{$1505$ \\ $[1464,1572]$} \\
USA (40\%) & \shortstack[r]{$4903$ \\ $[0,14709]$} & \shortstack[r]{$2908$ \\ $[2154,3803]$} & \shortstack[r]{$330623$ \\ $[308177,348800]$} & \shortstack[r]{$373$ \\ $[0,582]$} & \shortstack[r]{$6016$ \\ $[147,9220]$} & \shortstack[r]{$25709$ \\ $[0,43263]$} & \shortstack[r]{$1217.572$ \\ $[818.411,1800.063]$} & \shortstack[r]{$1245$ \\ $[1191,1279]$} \\
USA (50\%) & \shortstack[r]{$2133$ \\ $[0,6398]$} & \shortstack[r]{$1186$ \\ $[52,3438]$} & \shortstack[r]{$282601$ \\ $[245012,348800]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4449$ \\ $[137,6726]$} & \shortstack[r]{$7938$ \\ $[0,13540]$} & \shortstack[r]{$810.241$ \\ $[314.942,1800.061]$} & \shortstack[r]{$1025$ \\ $[847,1354]$} \\
USA (60\%) & \shortstack[r]{$894$ \\ $[0,2683]$} & \shortstack[r]{$1221$ \\ $[1,3652]$} & \shortstack[r]{$302542$ \\ $[244432,409840]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2520$ \\ $[144,4068]$} & \shortstack[r]{$3289$ \\ $[0,6354]$} & \shortstack[r]{$787.736$ \\ $[268.580,1800.053]$} & \shortstack[r]{$1069$ \\ $[832,1485]$} \\
USA (70\%) & \shortstack[r]{$161$ \\ $[0,482]$} & \shortstack[r]{$1268$ \\ $[0,3800]$} & \shortstack[r]{$282082$ \\ $[244299,348800]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$1802$ \\ $[152,3063]$} & \shortstack[r]{$1744$ \\ $[0,3685]$} & \shortstack[r]{$776.493$ \\ $[258.691,1800.056]$} & \shortstack[r]{$982$ \\ $[820,1267]$} \\
USA (80\%) & \shortstack[r]{$43$ \\ $[0,129]$} & \shortstack[r]{$1300$ \\ $[0,3900]$} & \shortstack[r]{$279077$ \\ $[244215,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1210$ \\ $[156,1745]$} & \shortstack[r]{$733$ \\ $[0,1100]$} & \shortstack[r]{$772.282$ \\ $[257.724,1800.056]$} & \shortstack[r]{$943$ \\ $[784,1249]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$820$ \\ $[0,2460]$} & \shortstack[r]{$279076$ \\ $[244214,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1135$ \\ $[100,1665]$} & \shortstack[r]{$720$ \\ $[0,1080]$} & \shortstack[r]{$585.955$ \\ $[252.818,1251.079]$} & \shortstack[r]{$954$ \\ $[783,1282]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$256.187$ \\ $[253.791,259.714]$} & \shortstack[r]{$550$ \\ $[546,553]$} \\
USA (10\%) & \shortstack[r]{$261239$ \\ $[227464,311731]$} & \shortstack[r]{$6006$ \\ $[4169,8889]$} & \shortstack[r]{$496717$ \\ $[457623,559082]$} & \shortstack[r]{$654$ \\ $[66,1152]$} & \shortstack[r]{$16924$ \\ $[3147,24673]$} & \shortstack[r]{$120526$ \\ $[16548,209694]$} & \shortstack[r]{$1800.094$ \\ $[1800.090,1800.099]$} & \shortstack[r]{$1762$ \\ $[1670,1907]$} \\
USA (20\%) & \shortstack[r]{$65163$ \\ $[45893,96354]$} & \shortstack[r]{$6248$ \\ $[5362,7824]$} & \shortstack[r]{$485293$ \\ $[436926,526421]$} & \shortstack[r]{$562$ \\ $[34,835]$} & \shortstack[r]{$13292$ \\ $[3011,19295]$} & \shortstack[r]{$101406$ \\ $[6319,155228]$} & \shortstack[r]{$1800.099$ \\ $[1800.092,1800.108]$} & \shortstack[r]{$1585$ \\ $[1497,1682]$} \\
USA (30\%) & \shortstack[r]{$22970$ \\ $[15016,37184]$} & \shortstack[r]{$4765$ \\ $[4203,5111]$} & \shortstack[r]{$356603$ \\ $[334208,392400]$} & \shortstack[r]{$246$ \\ $[0,378]$} & \shortstack[r]{$6909$ \\ $[151,10650]$} & \shortstack[r]{$25695$ \\ $[0,38754]$} & \shortstack[r]{$1800.073$ \\ $[1800.069,1800.075]$} & \shortstack[r]{$1505$ \\ $[1464,1572]$} \\
USA (40\%) & \shortstack[r]{$4903$ \\ $[0,14709]$} & \shortstack[r]{$2908$ \\ $[2154,3803]$} & \shortstack[r]{$330623$ \\ $[308177,348800]$} & \shortstack[r]{$373$ \\ $[0,582]$} & \shortstack[r]{$6016$ \\ $[147,9220]$} & \shortstack[r]{$25709$ \\ $[0,43263]$} & \shortstack[r]{$1217.572$ \\ $[818.411,1800.063]$} & \shortstack[r]{$1245$ \\ $[1191,1279]$} \\
USA (50\%) & \shortstack[r]{$2133$ \\ $[0,6398]$} & \shortstack[r]{$1186$ \\ $[52,3438]$} & \shortstack[r]{$282601$ \\ $[245012,348800]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4449$ \\ $[137,6726]$} & \shortstack[r]{$7938$ \\ $[0,13540]$} & \shortstack[r]{$810.241$ \\ $[314.942,1800.061]$} & \shortstack[r]{$1025$ \\ $[847,1354]$} \\
USA (60\%) & \shortstack[r]{$894$ \\ $[0,2683]$} & \shortstack[r]{$1221$ \\ $[1,3652]$} & \shortstack[r]{$302542$ \\ $[244432,409840]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2520$ \\ $[144,4068]$} & \shortstack[r]{$3289$ \\ $[0,6354]$} & \shortstack[r]{$787.736$ \\ $[268.580,1800.053]$} & \shortstack[r]{$1069$ \\ $[832,1485]$} \\
USA (70\%) & \shortstack[r]{$161$ \\ $[0,482]$} & \shortstack[r]{$1268$ \\ $[0,3800]$} & \shortstack[r]{$282082$ \\ $[244299,348800]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$1802$ \\ $[152,3063]$} & \shortstack[r]{$1744$ \\ $[0,3685]$} & \shortstack[r]{$776.493$ \\ $[258.691,1800.056]$} & \shortstack[r]{$982$ \\ $[820,1267]$} \\
USA (80\%) & \shortstack[r]{$43$ \\ $[0,129]$} & \shortstack[r]{$1300$ \\ $[0,3900]$} & \shortstack[r]{$279077$ \\ $[244215,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1210$ \\ $[156,1745]$} & \shortstack[r]{$733$ \\ $[0,1100]$} & \shortstack[r]{$772.282$ \\ $[257.724,1800.056]$} & \shortstack[r]{$943$ \\ $[784,1249]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$820$ \\ $[0,2460]$} & \shortstack[r]{$279076$ \\ $[244214,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1135$ \\ $[100,1665]$} & \shortstack[r]{$720$ \\ $[0,1080]$} & \shortstack[r]{$585.955$ \\ $[252.818,1251.079]$} & \shortstack[r]{$954$ \\ $[783,1282]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$256.187$ \\ $[253.791,259.714]$} & \shortstack[r]{$550$ \\ $[546,553]$} \\
USA (10\%) & \shortstack[r]{$261239$ \\ $[227464,311731]$} & \shortstack[r]{$6006$ \\ $[4169,8889]$} & \shortstack[r]{$496717$ \\ $[457623,559082]$} & \shortstack[r]{$654$ \\ $[66,1152]$} & \shortstack[r]{$16924$ \\ $[3147,24673]$} & \shortstack[r]{$120526$ \\ $[16548,209694]$} & \shortstack[r]{$1800.094$ \\ $[1800.090,1800.099]$} & \shortstack[r]{$1762$ \\ $[1670,1907]$} \\
USA (20\%) & \shortstack[r]{$65163$ \\ $[45893,96354]$} & \shortstack[r]{$6248$ \\ $[5362,7824]$} & \shortstack[r]{$485293$ \\ $[436926,526421]$} & \shortstack[r]{$562$ \\ $[34,835]$} & \shortstack[r]{$13292$ \\ $[3011,19295]$} & \shortstack[r]{$101406$ \\ $[6319,155228]$} & \shortstack[r]{$1800.099$ \\ $[1800.092,1800.108]$} & \shortstack[r]{$1585$ \\ $[1497,1682]$} \\
USA (30\%) & \shortstack[r]{$22970$ \\ $[15016,37184]$} & \shortstack[r]{$4765$ \\ $[4203,5111]$} & \shortstack[r]{$356603$ \\ $[334208,392400]$} & \shortstack[r]{$246$ \\ $[0,378]$} & \shortstack[r]{$6909$ \\ $[151,10650]$} & \shortstack[r]{$25695$ \\ $[0,38754]$} & \shortstack[r]{$1800.073$ \\ $[1800.069,1800.075]$} & \shortstack[r]{$1505$ \\ $[1464,1572]$} \\
USA (40\%) & \shortstack[r]{$4903$ \\ $[0,14709]$} & \shortstack[r]{$2908$ \\ $[2154,3803]$} & \shortstack[r]{$330623$ \\ $[308177,348800]$} & \shortstack[r]{$373$ \\ $[0,582]$} & \shortstack[r]{$6016$ \\ $[147,9220]$} & \shortstack[r]{$25709$ \\ $[0,43263]$} & \shortstack[r]{$1217.572$ \\ $[818.411,1800.063]$} & \shortstack[r]{$1245$ \\ $[1191,1279]$} \\
USA (50\%) & \shortstack[r]{$2133$ \\ $[0,6398]$} & \shortstack[r]{$1186$ \\ $[52,3438]$} & \shortstack[r]{$282601$ \\ $[245012,348800]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4449$ \\ $[137,6726]$} & \shortstack[r]{$7938$ \\ $[0,13540]$} & \shortstack[r]{$810.241$ \\ $[314.942,1800.061]$} & \shortstack[r]{$1025$ \\ $[847,1354]$} \\
USA (60\%) & \shortstack[r]{$894$ \\ $[0,2683]$} & \shortstack[r]{$1221$ \\ $[1,3652]$} & \shortstack[r]{$302542$ \\ $[244432,409840]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2520$ \\ $[144,4068]$} & \shortstack[r]{$3289$ \\ $[0,6354]$} & \shortstack[r]{$787.736$ \\ $[268.580,1800.053]$} & \shortstack[r]{$1069$ \\ $[832,1485]$} \\
USA (70\%) & \shortstack[r]{$161$ \\ $[0,482]$} & \shortstack[r]{$1268$ \\ $[0,3800]$} & \shortstack[r]{$282082$ \\ $[244299,348800]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$1802$ \\ $[152,3063]$} & \shortstack[r]{$1744$ \\ $[0,3685]$} & \shortstack[r]{$776.493$ \\ $[258.691,1800.056]$} & \shortstack[r]{$982$ \\ $[820,1267]$} \\
USA (80\%) & \shortstack[r]{$43$ \\ $[0,129]$} & \shortstack[r]{$1300$ \\ $[0,3900]$} & \shortstack[r]{$279077$ \\ $[244215,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1210$ \\ $[156,1745]$} & \shortstack[r]{$733$ \\ $[0,1100]$} & \shortstack[r]{$772.282$ \\ $[257.724,1800.056]$} & \shortstack[r]{$943$ \\ $[784,1249]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$820$ \\ $[0,2460]$} & \shortstack[r]{$279076$ \\ $[244214,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1135$ \\ $[100,1665]$} & \shortstack[r]{$720$ \\ $[0,1080]$} & \shortstack[r]{$585.955$ \\ $[252.818,1251.079]$} & \shortstack[r]{$954$ \\ $[783,1282]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$256.187$ \\ $[253.791,259.714]$} & \shortstack[r]{$550$ \\ $[546,553]$} \\
USA (10\%) & \shortstack[r]{$261239$ \\ $[227464,311731]$} & \shortstack[r]{$6006$ \\ $[4169,8889]$} & \shortstack[r]{$496717$ \\ $[457623,559082]$} & \shortstack[r]{$654$ \\ $[66,1152]$} & \shortstack[r]{$16924$ \\ $[3147,24673]$} & \shortstack[r]{$120526$ \\ $[16548,209694]$} & \shortstack[r]{$1800.094$ \\ $[1800.090,1800.099]$} & \shortstack[r]{$1762$ \\ $[1670,1907]$} \\
USA (20\%) & \shortstack[r]{$65163$ \\ $[45893,96354]$} & \shortstack[r]{$6248$ \\ $[5362,7824]$} & \shortstack[r]{$485293$ \\ $[436926,526421]$} & \shortstack[r]{$562$ \\ $[34,835]$} & \shortstack[r]{$13292$ \\ $[3011,19295]$} & \shortstack[r]{$101406$ \\ $[6319,155228]$} & \shortstack[r]{$1800.099$ \\ $[1800.092,1800.108]$} & \shortstack[r]{$1585$ \\ $[1497,1682]$} \\
USA (30\%) & \shortstack[r]{$22970$ \\ $[15016,37184]$} & \shortstack[r]{$4765$ \\ $[4203,5111]$} & \shortstack[r]{$356603$ \\ $[334208,392400]$} & \shortstack[r]{$246$ \\ $[0,378]$} & \shortstack[r]{$6909$ \\ $[151,10650]$} & \shortstack[r]{$25695$ \\ $[0,38754]$} & \shortstack[r]{$1800.073$ \\ $[1800.069,1800.075]$} & \shortstack[r]{$1505$ \\ $[1464,1572]$} \\
USA (40\%) & \shortstack[r]{$4903$ \\ $[0,14709]$} & \shortstack[r]{$2908$ \\ $[2154,3803]$} & \shortstack[r]{$330623$ \\ $[308177,348800]$} & \shortstack[r]{$373$ \\ $[0,582]$} & \shortstack[r]{$6016$ \\ $[147,9220]$} & \shortstack[r]{$25709$ \\ $[0,43263]$} & \shortstack[r]{$1217.572$ \\ $[818.411,1800.063]$} & \shortstack[r]{$1245$ \\ $[1191,1279]$} \\
USA (50\%) & \shortstack[r]{$2133$ \\ $[0,6398]$} & \shortstack[r]{$1186$ \\ $[52,3438]$} & \shortstack[r]{$282601$ \\ $[245012,348800]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4449$ \\ $[137,6726]$} & \shortstack[r]{$7938$ \\ $[0,13540]$} & \shortstack[r]{$810.241$ \\ $[314.942,1800.061]$} & \shortstack[r]{$1025$ \\ $[847,1354]$} \\
USA (60\%) & \shortstack[r]{$894$ \\ $[0,2683]$} & \shortstack[r]{$1221$ \\ $[1,3652]$} & \shortstack[r]{$302542$ \\ $[244432,409840]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2520$ \\ $[144,4068]$} & \shortstack[r]{$3289$ \\ $[0,6354]$} & \shortstack[r]{$787.736$ \\ $[268.580,1800.053]$} & \shortstack[r]{$1069$ \\ $[832,1485]$} \\
USA (70\%) & \shortstack[r]{$161$ \\ $[0,482]$} & \shortstack[r]{$1268$ \\ $[0,3800]$} & \shortstack[r]{$282082$ \\ $[244299,348800]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$1802$ \\ $[152,3063]$} & \shortstack[r]{$1744$ \\ $[0,3685]$} & \shortstack[r]{$776.493$ \\ $[258.691,1800.056]$} & \shortstack[r]{$982$ \\ $[820,1267]$} \\
USA (80\%) & \shortstack[r]{$43$ \\ $[0,129]$} & \shortstack[r]{$1300$ \\ $[0,3900]$} & \shortstack[r]{$279077$ \\ $[244215,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1210$ \\ $[156,1745]$} & \shortstack[r]{$733$ \\ $[0,1100]$} & \shortstack[r]{$772.282$ \\ $[257.724,1800.056]$} & \shortstack[r]{$943$ \\ $[784,1249]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$820$ \\ $[0,2460]$} & \shortstack[r]{$279076$ \\ $[244214,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1135$ \\ $[100,1665]$} & \shortstack[r]{$720$ \\ $[0,1080]$} & \shortstack[r]{$585.955$ \\ $[252.818,1251.079]$} & \shortstack[r]{$954$ \\ $[783,1282]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$256.187$ \\ $[253.791,259.714]$} & \shortstack[r]{$550$ \\ $[546,553]$} \\
USA (10\%) & \shortstack[r]{$261239$ \\ $[227464,311731]$} & \shortstack[r]{$6006$ \\ $[4169,8889]$} & \shortstack[r]{$496717$ \\ $[457623,559082]$} & \shortstack[r]{$654$ \\ $[66,1152]$} & \shortstack[r]{$16924$ \\ $[3147,24673]$} & \shortstack[r]{$120526$ \\ $[16548,209694]$} & \shortstack[r]{$1800.094$ \\ $[1800.090,1800.099]$} & \shortstack[r]{$1762$ \\ $[1670,1907]$} \\
USA (20\%) & \shortstack[r]{$65163$ \\ $[45893,96354]$} & \shortstack[r]{$6248$ \\ $[5362,7824]$} & \shortstack[r]{$485293$ \\ $[436926,526421]$} & \shortstack[r]{$562$ \\ $[34,835]$} & \shortstack[r]{$13292$ \\ $[3011,19295]$} & \shortstack[r]{$101406$ \\ $[6319,155228]$} & \shortstack[r]{$1800.099$ \\ $[1800.092,1800.108]$} & \shortstack[r]{$1585$ \\ $[1497,1682]$} \\
USA (30\%) & \shortstack[r]{$22970$ \\ $[15016,37184]$} & \shortstack[r]{$4765$ \\ $[4203,5111]$} & \shortstack[r]{$356603$ \\ $[334208,392400]$} & \shortstack[r]{$246$ \\ $[0,378]$} & \shortstack[r]{$6909$ \\ $[151,10650]$} & \shortstack[r]{$25695$ \\ $[0,38754]$} & \shortstack[r]{$1800.073$ \\ $[1800.069,1800.075]$} & \shortstack[r]{$1505$ \\ $[1464,1572]$} \\
USA (40\%) & \shortstack[r]{$4903$ \\ $[0,14709]$} & \shortstack[r]{$2908$ \\ $[2154,3803]$} & \shortstack[r]{$330623$ \\ $[308177,348800]$} & \shortstack[r]{$373$ \\ $[0,582]$} & \shortstack[r]{$6016$ \\ $[147,9220]$} & \shortstack[r]{$25709$ \\ $[0,43263]$} & \shortstack[r]{$1217.572$ \\ $[818.411,1800.063]$} & \shortstack[r]{$1245$ \\ $[1191,1279]$} \\
USA (50\%) & \shortstack[r]{$2133$ \\ $[0,6398]$} & \shortstack[r]{$1186$ \\ $[52,3438]$} & \shortstack[r]{$282601$ \\ $[245012,348800]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4449$ \\ $[137,6726]$} & \shortstack[r]{$7938$ \\ $[0,13540]$} & \shortstack[r]{$810.241$ \\ $[314.942,1800.061]$} & \shortstack[r]{$1025$ \\ $[847,1354]$} \\
USA (60\%) & \shortstack[r]{$894$ \\ $[0,2683]$} & \shortstack[r]{$1221$ \\ $[1,3652]$} & \shortstack[r]{$302542$ \\ $[244432,409840]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2520$ \\ $[144,4068]$} & \shortstack[r]{$3289$ \\ $[0,6354]$} & \shortstack[r]{$787.736$ \\ $[268.580,1800.053]$} & \shortstack[r]{$1069$ \\ $[832,1485]$} \\
USA (70\%) & \shortstack[r]{$161$ \\ $[0,482]$} & \shortstack[r]{$1268$ \\ $[0,3800]$} & \shortstack[r]{$282082$ \\ $[244299,348800]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$1802$ \\ $[152,3063]$} & \shortstack[r]{$1744$ \\ $[0,3685]$} & \shortstack[r]{$776.493$ \\ $[258.691,1800.056]$} & \shortstack[r]{$982$ \\ $[820,1267]$} \\
USA (80\%) & \shortstack[r]{$43$ \\ $[0,129]$} & \shortstack[r]{$1300$ \\ $[0,3900]$} & \shortstack[r]{$279077$ \\ $[244215,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1210$ \\ $[156,1745]$} & \shortstack[r]{$733$ \\ $[0,1100]$} & \shortstack[r]{$772.282$ \\ $[257.724,1800.056]$} & \shortstack[r]{$943$ \\ $[784,1249]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$820$ \\ $[0,2460]$} & \shortstack[r]{$279076$ \\ $[244214,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1135$ \\ $[100,1665]$} & \shortstack[r]{$720$ \\ $[0,1080]$} & \shortstack[r]{$585.955$ \\ $[252.818,1251.079]$} & \shortstack[r]{$954$ \\ $[783,1282]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$256.187$ \\ $[253.791,259.714]$} & \shortstack[r]{$550$ \\ $[546,553]$} \\
USA (10\%) & \shortstack[r]{$261239$ \\ $[227464,311731]$} & \shortstack[r]{$6006$ \\ $[4169,8889]$} & \shortstack[r]{$496717$ \\ $[457623,559082]$} & \shortstack[r]{$654$ \\ $[66,1152]$} & \shortstack[r]{$16924$ \\ $[3147,24673]$} & \shortstack[r]{$120526$ \\ $[16548,209694]$} & \shortstack[r]{$1800.094$ \\ $[1800.090,1800.099]$} & \shortstack[r]{$1762$ \\ $[1670,1907]$} \\
USA (20\%) & \shortstack[r]{$65163$ \\ $[45893,96354]$} & \shortstack[r]{$6248$ \\ $[5362,7824]$} & \shortstack[r]{$485293$ \\ $[436926,526421]$} & \shortstack[r]{$562$ \\ $[34,835]$} & \shortstack[r]{$13292$ \\ $[3011,19295]$} & \shortstack[r]{$101406$ \\ $[6319,155228]$} & \shortstack[r]{$1800.099$ \\ $[1800.092,1800.108]$} & \shortstack[r]{$1585$ \\ $[1497,1682]$} \\
USA (30\%) & \shortstack[r]{$22970$ \\ $[15016,37184]$} & \shortstack[r]{$4765$ \\ $[4203,5111]$} & \shortstack[r]{$356603$ \\ $[334208,392400]$} & \shortstack[r]{$246$ \\ $[0,378]$} & \shortstack[r]{$6909$ \\ $[151,10650]$} & \shortstack[r]{$25695$ \\ $[0,38754]$} & \shortstack[r]{$1800.073$ \\ $[1800.069,1800.075]$} & \shortstack[r]{$1505$ \\ $[1464,1572]$} \\
USA (40\%) & \shortstack[r]{$4903$ \\ $[0,14709]$} & \shortstack[r]{$2908$ \\ $[2154,3803]$} & \shortstack[r]{$330623$ \\ $[308177,348800]$} & \shortstack[r]{$373$ \\ $[0,582]$} & \shortstack[r]{$6016$ \\ $[147,9220]$} & \shortstack[r]{$25709$ \\ $[0,43263]$} & \shortstack[r]{$1217.572$ \\ $[818.411,1800.063]$} & \shortstack[r]{$1245$ \\ $[1191,1279]$} \\
USA (50\%) & \shortstack[r]{$2133$ \\ $[0,6398]$} & \shortstack[r]{$1186$ \\ $[52,3438]$} & \shortstack[r]{$282601$ \\ $[245012,348800]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4449$ \\ $[137,6726]$} & \shortstack[r]{$7938$ \\ $[0,13540]$} & \shortstack[r]{$810.241$ \\ $[314.942,1800.061]$} & \shortstack[r]{$1025$ \\ $[847,1354]$} \\
USA (60\%) & \shortstack[r]{$894$ \\ $[0,2683]$} & \shortstack[r]{$1221$ \\ $[1,3652]$} & \shortstack[r]{$302542$ \\ $[244432,409840]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2520$ \\ $[144,4068]$} & \shortstack[r]{$3289$ \\ $[0,6354]$} & \shortstack[r]{$787.736$ \\ $[268.580,1800.053]$} & \shortstack[r]{$1069$ \\ $[832,1485]$} \\
USA (70\%) & \shortstack[r]{$161$ \\ $[0,482]$} & \shortstack[r]{$1268$ \\ $[0,3800]$} & \shortstack[r]{$282082$ \\ $[244299,348800]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$1802$ \\ $[152,3063]$} & \shortstack[r]{$1744$ \\ $[0,3685]$} & \shortstack[r]{$776.493$ \\ $[258.691,1800.056]$} & \shortstack[r]{$982$ \\ $[820,1267]$} \\
USA (80\%) & \shortstack[r]{$43$ \\ $[0,129]$} & \shortstack[r]{$1300$ \\ $[0,3900]$} & \shortstack[r]{$279077$ \\ $[244215,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1210$ \\ $[156,1745]$} & \shortstack[r]{$733$ \\ $[0,1100]$} & \shortstack[r]{$772.282$ \\ $[257.724,1800.056]$} & \shortstack[r]{$943$ \\ $[784,1249]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$820$ \\ $[0,2460]$} & \shortstack[r]{$279076$ \\ $[244214,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1135$ \\ $[100,1665]$} & \shortstack[r]{$720$ \\ $[0,1080]$} & \shortstack[r]{$585.955$ \\ $[252.818,1251.079]$} & \shortstack[r]{$954$ \\ $[783,1282]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$256.187$ \\ $[253.791,259.714]$} & \shortstack[r]{$550$ \\ $[546,553]$} \\
USA (10\%) & \shortstack[r]{$261239$ \\ $[227464,311731]$} & \shortstack[r]{$6006$ \\ $[4169,8889]$} & \shortstack[r]{$496717$ \\ $[457623,559082]$} & \shortstack[r]{$654$ \\ $[66,1152]$} & \shortstack[r]{$16924$ \\ $[3147,24673]$} & \shortstack[r]{$120526$ \\ $[16548,209694]$} & \shortstack[r]{$1800.094$ \\ $[1800.090,1800.099]$} & \shortstack[r]{$1762$ \\ $[1670,1907]$} \\
USA (20\%) & \shortstack[r]{$65163$ \\ $[45893,96354]$} & \shortstack[r]{$6248$ \\ $[5362,7824]$} & \shortstack[r]{$485293$ \\ $[436926,526421]$} & \shortstack[r]{$562$ \\ $[34,835]$} & \shortstack[r]{$13292$ \\ $[3011,19295]$} & \shortstack[r]{$101406$ \\ $[6319,155228]$} & \shortstack[r]{$1800.099$ \\ $[1800.092,1800.108]$} & \shortstack[r]{$1585$ \\ $[1497,1682]$} \\
USA (30\%) & \shortstack[r]{$22970$ \\ $[15016,37184]$} & \shortstack[r]{$4765$ \\ $[4203,5111]$} & \shortstack[r]{$356603$ \\ $[334208,392400]$} & \shortstack[r]{$246$ \\ $[0,378]$} & \shortstack[r]{$6909$ \\ $[151,10650]$} & \shortstack[r]{$25695$ \\ $[0,38754]$} & \shortstack[r]{$1800.073$ \\ $[1800.069,1800.075]$} & \shortstack[r]{$1505$ \\ $[1464,1572]$} \\
USA (40\%) & \shortstack[r]{$4903$ \\ $[0,14709]$} & \shortstack[r]{$2908$ \\ $[2154,3803]$} & \shortstack[r]{$330623$ \\ $[308177,348800]$} & \shortstack[r]{$373$ \\ $[0,582]$} & \shortstack[r]{$6016$ \\ $[147,9220]$} & \shortstack[r]{$25709$ \\ $[0,43263]$} & \shortstack[r]{$1217.572$ \\ $[818.411,1800.063]$} & \shortstack[r]{$1245$ \\ $[1191,1279]$} \\
USA (50\%) & \shortstack[r]{$2133$ \\ $[0,6398]$} & \shortstack[r]{$1186$ \\ $[52,3438]$} & \shortstack[r]{$282601$ \\ $[245012,348800]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4449$ \\ $[137,6726]$} & \shortstack[r]{$7938$ \\ $[0,13540]$} & \shortstack[r]{$810.241$ \\ $[314.942,1800.061]$} & \shortstack[r]{$1025$ \\ $[847,1354]$} \\
USA (60\%) & \shortstack[r]{$894$ \\ $[0,2683]$} & \shortstack[r]{$1221$ \\ $[1,3652]$} & \shortstack[r]{$302542$ \\ $[244432,409840]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2520$ \\ $[144,4068]$} & \shortstack[r]{$3289$ \\ $[0,6354]$} & \shortstack[r]{$787.736$ \\ $[268.580,1800.053]$} & \shortstack[r]{$1069$ \\ $[832,1485]$} \\
USA (70\%) & \shortstack[r]{$161$ \\ $[0,482]$} & \shortstack[r]{$1268$ \\ $[0,3800]$} & \shortstack[r]{$282082$ \\ $[244299,348800]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$1802$ \\ $[152,3063]$} & \shortstack[r]{$1744$ \\ $[0,3685]$} & \shortstack[r]{$776.493$ \\ $[258.691,1800.056]$} & \shortstack[r]{$982$ \\ $[820,1267]$} \\
USA (80\%) & \shortstack[r]{$43$ \\ $[0,129]$} & \shortstack[r]{$1300$ \\ $[0,3900]$} & \shortstack[r]{$279077$ \\ $[244215,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1210$ \\ $[156,1745]$} & \shortstack[r]{$733$ \\ $[0,1100]$} & \shortstack[r]{$772.282$ \\ $[257.724,1800.056]$} & \shortstack[r]{$943$ \\ $[784,1249]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$820$ \\ $[0,2460]$} & \shortstack[r]{$279076$ \\ $[244214,348800]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1135$ \\ $[100,1665]$} & \shortstack[r]{$720$ \\ $[0,1080]$} & \shortstack[r]{$585.955$ \\ $[252.818,1251.079]$} & \shortstack[r]{$954$ \\ $[783,1282]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$256.187$ \\ $[253.791,259.714]$} & \shortstack[r]{$550$ \\ $[546,553]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - CE}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
CE (10\%) & \shortstack[r]{$231223$ \\ $[230232,232990]$} & \shortstack[r]{$10928$ \\ $[10848,10974]$} & \shortstack[r]{$12157$ \\ $[12000,12236]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$17625$ \\ $[17581,17666]$} & \shortstack[r]{$4732$ \\ $[4665,4765]$} & \shortstack[r]{$1800.153$ \\ $[1800.145,1800.164]$} & \shortstack[r]{$769$ \\ $[755,786]$} \\
CE (20\%) & \shortstack[r]{$120203$ \\ $[119360,121628]$} & \shortstack[r]{$3017$ \\ $[2491,3364]$} & \shortstack[r]{$13127$ \\ $[12972,13204]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5197$ \\ $[5134,5287]$} & \shortstack[r]{$1033$ \\ $[1020,1040]$} & \shortstack[r]{$1800.120$ \\ $[1800.114,1800.131]$} & \shortstack[r]{$726$ \\ $[714,742]$} \\
CE (30\%) & \shortstack[r]{$55183$ \\ $[54473,56342]$} & \shortstack[r]{$2332$ \\ $[2259,2467]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11240$ \\ $[11162,11284]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.119$ \\ $[1800.109,1800.125]$} & \shortstack[r]{$597$ \\ $[572,616]$} \\
CE (40\%) & \shortstack[r]{$31544$ \\ $[30967,32428]$} & \shortstack[r]{$1937$ \\ $[1819,2154]$} & \shortstack[r]{$7592$ \\ $[7592,7592]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3416$ \\ $[3390,3457]$} & \shortstack[r]{$340$ \\ $[340,340]$} & \shortstack[r]{$1800.083$ \\ $[1800.077,1800.086]$} & \shortstack[r]{$532$ \\ $[518,548]$} \\
CE (50\%) & \shortstack[r]{$13612$ \\ $[13319,13942]$} & \shortstack[r]{$1816$ \\ $[1734,1896]$} & \shortstack[r]{$7046$ \\ $[6889,7127]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2896$ \\ $[2656,3363]$} & \shortstack[r]{$268$ \\ $[245,295]$} & \shortstack[r]{$1800.058$ \\ $[1800.055,1800.061]$} & \shortstack[r]{$515$ \\ $[497,532]$} \\
CE (60\%) & \shortstack[r]{$6063$ \\ $[5906,6219]$} & \shortstack[r]{$1685$ \\ $[1659,1721]$} & \shortstack[r]{$7044$ \\ $[6889,7121]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2665$ \\ $[2644,2692]$} & \shortstack[r]{$258$ \\ $[245,265]$} & \shortstack[r]{$1800.048$ \\ $[1800.047,1800.050]$} & \shortstack[r]{$507$ \\ $[497,522]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$140$ \\ $[121,159]$} & \shortstack[r]{$6544$ \\ $[6543,6546]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$1047$ \\ $[1042,1057]$} & \shortstack[r]{$130.740$ \\ $[128.188,134.181]$} & \shortstack[r]{$457$ \\ $[452,460]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$116.350$ \\ $[115.945,117.019]$} & \shortstack[r]{$431$ \\ $[431,431]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$113.397$ \\ $[110.618,116.259]$} & \shortstack[r]{$436$ \\ $[430,445]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$96.958$ \\ $[94.765,99.924]$} & \shortstack[r]{$290$ \\ $[289,291]$} \\
CE (10\%) & \shortstack[r]{$231223$ \\ $[230232,232990]$} & \shortstack[r]{$10928$ \\ $[10848,10974]$} & \shortstack[r]{$12157$ \\ $[12000,12236]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$17625$ \\ $[17581,17666]$} & \shortstack[r]{$4732$ \\ $[4665,4765]$} & \shortstack[r]{$1800.153$ \\ $[1800.145,1800.164]$} & \shortstack[r]{$769$ \\ $[755,786]$} \\
CE (20\%) & \shortstack[r]{$120203$ \\ $[119360,121628]$} & \shortstack[r]{$3017$ \\ $[2491,3364]$} & \shortstack[r]{$13127$ \\ $[12972,13204]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5197$ \\ $[5134,5287]$} & \shortstack[r]{$1033$ \\ $[1020,1040]$} & \shortstack[r]{$1800.120$ \\ $[1800.114,1800.131]$} & \shortstack[r]{$726$ \\ $[714,742]$} \\
CE (30\%) & \shortstack[r]{$55183$ \\ $[54473,56342]$} & \shortstack[r]{$2332$ \\ $[2259,2467]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11240$ \\ $[11162,11284]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.119$ \\ $[1800.109,1800.125]$} & \shortstack[r]{$597$ \\ $[572,616]$} \\
CE (40\%) & \shortstack[r]{$31544$ \\ $[30967,32428]$} & \shortstack[r]{$1937$ \\ $[1819,2154]$} & \shortstack[r]{$7592$ \\ $[7592,7592]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3416$ \\ $[3390,3457]$} & \shortstack[r]{$340$ \\ $[340,340]$} & \shortstack[r]{$1800.083$ \\ $[1800.077,1800.086]$} & \shortstack[r]{$532$ \\ $[518,548]$} \\
CE (50\%) & \shortstack[r]{$13612$ \\ $[13319,13942]$} & \shortstack[r]{$1816$ \\ $[1734,1896]$} & \shortstack[r]{$7046$ \\ $[6889,7127]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2896$ \\ $[2656,3363]$} & \shortstack[r]{$268$ \\ $[245,295]$} & \shortstack[r]{$1800.058$ \\ $[1800.055,1800.061]$} & \shortstack[r]{$515$ \\ $[497,532]$} \\
CE (60\%) & \shortstack[r]{$6063$ \\ $[5906,6219]$} & \shortstack[r]{$1685$ \\ $[1659,1721]$} & \shortstack[r]{$7044$ \\ $[6889,7121]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2665$ \\ $[2644,2692]$} & \shortstack[r]{$258$ \\ $[245,265]$} & \shortstack[r]{$1800.048$ \\ $[1800.047,1800.050]$} & \shortstack[r]{$507$ \\ $[497,522]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$140$ \\ $[121,159]$} & \shortstack[r]{$6544$ \\ $[6543,6546]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$1047$ \\ $[1042,1057]$} & \shortstack[r]{$130.740$ \\ $[128.188,134.181]$} & \shortstack[r]{$457$ \\ $[452,460]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$116.350$ \\ $[115.945,117.019]$} & \shortstack[r]{$431$ \\ $[431,431]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$113.397$ \\ $[110.618,116.259]$} & \shortstack[r]{$436$ \\ $[430,445]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$96.958$ \\ $[94.765,99.924]$} & \shortstack[r]{$290$ \\ $[289,291]$} \\
CE (10\%) & \shortstack[r]{$231223$ \\ $[230232,232990]$} & \shortstack[r]{$10928$ \\ $[10848,10974]$} & \shortstack[r]{$12157$ \\ $[12000,12236]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$17625$ \\ $[17581,17666]$} & \shortstack[r]{$4732$ \\ $[4665,4765]$} & \shortstack[r]{$1800.153$ \\ $[1800.145,1800.164]$} & \shortstack[r]{$769$ \\ $[755,786]$} \\
CE (20\%) & \shortstack[r]{$120203$ \\ $[119360,121628]$} & \shortstack[r]{$3017$ \\ $[2491,3364]$} & \shortstack[r]{$13127$ \\ $[12972,13204]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5197$ \\ $[5134,5287]$} & \shortstack[r]{$1033$ \\ $[1020,1040]$} & \shortstack[r]{$1800.120$ \\ $[1800.114,1800.131]$} & \shortstack[r]{$726$ \\ $[714,742]$} \\
CE (30\%) & \shortstack[r]{$55183$ \\ $[54473,56342]$} & \shortstack[r]{$2332$ \\ $[2259,2467]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11240$ \\ $[11162,11284]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.119$ \\ $[1800.109,1800.125]$} & \shortstack[r]{$597$ \\ $[572,616]$} \\
CE (40\%) & \shortstack[r]{$31544$ \\ $[30967,32428]$} & \shortstack[r]{$1937$ \\ $[1819,2154]$} & \shortstack[r]{$7592$ \\ $[7592,7592]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3416$ \\ $[3390,3457]$} & \shortstack[r]{$340$ \\ $[340,340]$} & \shortstack[r]{$1800.083$ \\ $[1800.077,1800.086]$} & \shortstack[r]{$532$ \\ $[518,548]$} \\
CE (50\%) & \shortstack[r]{$13612$ \\ $[13319,13942]$} & \shortstack[r]{$1816$ \\ $[1734,1896]$} & \shortstack[r]{$7046$ \\ $[6889,7127]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2896$ \\ $[2656,3363]$} & \shortstack[r]{$268$ \\ $[245,295]$} & \shortstack[r]{$1800.058$ \\ $[1800.055,1800.061]$} & \shortstack[r]{$515$ \\ $[497,532]$} \\
CE (60\%) & \shortstack[r]{$6063$ \\ $[5906,6219]$} & \shortstack[r]{$1685$ \\ $[1659,1721]$} & \shortstack[r]{$7044$ \\ $[6889,7121]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2665$ \\ $[2644,2692]$} & \shortstack[r]{$258$ \\ $[245,265]$} & \shortstack[r]{$1800.048$ \\ $[1800.047,1800.050]$} & \shortstack[r]{$507$ \\ $[497,522]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$140$ \\ $[121,159]$} & \shortstack[r]{$6544$ \\ $[6543,6546]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$1047$ \\ $[1042,1057]$} & \shortstack[r]{$130.740$ \\ $[128.188,134.181]$} & \shortstack[r]{$457$ \\ $[452,460]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$116.350$ \\ $[115.945,117.019]$} & \shortstack[r]{$431$ \\ $[431,431]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$113.397$ \\ $[110.618,116.259]$} & \shortstack[r]{$436$ \\ $[430,445]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$96.958$ \\ $[94.765,99.924]$} & \shortstack[r]{$290$ \\ $[289,291]$} \\
CE (10\%) & \shortstack[r]{$231223$ \\ $[230232,232990]$} & \shortstack[r]{$10928$ \\ $[10848,10974]$} & \shortstack[r]{$12157$ \\ $[12000,12236]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$17625$ \\ $[17581,17666]$} & \shortstack[r]{$4732$ \\ $[4665,4765]$} & \shortstack[r]{$1800.153$ \\ $[1800.145,1800.164]$} & \shortstack[r]{$769$ \\ $[755,786]$} \\
CE (20\%) & \shortstack[r]{$120203$ \\ $[119360,121628]$} & \shortstack[r]{$3017$ \\ $[2491,3364]$} & \shortstack[r]{$13127$ \\ $[12972,13204]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5197$ \\ $[5134,5287]$} & \shortstack[r]{$1033$ \\ $[1020,1040]$} & \shortstack[r]{$1800.120$ \\ $[1800.114,1800.131]$} & \shortstack[r]{$726$ \\ $[714,742]$} \\
CE (30\%) & \shortstack[r]{$55183$ \\ $[54473,56342]$} & \shortstack[r]{$2332$ \\ $[2259,2467]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11240$ \\ $[11162,11284]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.119$ \\ $[1800.109,1800.125]$} & \shortstack[r]{$597$ \\ $[572,616]$} \\
CE (40\%) & \shortstack[r]{$31544$ \\ $[30967,32428]$} & \shortstack[r]{$1937$ \\ $[1819,2154]$} & \shortstack[r]{$7592$ \\ $[7592,7592]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3416$ \\ $[3390,3457]$} & \shortstack[r]{$340$ \\ $[340,340]$} & \shortstack[r]{$1800.083$ \\ $[1800.077,1800.086]$} & \shortstack[r]{$532$ \\ $[518,548]$} \\
CE (50\%) & \shortstack[r]{$13612$ \\ $[13319,13942]$} & \shortstack[r]{$1816$ \\ $[1734,1896]$} & \shortstack[r]{$7046$ \\ $[6889,7127]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2896$ \\ $[2656,3363]$} & \shortstack[r]{$268$ \\ $[245,295]$} & \shortstack[r]{$1800.058$ \\ $[1800.055,1800.061]$} & \shortstack[r]{$515$ \\ $[497,532]$} \\
CE (60\%) & \shortstack[r]{$6063$ \\ $[5906,6219]$} & \shortstack[r]{$1685$ \\ $[1659,1721]$} & \shortstack[r]{$7044$ \\ $[6889,7121]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2665$ \\ $[2644,2692]$} & \shortstack[r]{$258$ \\ $[245,265]$} & \shortstack[r]{$1800.048$ \\ $[1800.047,1800.050]$} & \shortstack[r]{$507$ \\ $[497,522]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$140$ \\ $[121,159]$} & \shortstack[r]{$6544$ \\ $[6543,6546]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$1047$ \\ $[1042,1057]$} & \shortstack[r]{$130.740$ \\ $[128.188,134.181]$} & \shortstack[r]{$457$ \\ $[452,460]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$116.350$ \\ $[115.945,117.019]$} & \shortstack[r]{$431$ \\ $[431,431]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$113.397$ \\ $[110.618,116.259]$} & \shortstack[r]{$436$ \\ $[430,445]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$96.958$ \\ $[94.765,99.924]$} & \shortstack[r]{$290$ \\ $[289,291]$} \\
CE (10\%) & \shortstack[r]{$231223$ \\ $[230232,232990]$} & \shortstack[r]{$10928$ \\ $[10848,10974]$} & \shortstack[r]{$12157$ \\ $[12000,12236]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$17625$ \\ $[17581,17666]$} & \shortstack[r]{$4732$ \\ $[4665,4765]$} & \shortstack[r]{$1800.153$ \\ $[1800.145,1800.164]$} & \shortstack[r]{$769$ \\ $[755,786]$} \\
CE (20\%) & \shortstack[r]{$120203$ \\ $[119360,121628]$} & \shortstack[r]{$3017$ \\ $[2491,3364]$} & \shortstack[r]{$13127$ \\ $[12972,13204]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5197$ \\ $[5134,5287]$} & \shortstack[r]{$1033$ \\ $[1020,1040]$} & \shortstack[r]{$1800.120$ \\ $[1800.114,1800.131]$} & \shortstack[r]{$726$ \\ $[714,742]$} \\
CE (30\%) & \shortstack[r]{$55183$ \\ $[54473,56342]$} & \shortstack[r]{$2332$ \\ $[2259,2467]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11240$ \\ $[11162,11284]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.119$ \\ $[1800.109,1800.125]$} & \shortstack[r]{$597$ \\ $[572,616]$} \\
CE (40\%) & \shortstack[r]{$31544$ \\ $[30967,32428]$} & \shortstack[r]{$1937$ \\ $[1819,2154]$} & \shortstack[r]{$7592$ \\ $[7592,7592]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3416$ \\ $[3390,3457]$} & \shortstack[r]{$340$ \\ $[340,340]$} & \shortstack[r]{$1800.083$ \\ $[1800.077,1800.086]$} & \shortstack[r]{$532$ \\ $[518,548]$} \\
CE (50\%) & \shortstack[r]{$13612$ \\ $[13319,13942]$} & \shortstack[r]{$1816$ \\ $[1734,1896]$} & \shortstack[r]{$7046$ \\ $[6889,7127]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2896$ \\ $[2656,3363]$} & \shortstack[r]{$268$ \\ $[245,295]$} & \shortstack[r]{$1800.058$ \\ $[1800.055,1800.061]$} & \shortstack[r]{$515$ \\ $[497,532]$} \\
CE (60\%) & \shortstack[r]{$6063$ \\ $[5906,6219]$} & \shortstack[r]{$1685$ \\ $[1659,1721]$} & \shortstack[r]{$7044$ \\ $[6889,7121]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2665$ \\ $[2644,2692]$} & \shortstack[r]{$258$ \\ $[245,265]$} & \shortstack[r]{$1800.048$ \\ $[1800.047,1800.050]$} & \shortstack[r]{$507$ \\ $[497,522]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$140$ \\ $[121,159]$} & \shortstack[r]{$6544$ \\ $[6543,6546]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$1047$ \\ $[1042,1057]$} & \shortstack[r]{$130.740$ \\ $[128.188,134.181]$} & \shortstack[r]{$457$ \\ $[452,460]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$116.350$ \\ $[115.945,117.019]$} & \shortstack[r]{$431$ \\ $[431,431]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$113.397$ \\ $[110.618,116.259]$} & \shortstack[r]{$436$ \\ $[430,445]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$96.958$ \\ $[94.765,99.924]$} & \shortstack[r]{$290$ \\ $[289,291]$} \\
CE (10\%) & \shortstack[r]{$231223$ \\ $[230232,232990]$} & \shortstack[r]{$10928$ \\ $[10848,10974]$} & \shortstack[r]{$12157$ \\ $[12000,12236]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$17625$ \\ $[17581,17666]$} & \shortstack[r]{$4732$ \\ $[4665,4765]$} & \shortstack[r]{$1800.153$ \\ $[1800.145,1800.164]$} & \shortstack[r]{$769$ \\ $[755,786]$} \\
CE (20\%) & \shortstack[r]{$120203$ \\ $[119360,121628]$} & \shortstack[r]{$3017$ \\ $[2491,3364]$} & \shortstack[r]{$13127$ \\ $[12972,13204]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5197$ \\ $[5134,5287]$} & \shortstack[r]{$1033$ \\ $[1020,1040]$} & \shortstack[r]{$1800.120$ \\ $[1800.114,1800.131]$} & \shortstack[r]{$726$ \\ $[714,742]$} \\
CE (30\%) & \shortstack[r]{$55183$ \\ $[54473,56342]$} & \shortstack[r]{$2332$ \\ $[2259,2467]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11240$ \\ $[11162,11284]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.119$ \\ $[1800.109,1800.125]$} & \shortstack[r]{$597$ \\ $[572,616]$} \\
CE (40\%) & \shortstack[r]{$31544$ \\ $[30967,32428]$} & \shortstack[r]{$1937$ \\ $[1819,2154]$} & \shortstack[r]{$7592$ \\ $[7592,7592]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3416$ \\ $[3390,3457]$} & \shortstack[r]{$340$ \\ $[340,340]$} & \shortstack[r]{$1800.083$ \\ $[1800.077,1800.086]$} & \shortstack[r]{$532$ \\ $[518,548]$} \\
CE (50\%) & \shortstack[r]{$13612$ \\ $[13319,13942]$} & \shortstack[r]{$1816$ \\ $[1734,1896]$} & \shortstack[r]{$7046$ \\ $[6889,7127]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2896$ \\ $[2656,3363]$} & \shortstack[r]{$268$ \\ $[245,295]$} & \shortstack[r]{$1800.058$ \\ $[1800.055,1800.061]$} & \shortstack[r]{$515$ \\ $[497,532]$} \\
CE (60\%) & \shortstack[r]{$6063$ \\ $[5906,6219]$} & \shortstack[r]{$1685$ \\ $[1659,1721]$} & \shortstack[r]{$7044$ \\ $[6889,7121]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2665$ \\ $[2644,2692]$} & \shortstack[r]{$258$ \\ $[245,265]$} & \shortstack[r]{$1800.048$ \\ $[1800.047,1800.050]$} & \shortstack[r]{$507$ \\ $[497,522]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$140$ \\ $[121,159]$} & \shortstack[r]{$6544$ \\ $[6543,6546]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$1047$ \\ $[1042,1057]$} & \shortstack[r]{$130.740$ \\ $[128.188,134.181]$} & \shortstack[r]{$457$ \\ $[452,460]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$116.350$ \\ $[115.945,117.019]$} & \shortstack[r]{$431$ \\ $[431,431]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$113.397$ \\ $[110.618,116.259]$} & \shortstack[r]{$436$ \\ $[430,445]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$96.958$ \\ $[94.765,99.924]$} & \shortstack[r]{$290$ \\ $[289,291]$} \\
CE (10\%) & \shortstack[r]{$231223$ \\ $[230232,232990]$} & \shortstack[r]{$10928$ \\ $[10848,10974]$} & \shortstack[r]{$12157$ \\ $[12000,12236]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$17625$ \\ $[17581,17666]$} & \shortstack[r]{$4732$ \\ $[4665,4765]$} & \shortstack[r]{$1800.153$ \\ $[1800.145,1800.164]$} & \shortstack[r]{$769$ \\ $[755,786]$} \\
CE (20\%) & \shortstack[r]{$120203$ \\ $[119360,121628]$} & \shortstack[r]{$3017$ \\ $[2491,3364]$} & \shortstack[r]{$13127$ \\ $[12972,13204]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5197$ \\ $[5134,5287]$} & \shortstack[r]{$1033$ \\ $[1020,1040]$} & \shortstack[r]{$1800.120$ \\ $[1800.114,1800.131]$} & \shortstack[r]{$726$ \\ $[714,742]$} \\
CE (30\%) & \shortstack[r]{$55183$ \\ $[54473,56342]$} & \shortstack[r]{$2332$ \\ $[2259,2467]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11240$ \\ $[11162,11284]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.119$ \\ $[1800.109,1800.125]$} & \shortstack[r]{$597$ \\ $[572,616]$} \\
CE (40\%) & \shortstack[r]{$31544$ \\ $[30967,32428]$} & \shortstack[r]{$1937$ \\ $[1819,2154]$} & \shortstack[r]{$7592$ \\ $[7592,7592]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3416$ \\ $[3390,3457]$} & \shortstack[r]{$340$ \\ $[340,340]$} & \shortstack[r]{$1800.083$ \\ $[1800.077,1800.086]$} & \shortstack[r]{$532$ \\ $[518,548]$} \\
CE (50\%) & \shortstack[r]{$13612$ \\ $[13319,13942]$} & \shortstack[r]{$1816$ \\ $[1734,1896]$} & \shortstack[r]{$7046$ \\ $[6889,7127]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2896$ \\ $[2656,3363]$} & \shortstack[r]{$268$ \\ $[245,295]$} & \shortstack[r]{$1800.058$ \\ $[1800.055,1800.061]$} & \shortstack[r]{$515$ \\ $[497,532]$} \\
CE (60\%) & \shortstack[r]{$6063$ \\ $[5906,6219]$} & \shortstack[r]{$1685$ \\ $[1659,1721]$} & \shortstack[r]{$7044$ \\ $[6889,7121]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2665$ \\ $[2644,2692]$} & \shortstack[r]{$258$ \\ $[245,265]$} & \shortstack[r]{$1800.048$ \\ $[1800.047,1800.050]$} & \shortstack[r]{$507$ \\ $[497,522]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$140$ \\ $[121,159]$} & \shortstack[r]{$6544$ \\ $[6543,6546]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$1047$ \\ $[1042,1057]$} & \shortstack[r]{$130.740$ \\ $[128.188,134.181]$} & \shortstack[r]{$457$ \\ $[452,460]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$116.350$ \\ $[115.945,117.019]$} & \shortstack[r]{$431$ \\ $[431,431]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$113.397$ \\ $[110.618,116.259]$} & \shortstack[r]{$436$ \\ $[430,445]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$96.958$ \\ $[94.765,99.924]$} & \shortstack[r]{$290$ \\ $[289,291]$} \\
CE (10\%) & \shortstack[r]{$231223$ \\ $[230232,232990]$} & \shortstack[r]{$10928$ \\ $[10848,10974]$} & \shortstack[r]{$12157$ \\ $[12000,12236]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$17625$ \\ $[17581,17666]$} & \shortstack[r]{$4732$ \\ $[4665,4765]$} & \shortstack[r]{$1800.153$ \\ $[1800.145,1800.164]$} & \shortstack[r]{$769$ \\ $[755,786]$} \\
CE (20\%) & \shortstack[r]{$120203$ \\ $[119360,121628]$} & \shortstack[r]{$3017$ \\ $[2491,3364]$} & \shortstack[r]{$13127$ \\ $[12972,13204]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5197$ \\ $[5134,5287]$} & \shortstack[r]{$1033$ \\ $[1020,1040]$} & \shortstack[r]{$1800.120$ \\ $[1800.114,1800.131]$} & \shortstack[r]{$726$ \\ $[714,742]$} \\
CE (30\%) & \shortstack[r]{$55183$ \\ $[54473,56342]$} & \shortstack[r]{$2332$ \\ $[2259,2467]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11240$ \\ $[11162,11284]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.119$ \\ $[1800.109,1800.125]$} & \shortstack[r]{$597$ \\ $[572,616]$} \\
CE (40\%) & \shortstack[r]{$31544$ \\ $[30967,32428]$} & \shortstack[r]{$1937$ \\ $[1819,2154]$} & \shortstack[r]{$7592$ \\ $[7592,7592]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3416$ \\ $[3390,3457]$} & \shortstack[r]{$340$ \\ $[340,340]$} & \shortstack[r]{$1800.083$ \\ $[1800.077,1800.086]$} & \shortstack[r]{$532$ \\ $[518,548]$} \\
CE (50\%) & \shortstack[r]{$13612$ \\ $[13319,13942]$} & \shortstack[r]{$1816$ \\ $[1734,1896]$} & \shortstack[r]{$7046$ \\ $[6889,7127]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2896$ \\ $[2656,3363]$} & \shortstack[r]{$268$ \\ $[245,295]$} & \shortstack[r]{$1800.058$ \\ $[1800.055,1800.061]$} & \shortstack[r]{$515$ \\ $[497,532]$} \\
CE (60\%) & \shortstack[r]{$6063$ \\ $[5906,6219]$} & \shortstack[r]{$1685$ \\ $[1659,1721]$} & \shortstack[r]{$7044$ \\ $[6889,7121]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2665$ \\ $[2644,2692]$} & \shortstack[r]{$258$ \\ $[245,265]$} & \shortstack[r]{$1800.048$ \\ $[1800.047,1800.050]$} & \shortstack[r]{$507$ \\ $[497,522]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$140$ \\ $[121,159]$} & \shortstack[r]{$6544$ \\ $[6543,6546]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$1047$ \\ $[1042,1057]$} & \shortstack[r]{$130.740$ \\ $[128.188,134.181]$} & \shortstack[r]{$457$ \\ $[452,460]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$116.350$ \\ $[115.945,117.019]$} & \shortstack[r]{$431$ \\ $[431,431]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$113.397$ \\ $[110.618,116.259]$} & \shortstack[r]{$436$ \\ $[430,445]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$96.958$ \\ $[94.765,99.924]$} & \shortstack[r]{$290$ \\ $[289,291]$} \\
CE (10\%) & \shortstack[r]{$231223$ \\ $[230232,232990]$} & \shortstack[r]{$10928$ \\ $[10848,10974]$} & \shortstack[r]{$12157$ \\ $[12000,12236]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$17625$ \\ $[17581,17666]$} & \shortstack[r]{$4732$ \\ $[4665,4765]$} & \shortstack[r]{$1800.153$ \\ $[1800.145,1800.164]$} & \shortstack[r]{$769$ \\ $[755,786]$} \\
CE (20\%) & \shortstack[r]{$120203$ \\ $[119360,121628]$} & \shortstack[r]{$3017$ \\ $[2491,3364]$} & \shortstack[r]{$13127$ \\ $[12972,13204]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5197$ \\ $[5134,5287]$} & \shortstack[r]{$1033$ \\ $[1020,1040]$} & \shortstack[r]{$1800.120$ \\ $[1800.114,1800.131]$} & \shortstack[r]{$726$ \\ $[714,742]$} \\
CE (30\%) & \shortstack[r]{$55183$ \\ $[54473,56342]$} & \shortstack[r]{$2332$ \\ $[2259,2467]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11240$ \\ $[11162,11284]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.119$ \\ $[1800.109,1800.125]$} & \shortstack[r]{$597$ \\ $[572,616]$} \\
CE (40\%) & \shortstack[r]{$31544$ \\ $[30967,32428]$} & \shortstack[r]{$1937$ \\ $[1819,2154]$} & \shortstack[r]{$7592$ \\ $[7592,7592]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3416$ \\ $[3390,3457]$} & \shortstack[r]{$340$ \\ $[340,340]$} & \shortstack[r]{$1800.083$ \\ $[1800.077,1800.086]$} & \shortstack[r]{$532$ \\ $[518,548]$} \\
CE (50\%) & \shortstack[r]{$13612$ \\ $[13319,13942]$} & \shortstack[r]{$1816$ \\ $[1734,1896]$} & \shortstack[r]{$7046$ \\ $[6889,7127]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2896$ \\ $[2656,3363]$} & \shortstack[r]{$268$ \\ $[245,295]$} & \shortstack[r]{$1800.058$ \\ $[1800.055,1800.061]$} & \shortstack[r]{$515$ \\ $[497,532]$} \\
CE (60\%) & \shortstack[r]{$6063$ \\ $[5906,6219]$} & \shortstack[r]{$1685$ \\ $[1659,1721]$} & \shortstack[r]{$7044$ \\ $[6889,7121]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2665$ \\ $[2644,2692]$} & \shortstack[r]{$258$ \\ $[245,265]$} & \shortstack[r]{$1800.048$ \\ $[1800.047,1800.050]$} & \shortstack[r]{$507$ \\ $[497,522]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$140$ \\ $[121,159]$} & \shortstack[r]{$6544$ \\ $[6543,6546]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$1047$ \\ $[1042,1057]$} & \shortstack[r]{$130.740$ \\ $[128.188,134.181]$} & \shortstack[r]{$457$ \\ $[452,460]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$116.350$ \\ $[115.945,117.019]$} & \shortstack[r]{$431$ \\ $[431,431]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$113.397$ \\ $[110.618,116.259]$} & \shortstack[r]{$436$ \\ $[430,445]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$96.958$ \\ $[94.765,99.924]$} & \shortstack[r]{$290$ \\ $[289,291]$} \\
CE (10\%) & \shortstack[r]{$231223$ \\ $[230232,232990]$} & \shortstack[r]{$10928$ \\ $[10848,10974]$} & \shortstack[r]{$12157$ \\ $[12000,12236]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$17625$ \\ $[17581,17666]$} & \shortstack[r]{$4732$ \\ $[4665,4765]$} & \shortstack[r]{$1800.153$ \\ $[1800.145,1800.164]$} & \shortstack[r]{$769$ \\ $[755,786]$} \\
CE (20\%) & \shortstack[r]{$120203$ \\ $[119360,121628]$} & \shortstack[r]{$3017$ \\ $[2491,3364]$} & \shortstack[r]{$13127$ \\ $[12972,13204]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5197$ \\ $[5134,5287]$} & \shortstack[r]{$1033$ \\ $[1020,1040]$} & \shortstack[r]{$1800.120$ \\ $[1800.114,1800.131]$} & \shortstack[r]{$726$ \\ $[714,742]$} \\
CE (30\%) & \shortstack[r]{$55183$ \\ $[54473,56342]$} & \shortstack[r]{$2332$ \\ $[2259,2467]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11240$ \\ $[11162,11284]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.119$ \\ $[1800.109,1800.125]$} & \shortstack[r]{$597$ \\ $[572,616]$} \\
CE (40\%) & \shortstack[r]{$31544$ \\ $[30967,32428]$} & \shortstack[r]{$1937$ \\ $[1819,2154]$} & \shortstack[r]{$7592$ \\ $[7592,7592]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3416$ \\ $[3390,3457]$} & \shortstack[r]{$340$ \\ $[340,340]$} & \shortstack[r]{$1800.083$ \\ $[1800.077,1800.086]$} & \shortstack[r]{$532$ \\ $[518,548]$} \\
CE (50\%) & \shortstack[r]{$13612$ \\ $[13319,13942]$} & \shortstack[r]{$1816$ \\ $[1734,1896]$} & \shortstack[r]{$7046$ \\ $[6889,7127]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2896$ \\ $[2656,3363]$} & \shortstack[r]{$268$ \\ $[245,295]$} & \shortstack[r]{$1800.058$ \\ $[1800.055,1800.061]$} & \shortstack[r]{$515$ \\ $[497,532]$} \\
CE (60\%) & \shortstack[r]{$6063$ \\ $[5906,6219]$} & \shortstack[r]{$1685$ \\ $[1659,1721]$} & \shortstack[r]{$7044$ \\ $[6889,7121]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$2665$ \\ $[2644,2692]$} & \shortstack[r]{$258$ \\ $[245,265]$} & \shortstack[r]{$1800.048$ \\ $[1800.047,1800.050]$} & \shortstack[r]{$507$ \\ $[497,522]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$140$ \\ $[121,159]$} & \shortstack[r]{$6544$ \\ $[6543,6546]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$1047$ \\ $[1042,1057]$} & \shortstack[r]{$130.740$ \\ $[128.188,134.181]$} & \shortstack[r]{$457$ \\ $[452,460]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$116.350$ \\ $[115.945,117.019]$} & \shortstack[r]{$431$ \\ $[431,431]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$6474$ \\ $[6474,6474]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$810$ \\ $[810,810]$} & \shortstack[r]{$113.397$ \\ $[110.618,116.259]$} & \shortstack[r]{$436$ \\ $[430,445]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$96.958$ \\ $[94.765,99.924]$} & \shortstack[r]{$290$ \\ $[289,291]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - CE-5x5}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,1]$} & \shortstack[r]{$350$ \\ $[300,381]$} & \shortstack[r]{$0$ \\ $[0,1]$} & \shortstack[r]{$0$ \\ $[0,1]$} & \shortstack[r]{$8$ \\ $[0,21]$} & \shortstack[r]{$5.095$ \\ $[4.725,5.888]$} & \shortstack[r]{$202$ \\ $[201,205]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[3,14]$} & \shortstack[r]{$414$ \\ $[397,445]$} & \shortstack[r]{$2$ \\ $[1,4]$} & \shortstack[r]{$4$ \\ $[2,6]$} & \shortstack[r]{$45$ \\ $[19,85]$} & \shortstack[r]{$5.434$ \\ $[4.861,5.780]$} & \shortstack[r]{$203$ \\ $[202,203]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$51$ \\ $[15,106]$} & \shortstack[r]{$504$ \\ $[441,569]$} & \shortstack[r]{$4$ \\ $[3,5]$} & \shortstack[r]{$14$ \\ $[7,21]$} & \shortstack[r]{$96$ \\ $[69,134]$} & \shortstack[r]{$4.972$ \\ $[4.805,5.122]$} & \shortstack[r]{$203$ \\ $[203,204]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$154$ \\ $[95,249]$} & \shortstack[r]{$691$ \\ $[607,840]$} & \shortstack[r]{$4$ \\ $[3,5]$} & \shortstack[r]{$22$ \\ $[21,24]$} & \shortstack[r]{$148$ \\ $[103,216]$} & \shortstack[r]{$5.084$ \\ $[4.673,5.833]$} & \shortstack[r]{$206$ \\ $[203,209]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$206$ \\ $[159,261]$} & \shortstack[r]{$786$ \\ $[694,840]$} & \shortstack[r]{$4$ \\ $[4,5]$} & \shortstack[r]{$30$ \\ $[29,31]$} & \shortstack[r]{$186$ \\ $[172,216]$} & \shortstack[r]{$5.158$ \\ $[4.963,5.321]$} & \shortstack[r]{$210$ \\ $[209,211]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$372$ \\ $[227,500]$} & \shortstack[r]{$964$ \\ $[745,1118]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$37$ \\ $[33,41]$} & \shortstack[r]{$253$ \\ $[181,302]$} & \shortstack[r]{$5.532$ \\ $[5.167,5.875]$} & \shortstack[r]{$210$ \\ $[204,213]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$797$ \\ $[488,1081]$} & \shortstack[r]{$1175$ \\ $[1011,1277]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$52$ \\ $[47,54]$} & \shortstack[r]{$320$ \\ $[267,353]$} & \shortstack[r]{$6.032$ \\ $[5.716,6.476]$} & \shortstack[r]{$212$ \\ $[211,214]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$908$ \\ $[603,1161]$} & \shortstack[r]{$1286$ \\ $[1170,1337]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$58$ \\ $[50,68]$} & \shortstack[r]{$353$ \\ $[318,365]$} & \shortstack[r]{$6.166$ \\ $[5.925,6.530]$} & \shortstack[r]{$213$ \\ $[212,215]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1271$ \\ $[1182,1431]$} & \shortstack[r]{$1383$ \\ $[1264,1457]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$69$ \\ $[64,73]$} & \shortstack[r]{$381$ \\ $[352,401]$} & \shortstack[r]{$7.349$ \\ $[6.935,7.864]$} & \shortstack[r]{$216$ \\ $[215,216]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1901$ \\ $[1773,2138]$} & \shortstack[r]{$1577$ \\ $[1370,1870]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$78$ \\ $[73,83]$} & \shortstack[r]{$440$ \\ $[374,526]$} & \shortstack[r]{$7.800$ \\ $[6.776,9.061]$} & \shortstack[r]{$215$ \\ $[214,216]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - EA-3x3}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28$ \\ $[10,44]$} & \shortstack[r]{$398$ \\ $[293,438]$} & \shortstack[r]{$0$ \\ $[0,1]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$15$ \\ $[0,38]$} & \shortstack[r]{$4.994$ \\ $[4.706,5.480]$} & \shortstack[r]{$204$ \\ $[201,206]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$317$ \\ $[222,477]$} & \shortstack[r]{$721$ \\ $[625,821]$} & \shortstack[r]{$1$ \\ $[1,2]$} & \shortstack[r]{$16$ \\ $[13,18]$} & \shortstack[r]{$76$ \\ $[55,118]$} & \shortstack[r]{$6.141$ \\ $[4.891,8.071]$} & \shortstack[r]{$210$ \\ $[207,212]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$938$ \\ $[586,1071]$} & \shortstack[r]{$1126$ \\ $[889,1399]$} & \shortstack[r]{$2$ \\ $[1,3]$} & \shortstack[r]{$27$ \\ $[24,29]$} & \shortstack[r]{$168$ \\ $[79,309]$} & \shortstack[r]{$5.894$ \\ $[5.189,6.853]$} & \shortstack[r]{$243$ \\ $[212,332]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1682$ \\ $[1467,1794]$} & \shortstack[r]{$1476$ \\ $[1391,1586]$} & \shortstack[r]{$2$ \\ $[2,3]$} & \shortstack[r]{$39$ \\ $[38,39]$} & \shortstack[r]{$260$ \\ $[221,346]$} & \shortstack[r]{$6.942$ \\ $[6.242,7.531]$} & \shortstack[r]{$215$ \\ $[214,216]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3191$ \\ $[2924,3669]$} & \shortstack[r]{$1932$ \\ $[1837,2034]$} & \shortstack[r]{$2$ \\ $[1,3]$} & \shortstack[r]{$49$ \\ $[48,49]$} & \shortstack[r]{$310$ \\ $[184,439]$} & \shortstack[r]{$8.828$ \\ $[7.817,9.530]$} & \shortstack[r]{$218$ \\ $[216,220]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4502$ \\ $[3801,5224]$} & \shortstack[r]{$2260$ \\ $[2131,2455]$} & \shortstack[r]{$2$ \\ $[2,3]$} & \shortstack[r]{$58$ \\ $[56,60]$} & \shortstack[r]{$407$ \\ $[351,499]$} & \shortstack[r]{$10.919$ \\ $[9.847,12.543]$} & \shortstack[r]{$220$ \\ $[219,221]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6442$ \\ $[6003,6842]$} & \shortstack[r]{$2851$ \\ $[2466,3211]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$68$ \\ $[67,68]$} & \shortstack[r]{$614$ \\ $[406,911]$} & \shortstack[r]{$13.183$ \\ $[12.805,13.332]$} & \shortstack[r]{$222$ \\ $[221,223]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8529$ \\ $[8128,9510]$} & \shortstack[r]{$3202$ \\ $[2869,3400]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$78$ \\ $[76,79]$} & \shortstack[r]{$742$ \\ $[449,910]$} & \shortstack[r]{$15.205$ \\ $[14.072,16.212]$} & \shortstack[r]{$226$ \\ $[226,227]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9498$ \\ $[8410,10155]$} & \shortstack[r]{$3206$ \\ $[2986,3641]$} & \shortstack[r]{$4$ \\ $[2,5]$} & \shortstack[r]{$88$ \\ $[87,89]$} & \shortstack[r]{$779$ \\ $[496,1031]$} & \shortstack[r]{$18.375$ \\ $[14.658,22.758]$} & \shortstack[r]{$227$ \\ $[226,229]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11950$ \\ $[10913,12826]$} & \shortstack[r]{$3696$ \\ $[3298,4467]$} & \shortstack[r]{$4$ \\ $[2,6]$} & \shortstack[r]{$98$ \\ $[97,99]$} & \shortstack[r]{$931$ \\ $[548,1567]$} & \shortstack[r]{$20.140$ \\ $[17.860,21.550]$} & \shortstack[r]{$230$ \\ $[228,232]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - IND-4x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32$ \\ $[11,73]$} & \shortstack[r]{$588$ \\ $[528,672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[4,8]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4.920$ \\ $[4.666,5.482]$} & \shortstack[r]{$203$ \\ $[202,205]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$317$ \\ $[155,432]$} & \shortstack[r]{$1056$ \\ $[816,1248]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17$ \\ $[14,19]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.929$ \\ $[5.277,6.799]$} & \shortstack[r]{$211$ \\ $[209,213]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1203$ \\ $[848,1600]$} & \shortstack[r]{$1924$ \\ $[1520,2288]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$27$ \\ $[26,29]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6.401$ \\ $[5.932,7.133]$} & \shortstack[r]{$214$ \\ $[213,215]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1912$ \\ $[1551,2589]$} & \shortstack[r]{$2184$ \\ $[1792,2512]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$37$ \\ $[36,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8.896$ \\ $[7.221,10.794]$} & \shortstack[r]{$216$ \\ $[215,218]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2740$ \\ $[2232,3577]$} & \shortstack[r]{$2540$ \\ $[2064,3200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$46$ \\ $[46,48]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9.295$ \\ $[8.449,10.515]$} & \shortstack[r]{$218$ \\ $[215,221]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4490$ \\ $[3586,4953]$} & \shortstack[r]{$3244$ \\ $[2560,3776]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$58$ \\ $[55,60]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12.256$ \\ $[11.291,13.070]$} & \shortstack[r]{$221$ \\ $[217,223]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6017$ \\ $[5139,7398]$} & \shortstack[r]{$3360$ \\ $[2880,4032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$68$ \\ $[66,70]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13.829$ \\ $[11.579,16.144]$} & \shortstack[r]{$224$ \\ $[222,228]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8674$ \\ $[8263,9244]$} & \shortstack[r]{$4280$ \\ $[3856,4512]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77$ \\ $[76,80]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18.033$ \\ $[17.013,19.586]$} & \shortstack[r]{$230$ \\ $[228,231]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10468$ \\ $[10293,10879]$} & \shortstack[r]{$4272$ \\ $[4160,4512]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$90$ \\ $[89,90]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$22.807$ \\ $[20.519,27.727]$} & \shortstack[r]{$232$ \\ $[231,232]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11962$ \\ $[10617,13653]$} & \shortstack[r]{$4814$ \\ $[4368,5296]$} & \shortstack[r]{$0$ \\ $[0,2]$} & \shortstack[r]{$100$ \\ $[99,100]$} & \shortstack[r]{$148$ \\ $[0,592]$} & \shortstack[r]{$26.177$ \\ $[22.443,30.584]$} & \shortstack[r]{$235$ \\ $[232,241]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - EUR-10x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,7]$} & \shortstack[r]{$844$ \\ $[762,905]$} & \shortstack[r]{$4$ \\ $[3,6]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$66$ \\ $[36,100]$} & \shortstack[r]{$4.829$ \\ $[4.685,5.055]$} & \shortstack[r]{$206$ \\ $[204,208]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$20$ \\ $[14,31]$} & \shortstack[r]{$1074$ \\ $[982,1227]$} & \shortstack[r]{$10$ \\ $[6,15]$} & \shortstack[r]{$6$ \\ $[5,8]$} & \shortstack[r]{$252$ \\ $[140,451]$} & \shortstack[r]{$5.298$ \\ $[4.874,5.911]$} & \shortstack[r]{$204$ \\ $[202,208]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$54$ \\ $[19,79]$} & \shortstack[r]{$1292$ \\ $[1061,1518]$} & \shortstack[r]{$18$ \\ $[16,21]$} & \shortstack[r]{$12$ \\ $[8,17]$} & \shortstack[r]{$508$ \\ $[428,599]$} & \shortstack[r]{$5.521$ \\ $[4.882,5.961]$} & \shortstack[r]{$209$ \\ $[206,210]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$154$ \\ $[89,281]$} & \shortstack[r]{$1808$ \\ $[1467,2201]$} & \shortstack[r]{$18$ \\ $[13,23]$} & \shortstack[r]{$20$ \\ $[17,25]$} & \shortstack[r]{$725$ \\ $[587,841]$} & \shortstack[r]{$5.520$ \\ $[4.980,5.744]$} & \shortstack[r]{$210$ \\ $[209,211]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$135$ \\ $[58,252]$} & \shortstack[r]{$1736$ \\ $[1372,2224]$} & \shortstack[r]{$21$ \\ $[17,24]$} & \shortstack[r]{$24$ \\ $[20,31]$} & \shortstack[r]{$805$ \\ $[647,1074]$} & \shortstack[r]{$5.585$ \\ $[5.338,5.862]$} & \shortstack[r]{$212$ \\ $[210,214]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$292$ \\ $[164,380]$} & \shortstack[r]{$2122$ \\ $[1594,2500]$} & \shortstack[r]{$25$ \\ $[23,27]$} & \shortstack[r]{$35$ \\ $[28,40]$} & \shortstack[r]{$1022$ \\ $[736,1191]$} & \shortstack[r]{$5.801$ \\ $[5.502,6.214]$} & \shortstack[r]{$212$ \\ $[211,214]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$624$ \\ $[430,736]$} & \shortstack[r]{$2684$ \\ $[2172,3135]$} & \shortstack[r]{$26$ \\ $[24,29]$} & \shortstack[r]{$52$ \\ $[48,55]$} & \shortstack[r]{$1279$ \\ $[1062,1581]$} & \shortstack[r]{$6.249$ \\ $[5.840,6.793]$} & \shortstack[r]{$215$ \\ $[214,216]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$794$ \\ $[619,1014]$} & \shortstack[r]{$3030$ \\ $[2729,3560]$} & \shortstack[r]{$26$ \\ $[25,28]$} & \shortstack[r]{$56$ \\ $[52,62]$} & \shortstack[r]{$1564$ \\ $[1299,1982]$} & \shortstack[r]{$7.259$ \\ $[6.377,8.175]$} & \shortstack[r]{$216$ \\ $[214,217]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$968$ \\ $[821,1105]$} & \shortstack[r]{$3208$ \\ $[2991,3382]$} & \shortstack[r]{$30$ \\ $[23,36]$} & \shortstack[r]{$65$ \\ $[58,78]$} & \shortstack[r]{$1664$ \\ $[1342,2062]$} & \shortstack[r]{$8.104$ \\ $[6.092,11.140]$} & \shortstack[r]{$216$ \\ $[215,217]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1281$ \\ $[1023,1540]$} & \shortstack[r]{$4051$ \\ $[3030,5619]$} & \shortstack[r]{$30$ \\ $[26,36]$} & \shortstack[r]{$73$ \\ $[69,79]$} & \shortstack[r]{$2180$ \\ $[1507,2751]$} & \shortstack[r]{$7.579$ \\ $[7.360,7.873]$} & \shortstack[r]{$218$ \\ $[216,219]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - USA-7x7}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[1,8]$} & \shortstack[r]{$561$ \\ $[528,623]$} & \shortstack[r]{$3$ \\ $[0,9]$} & \shortstack[r]{$3$ \\ $[1,6]$} & \shortstack[r]{$51$ \\ $[0,163]$} & \shortstack[r]{$4.973$ \\ $[4.714,5.141]$} & \shortstack[r]{$204$ \\ $[201,207]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$66$ \\ $[24,96]$} & \shortstack[r]{$782$ \\ $[677,880]$} & \shortstack[r]{$2$ \\ $[0,6]$} & \shortstack[r]{$10$ \\ $[8,11]$} & \shortstack[r]{$100$ \\ $[0,232]$} & \shortstack[r]{$5.364$ \\ $[5.114,5.957]$} & \shortstack[r]{$206$ \\ $[203,209]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253$ \\ $[199,315]$} & \shortstack[r]{$1181$ \\ $[972,1313]$} & \shortstack[r]{$6$ \\ $[2,7]$} & \shortstack[r]{$20$ \\ $[19,21]$} & \shortstack[r]{$266$ \\ $[94,402]$} & \shortstack[r]{$5.671$ \\ $[5.525,5.791]$} & \shortstack[r]{$211$ \\ $[209,212]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$671$ \\ $[537,787]$} & \shortstack[r]{$1698$ \\ $[1333,1903]$} & \shortstack[r]{$7$ \\ $[6,9]$} & \shortstack[r]{$30$ \\ $[28,31]$} & \shortstack[r]{$500$ \\ $[350,564]$} & \shortstack[r]{$6.274$ \\ $[5.679,6.945]$} & \shortstack[r]{$214$ \\ $[212,216]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1234$ \\ $[948,1570]$} & \shortstack[r]{$2070$ \\ $[1985,2245]$} & \shortstack[r]{$8$ \\ $[6,9]$} & \shortstack[r]{$39$ \\ $[35,43]$} & \shortstack[r]{$648$ \\ $[584,732]$} & \shortstack[r]{$7.542$ \\ $[7.311,7.866]$} & \shortstack[r]{$215$ \\ $[213,216]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1862$ \\ $[1193,2484]$} & \shortstack[r]{$2537$ \\ $[2114,2811]$} & \shortstack[r]{$8$ \\ $[6,9]$} & \shortstack[r]{$48$ \\ $[46,50]$} & \shortstack[r]{$774$ \\ $[666,886]$} & \shortstack[r]{$8.703$ \\ $[8.073,9.532]$} & \shortstack[r]{$217$ \\ $[215,219]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2108$ \\ $[1325,3081]$} & \shortstack[r]{$2542$ \\ $[2182,3141]$} & \shortstack[r]{$8$ \\ $[6,9]$} & \shortstack[r]{$55$ \\ $[53,61]$} & \shortstack[r]{$776$ \\ $[654,942]$} & \shortstack[r]{$8.643$ \\ $[6.822,10.450]$} & \shortstack[r]{$218$ \\ $[216,221]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3755$ \\ $[2412,4583]$} & \shortstack[r]{$3390$ \\ $[2694,3853]$} & \shortstack[r]{$9$ \\ $[8,9]$} & \shortstack[r]{$66$ \\ $[62,68]$} & \shortstack[r]{$1011$ \\ $[804,1152]$} & \shortstack[r]{$10.587$ \\ $[9.741,11.658]$} & \shortstack[r]{$222$ \\ $[220,223]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4822$ \\ $[4238,5441]$} & \shortstack[r]{$3571$ \\ $[3490,3643]$} & \shortstack[r]{$8$ \\ $[8,9]$} & \shortstack[r]{$79$ \\ $[76,81]$} & \shortstack[r]{$1065$ \\ $[1040,1092]$} & \shortstack[r]{$13.538$ \\ $[12.072,15.625]$} & \shortstack[r]{$223$ \\ $[223,224]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6885$ \\ $[5604,8721]$} & \shortstack[r]{$4204$ \\ $[3750,5072]$} & \shortstack[r]{$8$ \\ $[6,9]$} & \shortstack[r]{$86$ \\ $[84,89]$} & \shortstack[r]{$1256$ \\ $[1122,1512]$} & \shortstack[r]{$15.570$ \\ $[12.807,17.956]$} & \shortstack[r]{$228$ \\ $[224,231]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{SOTA - SOTA Instances}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
BLO1 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2107,2107]$} & \shortstack[r]{$6660$ \\ $[6660,6660]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$361$ \\ $[361,361]$} & \shortstack[r]{$440$ \\ $[440,440]$} & \shortstack[r]{$8.955$ \\ $[8.955,8.955]$} & \shortstack[r]{$230$ \\ $[230,230]$} \\
BLO2 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2212$ \\ $[2212,2212]$} & \shortstack[r]{$8500$ \\ $[8500,8500]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218$ \\ $[218,218]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24.249$ \\ $[24.249,24.249]$} & \shortstack[r]{$262$ \\ $[262,262]$} \\
BLO3 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28100$ \\ $[28100,28100]$} & \shortstack[r]{$10200$ \\ $[10200,10200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1520$ \\ $[1520,1520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$242.232$ \\ $[242.232,242.232]$} & \shortstack[r]{$365$ \\ $[365,365]$} \\
c01 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2107,2107]$} & \shortstack[r]{$6660$ \\ $[6660,6660]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$361$ \\ $[361,361]$} & \shortstack[r]{$440$ \\ $[440,440]$} & \shortstack[r]{$9.030$ \\ $[9.030,9.030]$} & \shortstack[r]{$231$ \\ $[231,231]$} \\
c02 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$551$ \\ $[551,551]$} & \shortstack[r]{$8300$ \\ $[8300,8300]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$141$ \\ $[141,141]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6.157$ \\ $[6.157,6.157]$} & \shortstack[r]{$229$ \\ $[229,229]$} \\
c03 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$393$ \\ $[393,393]$} & \shortstack[r]{$7880$ \\ $[7880,7880]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$103$ \\ $[103,103]$} & \shortstack[r]{$358$ \\ $[358,358]$} & \shortstack[r]{$5.477$ \\ $[5.477,5.477]$} & \shortstack[r]{$227$ \\ $[227,227]$} \\
IC & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1125$ \\ $[1125,1125]$} & \shortstack[r]{$72761$ \\ $[72761,72761]$} & \shortstack[r]{$658$ \\ $[658,658]$} & \shortstack[r]{$74$ \\ $[74,74]$} & \shortstack[r]{$103723$ \\ $[103723,103723]$} & \shortstack[r]{$59.612$ \\ $[59.612,59.612]$} & \shortstack[r]{$499$ \\ $[499,499]$} \\
mBLO1 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3280$ \\ $[3280,3280]$} & \shortstack[r]{$1$ \\ $[1,1]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$80$ \\ $[80,80]$} & \shortstack[r]{$5.393$ \\ $[5.393,5.393]$} & \shortstack[r]{$208$ \\ $[208,208]$} \\
mBLO3 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28100$ \\ $[28100,28100]$} & \shortstack[r]{$10200$ \\ $[10200,10200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1520$ \\ $[1520,1520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$237.183$ \\ $[237.183,237.183]$} & \shortstack[r]{$359$ \\ $[359,359]$} \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrr}
\toprule
Instance & \multicolumn{8}{c}{$ASPaeroFlow_{r, d_p}$} \\
\cmidrule(lr){2-9}
 & Overload [\#] & Delay [h] & Sects [\#] & S-Diff [\#] & Reroute [\#] & Reconf [\#] & Time [s] & RAM [MB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{8}{c}{$ASPaeroFlow_{r, d_p}$} \\
\cmidrule(lr){2-9}
 & Overload [\#] & Delay [h] & Sects [\#] & S-Diff [\#] & Reroute [\#] & Reconf [\#] & Time [s] & RAM [MB] \\
\midrule
\endhead
\multicolumn{9}{l}{\textbf{Large - CE-7x7}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
CE-7x7 (10\%) & \shortstack[r]{$51739$ \\ $[36307,80885]$} & \shortstack[r]{$13729$ \\ $[8598,18145]$} & \shortstack[r]{$3910$ \\ $[2642,4608]$} & \shortstack[r]{$25$ \\ $[12,31]$} & \shortstack[r]{$28886$ \\ $[23621,31521]$} & \shortstack[r]{$3084$ \\ $[1650,3857]$} & \shortstack[r]{$1800.213$ \\ $[1800.194,1800.224]$} & \shortstack[r]{$537$ \\ $[517,550]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8877$ \\ $[6311,10440]$} & \shortstack[r]{$4354$ \\ $[4234,4529]$} & \shortstack[r]{$34$ \\ $[34,35]$} & \shortstack[r]{$31074$ \\ $[31042,31100]$} & \shortstack[r]{$3427$ \\ $[3300,3547]$} & \shortstack[r]{$1264.227$ \\ $[857.151,1488.501]$} & \shortstack[r]{$543$ \\ $[534,561]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$665$ \\ $[50,1009]$} & \shortstack[r]{$3618$ \\ $[2786,4164]$} & \shortstack[r]{$28$ \\ $[28,28]$} & \shortstack[r]{$30825$ \\ $[30795,30850]$} & \shortstack[r]{$2812$ \\ $[2172,3132]$} & \shortstack[r]{$343.355$ \\ $[140.106,537.466]$} & \shortstack[r]{$487$ \\ $[433,522]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$940$ \\ $[21,1927]$} & \shortstack[r]{$3590$ \\ $[2598,4454]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30269,30420]$} & \shortstack[r]{$2837$ \\ $[1982,3626]$} & \shortstack[r]{$371.102$ \\ $[98.379,583.630]$} & \shortstack[r]{$505$ \\ $[433,571]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214$ \\ $[162,303]$} & \shortstack[r]{$2072$ \\ $[1953,2168]$} & \shortstack[r]{$15$ \\ $[14,15]$} & \shortstack[r]{$27883$ \\ $[27824,27929]$} & \shortstack[r]{$1403$ \\ $[1312,1476]$} & \shortstack[r]{$231.642$ \\ $[145.359,316.739]$} & \shortstack[r]{$482$ \\ $[467,502]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[2,10]$} & \shortstack[r]{$1676$ \\ $[1635,1702]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1039$ \\ $[1016,1072]$} & \shortstack[r]{$55.185$ \\ $[50.253,60.165]$} & \shortstack[r]{$425$ \\ $[412,432]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$1494$ \\ $[1381,1551]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14132$ \\ $[11156,15645]$} & \shortstack[r]{$567$ \\ $[340,680]$} & \shortstack[r]{$42.649$ \\ $[34.821,48.919]$} & \shortstack[r]{$411$ \\ $[411,412]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$33.409$ \\ $[33.218,33.632]$} & \shortstack[r]{$410$ \\ $[409,412]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$31.515$ \\ $[30.486,32.764]$} & \shortstack[r]{$411$ \\ $[410,413]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.953$ \\ $[24.781,30.165]$} & \shortstack[r]{$291$ \\ $[267,337]$} \\
CE-7x7 (10\%) & \shortstack[r]{$51739$ \\ $[36307,80885]$} & \shortstack[r]{$13729$ \\ $[8598,18145]$} & \shortstack[r]{$3910$ \\ $[2642,4608]$} & \shortstack[r]{$25$ \\ $[12,31]$} & \shortstack[r]{$28886$ \\ $[23621,31521]$} & \shortstack[r]{$3084$ \\ $[1650,3857]$} & \shortstack[r]{$1800.213$ \\ $[1800.194,1800.224]$} & \shortstack[r]{$537$ \\ $[517,550]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8877$ \\ $[6311,10440]$} & \shortstack[r]{$4354$ \\ $[4234,4529]$} & \shortstack[r]{$34$ \\ $[34,35]$} & \shortstack[r]{$31074$ \\ $[31042,31100]$} & \shortstack[r]{$3427$ \\ $[3300,3547]$} & \shortstack[r]{$1264.227$ \\ $[857.151,1488.501]$} & \shortstack[r]{$543$ \\ $[534,561]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$665$ \\ $[50,1009]$} & \shortstack[r]{$3618$ \\ $[2786,4164]$} & \shortstack[r]{$28$ \\ $[28,28]$} & \shortstack[r]{$30825$ \\ $[30795,30850]$} & \shortstack[r]{$2812$ \\ $[2172,3132]$} & \shortstack[r]{$343.355$ \\ $[140.106,537.466]$} & \shortstack[r]{$487$ \\ $[433,522]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$940$ \\ $[21,1927]$} & \shortstack[r]{$3590$ \\ $[2598,4454]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30269,30420]$} & \shortstack[r]{$2837$ \\ $[1982,3626]$} & \shortstack[r]{$371.102$ \\ $[98.379,583.630]$} & \shortstack[r]{$505$ \\ $[433,571]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214$ \\ $[162,303]$} & \shortstack[r]{$2072$ \\ $[1953,2168]$} & \shortstack[r]{$15$ \\ $[14,15]$} & \shortstack[r]{$27883$ \\ $[27824,27929]$} & \shortstack[r]{$1403$ \\ $[1312,1476]$} & \shortstack[r]{$231.642$ \\ $[145.359,316.739]$} & \shortstack[r]{$482$ \\ $[467,502]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[2,10]$} & \shortstack[r]{$1676$ \\ $[1635,1702]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1039$ \\ $[1016,1072]$} & \shortstack[r]{$55.185$ \\ $[50.253,60.165]$} & \shortstack[r]{$425$ \\ $[412,432]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$1494$ \\ $[1381,1551]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14132$ \\ $[11156,15645]$} & \shortstack[r]{$567$ \\ $[340,680]$} & \shortstack[r]{$42.649$ \\ $[34.821,48.919]$} & \shortstack[r]{$411$ \\ $[411,412]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$33.409$ \\ $[33.218,33.632]$} & \shortstack[r]{$410$ \\ $[409,412]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$31.515$ \\ $[30.486,32.764]$} & \shortstack[r]{$411$ \\ $[410,413]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.953$ \\ $[24.781,30.165]$} & \shortstack[r]{$291$ \\ $[267,337]$} \\
CE-7x7 (10\%) & \shortstack[r]{$51739$ \\ $[36307,80885]$} & \shortstack[r]{$13729$ \\ $[8598,18145]$} & \shortstack[r]{$3910$ \\ $[2642,4608]$} & \shortstack[r]{$25$ \\ $[12,31]$} & \shortstack[r]{$28886$ \\ $[23621,31521]$} & \shortstack[r]{$3084$ \\ $[1650,3857]$} & \shortstack[r]{$1800.213$ \\ $[1800.194,1800.224]$} & \shortstack[r]{$537$ \\ $[517,550]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8877$ \\ $[6311,10440]$} & \shortstack[r]{$4354$ \\ $[4234,4529]$} & \shortstack[r]{$34$ \\ $[34,35]$} & \shortstack[r]{$31074$ \\ $[31042,31100]$} & \shortstack[r]{$3427$ \\ $[3300,3547]$} & \shortstack[r]{$1264.227$ \\ $[857.151,1488.501]$} & \shortstack[r]{$543$ \\ $[534,561]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$665$ \\ $[50,1009]$} & \shortstack[r]{$3618$ \\ $[2786,4164]$} & \shortstack[r]{$28$ \\ $[28,28]$} & \shortstack[r]{$30825$ \\ $[30795,30850]$} & \shortstack[r]{$2812$ \\ $[2172,3132]$} & \shortstack[r]{$343.355$ \\ $[140.106,537.466]$} & \shortstack[r]{$487$ \\ $[433,522]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$940$ \\ $[21,1927]$} & \shortstack[r]{$3590$ \\ $[2598,4454]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30269,30420]$} & \shortstack[r]{$2837$ \\ $[1982,3626]$} & \shortstack[r]{$371.102$ \\ $[98.379,583.630]$} & \shortstack[r]{$505$ \\ $[433,571]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214$ \\ $[162,303]$} & \shortstack[r]{$2072$ \\ $[1953,2168]$} & \shortstack[r]{$15$ \\ $[14,15]$} & \shortstack[r]{$27883$ \\ $[27824,27929]$} & \shortstack[r]{$1403$ \\ $[1312,1476]$} & \shortstack[r]{$231.642$ \\ $[145.359,316.739]$} & \shortstack[r]{$482$ \\ $[467,502]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[2,10]$} & \shortstack[r]{$1676$ \\ $[1635,1702]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1039$ \\ $[1016,1072]$} & \shortstack[r]{$55.185$ \\ $[50.253,60.165]$} & \shortstack[r]{$425$ \\ $[412,432]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$1494$ \\ $[1381,1551]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14132$ \\ $[11156,15645]$} & \shortstack[r]{$567$ \\ $[340,680]$} & \shortstack[r]{$42.649$ \\ $[34.821,48.919]$} & \shortstack[r]{$411$ \\ $[411,412]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$33.409$ \\ $[33.218,33.632]$} & \shortstack[r]{$410$ \\ $[409,412]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$31.515$ \\ $[30.486,32.764]$} & \shortstack[r]{$411$ \\ $[410,413]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.953$ \\ $[24.781,30.165]$} & \shortstack[r]{$291$ \\ $[267,337]$} \\
CE-7x7 (10\%) & \shortstack[r]{$51739$ \\ $[36307,80885]$} & \shortstack[r]{$13729$ \\ $[8598,18145]$} & \shortstack[r]{$3910$ \\ $[2642,4608]$} & \shortstack[r]{$25$ \\ $[12,31]$} & \shortstack[r]{$28886$ \\ $[23621,31521]$} & \shortstack[r]{$3084$ \\ $[1650,3857]$} & \shortstack[r]{$1800.213$ \\ $[1800.194,1800.224]$} & \shortstack[r]{$537$ \\ $[517,550]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8877$ \\ $[6311,10440]$} & \shortstack[r]{$4354$ \\ $[4234,4529]$} & \shortstack[r]{$34$ \\ $[34,35]$} & \shortstack[r]{$31074$ \\ $[31042,31100]$} & \shortstack[r]{$3427$ \\ $[3300,3547]$} & \shortstack[r]{$1264.227$ \\ $[857.151,1488.501]$} & \shortstack[r]{$543$ \\ $[534,561]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$665$ \\ $[50,1009]$} & \shortstack[r]{$3618$ \\ $[2786,4164]$} & \shortstack[r]{$28$ \\ $[28,28]$} & \shortstack[r]{$30825$ \\ $[30795,30850]$} & \shortstack[r]{$2812$ \\ $[2172,3132]$} & \shortstack[r]{$343.355$ \\ $[140.106,537.466]$} & \shortstack[r]{$487$ \\ $[433,522]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$940$ \\ $[21,1927]$} & \shortstack[r]{$3590$ \\ $[2598,4454]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30269,30420]$} & \shortstack[r]{$2837$ \\ $[1982,3626]$} & \shortstack[r]{$371.102$ \\ $[98.379,583.630]$} & \shortstack[r]{$505$ \\ $[433,571]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214$ \\ $[162,303]$} & \shortstack[r]{$2072$ \\ $[1953,2168]$} & \shortstack[r]{$15$ \\ $[14,15]$} & \shortstack[r]{$27883$ \\ $[27824,27929]$} & \shortstack[r]{$1403$ \\ $[1312,1476]$} & \shortstack[r]{$231.642$ \\ $[145.359,316.739]$} & \shortstack[r]{$482$ \\ $[467,502]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[2,10]$} & \shortstack[r]{$1676$ \\ $[1635,1702]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1039$ \\ $[1016,1072]$} & \shortstack[r]{$55.185$ \\ $[50.253,60.165]$} & \shortstack[r]{$425$ \\ $[412,432]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$1494$ \\ $[1381,1551]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14132$ \\ $[11156,15645]$} & \shortstack[r]{$567$ \\ $[340,680]$} & \shortstack[r]{$42.649$ \\ $[34.821,48.919]$} & \shortstack[r]{$411$ \\ $[411,412]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$33.409$ \\ $[33.218,33.632]$} & \shortstack[r]{$410$ \\ $[409,412]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$31.515$ \\ $[30.486,32.764]$} & \shortstack[r]{$411$ \\ $[410,413]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.953$ \\ $[24.781,30.165]$} & \shortstack[r]{$291$ \\ $[267,337]$} \\
CE-7x7 (10\%) & \shortstack[r]{$51739$ \\ $[36307,80885]$} & \shortstack[r]{$13729$ \\ $[8598,18145]$} & \shortstack[r]{$3910$ \\ $[2642,4608]$} & \shortstack[r]{$25$ \\ $[12,31]$} & \shortstack[r]{$28886$ \\ $[23621,31521]$} & \shortstack[r]{$3084$ \\ $[1650,3857]$} & \shortstack[r]{$1800.213$ \\ $[1800.194,1800.224]$} & \shortstack[r]{$537$ \\ $[517,550]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8877$ \\ $[6311,10440]$} & \shortstack[r]{$4354$ \\ $[4234,4529]$} & \shortstack[r]{$34$ \\ $[34,35]$} & \shortstack[r]{$31074$ \\ $[31042,31100]$} & \shortstack[r]{$3427$ \\ $[3300,3547]$} & \shortstack[r]{$1264.227$ \\ $[857.151,1488.501]$} & \shortstack[r]{$543$ \\ $[534,561]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$665$ \\ $[50,1009]$} & \shortstack[r]{$3618$ \\ $[2786,4164]$} & \shortstack[r]{$28$ \\ $[28,28]$} & \shortstack[r]{$30825$ \\ $[30795,30850]$} & \shortstack[r]{$2812$ \\ $[2172,3132]$} & \shortstack[r]{$343.355$ \\ $[140.106,537.466]$} & \shortstack[r]{$487$ \\ $[433,522]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$940$ \\ $[21,1927]$} & \shortstack[r]{$3590$ \\ $[2598,4454]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30269,30420]$} & \shortstack[r]{$2837$ \\ $[1982,3626]$} & \shortstack[r]{$371.102$ \\ $[98.379,583.630]$} & \shortstack[r]{$505$ \\ $[433,571]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214$ \\ $[162,303]$} & \shortstack[r]{$2072$ \\ $[1953,2168]$} & \shortstack[r]{$15$ \\ $[14,15]$} & \shortstack[r]{$27883$ \\ $[27824,27929]$} & \shortstack[r]{$1403$ \\ $[1312,1476]$} & \shortstack[r]{$231.642$ \\ $[145.359,316.739]$} & \shortstack[r]{$482$ \\ $[467,502]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[2,10]$} & \shortstack[r]{$1676$ \\ $[1635,1702]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1039$ \\ $[1016,1072]$} & \shortstack[r]{$55.185$ \\ $[50.253,60.165]$} & \shortstack[r]{$425$ \\ $[412,432]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$1494$ \\ $[1381,1551]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14132$ \\ $[11156,15645]$} & \shortstack[r]{$567$ \\ $[340,680]$} & \shortstack[r]{$42.649$ \\ $[34.821,48.919]$} & \shortstack[r]{$411$ \\ $[411,412]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$33.409$ \\ $[33.218,33.632]$} & \shortstack[r]{$410$ \\ $[409,412]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$31.515$ \\ $[30.486,32.764]$} & \shortstack[r]{$411$ \\ $[410,413]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.953$ \\ $[24.781,30.165]$} & \shortstack[r]{$291$ \\ $[267,337]$} \\
CE-7x7 (10\%) & \shortstack[r]{$51739$ \\ $[36307,80885]$} & \shortstack[r]{$13729$ \\ $[8598,18145]$} & \shortstack[r]{$3910$ \\ $[2642,4608]$} & \shortstack[r]{$25$ \\ $[12,31]$} & \shortstack[r]{$28886$ \\ $[23621,31521]$} & \shortstack[r]{$3084$ \\ $[1650,3857]$} & \shortstack[r]{$1800.213$ \\ $[1800.194,1800.224]$} & \shortstack[r]{$537$ \\ $[517,550]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8877$ \\ $[6311,10440]$} & \shortstack[r]{$4354$ \\ $[4234,4529]$} & \shortstack[r]{$34$ \\ $[34,35]$} & \shortstack[r]{$31074$ \\ $[31042,31100]$} & \shortstack[r]{$3427$ \\ $[3300,3547]$} & \shortstack[r]{$1264.227$ \\ $[857.151,1488.501]$} & \shortstack[r]{$543$ \\ $[534,561]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$665$ \\ $[50,1009]$} & \shortstack[r]{$3618$ \\ $[2786,4164]$} & \shortstack[r]{$28$ \\ $[28,28]$} & \shortstack[r]{$30825$ \\ $[30795,30850]$} & \shortstack[r]{$2812$ \\ $[2172,3132]$} & \shortstack[r]{$343.355$ \\ $[140.106,537.466]$} & \shortstack[r]{$487$ \\ $[433,522]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$940$ \\ $[21,1927]$} & \shortstack[r]{$3590$ \\ $[2598,4454]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30269,30420]$} & \shortstack[r]{$2837$ \\ $[1982,3626]$} & \shortstack[r]{$371.102$ \\ $[98.379,583.630]$} & \shortstack[r]{$505$ \\ $[433,571]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214$ \\ $[162,303]$} & \shortstack[r]{$2072$ \\ $[1953,2168]$} & \shortstack[r]{$15$ \\ $[14,15]$} & \shortstack[r]{$27883$ \\ $[27824,27929]$} & \shortstack[r]{$1403$ \\ $[1312,1476]$} & \shortstack[r]{$231.642$ \\ $[145.359,316.739]$} & \shortstack[r]{$482$ \\ $[467,502]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[2,10]$} & \shortstack[r]{$1676$ \\ $[1635,1702]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1039$ \\ $[1016,1072]$} & \shortstack[r]{$55.185$ \\ $[50.253,60.165]$} & \shortstack[r]{$425$ \\ $[412,432]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$1494$ \\ $[1381,1551]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14132$ \\ $[11156,15645]$} & \shortstack[r]{$567$ \\ $[340,680]$} & \shortstack[r]{$42.649$ \\ $[34.821,48.919]$} & \shortstack[r]{$411$ \\ $[411,412]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$33.409$ \\ $[33.218,33.632]$} & \shortstack[r]{$410$ \\ $[409,412]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$31.515$ \\ $[30.486,32.764]$} & \shortstack[r]{$411$ \\ $[410,413]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.953$ \\ $[24.781,30.165]$} & \shortstack[r]{$291$ \\ $[267,337]$} \\
CE-7x7 (10\%) & \shortstack[r]{$51739$ \\ $[36307,80885]$} & \shortstack[r]{$13729$ \\ $[8598,18145]$} & \shortstack[r]{$3910$ \\ $[2642,4608]$} & \shortstack[r]{$25$ \\ $[12,31]$} & \shortstack[r]{$28886$ \\ $[23621,31521]$} & \shortstack[r]{$3084$ \\ $[1650,3857]$} & \shortstack[r]{$1800.213$ \\ $[1800.194,1800.224]$} & \shortstack[r]{$537$ \\ $[517,550]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8877$ \\ $[6311,10440]$} & \shortstack[r]{$4354$ \\ $[4234,4529]$} & \shortstack[r]{$34$ \\ $[34,35]$} & \shortstack[r]{$31074$ \\ $[31042,31100]$} & \shortstack[r]{$3427$ \\ $[3300,3547]$} & \shortstack[r]{$1264.227$ \\ $[857.151,1488.501]$} & \shortstack[r]{$543$ \\ $[534,561]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$665$ \\ $[50,1009]$} & \shortstack[r]{$3618$ \\ $[2786,4164]$} & \shortstack[r]{$28$ \\ $[28,28]$} & \shortstack[r]{$30825$ \\ $[30795,30850]$} & \shortstack[r]{$2812$ \\ $[2172,3132]$} & \shortstack[r]{$343.355$ \\ $[140.106,537.466]$} & \shortstack[r]{$487$ \\ $[433,522]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$940$ \\ $[21,1927]$} & \shortstack[r]{$3590$ \\ $[2598,4454]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30269,30420]$} & \shortstack[r]{$2837$ \\ $[1982,3626]$} & \shortstack[r]{$371.102$ \\ $[98.379,583.630]$} & \shortstack[r]{$505$ \\ $[433,571]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214$ \\ $[162,303]$} & \shortstack[r]{$2072$ \\ $[1953,2168]$} & \shortstack[r]{$15$ \\ $[14,15]$} & \shortstack[r]{$27883$ \\ $[27824,27929]$} & \shortstack[r]{$1403$ \\ $[1312,1476]$} & \shortstack[r]{$231.642$ \\ $[145.359,316.739]$} & \shortstack[r]{$482$ \\ $[467,502]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[2,10]$} & \shortstack[r]{$1676$ \\ $[1635,1702]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1039$ \\ $[1016,1072]$} & \shortstack[r]{$55.185$ \\ $[50.253,60.165]$} & \shortstack[r]{$425$ \\ $[412,432]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$1494$ \\ $[1381,1551]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14132$ \\ $[11156,15645]$} & \shortstack[r]{$567$ \\ $[340,680]$} & \shortstack[r]{$42.649$ \\ $[34.821,48.919]$} & \shortstack[r]{$411$ \\ $[411,412]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$33.409$ \\ $[33.218,33.632]$} & \shortstack[r]{$410$ \\ $[409,412]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$31.515$ \\ $[30.486,32.764]$} & \shortstack[r]{$411$ \\ $[410,413]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.953$ \\ $[24.781,30.165]$} & \shortstack[r]{$291$ \\ $[267,337]$} \\
CE-7x7 (10\%) & \shortstack[r]{$51739$ \\ $[36307,80885]$} & \shortstack[r]{$13729$ \\ $[8598,18145]$} & \shortstack[r]{$3910$ \\ $[2642,4608]$} & \shortstack[r]{$25$ \\ $[12,31]$} & \shortstack[r]{$28886$ \\ $[23621,31521]$} & \shortstack[r]{$3084$ \\ $[1650,3857]$} & \shortstack[r]{$1800.213$ \\ $[1800.194,1800.224]$} & \shortstack[r]{$537$ \\ $[517,550]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8877$ \\ $[6311,10440]$} & \shortstack[r]{$4354$ \\ $[4234,4529]$} & \shortstack[r]{$34$ \\ $[34,35]$} & \shortstack[r]{$31074$ \\ $[31042,31100]$} & \shortstack[r]{$3427$ \\ $[3300,3547]$} & \shortstack[r]{$1264.227$ \\ $[857.151,1488.501]$} & \shortstack[r]{$543$ \\ $[534,561]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$665$ \\ $[50,1009]$} & \shortstack[r]{$3618$ \\ $[2786,4164]$} & \shortstack[r]{$28$ \\ $[28,28]$} & \shortstack[r]{$30825$ \\ $[30795,30850]$} & \shortstack[r]{$2812$ \\ $[2172,3132]$} & \shortstack[r]{$343.355$ \\ $[140.106,537.466]$} & \shortstack[r]{$487$ \\ $[433,522]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$940$ \\ $[21,1927]$} & \shortstack[r]{$3590$ \\ $[2598,4454]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30269,30420]$} & \shortstack[r]{$2837$ \\ $[1982,3626]$} & \shortstack[r]{$371.102$ \\ $[98.379,583.630]$} & \shortstack[r]{$505$ \\ $[433,571]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214$ \\ $[162,303]$} & \shortstack[r]{$2072$ \\ $[1953,2168]$} & \shortstack[r]{$15$ \\ $[14,15]$} & \shortstack[r]{$27883$ \\ $[27824,27929]$} & \shortstack[r]{$1403$ \\ $[1312,1476]$} & \shortstack[r]{$231.642$ \\ $[145.359,316.739]$} & \shortstack[r]{$482$ \\ $[467,502]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[2,10]$} & \shortstack[r]{$1676$ \\ $[1635,1702]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1039$ \\ $[1016,1072]$} & \shortstack[r]{$55.185$ \\ $[50.253,60.165]$} & \shortstack[r]{$425$ \\ $[412,432]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$1494$ \\ $[1381,1551]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14132$ \\ $[11156,15645]$} & \shortstack[r]{$567$ \\ $[340,680]$} & \shortstack[r]{$42.649$ \\ $[34.821,48.919]$} & \shortstack[r]{$411$ \\ $[411,412]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$33.409$ \\ $[33.218,33.632]$} & \shortstack[r]{$410$ \\ $[409,412]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$31.515$ \\ $[30.486,32.764]$} & \shortstack[r]{$411$ \\ $[410,413]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.953$ \\ $[24.781,30.165]$} & \shortstack[r]{$291$ \\ $[267,337]$} \\
CE-7x7 (10\%) & \shortstack[r]{$51739$ \\ $[36307,80885]$} & \shortstack[r]{$13729$ \\ $[8598,18145]$} & \shortstack[r]{$3910$ \\ $[2642,4608]$} & \shortstack[r]{$25$ \\ $[12,31]$} & \shortstack[r]{$28886$ \\ $[23621,31521]$} & \shortstack[r]{$3084$ \\ $[1650,3857]$} & \shortstack[r]{$1800.213$ \\ $[1800.194,1800.224]$} & \shortstack[r]{$537$ \\ $[517,550]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8877$ \\ $[6311,10440]$} & \shortstack[r]{$4354$ \\ $[4234,4529]$} & \shortstack[r]{$34$ \\ $[34,35]$} & \shortstack[r]{$31074$ \\ $[31042,31100]$} & \shortstack[r]{$3427$ \\ $[3300,3547]$} & \shortstack[r]{$1264.227$ \\ $[857.151,1488.501]$} & \shortstack[r]{$543$ \\ $[534,561]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$665$ \\ $[50,1009]$} & \shortstack[r]{$3618$ \\ $[2786,4164]$} & \shortstack[r]{$28$ \\ $[28,28]$} & \shortstack[r]{$30825$ \\ $[30795,30850]$} & \shortstack[r]{$2812$ \\ $[2172,3132]$} & \shortstack[r]{$343.355$ \\ $[140.106,537.466]$} & \shortstack[r]{$487$ \\ $[433,522]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$940$ \\ $[21,1927]$} & \shortstack[r]{$3590$ \\ $[2598,4454]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30269,30420]$} & \shortstack[r]{$2837$ \\ $[1982,3626]$} & \shortstack[r]{$371.102$ \\ $[98.379,583.630]$} & \shortstack[r]{$505$ \\ $[433,571]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214$ \\ $[162,303]$} & \shortstack[r]{$2072$ \\ $[1953,2168]$} & \shortstack[r]{$15$ \\ $[14,15]$} & \shortstack[r]{$27883$ \\ $[27824,27929]$} & \shortstack[r]{$1403$ \\ $[1312,1476]$} & \shortstack[r]{$231.642$ \\ $[145.359,316.739]$} & \shortstack[r]{$482$ \\ $[467,502]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[2,10]$} & \shortstack[r]{$1676$ \\ $[1635,1702]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1039$ \\ $[1016,1072]$} & \shortstack[r]{$55.185$ \\ $[50.253,60.165]$} & \shortstack[r]{$425$ \\ $[412,432]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$1494$ \\ $[1381,1551]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14132$ \\ $[11156,15645]$} & \shortstack[r]{$567$ \\ $[340,680]$} & \shortstack[r]{$42.649$ \\ $[34.821,48.919]$} & \shortstack[r]{$411$ \\ $[411,412]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$33.409$ \\ $[33.218,33.632]$} & \shortstack[r]{$410$ \\ $[409,412]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$31.515$ \\ $[30.486,32.764]$} & \shortstack[r]{$411$ \\ $[410,413]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.953$ \\ $[24.781,30.165]$} & \shortstack[r]{$291$ \\ $[267,337]$} \\
CE-7x7 (10\%) & \shortstack[r]{$51739$ \\ $[36307,80885]$} & \shortstack[r]{$13729$ \\ $[8598,18145]$} & \shortstack[r]{$3910$ \\ $[2642,4608]$} & \shortstack[r]{$25$ \\ $[12,31]$} & \shortstack[r]{$28886$ \\ $[23621,31521]$} & \shortstack[r]{$3084$ \\ $[1650,3857]$} & \shortstack[r]{$1800.213$ \\ $[1800.194,1800.224]$} & \shortstack[r]{$537$ \\ $[517,550]$} \\
CE-7x7 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8877$ \\ $[6311,10440]$} & \shortstack[r]{$4354$ \\ $[4234,4529]$} & \shortstack[r]{$34$ \\ $[34,35]$} & \shortstack[r]{$31074$ \\ $[31042,31100]$} & \shortstack[r]{$3427$ \\ $[3300,3547]$} & \shortstack[r]{$1264.227$ \\ $[857.151,1488.501]$} & \shortstack[r]{$543$ \\ $[534,561]$} \\
CE-7x7 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$665$ \\ $[50,1009]$} & \shortstack[r]{$3618$ \\ $[2786,4164]$} & \shortstack[r]{$28$ \\ $[28,28]$} & \shortstack[r]{$30825$ \\ $[30795,30850]$} & \shortstack[r]{$2812$ \\ $[2172,3132]$} & \shortstack[r]{$343.355$ \\ $[140.106,537.466]$} & \shortstack[r]{$487$ \\ $[433,522]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$940$ \\ $[21,1927]$} & \shortstack[r]{$3590$ \\ $[2598,4454]$} & \shortstack[r]{$27$ \\ $[26,28]$} & \shortstack[r]{$30335$ \\ $[30269,30420]$} & \shortstack[r]{$2837$ \\ $[1982,3626]$} & \shortstack[r]{$371.102$ \\ $[98.379,583.630]$} & \shortstack[r]{$505$ \\ $[433,571]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214$ \\ $[162,303]$} & \shortstack[r]{$2072$ \\ $[1953,2168]$} & \shortstack[r]{$15$ \\ $[14,15]$} & \shortstack[r]{$27883$ \\ $[27824,27929]$} & \shortstack[r]{$1403$ \\ $[1312,1476]$} & \shortstack[r]{$231.642$ \\ $[145.359,316.739]$} & \shortstack[r]{$482$ \\ $[467,502]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[2,10]$} & \shortstack[r]{$1676$ \\ $[1635,1702]$} & \shortstack[r]{$12$ \\ $[12,12]$} & \shortstack[r]{$23210$ \\ $[22280,23815]$} & \shortstack[r]{$1039$ \\ $[1016,1072]$} & \shortstack[r]{$55.185$ \\ $[50.253,60.165]$} & \shortstack[r]{$425$ \\ $[412,432]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$1494$ \\ $[1381,1551]$} & \shortstack[r]{$7$ \\ $[4,8]$} & \shortstack[r]{$14132$ \\ $[11156,15645]$} & \shortstack[r]{$567$ \\ $[340,680]$} & \shortstack[r]{$42.649$ \\ $[34.821,48.919]$} & \shortstack[r]{$411$ \\ $[411,412]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$33.409$ \\ $[33.218,33.632]$} & \shortstack[r]{$410$ \\ $[409,412]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$10900$ \\ $[10811,10993]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$31.515$ \\ $[30.486,32.764]$} & \shortstack[r]{$411$ \\ $[410,413]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.953$ \\ $[24.781,30.165]$} & \shortstack[r]{$291$ \\ $[267,337]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - USA-20x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
USA-20x10 (10\%) & \shortstack[r]{$6535$ \\ $[5551,7574]$} & \shortstack[r]{$14578$ \\ $[11958,16634]$} & \shortstack[r]{$9424$ \\ $[9029,10103]$} & \shortstack[r]{$115$ \\ $[111,118]$} & \shortstack[r]{$31212$ \\ $[31203,31223]$} & \shortstack[r]{$9488$ \\ $[9197,10057]$} & \shortstack[r]{$1800.195$ \\ $[1800.170,1800.210]$} & \shortstack[r]{$578$ \\ $[559,603]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12$ \\ $[10,13]$} & \shortstack[r]{$3746$ \\ $[3714,3799]$} & \shortstack[r]{$63$ \\ $[61,66]$} & \shortstack[r]{$28907$ \\ $[28749,29217]$} & \shortstack[r]{$3942$ \\ $[3753,4312]$} & \shortstack[r]{$196.467$ \\ $[192.158,198.745]$} & \shortstack[r]{$434$ \\ $[433,434]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[3,6]$} & \shortstack[r]{$3006$ \\ $[2964,3083]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3704$ \\ $[3642,3802]$} & \shortstack[r]{$137.985$ \\ $[133.180,145.599]$} & \shortstack[r]{$434$ \\ $[430,440]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2621$ \\ $[2620,2623]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3017$ \\ $[3011,3029]$} & \shortstack[r]{$108.010$ \\ $[106.680,108.831]$} & \shortstack[r]{$430$ \\ $[430,430]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27020]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$94.537$ \\ $[94.412,94.611]$} & \shortstack[r]{$430$ \\ $[429,430]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26147$ \\ $[26107,26171]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$91.338$ \\ $[90.259,92.085]$} & \shortstack[r]{$429$ \\ $[429,429]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19761$ \\ $[19658,19873]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$67.970$ \\ $[66.510,69.593]$} & \shortstack[r]{$429$ \\ $[428,430]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$59.941$ \\ $[59.107,61.394]$} & \shortstack[r]{$428$ \\ $[426,429]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$48.261$ \\ $[46.409,49.657]$} & \shortstack[r]{$428$ \\ $[427,429]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.057$ \\ $[32.740,33.649]$} & \shortstack[r]{$280$ \\ $[277,283]$} \\
USA-20x10 (10\%) & \shortstack[r]{$6535$ \\ $[5551,7574]$} & \shortstack[r]{$14578$ \\ $[11958,16634]$} & \shortstack[r]{$9424$ \\ $[9029,10103]$} & \shortstack[r]{$115$ \\ $[111,118]$} & \shortstack[r]{$31212$ \\ $[31203,31223]$} & \shortstack[r]{$9488$ \\ $[9197,10057]$} & \shortstack[r]{$1800.195$ \\ $[1800.170,1800.210]$} & \shortstack[r]{$578$ \\ $[559,603]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12$ \\ $[10,13]$} & \shortstack[r]{$3746$ \\ $[3714,3799]$} & \shortstack[r]{$63$ \\ $[61,66]$} & \shortstack[r]{$28907$ \\ $[28749,29217]$} & \shortstack[r]{$3942$ \\ $[3753,4312]$} & \shortstack[r]{$196.467$ \\ $[192.158,198.745]$} & \shortstack[r]{$434$ \\ $[433,434]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[3,6]$} & \shortstack[r]{$3006$ \\ $[2964,3083]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3704$ \\ $[3642,3802]$} & \shortstack[r]{$137.985$ \\ $[133.180,145.599]$} & \shortstack[r]{$434$ \\ $[430,440]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2621$ \\ $[2620,2623]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3017$ \\ $[3011,3029]$} & \shortstack[r]{$108.010$ \\ $[106.680,108.831]$} & \shortstack[r]{$430$ \\ $[430,430]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27020]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$94.537$ \\ $[94.412,94.611]$} & \shortstack[r]{$430$ \\ $[429,430]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26147$ \\ $[26107,26171]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$91.338$ \\ $[90.259,92.085]$} & \shortstack[r]{$429$ \\ $[429,429]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19761$ \\ $[19658,19873]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$67.970$ \\ $[66.510,69.593]$} & \shortstack[r]{$429$ \\ $[428,430]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$59.941$ \\ $[59.107,61.394]$} & \shortstack[r]{$428$ \\ $[426,429]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$48.261$ \\ $[46.409,49.657]$} & \shortstack[r]{$428$ \\ $[427,429]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.057$ \\ $[32.740,33.649]$} & \shortstack[r]{$280$ \\ $[277,283]$} \\
USA-20x10 (10\%) & \shortstack[r]{$6535$ \\ $[5551,7574]$} & \shortstack[r]{$14578$ \\ $[11958,16634]$} & \shortstack[r]{$9424$ \\ $[9029,10103]$} & \shortstack[r]{$115$ \\ $[111,118]$} & \shortstack[r]{$31212$ \\ $[31203,31223]$} & \shortstack[r]{$9488$ \\ $[9197,10057]$} & \shortstack[r]{$1800.195$ \\ $[1800.170,1800.210]$} & \shortstack[r]{$578$ \\ $[559,603]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12$ \\ $[10,13]$} & \shortstack[r]{$3746$ \\ $[3714,3799]$} & \shortstack[r]{$63$ \\ $[61,66]$} & \shortstack[r]{$28907$ \\ $[28749,29217]$} & \shortstack[r]{$3942$ \\ $[3753,4312]$} & \shortstack[r]{$196.467$ \\ $[192.158,198.745]$} & \shortstack[r]{$434$ \\ $[433,434]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[3,6]$} & \shortstack[r]{$3006$ \\ $[2964,3083]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3704$ \\ $[3642,3802]$} & \shortstack[r]{$137.985$ \\ $[133.180,145.599]$} & \shortstack[r]{$434$ \\ $[430,440]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2621$ \\ $[2620,2623]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3017$ \\ $[3011,3029]$} & \shortstack[r]{$108.010$ \\ $[106.680,108.831]$} & \shortstack[r]{$430$ \\ $[430,430]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27020]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$94.537$ \\ $[94.412,94.611]$} & \shortstack[r]{$430$ \\ $[429,430]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26147$ \\ $[26107,26171]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$91.338$ \\ $[90.259,92.085]$} & \shortstack[r]{$429$ \\ $[429,429]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19761$ \\ $[19658,19873]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$67.970$ \\ $[66.510,69.593]$} & \shortstack[r]{$429$ \\ $[428,430]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$59.941$ \\ $[59.107,61.394]$} & \shortstack[r]{$428$ \\ $[426,429]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$48.261$ \\ $[46.409,49.657]$} & \shortstack[r]{$428$ \\ $[427,429]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.057$ \\ $[32.740,33.649]$} & \shortstack[r]{$280$ \\ $[277,283]$} \\
USA-20x10 (10\%) & \shortstack[r]{$6535$ \\ $[5551,7574]$} & \shortstack[r]{$14578$ \\ $[11958,16634]$} & \shortstack[r]{$9424$ \\ $[9029,10103]$} & \shortstack[r]{$115$ \\ $[111,118]$} & \shortstack[r]{$31212$ \\ $[31203,31223]$} & \shortstack[r]{$9488$ \\ $[9197,10057]$} & \shortstack[r]{$1800.195$ \\ $[1800.170,1800.210]$} & \shortstack[r]{$578$ \\ $[559,603]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12$ \\ $[10,13]$} & \shortstack[r]{$3746$ \\ $[3714,3799]$} & \shortstack[r]{$63$ \\ $[61,66]$} & \shortstack[r]{$28907$ \\ $[28749,29217]$} & \shortstack[r]{$3942$ \\ $[3753,4312]$} & \shortstack[r]{$196.467$ \\ $[192.158,198.745]$} & \shortstack[r]{$434$ \\ $[433,434]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[3,6]$} & \shortstack[r]{$3006$ \\ $[2964,3083]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3704$ \\ $[3642,3802]$} & \shortstack[r]{$137.985$ \\ $[133.180,145.599]$} & \shortstack[r]{$434$ \\ $[430,440]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2621$ \\ $[2620,2623]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3017$ \\ $[3011,3029]$} & \shortstack[r]{$108.010$ \\ $[106.680,108.831]$} & \shortstack[r]{$430$ \\ $[430,430]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27020]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$94.537$ \\ $[94.412,94.611]$} & \shortstack[r]{$430$ \\ $[429,430]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26147$ \\ $[26107,26171]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$91.338$ \\ $[90.259,92.085]$} & \shortstack[r]{$429$ \\ $[429,429]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19761$ \\ $[19658,19873]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$67.970$ \\ $[66.510,69.593]$} & \shortstack[r]{$429$ \\ $[428,430]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$59.941$ \\ $[59.107,61.394]$} & \shortstack[r]{$428$ \\ $[426,429]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$48.261$ \\ $[46.409,49.657]$} & \shortstack[r]{$428$ \\ $[427,429]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.057$ \\ $[32.740,33.649]$} & \shortstack[r]{$280$ \\ $[277,283]$} \\
USA-20x10 (10\%) & \shortstack[r]{$6535$ \\ $[5551,7574]$} & \shortstack[r]{$14578$ \\ $[11958,16634]$} & \shortstack[r]{$9424$ \\ $[9029,10103]$} & \shortstack[r]{$115$ \\ $[111,118]$} & \shortstack[r]{$31212$ \\ $[31203,31223]$} & \shortstack[r]{$9488$ \\ $[9197,10057]$} & \shortstack[r]{$1800.195$ \\ $[1800.170,1800.210]$} & \shortstack[r]{$578$ \\ $[559,603]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12$ \\ $[10,13]$} & \shortstack[r]{$3746$ \\ $[3714,3799]$} & \shortstack[r]{$63$ \\ $[61,66]$} & \shortstack[r]{$28907$ \\ $[28749,29217]$} & \shortstack[r]{$3942$ \\ $[3753,4312]$} & \shortstack[r]{$196.467$ \\ $[192.158,198.745]$} & \shortstack[r]{$434$ \\ $[433,434]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[3,6]$} & \shortstack[r]{$3006$ \\ $[2964,3083]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3704$ \\ $[3642,3802]$} & \shortstack[r]{$137.985$ \\ $[133.180,145.599]$} & \shortstack[r]{$434$ \\ $[430,440]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2621$ \\ $[2620,2623]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3017$ \\ $[3011,3029]$} & \shortstack[r]{$108.010$ \\ $[106.680,108.831]$} & \shortstack[r]{$430$ \\ $[430,430]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27020]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$94.537$ \\ $[94.412,94.611]$} & \shortstack[r]{$430$ \\ $[429,430]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26147$ \\ $[26107,26171]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$91.338$ \\ $[90.259,92.085]$} & \shortstack[r]{$429$ \\ $[429,429]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19761$ \\ $[19658,19873]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$67.970$ \\ $[66.510,69.593]$} & \shortstack[r]{$429$ \\ $[428,430]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$59.941$ \\ $[59.107,61.394]$} & \shortstack[r]{$428$ \\ $[426,429]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$48.261$ \\ $[46.409,49.657]$} & \shortstack[r]{$428$ \\ $[427,429]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.057$ \\ $[32.740,33.649]$} & \shortstack[r]{$280$ \\ $[277,283]$} \\
USA-20x10 (10\%) & \shortstack[r]{$6535$ \\ $[5551,7574]$} & \shortstack[r]{$14578$ \\ $[11958,16634]$} & \shortstack[r]{$9424$ \\ $[9029,10103]$} & \shortstack[r]{$115$ \\ $[111,118]$} & \shortstack[r]{$31212$ \\ $[31203,31223]$} & \shortstack[r]{$9488$ \\ $[9197,10057]$} & \shortstack[r]{$1800.195$ \\ $[1800.170,1800.210]$} & \shortstack[r]{$578$ \\ $[559,603]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12$ \\ $[10,13]$} & \shortstack[r]{$3746$ \\ $[3714,3799]$} & \shortstack[r]{$63$ \\ $[61,66]$} & \shortstack[r]{$28907$ \\ $[28749,29217]$} & \shortstack[r]{$3942$ \\ $[3753,4312]$} & \shortstack[r]{$196.467$ \\ $[192.158,198.745]$} & \shortstack[r]{$434$ \\ $[433,434]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[3,6]$} & \shortstack[r]{$3006$ \\ $[2964,3083]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3704$ \\ $[3642,3802]$} & \shortstack[r]{$137.985$ \\ $[133.180,145.599]$} & \shortstack[r]{$434$ \\ $[430,440]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2621$ \\ $[2620,2623]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3017$ \\ $[3011,3029]$} & \shortstack[r]{$108.010$ \\ $[106.680,108.831]$} & \shortstack[r]{$430$ \\ $[430,430]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27020]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$94.537$ \\ $[94.412,94.611]$} & \shortstack[r]{$430$ \\ $[429,430]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26147$ \\ $[26107,26171]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$91.338$ \\ $[90.259,92.085]$} & \shortstack[r]{$429$ \\ $[429,429]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19761$ \\ $[19658,19873]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$67.970$ \\ $[66.510,69.593]$} & \shortstack[r]{$429$ \\ $[428,430]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$59.941$ \\ $[59.107,61.394]$} & \shortstack[r]{$428$ \\ $[426,429]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$48.261$ \\ $[46.409,49.657]$} & \shortstack[r]{$428$ \\ $[427,429]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.057$ \\ $[32.740,33.649]$} & \shortstack[r]{$280$ \\ $[277,283]$} \\
USA-20x10 (10\%) & \shortstack[r]{$6535$ \\ $[5551,7574]$} & \shortstack[r]{$14578$ \\ $[11958,16634]$} & \shortstack[r]{$9424$ \\ $[9029,10103]$} & \shortstack[r]{$115$ \\ $[111,118]$} & \shortstack[r]{$31212$ \\ $[31203,31223]$} & \shortstack[r]{$9488$ \\ $[9197,10057]$} & \shortstack[r]{$1800.195$ \\ $[1800.170,1800.210]$} & \shortstack[r]{$578$ \\ $[559,603]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12$ \\ $[10,13]$} & \shortstack[r]{$3746$ \\ $[3714,3799]$} & \shortstack[r]{$63$ \\ $[61,66]$} & \shortstack[r]{$28907$ \\ $[28749,29217]$} & \shortstack[r]{$3942$ \\ $[3753,4312]$} & \shortstack[r]{$196.467$ \\ $[192.158,198.745]$} & \shortstack[r]{$434$ \\ $[433,434]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[3,6]$} & \shortstack[r]{$3006$ \\ $[2964,3083]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3704$ \\ $[3642,3802]$} & \shortstack[r]{$137.985$ \\ $[133.180,145.599]$} & \shortstack[r]{$434$ \\ $[430,440]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2621$ \\ $[2620,2623]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3017$ \\ $[3011,3029]$} & \shortstack[r]{$108.010$ \\ $[106.680,108.831]$} & \shortstack[r]{$430$ \\ $[430,430]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27020]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$94.537$ \\ $[94.412,94.611]$} & \shortstack[r]{$430$ \\ $[429,430]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26147$ \\ $[26107,26171]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$91.338$ \\ $[90.259,92.085]$} & \shortstack[r]{$429$ \\ $[429,429]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19761$ \\ $[19658,19873]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$67.970$ \\ $[66.510,69.593]$} & \shortstack[r]{$429$ \\ $[428,430]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$59.941$ \\ $[59.107,61.394]$} & \shortstack[r]{$428$ \\ $[426,429]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$48.261$ \\ $[46.409,49.657]$} & \shortstack[r]{$428$ \\ $[427,429]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.057$ \\ $[32.740,33.649]$} & \shortstack[r]{$280$ \\ $[277,283]$} \\
USA-20x10 (10\%) & \shortstack[r]{$6535$ \\ $[5551,7574]$} & \shortstack[r]{$14578$ \\ $[11958,16634]$} & \shortstack[r]{$9424$ \\ $[9029,10103]$} & \shortstack[r]{$115$ \\ $[111,118]$} & \shortstack[r]{$31212$ \\ $[31203,31223]$} & \shortstack[r]{$9488$ \\ $[9197,10057]$} & \shortstack[r]{$1800.195$ \\ $[1800.170,1800.210]$} & \shortstack[r]{$578$ \\ $[559,603]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12$ \\ $[10,13]$} & \shortstack[r]{$3746$ \\ $[3714,3799]$} & \shortstack[r]{$63$ \\ $[61,66]$} & \shortstack[r]{$28907$ \\ $[28749,29217]$} & \shortstack[r]{$3942$ \\ $[3753,4312]$} & \shortstack[r]{$196.467$ \\ $[192.158,198.745]$} & \shortstack[r]{$434$ \\ $[433,434]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[3,6]$} & \shortstack[r]{$3006$ \\ $[2964,3083]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3704$ \\ $[3642,3802]$} & \shortstack[r]{$137.985$ \\ $[133.180,145.599]$} & \shortstack[r]{$434$ \\ $[430,440]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2621$ \\ $[2620,2623]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3017$ \\ $[3011,3029]$} & \shortstack[r]{$108.010$ \\ $[106.680,108.831]$} & \shortstack[r]{$430$ \\ $[430,430]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27020]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$94.537$ \\ $[94.412,94.611]$} & \shortstack[r]{$430$ \\ $[429,430]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26147$ \\ $[26107,26171]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$91.338$ \\ $[90.259,92.085]$} & \shortstack[r]{$429$ \\ $[429,429]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19761$ \\ $[19658,19873]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$67.970$ \\ $[66.510,69.593]$} & \shortstack[r]{$429$ \\ $[428,430]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$59.941$ \\ $[59.107,61.394]$} & \shortstack[r]{$428$ \\ $[426,429]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$48.261$ \\ $[46.409,49.657]$} & \shortstack[r]{$428$ \\ $[427,429]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.057$ \\ $[32.740,33.649]$} & \shortstack[r]{$280$ \\ $[277,283]$} \\
USA-20x10 (10\%) & \shortstack[r]{$6535$ \\ $[5551,7574]$} & \shortstack[r]{$14578$ \\ $[11958,16634]$} & \shortstack[r]{$9424$ \\ $[9029,10103]$} & \shortstack[r]{$115$ \\ $[111,118]$} & \shortstack[r]{$31212$ \\ $[31203,31223]$} & \shortstack[r]{$9488$ \\ $[9197,10057]$} & \shortstack[r]{$1800.195$ \\ $[1800.170,1800.210]$} & \shortstack[r]{$578$ \\ $[559,603]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12$ \\ $[10,13]$} & \shortstack[r]{$3746$ \\ $[3714,3799]$} & \shortstack[r]{$63$ \\ $[61,66]$} & \shortstack[r]{$28907$ \\ $[28749,29217]$} & \shortstack[r]{$3942$ \\ $[3753,4312]$} & \shortstack[r]{$196.467$ \\ $[192.158,198.745]$} & \shortstack[r]{$434$ \\ $[433,434]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[3,6]$} & \shortstack[r]{$3006$ \\ $[2964,3083]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3704$ \\ $[3642,3802]$} & \shortstack[r]{$137.985$ \\ $[133.180,145.599]$} & \shortstack[r]{$434$ \\ $[430,440]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2621$ \\ $[2620,2623]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3017$ \\ $[3011,3029]$} & \shortstack[r]{$108.010$ \\ $[106.680,108.831]$} & \shortstack[r]{$430$ \\ $[430,430]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27020]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$94.537$ \\ $[94.412,94.611]$} & \shortstack[r]{$430$ \\ $[429,430]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26147$ \\ $[26107,26171]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$91.338$ \\ $[90.259,92.085]$} & \shortstack[r]{$429$ \\ $[429,429]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19761$ \\ $[19658,19873]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$67.970$ \\ $[66.510,69.593]$} & \shortstack[r]{$429$ \\ $[428,430]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$59.941$ \\ $[59.107,61.394]$} & \shortstack[r]{$428$ \\ $[426,429]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$48.261$ \\ $[46.409,49.657]$} & \shortstack[r]{$428$ \\ $[427,429]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.057$ \\ $[32.740,33.649]$} & \shortstack[r]{$280$ \\ $[277,283]$} \\
USA-20x10 (10\%) & \shortstack[r]{$6535$ \\ $[5551,7574]$} & \shortstack[r]{$14578$ \\ $[11958,16634]$} & \shortstack[r]{$9424$ \\ $[9029,10103]$} & \shortstack[r]{$115$ \\ $[111,118]$} & \shortstack[r]{$31212$ \\ $[31203,31223]$} & \shortstack[r]{$9488$ \\ $[9197,10057]$} & \shortstack[r]{$1800.195$ \\ $[1800.170,1800.210]$} & \shortstack[r]{$578$ \\ $[559,603]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12$ \\ $[10,13]$} & \shortstack[r]{$3746$ \\ $[3714,3799]$} & \shortstack[r]{$63$ \\ $[61,66]$} & \shortstack[r]{$28907$ \\ $[28749,29217]$} & \shortstack[r]{$3942$ \\ $[3753,4312]$} & \shortstack[r]{$196.467$ \\ $[192.158,198.745]$} & \shortstack[r]{$434$ \\ $[433,434]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[3,6]$} & \shortstack[r]{$3006$ \\ $[2964,3083]$} & \shortstack[r]{$49$ \\ $[49,49]$} & \shortstack[r]{$28216$ \\ $[28171,28261]$} & \shortstack[r]{$3704$ \\ $[3642,3802]$} & \shortstack[r]{$137.985$ \\ $[133.180,145.599]$} & \shortstack[r]{$434$ \\ $[430,440]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2621$ \\ $[2620,2623]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$27462$ \\ $[27412,27488]$} & \shortstack[r]{$3017$ \\ $[3011,3029]$} & \shortstack[r]{$108.010$ \\ $[106.680,108.831]$} & \shortstack[r]{$430$ \\ $[430,430]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26970$ \\ $[26924,27020]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$94.537$ \\ $[94.412,94.611]$} & \shortstack[r]{$430$ \\ $[429,430]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$26147$ \\ $[26107,26171]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$91.338$ \\ $[90.259,92.085]$} & \shortstack[r]{$429$ \\ $[429,429]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$19761$ \\ $[19658,19873]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$67.970$ \\ $[66.510,69.593]$} & \shortstack[r]{$429$ \\ $[428,430]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$13737$ \\ $[13603,13916]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$59.941$ \\ $[59.107,61.394]$} & \shortstack[r]{$428$ \\ $[426,429]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$3487$ \\ $[3406,3546]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$48.261$ \\ $[46.409,49.657]$} & \shortstack[r]{$428$ \\ $[427,429]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.057$ \\ $[32.740,33.649]$} & \shortstack[r]{$280$ \\ $[277,283]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EUR-40x20}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EUR-40x20 (10\%) & \shortstack[r]{$60710$ \\ $[56670,63535]$} & \shortstack[r]{$4455$ \\ $[4076,5109]$} & \shortstack[r]{$8873$ \\ $[8314,9383]$} & \shortstack[r]{$407$ \\ $[400,418]$} & \shortstack[r]{$30883$ \\ $[30660,30999]$} & \shortstack[r]{$42175$ \\ $[36765,46093]$} & \shortstack[r]{$1800.203$ \\ $[1800.190,1800.209]$} & \shortstack[r]{$585$ \\ $[581,592]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$511$ \\ $[422,590]$} & \shortstack[r]{$5769$ \\ $[5736,5804]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30970$ \\ $[30861,31094]$} & \shortstack[r]{$32461$ \\ $[31437,32998]$} & \shortstack[r]{$463.333$ \\ $[401.091,581.055]$} & \shortstack[r]{$482$ \\ $[469,492]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4268$ \\ $[4255,4291]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30029$ \\ $[29977,30101]$} & \shortstack[r]{$20752$ \\ $[20688,20830]$} & \shortstack[r]{$192.083$ \\ $[188.198,197.989]$} & \shortstack[r]{$446$ \\ $[441,455]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$127.380$ \\ $[124.847,129.818]$} & \shortstack[r]{$439$ \\ $[439,440]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3548$ \\ $[3536,3557]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18945$ \\ $[18386,19574]$} & \shortstack[r]{$10054$ \\ $[9448,10876]$} & \shortstack[r]{$110.554$ \\ $[105.937,113.708]$} & \shortstack[r]{$439$ \\ $[438,440]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$87.476$ \\ $[87.214,87.869]$} & \shortstack[r]{$444$ \\ $[437,454]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$85.552$ \\ $[79.947,88.939]$} & \shortstack[r]{$438$ \\ $[436,442]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$109.371$ \\ $[79.341,169.242]$} & \shortstack[r]{$438$ \\ $[436,441]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$68.443$ \\ $[62.046,77.556]$} & \shortstack[r]{$442$ \\ $[435,449]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.874$ \\ $[58.408,63.817]$} & \shortstack[r]{$285$ \\ $[280,292]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$60710$ \\ $[56670,63535]$} & \shortstack[r]{$4455$ \\ $[4076,5109]$} & \shortstack[r]{$8873$ \\ $[8314,9383]$} & \shortstack[r]{$407$ \\ $[400,418]$} & \shortstack[r]{$30883$ \\ $[30660,30999]$} & \shortstack[r]{$42175$ \\ $[36765,46093]$} & \shortstack[r]{$1800.203$ \\ $[1800.190,1800.209]$} & \shortstack[r]{$585$ \\ $[581,592]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$511$ \\ $[422,590]$} & \shortstack[r]{$5769$ \\ $[5736,5804]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30970$ \\ $[30861,31094]$} & \shortstack[r]{$32461$ \\ $[31437,32998]$} & \shortstack[r]{$463.333$ \\ $[401.091,581.055]$} & \shortstack[r]{$482$ \\ $[469,492]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4268$ \\ $[4255,4291]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30029$ \\ $[29977,30101]$} & \shortstack[r]{$20752$ \\ $[20688,20830]$} & \shortstack[r]{$192.083$ \\ $[188.198,197.989]$} & \shortstack[r]{$446$ \\ $[441,455]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$127.380$ \\ $[124.847,129.818]$} & \shortstack[r]{$439$ \\ $[439,440]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3548$ \\ $[3536,3557]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18945$ \\ $[18386,19574]$} & \shortstack[r]{$10054$ \\ $[9448,10876]$} & \shortstack[r]{$110.554$ \\ $[105.937,113.708]$} & \shortstack[r]{$439$ \\ $[438,440]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$87.476$ \\ $[87.214,87.869]$} & \shortstack[r]{$444$ \\ $[437,454]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$85.552$ \\ $[79.947,88.939]$} & \shortstack[r]{$438$ \\ $[436,442]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$109.371$ \\ $[79.341,169.242]$} & \shortstack[r]{$438$ \\ $[436,441]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$68.443$ \\ $[62.046,77.556]$} & \shortstack[r]{$442$ \\ $[435,449]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.874$ \\ $[58.408,63.817]$} & \shortstack[r]{$285$ \\ $[280,292]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$60710$ \\ $[56670,63535]$} & \shortstack[r]{$4455$ \\ $[4076,5109]$} & \shortstack[r]{$8873$ \\ $[8314,9383]$} & \shortstack[r]{$407$ \\ $[400,418]$} & \shortstack[r]{$30883$ \\ $[30660,30999]$} & \shortstack[r]{$42175$ \\ $[36765,46093]$} & \shortstack[r]{$1800.203$ \\ $[1800.190,1800.209]$} & \shortstack[r]{$585$ \\ $[581,592]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$511$ \\ $[422,590]$} & \shortstack[r]{$5769$ \\ $[5736,5804]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30970$ \\ $[30861,31094]$} & \shortstack[r]{$32461$ \\ $[31437,32998]$} & \shortstack[r]{$463.333$ \\ $[401.091,581.055]$} & \shortstack[r]{$482$ \\ $[469,492]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4268$ \\ $[4255,4291]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30029$ \\ $[29977,30101]$} & \shortstack[r]{$20752$ \\ $[20688,20830]$} & \shortstack[r]{$192.083$ \\ $[188.198,197.989]$} & \shortstack[r]{$446$ \\ $[441,455]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$127.380$ \\ $[124.847,129.818]$} & \shortstack[r]{$439$ \\ $[439,440]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3548$ \\ $[3536,3557]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18945$ \\ $[18386,19574]$} & \shortstack[r]{$10054$ \\ $[9448,10876]$} & \shortstack[r]{$110.554$ \\ $[105.937,113.708]$} & \shortstack[r]{$439$ \\ $[438,440]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$87.476$ \\ $[87.214,87.869]$} & \shortstack[r]{$444$ \\ $[437,454]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$85.552$ \\ $[79.947,88.939]$} & \shortstack[r]{$438$ \\ $[436,442]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$109.371$ \\ $[79.341,169.242]$} & \shortstack[r]{$438$ \\ $[436,441]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$68.443$ \\ $[62.046,77.556]$} & \shortstack[r]{$442$ \\ $[435,449]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.874$ \\ $[58.408,63.817]$} & \shortstack[r]{$285$ \\ $[280,292]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$60710$ \\ $[56670,63535]$} & \shortstack[r]{$4455$ \\ $[4076,5109]$} & \shortstack[r]{$8873$ \\ $[8314,9383]$} & \shortstack[r]{$407$ \\ $[400,418]$} & \shortstack[r]{$30883$ \\ $[30660,30999]$} & \shortstack[r]{$42175$ \\ $[36765,46093]$} & \shortstack[r]{$1800.203$ \\ $[1800.190,1800.209]$} & \shortstack[r]{$585$ \\ $[581,592]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$511$ \\ $[422,590]$} & \shortstack[r]{$5769$ \\ $[5736,5804]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30970$ \\ $[30861,31094]$} & \shortstack[r]{$32461$ \\ $[31437,32998]$} & \shortstack[r]{$463.333$ \\ $[401.091,581.055]$} & \shortstack[r]{$482$ \\ $[469,492]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4268$ \\ $[4255,4291]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30029$ \\ $[29977,30101]$} & \shortstack[r]{$20752$ \\ $[20688,20830]$} & \shortstack[r]{$192.083$ \\ $[188.198,197.989]$} & \shortstack[r]{$446$ \\ $[441,455]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$127.380$ \\ $[124.847,129.818]$} & \shortstack[r]{$439$ \\ $[439,440]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3548$ \\ $[3536,3557]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18945$ \\ $[18386,19574]$} & \shortstack[r]{$10054$ \\ $[9448,10876]$} & \shortstack[r]{$110.554$ \\ $[105.937,113.708]$} & \shortstack[r]{$439$ \\ $[438,440]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$87.476$ \\ $[87.214,87.869]$} & \shortstack[r]{$444$ \\ $[437,454]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$85.552$ \\ $[79.947,88.939]$} & \shortstack[r]{$438$ \\ $[436,442]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$109.371$ \\ $[79.341,169.242]$} & \shortstack[r]{$438$ \\ $[436,441]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$68.443$ \\ $[62.046,77.556]$} & \shortstack[r]{$442$ \\ $[435,449]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.874$ \\ $[58.408,63.817]$} & \shortstack[r]{$285$ \\ $[280,292]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$60710$ \\ $[56670,63535]$} & \shortstack[r]{$4455$ \\ $[4076,5109]$} & \shortstack[r]{$8873$ \\ $[8314,9383]$} & \shortstack[r]{$407$ \\ $[400,418]$} & \shortstack[r]{$30883$ \\ $[30660,30999]$} & \shortstack[r]{$42175$ \\ $[36765,46093]$} & \shortstack[r]{$1800.203$ \\ $[1800.190,1800.209]$} & \shortstack[r]{$585$ \\ $[581,592]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$511$ \\ $[422,590]$} & \shortstack[r]{$5769$ \\ $[5736,5804]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30970$ \\ $[30861,31094]$} & \shortstack[r]{$32461$ \\ $[31437,32998]$} & \shortstack[r]{$463.333$ \\ $[401.091,581.055]$} & \shortstack[r]{$482$ \\ $[469,492]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4268$ \\ $[4255,4291]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30029$ \\ $[29977,30101]$} & \shortstack[r]{$20752$ \\ $[20688,20830]$} & \shortstack[r]{$192.083$ \\ $[188.198,197.989]$} & \shortstack[r]{$446$ \\ $[441,455]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$127.380$ \\ $[124.847,129.818]$} & \shortstack[r]{$439$ \\ $[439,440]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3548$ \\ $[3536,3557]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18945$ \\ $[18386,19574]$} & \shortstack[r]{$10054$ \\ $[9448,10876]$} & \shortstack[r]{$110.554$ \\ $[105.937,113.708]$} & \shortstack[r]{$439$ \\ $[438,440]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$87.476$ \\ $[87.214,87.869]$} & \shortstack[r]{$444$ \\ $[437,454]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$85.552$ \\ $[79.947,88.939]$} & \shortstack[r]{$438$ \\ $[436,442]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$109.371$ \\ $[79.341,169.242]$} & \shortstack[r]{$438$ \\ $[436,441]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$68.443$ \\ $[62.046,77.556]$} & \shortstack[r]{$442$ \\ $[435,449]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.874$ \\ $[58.408,63.817]$} & \shortstack[r]{$285$ \\ $[280,292]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$60710$ \\ $[56670,63535]$} & \shortstack[r]{$4455$ \\ $[4076,5109]$} & \shortstack[r]{$8873$ \\ $[8314,9383]$} & \shortstack[r]{$407$ \\ $[400,418]$} & \shortstack[r]{$30883$ \\ $[30660,30999]$} & \shortstack[r]{$42175$ \\ $[36765,46093]$} & \shortstack[r]{$1800.203$ \\ $[1800.190,1800.209]$} & \shortstack[r]{$585$ \\ $[581,592]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$511$ \\ $[422,590]$} & \shortstack[r]{$5769$ \\ $[5736,5804]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30970$ \\ $[30861,31094]$} & \shortstack[r]{$32461$ \\ $[31437,32998]$} & \shortstack[r]{$463.333$ \\ $[401.091,581.055]$} & \shortstack[r]{$482$ \\ $[469,492]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4268$ \\ $[4255,4291]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30029$ \\ $[29977,30101]$} & \shortstack[r]{$20752$ \\ $[20688,20830]$} & \shortstack[r]{$192.083$ \\ $[188.198,197.989]$} & \shortstack[r]{$446$ \\ $[441,455]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$127.380$ \\ $[124.847,129.818]$} & \shortstack[r]{$439$ \\ $[439,440]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3548$ \\ $[3536,3557]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18945$ \\ $[18386,19574]$} & \shortstack[r]{$10054$ \\ $[9448,10876]$} & \shortstack[r]{$110.554$ \\ $[105.937,113.708]$} & \shortstack[r]{$439$ \\ $[438,440]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$87.476$ \\ $[87.214,87.869]$} & \shortstack[r]{$444$ \\ $[437,454]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$85.552$ \\ $[79.947,88.939]$} & \shortstack[r]{$438$ \\ $[436,442]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$109.371$ \\ $[79.341,169.242]$} & \shortstack[r]{$438$ \\ $[436,441]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$68.443$ \\ $[62.046,77.556]$} & \shortstack[r]{$442$ \\ $[435,449]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.874$ \\ $[58.408,63.817]$} & \shortstack[r]{$285$ \\ $[280,292]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$60710$ \\ $[56670,63535]$} & \shortstack[r]{$4455$ \\ $[4076,5109]$} & \shortstack[r]{$8873$ \\ $[8314,9383]$} & \shortstack[r]{$407$ \\ $[400,418]$} & \shortstack[r]{$30883$ \\ $[30660,30999]$} & \shortstack[r]{$42175$ \\ $[36765,46093]$} & \shortstack[r]{$1800.203$ \\ $[1800.190,1800.209]$} & \shortstack[r]{$585$ \\ $[581,592]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$511$ \\ $[422,590]$} & \shortstack[r]{$5769$ \\ $[5736,5804]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30970$ \\ $[30861,31094]$} & \shortstack[r]{$32461$ \\ $[31437,32998]$} & \shortstack[r]{$463.333$ \\ $[401.091,581.055]$} & \shortstack[r]{$482$ \\ $[469,492]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4268$ \\ $[4255,4291]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30029$ \\ $[29977,30101]$} & \shortstack[r]{$20752$ \\ $[20688,20830]$} & \shortstack[r]{$192.083$ \\ $[188.198,197.989]$} & \shortstack[r]{$446$ \\ $[441,455]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$127.380$ \\ $[124.847,129.818]$} & \shortstack[r]{$439$ \\ $[439,440]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3548$ \\ $[3536,3557]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18945$ \\ $[18386,19574]$} & \shortstack[r]{$10054$ \\ $[9448,10876]$} & \shortstack[r]{$110.554$ \\ $[105.937,113.708]$} & \shortstack[r]{$439$ \\ $[438,440]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$87.476$ \\ $[87.214,87.869]$} & \shortstack[r]{$444$ \\ $[437,454]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$85.552$ \\ $[79.947,88.939]$} & \shortstack[r]{$438$ \\ $[436,442]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$109.371$ \\ $[79.341,169.242]$} & \shortstack[r]{$438$ \\ $[436,441]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$68.443$ \\ $[62.046,77.556]$} & \shortstack[r]{$442$ \\ $[435,449]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.874$ \\ $[58.408,63.817]$} & \shortstack[r]{$285$ \\ $[280,292]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$60710$ \\ $[56670,63535]$} & \shortstack[r]{$4455$ \\ $[4076,5109]$} & \shortstack[r]{$8873$ \\ $[8314,9383]$} & \shortstack[r]{$407$ \\ $[400,418]$} & \shortstack[r]{$30883$ \\ $[30660,30999]$} & \shortstack[r]{$42175$ \\ $[36765,46093]$} & \shortstack[r]{$1800.203$ \\ $[1800.190,1800.209]$} & \shortstack[r]{$585$ \\ $[581,592]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$511$ \\ $[422,590]$} & \shortstack[r]{$5769$ \\ $[5736,5804]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30970$ \\ $[30861,31094]$} & \shortstack[r]{$32461$ \\ $[31437,32998]$} & \shortstack[r]{$463.333$ \\ $[401.091,581.055]$} & \shortstack[r]{$482$ \\ $[469,492]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4268$ \\ $[4255,4291]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30029$ \\ $[29977,30101]$} & \shortstack[r]{$20752$ \\ $[20688,20830]$} & \shortstack[r]{$192.083$ \\ $[188.198,197.989]$} & \shortstack[r]{$446$ \\ $[441,455]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$127.380$ \\ $[124.847,129.818]$} & \shortstack[r]{$439$ \\ $[439,440]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3548$ \\ $[3536,3557]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18945$ \\ $[18386,19574]$} & \shortstack[r]{$10054$ \\ $[9448,10876]$} & \shortstack[r]{$110.554$ \\ $[105.937,113.708]$} & \shortstack[r]{$439$ \\ $[438,440]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$87.476$ \\ $[87.214,87.869]$} & \shortstack[r]{$444$ \\ $[437,454]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$85.552$ \\ $[79.947,88.939]$} & \shortstack[r]{$438$ \\ $[436,442]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$109.371$ \\ $[79.341,169.242]$} & \shortstack[r]{$438$ \\ $[436,441]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$68.443$ \\ $[62.046,77.556]$} & \shortstack[r]{$442$ \\ $[435,449]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.874$ \\ $[58.408,63.817]$} & \shortstack[r]{$285$ \\ $[280,292]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$60710$ \\ $[56670,63535]$} & \shortstack[r]{$4455$ \\ $[4076,5109]$} & \shortstack[r]{$8873$ \\ $[8314,9383]$} & \shortstack[r]{$407$ \\ $[400,418]$} & \shortstack[r]{$30883$ \\ $[30660,30999]$} & \shortstack[r]{$42175$ \\ $[36765,46093]$} & \shortstack[r]{$1800.203$ \\ $[1800.190,1800.209]$} & \shortstack[r]{$585$ \\ $[581,592]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$511$ \\ $[422,590]$} & \shortstack[r]{$5769$ \\ $[5736,5804]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30970$ \\ $[30861,31094]$} & \shortstack[r]{$32461$ \\ $[31437,32998]$} & \shortstack[r]{$463.333$ \\ $[401.091,581.055]$} & \shortstack[r]{$482$ \\ $[469,492]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4268$ \\ $[4255,4291]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30029$ \\ $[29977,30101]$} & \shortstack[r]{$20752$ \\ $[20688,20830]$} & \shortstack[r]{$192.083$ \\ $[188.198,197.989]$} & \shortstack[r]{$446$ \\ $[441,455]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$127.380$ \\ $[124.847,129.818]$} & \shortstack[r]{$439$ \\ $[439,440]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3548$ \\ $[3536,3557]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18945$ \\ $[18386,19574]$} & \shortstack[r]{$10054$ \\ $[9448,10876]$} & \shortstack[r]{$110.554$ \\ $[105.937,113.708]$} & \shortstack[r]{$439$ \\ $[438,440]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$87.476$ \\ $[87.214,87.869]$} & \shortstack[r]{$444$ \\ $[437,454]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$85.552$ \\ $[79.947,88.939]$} & \shortstack[r]{$438$ \\ $[436,442]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$109.371$ \\ $[79.341,169.242]$} & \shortstack[r]{$438$ \\ $[436,441]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$68.443$ \\ $[62.046,77.556]$} & \shortstack[r]{$442$ \\ $[435,449]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.874$ \\ $[58.408,63.817]$} & \shortstack[r]{$285$ \\ $[280,292]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$60710$ \\ $[56670,63535]$} & \shortstack[r]{$4455$ \\ $[4076,5109]$} & \shortstack[r]{$8873$ \\ $[8314,9383]$} & \shortstack[r]{$407$ \\ $[400,418]$} & \shortstack[r]{$30883$ \\ $[30660,30999]$} & \shortstack[r]{$42175$ \\ $[36765,46093]$} & \shortstack[r]{$1800.203$ \\ $[1800.190,1800.209]$} & \shortstack[r]{$585$ \\ $[581,592]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$511$ \\ $[422,590]$} & \shortstack[r]{$5769$ \\ $[5736,5804]$} & \shortstack[r]{$461$ \\ $[455,469]$} & \shortstack[r]{$30970$ \\ $[30861,31094]$} & \shortstack[r]{$32461$ \\ $[31437,32998]$} & \shortstack[r]{$463.333$ \\ $[401.091,581.055]$} & \shortstack[r]{$482$ \\ $[469,492]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4268$ \\ $[4255,4291]$} & \shortstack[r]{$295$ \\ $[285,304]$} & \shortstack[r]{$30029$ \\ $[29977,30101]$} & \shortstack[r]{$20752$ \\ $[20688,20830]$} & \shortstack[r]{$192.083$ \\ $[188.198,197.989]$} & \shortstack[r]{$446$ \\ $[441,455]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$26717$ \\ $[25837,27388]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$127.380$ \\ $[124.847,129.818]$} & \shortstack[r]{$439$ \\ $[439,440]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3548$ \\ $[3536,3557]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$18945$ \\ $[18386,19574]$} & \shortstack[r]{$10054$ \\ $[9448,10876]$} & \shortstack[r]{$110.554$ \\ $[105.937,113.708]$} & \shortstack[r]{$439$ \\ $[438,440]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$15374$ \\ $[14865,15986]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$87.476$ \\ $[87.214,87.869]$} & \shortstack[r]{$444$ \\ $[437,454]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14578$ \\ $[14451,14722]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$85.552$ \\ $[79.947,88.939]$} & \shortstack[r]{$438$ \\ $[436,442]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$14317$ \\ $[14240,14397]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$109.371$ \\ $[79.341,169.242]$} & \shortstack[r]{$438$ \\ $[436,441]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7216$ \\ $[3568,11864]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$68.443$ \\ $[62.046,77.556]$} & \shortstack[r]{$442$ \\ $[435,449]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.874$ \\ $[58.408,63.817]$} & \shortstack[r]{$285$ \\ $[280,292]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EA-40x40}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EA-40x40 (10\%) & \shortstack[r]{$230801$ \\ $[220439,244903]$} & \shortstack[r]{$1853$ \\ $[38,4901]$} & \shortstack[r]{$9517$ \\ $[8230,11637]$} & \shortstack[r]{$51$ \\ $[37,75]$} & \shortstack[r]{$23983$ \\ $[23890,24104]$} & \shortstack[r]{$5180$ \\ $[3072,9256]$} & \shortstack[r]{$1800.185$ \\ $[1800.176,1800.192]$} & \shortstack[r]{$562$ \\ $[501,604]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117611$ \\ $[114590,120166]$} & \shortstack[r]{$78$ \\ $[72,91]$} & \shortstack[r]{$8174$ \\ $[8138,8233]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23566$ \\ $[23118,23834]$} & \shortstack[r]{$2359$ \\ $[1785,3381]$} & \shortstack[r]{$1800.115$ \\ $[1800.103,1800.129]$} & \shortstack[r]{$535$ \\ $[521,548]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70326$ \\ $[65912,75384]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7489$ \\ $[7488,7489]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$22798$ \\ $[22755,22835]$} & \shortstack[r]{$1520$ \\ $[1512,1524]$} & \shortstack[r]{$1800.125$ \\ $[1800.121,1800.131]$} & \shortstack[r]{$478$ \\ $[463,488]$} \\
EA-40x40 (40\%) & \shortstack[r]{$22164$ \\ $[20052,24518]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7604$ \\ $[7604,7604]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$28020$ \\ $[27970,28054]$} & \shortstack[r]{$2812$ \\ $[2812,2812]$} & \shortstack[r]{$1800.083$ \\ $[1800.082,1800.084]$} & \shortstack[r]{$475$ \\ $[462,494]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11253$ \\ $[9501,12787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7540$ \\ $[7539,7542]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21251$ \\ $[21148,21363]$} & \shortstack[r]{$1372$ \\ $[1365,1386]$} & \shortstack[r]{$1800.076$ \\ $[1800.072,1800.079]$} & \shortstack[r]{$485$ \\ $[475,506]$} \\
EA-40x40 (60\%) & \shortstack[r]{$3818$ \\ $[2563,5196]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7519$ \\ $[7492,7539]$} & \shortstack[r]{$23$ \\ $[21,25]$} & \shortstack[r]{$18983$ \\ $[17883,21142]$} & \shortstack[r]{$1239$ \\ $[1176,1365]$} & \shortstack[r]{$1800.061$ \\ $[1800.057,1800.064]$} & \shortstack[r]{$475$ \\ $[471,481]$} \\
EA-40x40 (70\%) & \shortstack[r]{$718$ \\ $[0,1160]$} & \shortstack[r]{$317$ \\ $[236,444]$} & \shortstack[r]{$7765$ \\ $[7736,7817]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$12135$ \\ $[11493,13189]$} & \shortstack[r]{$1067$ \\ $[840,1461]$} & \shortstack[r]{$1782.465$ \\ $[1747.261,1800.069]$} & \shortstack[r]{$510$ \\ $[490,531]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12$ \\ $[0,36]$} & \shortstack[r]{$7604$ \\ $[7474,7816]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1344$ \\ $[1285,1461]$} & \shortstack[r]{$1043.990$ \\ $[869.138,1176.741]$} & \shortstack[r]{$501$ \\ $[475,531]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7423$ \\ $[7415,7438]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$923$ \\ $[747,1276]$} & \shortstack[r]{$470.978$ \\ $[363.831,526.863]$} & \shortstack[r]{$471$ \\ $[467,475]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.906$ \\ $[74.158,79.398]$} & \shortstack[r]{$294$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$230801$ \\ $[220439,244903]$} & \shortstack[r]{$1853$ \\ $[38,4901]$} & \shortstack[r]{$9517$ \\ $[8230,11637]$} & \shortstack[r]{$51$ \\ $[37,75]$} & \shortstack[r]{$23983$ \\ $[23890,24104]$} & \shortstack[r]{$5180$ \\ $[3072,9256]$} & \shortstack[r]{$1800.185$ \\ $[1800.176,1800.192]$} & \shortstack[r]{$562$ \\ $[501,604]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117611$ \\ $[114590,120166]$} & \shortstack[r]{$78$ \\ $[72,91]$} & \shortstack[r]{$8174$ \\ $[8138,8233]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23566$ \\ $[23118,23834]$} & \shortstack[r]{$2359$ \\ $[1785,3381]$} & \shortstack[r]{$1800.115$ \\ $[1800.103,1800.129]$} & \shortstack[r]{$535$ \\ $[521,548]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70326$ \\ $[65912,75384]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7489$ \\ $[7488,7489]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$22798$ \\ $[22755,22835]$} & \shortstack[r]{$1520$ \\ $[1512,1524]$} & \shortstack[r]{$1800.125$ \\ $[1800.121,1800.131]$} & \shortstack[r]{$478$ \\ $[463,488]$} \\
EA-40x40 (40\%) & \shortstack[r]{$22164$ \\ $[20052,24518]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7604$ \\ $[7604,7604]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$28020$ \\ $[27970,28054]$} & \shortstack[r]{$2812$ \\ $[2812,2812]$} & \shortstack[r]{$1800.083$ \\ $[1800.082,1800.084]$} & \shortstack[r]{$475$ \\ $[462,494]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11253$ \\ $[9501,12787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7540$ \\ $[7539,7542]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21251$ \\ $[21148,21363]$} & \shortstack[r]{$1372$ \\ $[1365,1386]$} & \shortstack[r]{$1800.076$ \\ $[1800.072,1800.079]$} & \shortstack[r]{$485$ \\ $[475,506]$} \\
EA-40x40 (60\%) & \shortstack[r]{$3818$ \\ $[2563,5196]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7519$ \\ $[7492,7539]$} & \shortstack[r]{$23$ \\ $[21,25]$} & \shortstack[r]{$18983$ \\ $[17883,21142]$} & \shortstack[r]{$1239$ \\ $[1176,1365]$} & \shortstack[r]{$1800.061$ \\ $[1800.057,1800.064]$} & \shortstack[r]{$475$ \\ $[471,481]$} \\
EA-40x40 (70\%) & \shortstack[r]{$718$ \\ $[0,1160]$} & \shortstack[r]{$317$ \\ $[236,444]$} & \shortstack[r]{$7765$ \\ $[7736,7817]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$12135$ \\ $[11493,13189]$} & \shortstack[r]{$1067$ \\ $[840,1461]$} & \shortstack[r]{$1782.465$ \\ $[1747.261,1800.069]$} & \shortstack[r]{$510$ \\ $[490,531]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12$ \\ $[0,36]$} & \shortstack[r]{$7604$ \\ $[7474,7816]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1344$ \\ $[1285,1461]$} & \shortstack[r]{$1043.990$ \\ $[869.138,1176.741]$} & \shortstack[r]{$501$ \\ $[475,531]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7423$ \\ $[7415,7438]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$923$ \\ $[747,1276]$} & \shortstack[r]{$470.978$ \\ $[363.831,526.863]$} & \shortstack[r]{$471$ \\ $[467,475]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.906$ \\ $[74.158,79.398]$} & \shortstack[r]{$294$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$230801$ \\ $[220439,244903]$} & \shortstack[r]{$1853$ \\ $[38,4901]$} & \shortstack[r]{$9517$ \\ $[8230,11637]$} & \shortstack[r]{$51$ \\ $[37,75]$} & \shortstack[r]{$23983$ \\ $[23890,24104]$} & \shortstack[r]{$5180$ \\ $[3072,9256]$} & \shortstack[r]{$1800.185$ \\ $[1800.176,1800.192]$} & \shortstack[r]{$562$ \\ $[501,604]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117611$ \\ $[114590,120166]$} & \shortstack[r]{$78$ \\ $[72,91]$} & \shortstack[r]{$8174$ \\ $[8138,8233]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23566$ \\ $[23118,23834]$} & \shortstack[r]{$2359$ \\ $[1785,3381]$} & \shortstack[r]{$1800.115$ \\ $[1800.103,1800.129]$} & \shortstack[r]{$535$ \\ $[521,548]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70326$ \\ $[65912,75384]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7489$ \\ $[7488,7489]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$22798$ \\ $[22755,22835]$} & \shortstack[r]{$1520$ \\ $[1512,1524]$} & \shortstack[r]{$1800.125$ \\ $[1800.121,1800.131]$} & \shortstack[r]{$478$ \\ $[463,488]$} \\
EA-40x40 (40\%) & \shortstack[r]{$22164$ \\ $[20052,24518]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7604$ \\ $[7604,7604]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$28020$ \\ $[27970,28054]$} & \shortstack[r]{$2812$ \\ $[2812,2812]$} & \shortstack[r]{$1800.083$ \\ $[1800.082,1800.084]$} & \shortstack[r]{$475$ \\ $[462,494]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11253$ \\ $[9501,12787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7540$ \\ $[7539,7542]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21251$ \\ $[21148,21363]$} & \shortstack[r]{$1372$ \\ $[1365,1386]$} & \shortstack[r]{$1800.076$ \\ $[1800.072,1800.079]$} & \shortstack[r]{$485$ \\ $[475,506]$} \\
EA-40x40 (60\%) & \shortstack[r]{$3818$ \\ $[2563,5196]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7519$ \\ $[7492,7539]$} & \shortstack[r]{$23$ \\ $[21,25]$} & \shortstack[r]{$18983$ \\ $[17883,21142]$} & \shortstack[r]{$1239$ \\ $[1176,1365]$} & \shortstack[r]{$1800.061$ \\ $[1800.057,1800.064]$} & \shortstack[r]{$475$ \\ $[471,481]$} \\
EA-40x40 (70\%) & \shortstack[r]{$718$ \\ $[0,1160]$} & \shortstack[r]{$317$ \\ $[236,444]$} & \shortstack[r]{$7765$ \\ $[7736,7817]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$12135$ \\ $[11493,13189]$} & \shortstack[r]{$1067$ \\ $[840,1461]$} & \shortstack[r]{$1782.465$ \\ $[1747.261,1800.069]$} & \shortstack[r]{$510$ \\ $[490,531]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12$ \\ $[0,36]$} & \shortstack[r]{$7604$ \\ $[7474,7816]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1344$ \\ $[1285,1461]$} & \shortstack[r]{$1043.990$ \\ $[869.138,1176.741]$} & \shortstack[r]{$501$ \\ $[475,531]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7423$ \\ $[7415,7438]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$923$ \\ $[747,1276]$} & \shortstack[r]{$470.978$ \\ $[363.831,526.863]$} & \shortstack[r]{$471$ \\ $[467,475]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.906$ \\ $[74.158,79.398]$} & \shortstack[r]{$294$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$230801$ \\ $[220439,244903]$} & \shortstack[r]{$1853$ \\ $[38,4901]$} & \shortstack[r]{$9517$ \\ $[8230,11637]$} & \shortstack[r]{$51$ \\ $[37,75]$} & \shortstack[r]{$23983$ \\ $[23890,24104]$} & \shortstack[r]{$5180$ \\ $[3072,9256]$} & \shortstack[r]{$1800.185$ \\ $[1800.176,1800.192]$} & \shortstack[r]{$562$ \\ $[501,604]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117611$ \\ $[114590,120166]$} & \shortstack[r]{$78$ \\ $[72,91]$} & \shortstack[r]{$8174$ \\ $[8138,8233]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23566$ \\ $[23118,23834]$} & \shortstack[r]{$2359$ \\ $[1785,3381]$} & \shortstack[r]{$1800.115$ \\ $[1800.103,1800.129]$} & \shortstack[r]{$535$ \\ $[521,548]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70326$ \\ $[65912,75384]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7489$ \\ $[7488,7489]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$22798$ \\ $[22755,22835]$} & \shortstack[r]{$1520$ \\ $[1512,1524]$} & \shortstack[r]{$1800.125$ \\ $[1800.121,1800.131]$} & \shortstack[r]{$478$ \\ $[463,488]$} \\
EA-40x40 (40\%) & \shortstack[r]{$22164$ \\ $[20052,24518]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7604$ \\ $[7604,7604]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$28020$ \\ $[27970,28054]$} & \shortstack[r]{$2812$ \\ $[2812,2812]$} & \shortstack[r]{$1800.083$ \\ $[1800.082,1800.084]$} & \shortstack[r]{$475$ \\ $[462,494]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11253$ \\ $[9501,12787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7540$ \\ $[7539,7542]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21251$ \\ $[21148,21363]$} & \shortstack[r]{$1372$ \\ $[1365,1386]$} & \shortstack[r]{$1800.076$ \\ $[1800.072,1800.079]$} & \shortstack[r]{$485$ \\ $[475,506]$} \\
EA-40x40 (60\%) & \shortstack[r]{$3818$ \\ $[2563,5196]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7519$ \\ $[7492,7539]$} & \shortstack[r]{$23$ \\ $[21,25]$} & \shortstack[r]{$18983$ \\ $[17883,21142]$} & \shortstack[r]{$1239$ \\ $[1176,1365]$} & \shortstack[r]{$1800.061$ \\ $[1800.057,1800.064]$} & \shortstack[r]{$475$ \\ $[471,481]$} \\
EA-40x40 (70\%) & \shortstack[r]{$718$ \\ $[0,1160]$} & \shortstack[r]{$317$ \\ $[236,444]$} & \shortstack[r]{$7765$ \\ $[7736,7817]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$12135$ \\ $[11493,13189]$} & \shortstack[r]{$1067$ \\ $[840,1461]$} & \shortstack[r]{$1782.465$ \\ $[1747.261,1800.069]$} & \shortstack[r]{$510$ \\ $[490,531]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12$ \\ $[0,36]$} & \shortstack[r]{$7604$ \\ $[7474,7816]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1344$ \\ $[1285,1461]$} & \shortstack[r]{$1043.990$ \\ $[869.138,1176.741]$} & \shortstack[r]{$501$ \\ $[475,531]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7423$ \\ $[7415,7438]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$923$ \\ $[747,1276]$} & \shortstack[r]{$470.978$ \\ $[363.831,526.863]$} & \shortstack[r]{$471$ \\ $[467,475]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.906$ \\ $[74.158,79.398]$} & \shortstack[r]{$294$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$230801$ \\ $[220439,244903]$} & \shortstack[r]{$1853$ \\ $[38,4901]$} & \shortstack[r]{$9517$ \\ $[8230,11637]$} & \shortstack[r]{$51$ \\ $[37,75]$} & \shortstack[r]{$23983$ \\ $[23890,24104]$} & \shortstack[r]{$5180$ \\ $[3072,9256]$} & \shortstack[r]{$1800.185$ \\ $[1800.176,1800.192]$} & \shortstack[r]{$562$ \\ $[501,604]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117611$ \\ $[114590,120166]$} & \shortstack[r]{$78$ \\ $[72,91]$} & \shortstack[r]{$8174$ \\ $[8138,8233]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23566$ \\ $[23118,23834]$} & \shortstack[r]{$2359$ \\ $[1785,3381]$} & \shortstack[r]{$1800.115$ \\ $[1800.103,1800.129]$} & \shortstack[r]{$535$ \\ $[521,548]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70326$ \\ $[65912,75384]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7489$ \\ $[7488,7489]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$22798$ \\ $[22755,22835]$} & \shortstack[r]{$1520$ \\ $[1512,1524]$} & \shortstack[r]{$1800.125$ \\ $[1800.121,1800.131]$} & \shortstack[r]{$478$ \\ $[463,488]$} \\
EA-40x40 (40\%) & \shortstack[r]{$22164$ \\ $[20052,24518]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7604$ \\ $[7604,7604]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$28020$ \\ $[27970,28054]$} & \shortstack[r]{$2812$ \\ $[2812,2812]$} & \shortstack[r]{$1800.083$ \\ $[1800.082,1800.084]$} & \shortstack[r]{$475$ \\ $[462,494]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11253$ \\ $[9501,12787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7540$ \\ $[7539,7542]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21251$ \\ $[21148,21363]$} & \shortstack[r]{$1372$ \\ $[1365,1386]$} & \shortstack[r]{$1800.076$ \\ $[1800.072,1800.079]$} & \shortstack[r]{$485$ \\ $[475,506]$} \\
EA-40x40 (60\%) & \shortstack[r]{$3818$ \\ $[2563,5196]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7519$ \\ $[7492,7539]$} & \shortstack[r]{$23$ \\ $[21,25]$} & \shortstack[r]{$18983$ \\ $[17883,21142]$} & \shortstack[r]{$1239$ \\ $[1176,1365]$} & \shortstack[r]{$1800.061$ \\ $[1800.057,1800.064]$} & \shortstack[r]{$475$ \\ $[471,481]$} \\
EA-40x40 (70\%) & \shortstack[r]{$718$ \\ $[0,1160]$} & \shortstack[r]{$317$ \\ $[236,444]$} & \shortstack[r]{$7765$ \\ $[7736,7817]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$12135$ \\ $[11493,13189]$} & \shortstack[r]{$1067$ \\ $[840,1461]$} & \shortstack[r]{$1782.465$ \\ $[1747.261,1800.069]$} & \shortstack[r]{$510$ \\ $[490,531]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12$ \\ $[0,36]$} & \shortstack[r]{$7604$ \\ $[7474,7816]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1344$ \\ $[1285,1461]$} & \shortstack[r]{$1043.990$ \\ $[869.138,1176.741]$} & \shortstack[r]{$501$ \\ $[475,531]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7423$ \\ $[7415,7438]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$923$ \\ $[747,1276]$} & \shortstack[r]{$470.978$ \\ $[363.831,526.863]$} & \shortstack[r]{$471$ \\ $[467,475]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.906$ \\ $[74.158,79.398]$} & \shortstack[r]{$294$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$230801$ \\ $[220439,244903]$} & \shortstack[r]{$1853$ \\ $[38,4901]$} & \shortstack[r]{$9517$ \\ $[8230,11637]$} & \shortstack[r]{$51$ \\ $[37,75]$} & \shortstack[r]{$23983$ \\ $[23890,24104]$} & \shortstack[r]{$5180$ \\ $[3072,9256]$} & \shortstack[r]{$1800.185$ \\ $[1800.176,1800.192]$} & \shortstack[r]{$562$ \\ $[501,604]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117611$ \\ $[114590,120166]$} & \shortstack[r]{$78$ \\ $[72,91]$} & \shortstack[r]{$8174$ \\ $[8138,8233]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23566$ \\ $[23118,23834]$} & \shortstack[r]{$2359$ \\ $[1785,3381]$} & \shortstack[r]{$1800.115$ \\ $[1800.103,1800.129]$} & \shortstack[r]{$535$ \\ $[521,548]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70326$ \\ $[65912,75384]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7489$ \\ $[7488,7489]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$22798$ \\ $[22755,22835]$} & \shortstack[r]{$1520$ \\ $[1512,1524]$} & \shortstack[r]{$1800.125$ \\ $[1800.121,1800.131]$} & \shortstack[r]{$478$ \\ $[463,488]$} \\
EA-40x40 (40\%) & \shortstack[r]{$22164$ \\ $[20052,24518]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7604$ \\ $[7604,7604]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$28020$ \\ $[27970,28054]$} & \shortstack[r]{$2812$ \\ $[2812,2812]$} & \shortstack[r]{$1800.083$ \\ $[1800.082,1800.084]$} & \shortstack[r]{$475$ \\ $[462,494]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11253$ \\ $[9501,12787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7540$ \\ $[7539,7542]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21251$ \\ $[21148,21363]$} & \shortstack[r]{$1372$ \\ $[1365,1386]$} & \shortstack[r]{$1800.076$ \\ $[1800.072,1800.079]$} & \shortstack[r]{$485$ \\ $[475,506]$} \\
EA-40x40 (60\%) & \shortstack[r]{$3818$ \\ $[2563,5196]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7519$ \\ $[7492,7539]$} & \shortstack[r]{$23$ \\ $[21,25]$} & \shortstack[r]{$18983$ \\ $[17883,21142]$} & \shortstack[r]{$1239$ \\ $[1176,1365]$} & \shortstack[r]{$1800.061$ \\ $[1800.057,1800.064]$} & \shortstack[r]{$475$ \\ $[471,481]$} \\
EA-40x40 (70\%) & \shortstack[r]{$718$ \\ $[0,1160]$} & \shortstack[r]{$317$ \\ $[236,444]$} & \shortstack[r]{$7765$ \\ $[7736,7817]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$12135$ \\ $[11493,13189]$} & \shortstack[r]{$1067$ \\ $[840,1461]$} & \shortstack[r]{$1782.465$ \\ $[1747.261,1800.069]$} & \shortstack[r]{$510$ \\ $[490,531]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12$ \\ $[0,36]$} & \shortstack[r]{$7604$ \\ $[7474,7816]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1344$ \\ $[1285,1461]$} & \shortstack[r]{$1043.990$ \\ $[869.138,1176.741]$} & \shortstack[r]{$501$ \\ $[475,531]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7423$ \\ $[7415,7438]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$923$ \\ $[747,1276]$} & \shortstack[r]{$470.978$ \\ $[363.831,526.863]$} & \shortstack[r]{$471$ \\ $[467,475]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.906$ \\ $[74.158,79.398]$} & \shortstack[r]{$294$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$230801$ \\ $[220439,244903]$} & \shortstack[r]{$1853$ \\ $[38,4901]$} & \shortstack[r]{$9517$ \\ $[8230,11637]$} & \shortstack[r]{$51$ \\ $[37,75]$} & \shortstack[r]{$23983$ \\ $[23890,24104]$} & \shortstack[r]{$5180$ \\ $[3072,9256]$} & \shortstack[r]{$1800.185$ \\ $[1800.176,1800.192]$} & \shortstack[r]{$562$ \\ $[501,604]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117611$ \\ $[114590,120166]$} & \shortstack[r]{$78$ \\ $[72,91]$} & \shortstack[r]{$8174$ \\ $[8138,8233]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23566$ \\ $[23118,23834]$} & \shortstack[r]{$2359$ \\ $[1785,3381]$} & \shortstack[r]{$1800.115$ \\ $[1800.103,1800.129]$} & \shortstack[r]{$535$ \\ $[521,548]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70326$ \\ $[65912,75384]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7489$ \\ $[7488,7489]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$22798$ \\ $[22755,22835]$} & \shortstack[r]{$1520$ \\ $[1512,1524]$} & \shortstack[r]{$1800.125$ \\ $[1800.121,1800.131]$} & \shortstack[r]{$478$ \\ $[463,488]$} \\
EA-40x40 (40\%) & \shortstack[r]{$22164$ \\ $[20052,24518]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7604$ \\ $[7604,7604]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$28020$ \\ $[27970,28054]$} & \shortstack[r]{$2812$ \\ $[2812,2812]$} & \shortstack[r]{$1800.083$ \\ $[1800.082,1800.084]$} & \shortstack[r]{$475$ \\ $[462,494]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11253$ \\ $[9501,12787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7540$ \\ $[7539,7542]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21251$ \\ $[21148,21363]$} & \shortstack[r]{$1372$ \\ $[1365,1386]$} & \shortstack[r]{$1800.076$ \\ $[1800.072,1800.079]$} & \shortstack[r]{$485$ \\ $[475,506]$} \\
EA-40x40 (60\%) & \shortstack[r]{$3818$ \\ $[2563,5196]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7519$ \\ $[7492,7539]$} & \shortstack[r]{$23$ \\ $[21,25]$} & \shortstack[r]{$18983$ \\ $[17883,21142]$} & \shortstack[r]{$1239$ \\ $[1176,1365]$} & \shortstack[r]{$1800.061$ \\ $[1800.057,1800.064]$} & \shortstack[r]{$475$ \\ $[471,481]$} \\
EA-40x40 (70\%) & \shortstack[r]{$718$ \\ $[0,1160]$} & \shortstack[r]{$317$ \\ $[236,444]$} & \shortstack[r]{$7765$ \\ $[7736,7817]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$12135$ \\ $[11493,13189]$} & \shortstack[r]{$1067$ \\ $[840,1461]$} & \shortstack[r]{$1782.465$ \\ $[1747.261,1800.069]$} & \shortstack[r]{$510$ \\ $[490,531]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12$ \\ $[0,36]$} & \shortstack[r]{$7604$ \\ $[7474,7816]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1344$ \\ $[1285,1461]$} & \shortstack[r]{$1043.990$ \\ $[869.138,1176.741]$} & \shortstack[r]{$501$ \\ $[475,531]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7423$ \\ $[7415,7438]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$923$ \\ $[747,1276]$} & \shortstack[r]{$470.978$ \\ $[363.831,526.863]$} & \shortstack[r]{$471$ \\ $[467,475]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.906$ \\ $[74.158,79.398]$} & \shortstack[r]{$294$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$230801$ \\ $[220439,244903]$} & \shortstack[r]{$1853$ \\ $[38,4901]$} & \shortstack[r]{$9517$ \\ $[8230,11637]$} & \shortstack[r]{$51$ \\ $[37,75]$} & \shortstack[r]{$23983$ \\ $[23890,24104]$} & \shortstack[r]{$5180$ \\ $[3072,9256]$} & \shortstack[r]{$1800.185$ \\ $[1800.176,1800.192]$} & \shortstack[r]{$562$ \\ $[501,604]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117611$ \\ $[114590,120166]$} & \shortstack[r]{$78$ \\ $[72,91]$} & \shortstack[r]{$8174$ \\ $[8138,8233]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23566$ \\ $[23118,23834]$} & \shortstack[r]{$2359$ \\ $[1785,3381]$} & \shortstack[r]{$1800.115$ \\ $[1800.103,1800.129]$} & \shortstack[r]{$535$ \\ $[521,548]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70326$ \\ $[65912,75384]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7489$ \\ $[7488,7489]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$22798$ \\ $[22755,22835]$} & \shortstack[r]{$1520$ \\ $[1512,1524]$} & \shortstack[r]{$1800.125$ \\ $[1800.121,1800.131]$} & \shortstack[r]{$478$ \\ $[463,488]$} \\
EA-40x40 (40\%) & \shortstack[r]{$22164$ \\ $[20052,24518]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7604$ \\ $[7604,7604]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$28020$ \\ $[27970,28054]$} & \shortstack[r]{$2812$ \\ $[2812,2812]$} & \shortstack[r]{$1800.083$ \\ $[1800.082,1800.084]$} & \shortstack[r]{$475$ \\ $[462,494]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11253$ \\ $[9501,12787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7540$ \\ $[7539,7542]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21251$ \\ $[21148,21363]$} & \shortstack[r]{$1372$ \\ $[1365,1386]$} & \shortstack[r]{$1800.076$ \\ $[1800.072,1800.079]$} & \shortstack[r]{$485$ \\ $[475,506]$} \\
EA-40x40 (60\%) & \shortstack[r]{$3818$ \\ $[2563,5196]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7519$ \\ $[7492,7539]$} & \shortstack[r]{$23$ \\ $[21,25]$} & \shortstack[r]{$18983$ \\ $[17883,21142]$} & \shortstack[r]{$1239$ \\ $[1176,1365]$} & \shortstack[r]{$1800.061$ \\ $[1800.057,1800.064]$} & \shortstack[r]{$475$ \\ $[471,481]$} \\
EA-40x40 (70\%) & \shortstack[r]{$718$ \\ $[0,1160]$} & \shortstack[r]{$317$ \\ $[236,444]$} & \shortstack[r]{$7765$ \\ $[7736,7817]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$12135$ \\ $[11493,13189]$} & \shortstack[r]{$1067$ \\ $[840,1461]$} & \shortstack[r]{$1782.465$ \\ $[1747.261,1800.069]$} & \shortstack[r]{$510$ \\ $[490,531]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12$ \\ $[0,36]$} & \shortstack[r]{$7604$ \\ $[7474,7816]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1344$ \\ $[1285,1461]$} & \shortstack[r]{$1043.990$ \\ $[869.138,1176.741]$} & \shortstack[r]{$501$ \\ $[475,531]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7423$ \\ $[7415,7438]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$923$ \\ $[747,1276]$} & \shortstack[r]{$470.978$ \\ $[363.831,526.863]$} & \shortstack[r]{$471$ \\ $[467,475]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.906$ \\ $[74.158,79.398]$} & \shortstack[r]{$294$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$230801$ \\ $[220439,244903]$} & \shortstack[r]{$1853$ \\ $[38,4901]$} & \shortstack[r]{$9517$ \\ $[8230,11637]$} & \shortstack[r]{$51$ \\ $[37,75]$} & \shortstack[r]{$23983$ \\ $[23890,24104]$} & \shortstack[r]{$5180$ \\ $[3072,9256]$} & \shortstack[r]{$1800.185$ \\ $[1800.176,1800.192]$} & \shortstack[r]{$562$ \\ $[501,604]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117611$ \\ $[114590,120166]$} & \shortstack[r]{$78$ \\ $[72,91]$} & \shortstack[r]{$8174$ \\ $[8138,8233]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23566$ \\ $[23118,23834]$} & \shortstack[r]{$2359$ \\ $[1785,3381]$} & \shortstack[r]{$1800.115$ \\ $[1800.103,1800.129]$} & \shortstack[r]{$535$ \\ $[521,548]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70326$ \\ $[65912,75384]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7489$ \\ $[7488,7489]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$22798$ \\ $[22755,22835]$} & \shortstack[r]{$1520$ \\ $[1512,1524]$} & \shortstack[r]{$1800.125$ \\ $[1800.121,1800.131]$} & \shortstack[r]{$478$ \\ $[463,488]$} \\
EA-40x40 (40\%) & \shortstack[r]{$22164$ \\ $[20052,24518]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7604$ \\ $[7604,7604]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$28020$ \\ $[27970,28054]$} & \shortstack[r]{$2812$ \\ $[2812,2812]$} & \shortstack[r]{$1800.083$ \\ $[1800.082,1800.084]$} & \shortstack[r]{$475$ \\ $[462,494]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11253$ \\ $[9501,12787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7540$ \\ $[7539,7542]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21251$ \\ $[21148,21363]$} & \shortstack[r]{$1372$ \\ $[1365,1386]$} & \shortstack[r]{$1800.076$ \\ $[1800.072,1800.079]$} & \shortstack[r]{$485$ \\ $[475,506]$} \\
EA-40x40 (60\%) & \shortstack[r]{$3818$ \\ $[2563,5196]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7519$ \\ $[7492,7539]$} & \shortstack[r]{$23$ \\ $[21,25]$} & \shortstack[r]{$18983$ \\ $[17883,21142]$} & \shortstack[r]{$1239$ \\ $[1176,1365]$} & \shortstack[r]{$1800.061$ \\ $[1800.057,1800.064]$} & \shortstack[r]{$475$ \\ $[471,481]$} \\
EA-40x40 (70\%) & \shortstack[r]{$718$ \\ $[0,1160]$} & \shortstack[r]{$317$ \\ $[236,444]$} & \shortstack[r]{$7765$ \\ $[7736,7817]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$12135$ \\ $[11493,13189]$} & \shortstack[r]{$1067$ \\ $[840,1461]$} & \shortstack[r]{$1782.465$ \\ $[1747.261,1800.069]$} & \shortstack[r]{$510$ \\ $[490,531]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12$ \\ $[0,36]$} & \shortstack[r]{$7604$ \\ $[7474,7816]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1344$ \\ $[1285,1461]$} & \shortstack[r]{$1043.990$ \\ $[869.138,1176.741]$} & \shortstack[r]{$501$ \\ $[475,531]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7423$ \\ $[7415,7438]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$923$ \\ $[747,1276]$} & \shortstack[r]{$470.978$ \\ $[363.831,526.863]$} & \shortstack[r]{$471$ \\ $[467,475]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.906$ \\ $[74.158,79.398]$} & \shortstack[r]{$294$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$230801$ \\ $[220439,244903]$} & \shortstack[r]{$1853$ \\ $[38,4901]$} & \shortstack[r]{$9517$ \\ $[8230,11637]$} & \shortstack[r]{$51$ \\ $[37,75]$} & \shortstack[r]{$23983$ \\ $[23890,24104]$} & \shortstack[r]{$5180$ \\ $[3072,9256]$} & \shortstack[r]{$1800.185$ \\ $[1800.176,1800.192]$} & \shortstack[r]{$562$ \\ $[501,604]$} \\
EA-40x40 (20\%) & \shortstack[r]{$117611$ \\ $[114590,120166]$} & \shortstack[r]{$78$ \\ $[72,91]$} & \shortstack[r]{$8174$ \\ $[8138,8233]$} & \shortstack[r]{$28$ \\ $[21,41]$} & \shortstack[r]{$23566$ \\ $[23118,23834]$} & \shortstack[r]{$2359$ \\ $[1785,3381]$} & \shortstack[r]{$1800.115$ \\ $[1800.103,1800.129]$} & \shortstack[r]{$535$ \\ $[521,548]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70326$ \\ $[65912,75384]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7489$ \\ $[7488,7489]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$22798$ \\ $[22755,22835]$} & \shortstack[r]{$1520$ \\ $[1512,1524]$} & \shortstack[r]{$1800.125$ \\ $[1800.121,1800.131]$} & \shortstack[r]{$478$ \\ $[463,488]$} \\
EA-40x40 (40\%) & \shortstack[r]{$22164$ \\ $[20052,24518]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7604$ \\ $[7604,7604]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$28020$ \\ $[27970,28054]$} & \shortstack[r]{$2812$ \\ $[2812,2812]$} & \shortstack[r]{$1800.083$ \\ $[1800.082,1800.084]$} & \shortstack[r]{$475$ \\ $[462,494]$} \\
EA-40x40 (50\%) & \shortstack[r]{$11253$ \\ $[9501,12787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7540$ \\ $[7539,7542]$} & \shortstack[r]{$21$ \\ $[21,21]$} & \shortstack[r]{$21251$ \\ $[21148,21363]$} & \shortstack[r]{$1372$ \\ $[1365,1386]$} & \shortstack[r]{$1800.076$ \\ $[1800.072,1800.079]$} & \shortstack[r]{$485$ \\ $[475,506]$} \\
EA-40x40 (60\%) & \shortstack[r]{$3818$ \\ $[2563,5196]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7519$ \\ $[7492,7539]$} & \shortstack[r]{$23$ \\ $[21,25]$} & \shortstack[r]{$18983$ \\ $[17883,21142]$} & \shortstack[r]{$1239$ \\ $[1176,1365]$} & \shortstack[r]{$1800.061$ \\ $[1800.057,1800.064]$} & \shortstack[r]{$475$ \\ $[471,481]$} \\
EA-40x40 (70\%) & \shortstack[r]{$718$ \\ $[0,1160]$} & \shortstack[r]{$317$ \\ $[236,444]$} & \shortstack[r]{$7765$ \\ $[7736,7817]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$12135$ \\ $[11493,13189]$} & \shortstack[r]{$1067$ \\ $[840,1461]$} & \shortstack[r]{$1782.465$ \\ $[1747.261,1800.069]$} & \shortstack[r]{$510$ \\ $[490,531]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12$ \\ $[0,36]$} & \shortstack[r]{$7604$ \\ $[7474,7816]$} & \shortstack[r]{$45$ \\ $[44,46]$} & \shortstack[r]{$13000$ \\ $[12967,13020]$} & \shortstack[r]{$1344$ \\ $[1285,1461]$} & \shortstack[r]{$1043.990$ \\ $[869.138,1176.741]$} & \shortstack[r]{$501$ \\ $[475,531]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7423$ \\ $[7415,7438]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$11498$ \\ $[10940,12508]$} & \shortstack[r]{$923$ \\ $[747,1276]$} & \shortstack[r]{$470.978$ \\ $[363.831,526.863]$} & \shortstack[r]{$471$ \\ $[467,475]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.906$ \\ $[74.158,79.398]$} & \shortstack[r]{$294$ \\ $[293,294]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - DACH}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
DACH (10\%) & \shortstack[r]{$29641$ \\ $[28329,30917]$} & \shortstack[r]{$5185$ \\ $[4605,5551]$} & \shortstack[r]{$91923$ \\ $[85345,97749]$} & \shortstack[r]{$1106$ \\ $[1095,1123]$} & \shortstack[r]{$30340$ \\ $[30315,30354]$} & \shortstack[r]{$117118$ \\ $[106810,125722]$} & \shortstack[r]{$1800.132$ \\ $[1800.123,1800.145]$} & \shortstack[r]{$715$ \\ $[702,736]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2085$ \\ $[1899,2349]$} & \shortstack[r]{$60671$ \\ $[55390,69042]$} & \shortstack[r]{$1034$ \\ $[1001,1087]$} & \shortstack[r]{$28026$ \\ $[27825,28198]$} & \shortstack[r]{$59904$ \\ $[51074,73578]$} & \shortstack[r]{$1008.263$ \\ $[867.011,1116.043]$} & \shortstack[r]{$603$ \\ $[584,626]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$396$ \\ $[294,484]$} & \shortstack[r]{$46087$ \\ $[45367,47359]$} & \shortstack[r]{$659$ \\ $[643,670]$} & \shortstack[r]{$24329$ \\ $[23498,24982]$} & \shortstack[r]{$29356$ \\ $[27485,31573]$} & \shortstack[r]{$369.136$ \\ $[345.006,392.071]$} & \shortstack[r]{$524$ \\ $[506,535]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26$ \\ $[2,72]$} & \shortstack[r]{$43144$ \\ $[42535,44306]$} & \shortstack[r]{$519$ \\ $[506,531]$} & \shortstack[r]{$19001$ \\ $[18706,19317]$} & \shortstack[r]{$18916$ \\ $[18535,19538]$} & \shortstack[r]{$213.465$ \\ $[203.635,231.190]$} & \shortstack[r]{$481$ \\ $[458,507]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[1,2]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$16196$ \\ $[15947,16393]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$179.477$ \\ $[179.223,179.889]$} & \shortstack[r]{$459$ \\ $[450,474]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[1,3]$} & \shortstack[r]{$41751$ \\ $[41705,41794]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13496$ \\ $[13280,13740]$} & \shortstack[r]{$10451$ \\ $[9840,11121]$} & \shortstack[r]{$148.390$ \\ $[146.172,150.824]$} & \shortstack[r]{$479$ \\ $[471,495]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41521$ \\ $[41513,41528]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12168$ \\ $[12005,12369]$} & \shortstack[r]{$8694$ \\ $[8381,9039]$} & \shortstack[r]{$139.466$ \\ $[138.946,140.058]$} & \shortstack[r]{$463$ \\ $[448,472]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,2]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9086$ \\ $[8971,9175]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$129.058$ \\ $[127.891,131.367]$} & \shortstack[r]{$443$ \\ $[441,445]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$123.890$ \\ $[122.102,125.651]$} & \shortstack[r]{$444$ \\ $[442,447]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.726$ \\ $[110.894,115.922]$} & \shortstack[r]{$311$ \\ $[300,331]$} \\
DACH (10\%) & \shortstack[r]{$29641$ \\ $[28329,30917]$} & \shortstack[r]{$5185$ \\ $[4605,5551]$} & \shortstack[r]{$91923$ \\ $[85345,97749]$} & \shortstack[r]{$1106$ \\ $[1095,1123]$} & \shortstack[r]{$30340$ \\ $[30315,30354]$} & \shortstack[r]{$117118$ \\ $[106810,125722]$} & \shortstack[r]{$1800.132$ \\ $[1800.123,1800.145]$} & \shortstack[r]{$715$ \\ $[702,736]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2085$ \\ $[1899,2349]$} & \shortstack[r]{$60671$ \\ $[55390,69042]$} & \shortstack[r]{$1034$ \\ $[1001,1087]$} & \shortstack[r]{$28026$ \\ $[27825,28198]$} & \shortstack[r]{$59904$ \\ $[51074,73578]$} & \shortstack[r]{$1008.263$ \\ $[867.011,1116.043]$} & \shortstack[r]{$603$ \\ $[584,626]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$396$ \\ $[294,484]$} & \shortstack[r]{$46087$ \\ $[45367,47359]$} & \shortstack[r]{$659$ \\ $[643,670]$} & \shortstack[r]{$24329$ \\ $[23498,24982]$} & \shortstack[r]{$29356$ \\ $[27485,31573]$} & \shortstack[r]{$369.136$ \\ $[345.006,392.071]$} & \shortstack[r]{$524$ \\ $[506,535]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26$ \\ $[2,72]$} & \shortstack[r]{$43144$ \\ $[42535,44306]$} & \shortstack[r]{$519$ \\ $[506,531]$} & \shortstack[r]{$19001$ \\ $[18706,19317]$} & \shortstack[r]{$18916$ \\ $[18535,19538]$} & \shortstack[r]{$213.465$ \\ $[203.635,231.190]$} & \shortstack[r]{$481$ \\ $[458,507]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[1,2]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$16196$ \\ $[15947,16393]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$179.477$ \\ $[179.223,179.889]$} & \shortstack[r]{$459$ \\ $[450,474]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[1,3]$} & \shortstack[r]{$41751$ \\ $[41705,41794]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13496$ \\ $[13280,13740]$} & \shortstack[r]{$10451$ \\ $[9840,11121]$} & \shortstack[r]{$148.390$ \\ $[146.172,150.824]$} & \shortstack[r]{$479$ \\ $[471,495]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41521$ \\ $[41513,41528]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12168$ \\ $[12005,12369]$} & \shortstack[r]{$8694$ \\ $[8381,9039]$} & \shortstack[r]{$139.466$ \\ $[138.946,140.058]$} & \shortstack[r]{$463$ \\ $[448,472]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,2]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9086$ \\ $[8971,9175]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$129.058$ \\ $[127.891,131.367]$} & \shortstack[r]{$443$ \\ $[441,445]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$123.890$ \\ $[122.102,125.651]$} & \shortstack[r]{$444$ \\ $[442,447]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.726$ \\ $[110.894,115.922]$} & \shortstack[r]{$311$ \\ $[300,331]$} \\
DACH (10\%) & \shortstack[r]{$29641$ \\ $[28329,30917]$} & \shortstack[r]{$5185$ \\ $[4605,5551]$} & \shortstack[r]{$91923$ \\ $[85345,97749]$} & \shortstack[r]{$1106$ \\ $[1095,1123]$} & \shortstack[r]{$30340$ \\ $[30315,30354]$} & \shortstack[r]{$117118$ \\ $[106810,125722]$} & \shortstack[r]{$1800.132$ \\ $[1800.123,1800.145]$} & \shortstack[r]{$715$ \\ $[702,736]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2085$ \\ $[1899,2349]$} & \shortstack[r]{$60671$ \\ $[55390,69042]$} & \shortstack[r]{$1034$ \\ $[1001,1087]$} & \shortstack[r]{$28026$ \\ $[27825,28198]$} & \shortstack[r]{$59904$ \\ $[51074,73578]$} & \shortstack[r]{$1008.263$ \\ $[867.011,1116.043]$} & \shortstack[r]{$603$ \\ $[584,626]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$396$ \\ $[294,484]$} & \shortstack[r]{$46087$ \\ $[45367,47359]$} & \shortstack[r]{$659$ \\ $[643,670]$} & \shortstack[r]{$24329$ \\ $[23498,24982]$} & \shortstack[r]{$29356$ \\ $[27485,31573]$} & \shortstack[r]{$369.136$ \\ $[345.006,392.071]$} & \shortstack[r]{$524$ \\ $[506,535]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26$ \\ $[2,72]$} & \shortstack[r]{$43144$ \\ $[42535,44306]$} & \shortstack[r]{$519$ \\ $[506,531]$} & \shortstack[r]{$19001$ \\ $[18706,19317]$} & \shortstack[r]{$18916$ \\ $[18535,19538]$} & \shortstack[r]{$213.465$ \\ $[203.635,231.190]$} & \shortstack[r]{$481$ \\ $[458,507]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[1,2]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$16196$ \\ $[15947,16393]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$179.477$ \\ $[179.223,179.889]$} & \shortstack[r]{$459$ \\ $[450,474]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[1,3]$} & \shortstack[r]{$41751$ \\ $[41705,41794]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13496$ \\ $[13280,13740]$} & \shortstack[r]{$10451$ \\ $[9840,11121]$} & \shortstack[r]{$148.390$ \\ $[146.172,150.824]$} & \shortstack[r]{$479$ \\ $[471,495]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41521$ \\ $[41513,41528]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12168$ \\ $[12005,12369]$} & \shortstack[r]{$8694$ \\ $[8381,9039]$} & \shortstack[r]{$139.466$ \\ $[138.946,140.058]$} & \shortstack[r]{$463$ \\ $[448,472]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,2]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9086$ \\ $[8971,9175]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$129.058$ \\ $[127.891,131.367]$} & \shortstack[r]{$443$ \\ $[441,445]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$123.890$ \\ $[122.102,125.651]$} & \shortstack[r]{$444$ \\ $[442,447]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.726$ \\ $[110.894,115.922]$} & \shortstack[r]{$311$ \\ $[300,331]$} \\
DACH (10\%) & \shortstack[r]{$29641$ \\ $[28329,30917]$} & \shortstack[r]{$5185$ \\ $[4605,5551]$} & \shortstack[r]{$91923$ \\ $[85345,97749]$} & \shortstack[r]{$1106$ \\ $[1095,1123]$} & \shortstack[r]{$30340$ \\ $[30315,30354]$} & \shortstack[r]{$117118$ \\ $[106810,125722]$} & \shortstack[r]{$1800.132$ \\ $[1800.123,1800.145]$} & \shortstack[r]{$715$ \\ $[702,736]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2085$ \\ $[1899,2349]$} & \shortstack[r]{$60671$ \\ $[55390,69042]$} & \shortstack[r]{$1034$ \\ $[1001,1087]$} & \shortstack[r]{$28026$ \\ $[27825,28198]$} & \shortstack[r]{$59904$ \\ $[51074,73578]$} & \shortstack[r]{$1008.263$ \\ $[867.011,1116.043]$} & \shortstack[r]{$603$ \\ $[584,626]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$396$ \\ $[294,484]$} & \shortstack[r]{$46087$ \\ $[45367,47359]$} & \shortstack[r]{$659$ \\ $[643,670]$} & \shortstack[r]{$24329$ \\ $[23498,24982]$} & \shortstack[r]{$29356$ \\ $[27485,31573]$} & \shortstack[r]{$369.136$ \\ $[345.006,392.071]$} & \shortstack[r]{$524$ \\ $[506,535]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26$ \\ $[2,72]$} & \shortstack[r]{$43144$ \\ $[42535,44306]$} & \shortstack[r]{$519$ \\ $[506,531]$} & \shortstack[r]{$19001$ \\ $[18706,19317]$} & \shortstack[r]{$18916$ \\ $[18535,19538]$} & \shortstack[r]{$213.465$ \\ $[203.635,231.190]$} & \shortstack[r]{$481$ \\ $[458,507]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[1,2]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$16196$ \\ $[15947,16393]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$179.477$ \\ $[179.223,179.889]$} & \shortstack[r]{$459$ \\ $[450,474]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[1,3]$} & \shortstack[r]{$41751$ \\ $[41705,41794]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13496$ \\ $[13280,13740]$} & \shortstack[r]{$10451$ \\ $[9840,11121]$} & \shortstack[r]{$148.390$ \\ $[146.172,150.824]$} & \shortstack[r]{$479$ \\ $[471,495]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41521$ \\ $[41513,41528]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12168$ \\ $[12005,12369]$} & \shortstack[r]{$8694$ \\ $[8381,9039]$} & \shortstack[r]{$139.466$ \\ $[138.946,140.058]$} & \shortstack[r]{$463$ \\ $[448,472]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,2]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9086$ \\ $[8971,9175]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$129.058$ \\ $[127.891,131.367]$} & \shortstack[r]{$443$ \\ $[441,445]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$123.890$ \\ $[122.102,125.651]$} & \shortstack[r]{$444$ \\ $[442,447]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.726$ \\ $[110.894,115.922]$} & \shortstack[r]{$311$ \\ $[300,331]$} \\
DACH (10\%) & \shortstack[r]{$29641$ \\ $[28329,30917]$} & \shortstack[r]{$5185$ \\ $[4605,5551]$} & \shortstack[r]{$91923$ \\ $[85345,97749]$} & \shortstack[r]{$1106$ \\ $[1095,1123]$} & \shortstack[r]{$30340$ \\ $[30315,30354]$} & \shortstack[r]{$117118$ \\ $[106810,125722]$} & \shortstack[r]{$1800.132$ \\ $[1800.123,1800.145]$} & \shortstack[r]{$715$ \\ $[702,736]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2085$ \\ $[1899,2349]$} & \shortstack[r]{$60671$ \\ $[55390,69042]$} & \shortstack[r]{$1034$ \\ $[1001,1087]$} & \shortstack[r]{$28026$ \\ $[27825,28198]$} & \shortstack[r]{$59904$ \\ $[51074,73578]$} & \shortstack[r]{$1008.263$ \\ $[867.011,1116.043]$} & \shortstack[r]{$603$ \\ $[584,626]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$396$ \\ $[294,484]$} & \shortstack[r]{$46087$ \\ $[45367,47359]$} & \shortstack[r]{$659$ \\ $[643,670]$} & \shortstack[r]{$24329$ \\ $[23498,24982]$} & \shortstack[r]{$29356$ \\ $[27485,31573]$} & \shortstack[r]{$369.136$ \\ $[345.006,392.071]$} & \shortstack[r]{$524$ \\ $[506,535]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26$ \\ $[2,72]$} & \shortstack[r]{$43144$ \\ $[42535,44306]$} & \shortstack[r]{$519$ \\ $[506,531]$} & \shortstack[r]{$19001$ \\ $[18706,19317]$} & \shortstack[r]{$18916$ \\ $[18535,19538]$} & \shortstack[r]{$213.465$ \\ $[203.635,231.190]$} & \shortstack[r]{$481$ \\ $[458,507]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[1,2]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$16196$ \\ $[15947,16393]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$179.477$ \\ $[179.223,179.889]$} & \shortstack[r]{$459$ \\ $[450,474]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[1,3]$} & \shortstack[r]{$41751$ \\ $[41705,41794]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13496$ \\ $[13280,13740]$} & \shortstack[r]{$10451$ \\ $[9840,11121]$} & \shortstack[r]{$148.390$ \\ $[146.172,150.824]$} & \shortstack[r]{$479$ \\ $[471,495]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41521$ \\ $[41513,41528]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12168$ \\ $[12005,12369]$} & \shortstack[r]{$8694$ \\ $[8381,9039]$} & \shortstack[r]{$139.466$ \\ $[138.946,140.058]$} & \shortstack[r]{$463$ \\ $[448,472]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,2]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9086$ \\ $[8971,9175]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$129.058$ \\ $[127.891,131.367]$} & \shortstack[r]{$443$ \\ $[441,445]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$123.890$ \\ $[122.102,125.651]$} & \shortstack[r]{$444$ \\ $[442,447]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.726$ \\ $[110.894,115.922]$} & \shortstack[r]{$311$ \\ $[300,331]$} \\
DACH (10\%) & \shortstack[r]{$29641$ \\ $[28329,30917]$} & \shortstack[r]{$5185$ \\ $[4605,5551]$} & \shortstack[r]{$91923$ \\ $[85345,97749]$} & \shortstack[r]{$1106$ \\ $[1095,1123]$} & \shortstack[r]{$30340$ \\ $[30315,30354]$} & \shortstack[r]{$117118$ \\ $[106810,125722]$} & \shortstack[r]{$1800.132$ \\ $[1800.123,1800.145]$} & \shortstack[r]{$715$ \\ $[702,736]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2085$ \\ $[1899,2349]$} & \shortstack[r]{$60671$ \\ $[55390,69042]$} & \shortstack[r]{$1034$ \\ $[1001,1087]$} & \shortstack[r]{$28026$ \\ $[27825,28198]$} & \shortstack[r]{$59904$ \\ $[51074,73578]$} & \shortstack[r]{$1008.263$ \\ $[867.011,1116.043]$} & \shortstack[r]{$603$ \\ $[584,626]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$396$ \\ $[294,484]$} & \shortstack[r]{$46087$ \\ $[45367,47359]$} & \shortstack[r]{$659$ \\ $[643,670]$} & \shortstack[r]{$24329$ \\ $[23498,24982]$} & \shortstack[r]{$29356$ \\ $[27485,31573]$} & \shortstack[r]{$369.136$ \\ $[345.006,392.071]$} & \shortstack[r]{$524$ \\ $[506,535]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26$ \\ $[2,72]$} & \shortstack[r]{$43144$ \\ $[42535,44306]$} & \shortstack[r]{$519$ \\ $[506,531]$} & \shortstack[r]{$19001$ \\ $[18706,19317]$} & \shortstack[r]{$18916$ \\ $[18535,19538]$} & \shortstack[r]{$213.465$ \\ $[203.635,231.190]$} & \shortstack[r]{$481$ \\ $[458,507]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[1,2]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$16196$ \\ $[15947,16393]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$179.477$ \\ $[179.223,179.889]$} & \shortstack[r]{$459$ \\ $[450,474]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[1,3]$} & \shortstack[r]{$41751$ \\ $[41705,41794]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13496$ \\ $[13280,13740]$} & \shortstack[r]{$10451$ \\ $[9840,11121]$} & \shortstack[r]{$148.390$ \\ $[146.172,150.824]$} & \shortstack[r]{$479$ \\ $[471,495]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41521$ \\ $[41513,41528]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12168$ \\ $[12005,12369]$} & \shortstack[r]{$8694$ \\ $[8381,9039]$} & \shortstack[r]{$139.466$ \\ $[138.946,140.058]$} & \shortstack[r]{$463$ \\ $[448,472]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,2]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9086$ \\ $[8971,9175]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$129.058$ \\ $[127.891,131.367]$} & \shortstack[r]{$443$ \\ $[441,445]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$123.890$ \\ $[122.102,125.651]$} & \shortstack[r]{$444$ \\ $[442,447]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.726$ \\ $[110.894,115.922]$} & \shortstack[r]{$311$ \\ $[300,331]$} \\
DACH (10\%) & \shortstack[r]{$29641$ \\ $[28329,30917]$} & \shortstack[r]{$5185$ \\ $[4605,5551]$} & \shortstack[r]{$91923$ \\ $[85345,97749]$} & \shortstack[r]{$1106$ \\ $[1095,1123]$} & \shortstack[r]{$30340$ \\ $[30315,30354]$} & \shortstack[r]{$117118$ \\ $[106810,125722]$} & \shortstack[r]{$1800.132$ \\ $[1800.123,1800.145]$} & \shortstack[r]{$715$ \\ $[702,736]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2085$ \\ $[1899,2349]$} & \shortstack[r]{$60671$ \\ $[55390,69042]$} & \shortstack[r]{$1034$ \\ $[1001,1087]$} & \shortstack[r]{$28026$ \\ $[27825,28198]$} & \shortstack[r]{$59904$ \\ $[51074,73578]$} & \shortstack[r]{$1008.263$ \\ $[867.011,1116.043]$} & \shortstack[r]{$603$ \\ $[584,626]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$396$ \\ $[294,484]$} & \shortstack[r]{$46087$ \\ $[45367,47359]$} & \shortstack[r]{$659$ \\ $[643,670]$} & \shortstack[r]{$24329$ \\ $[23498,24982]$} & \shortstack[r]{$29356$ \\ $[27485,31573]$} & \shortstack[r]{$369.136$ \\ $[345.006,392.071]$} & \shortstack[r]{$524$ \\ $[506,535]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26$ \\ $[2,72]$} & \shortstack[r]{$43144$ \\ $[42535,44306]$} & \shortstack[r]{$519$ \\ $[506,531]$} & \shortstack[r]{$19001$ \\ $[18706,19317]$} & \shortstack[r]{$18916$ \\ $[18535,19538]$} & \shortstack[r]{$213.465$ \\ $[203.635,231.190]$} & \shortstack[r]{$481$ \\ $[458,507]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[1,2]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$16196$ \\ $[15947,16393]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$179.477$ \\ $[179.223,179.889]$} & \shortstack[r]{$459$ \\ $[450,474]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[1,3]$} & \shortstack[r]{$41751$ \\ $[41705,41794]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13496$ \\ $[13280,13740]$} & \shortstack[r]{$10451$ \\ $[9840,11121]$} & \shortstack[r]{$148.390$ \\ $[146.172,150.824]$} & \shortstack[r]{$479$ \\ $[471,495]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41521$ \\ $[41513,41528]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12168$ \\ $[12005,12369]$} & \shortstack[r]{$8694$ \\ $[8381,9039]$} & \shortstack[r]{$139.466$ \\ $[138.946,140.058]$} & \shortstack[r]{$463$ \\ $[448,472]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,2]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9086$ \\ $[8971,9175]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$129.058$ \\ $[127.891,131.367]$} & \shortstack[r]{$443$ \\ $[441,445]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$123.890$ \\ $[122.102,125.651]$} & \shortstack[r]{$444$ \\ $[442,447]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.726$ \\ $[110.894,115.922]$} & \shortstack[r]{$311$ \\ $[300,331]$} \\
DACH (10\%) & \shortstack[r]{$29641$ \\ $[28329,30917]$} & \shortstack[r]{$5185$ \\ $[4605,5551]$} & \shortstack[r]{$91923$ \\ $[85345,97749]$} & \shortstack[r]{$1106$ \\ $[1095,1123]$} & \shortstack[r]{$30340$ \\ $[30315,30354]$} & \shortstack[r]{$117118$ \\ $[106810,125722]$} & \shortstack[r]{$1800.132$ \\ $[1800.123,1800.145]$} & \shortstack[r]{$715$ \\ $[702,736]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2085$ \\ $[1899,2349]$} & \shortstack[r]{$60671$ \\ $[55390,69042]$} & \shortstack[r]{$1034$ \\ $[1001,1087]$} & \shortstack[r]{$28026$ \\ $[27825,28198]$} & \shortstack[r]{$59904$ \\ $[51074,73578]$} & \shortstack[r]{$1008.263$ \\ $[867.011,1116.043]$} & \shortstack[r]{$603$ \\ $[584,626]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$396$ \\ $[294,484]$} & \shortstack[r]{$46087$ \\ $[45367,47359]$} & \shortstack[r]{$659$ \\ $[643,670]$} & \shortstack[r]{$24329$ \\ $[23498,24982]$} & \shortstack[r]{$29356$ \\ $[27485,31573]$} & \shortstack[r]{$369.136$ \\ $[345.006,392.071]$} & \shortstack[r]{$524$ \\ $[506,535]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26$ \\ $[2,72]$} & \shortstack[r]{$43144$ \\ $[42535,44306]$} & \shortstack[r]{$519$ \\ $[506,531]$} & \shortstack[r]{$19001$ \\ $[18706,19317]$} & \shortstack[r]{$18916$ \\ $[18535,19538]$} & \shortstack[r]{$213.465$ \\ $[203.635,231.190]$} & \shortstack[r]{$481$ \\ $[458,507]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[1,2]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$16196$ \\ $[15947,16393]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$179.477$ \\ $[179.223,179.889]$} & \shortstack[r]{$459$ \\ $[450,474]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[1,3]$} & \shortstack[r]{$41751$ \\ $[41705,41794]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13496$ \\ $[13280,13740]$} & \shortstack[r]{$10451$ \\ $[9840,11121]$} & \shortstack[r]{$148.390$ \\ $[146.172,150.824]$} & \shortstack[r]{$479$ \\ $[471,495]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41521$ \\ $[41513,41528]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12168$ \\ $[12005,12369]$} & \shortstack[r]{$8694$ \\ $[8381,9039]$} & \shortstack[r]{$139.466$ \\ $[138.946,140.058]$} & \shortstack[r]{$463$ \\ $[448,472]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,2]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9086$ \\ $[8971,9175]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$129.058$ \\ $[127.891,131.367]$} & \shortstack[r]{$443$ \\ $[441,445]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$123.890$ \\ $[122.102,125.651]$} & \shortstack[r]{$444$ \\ $[442,447]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.726$ \\ $[110.894,115.922]$} & \shortstack[r]{$311$ \\ $[300,331]$} \\
DACH (10\%) & \shortstack[r]{$29641$ \\ $[28329,30917]$} & \shortstack[r]{$5185$ \\ $[4605,5551]$} & \shortstack[r]{$91923$ \\ $[85345,97749]$} & \shortstack[r]{$1106$ \\ $[1095,1123]$} & \shortstack[r]{$30340$ \\ $[30315,30354]$} & \shortstack[r]{$117118$ \\ $[106810,125722]$} & \shortstack[r]{$1800.132$ \\ $[1800.123,1800.145]$} & \shortstack[r]{$715$ \\ $[702,736]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2085$ \\ $[1899,2349]$} & \shortstack[r]{$60671$ \\ $[55390,69042]$} & \shortstack[r]{$1034$ \\ $[1001,1087]$} & \shortstack[r]{$28026$ \\ $[27825,28198]$} & \shortstack[r]{$59904$ \\ $[51074,73578]$} & \shortstack[r]{$1008.263$ \\ $[867.011,1116.043]$} & \shortstack[r]{$603$ \\ $[584,626]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$396$ \\ $[294,484]$} & \shortstack[r]{$46087$ \\ $[45367,47359]$} & \shortstack[r]{$659$ \\ $[643,670]$} & \shortstack[r]{$24329$ \\ $[23498,24982]$} & \shortstack[r]{$29356$ \\ $[27485,31573]$} & \shortstack[r]{$369.136$ \\ $[345.006,392.071]$} & \shortstack[r]{$524$ \\ $[506,535]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26$ \\ $[2,72]$} & \shortstack[r]{$43144$ \\ $[42535,44306]$} & \shortstack[r]{$519$ \\ $[506,531]$} & \shortstack[r]{$19001$ \\ $[18706,19317]$} & \shortstack[r]{$18916$ \\ $[18535,19538]$} & \shortstack[r]{$213.465$ \\ $[203.635,231.190]$} & \shortstack[r]{$481$ \\ $[458,507]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[1,2]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$16196$ \\ $[15947,16393]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$179.477$ \\ $[179.223,179.889]$} & \shortstack[r]{$459$ \\ $[450,474]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[1,3]$} & \shortstack[r]{$41751$ \\ $[41705,41794]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13496$ \\ $[13280,13740]$} & \shortstack[r]{$10451$ \\ $[9840,11121]$} & \shortstack[r]{$148.390$ \\ $[146.172,150.824]$} & \shortstack[r]{$479$ \\ $[471,495]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41521$ \\ $[41513,41528]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12168$ \\ $[12005,12369]$} & \shortstack[r]{$8694$ \\ $[8381,9039]$} & \shortstack[r]{$139.466$ \\ $[138.946,140.058]$} & \shortstack[r]{$463$ \\ $[448,472]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,2]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9086$ \\ $[8971,9175]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$129.058$ \\ $[127.891,131.367]$} & \shortstack[r]{$443$ \\ $[441,445]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$123.890$ \\ $[122.102,125.651]$} & \shortstack[r]{$444$ \\ $[442,447]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.726$ \\ $[110.894,115.922]$} & \shortstack[r]{$311$ \\ $[300,331]$} \\
DACH (10\%) & \shortstack[r]{$29641$ \\ $[28329,30917]$} & \shortstack[r]{$5185$ \\ $[4605,5551]$} & \shortstack[r]{$91923$ \\ $[85345,97749]$} & \shortstack[r]{$1106$ \\ $[1095,1123]$} & \shortstack[r]{$30340$ \\ $[30315,30354]$} & \shortstack[r]{$117118$ \\ $[106810,125722]$} & \shortstack[r]{$1800.132$ \\ $[1800.123,1800.145]$} & \shortstack[r]{$715$ \\ $[702,736]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2085$ \\ $[1899,2349]$} & \shortstack[r]{$60671$ \\ $[55390,69042]$} & \shortstack[r]{$1034$ \\ $[1001,1087]$} & \shortstack[r]{$28026$ \\ $[27825,28198]$} & \shortstack[r]{$59904$ \\ $[51074,73578]$} & \shortstack[r]{$1008.263$ \\ $[867.011,1116.043]$} & \shortstack[r]{$603$ \\ $[584,626]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$396$ \\ $[294,484]$} & \shortstack[r]{$46087$ \\ $[45367,47359]$} & \shortstack[r]{$659$ \\ $[643,670]$} & \shortstack[r]{$24329$ \\ $[23498,24982]$} & \shortstack[r]{$29356$ \\ $[27485,31573]$} & \shortstack[r]{$369.136$ \\ $[345.006,392.071]$} & \shortstack[r]{$524$ \\ $[506,535]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26$ \\ $[2,72]$} & \shortstack[r]{$43144$ \\ $[42535,44306]$} & \shortstack[r]{$519$ \\ $[506,531]$} & \shortstack[r]{$19001$ \\ $[18706,19317]$} & \shortstack[r]{$18916$ \\ $[18535,19538]$} & \shortstack[r]{$213.465$ \\ $[203.635,231.190]$} & \shortstack[r]{$481$ \\ $[458,507]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[1,2]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$16196$ \\ $[15947,16393]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$179.477$ \\ $[179.223,179.889]$} & \shortstack[r]{$459$ \\ $[450,474]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[1,3]$} & \shortstack[r]{$41751$ \\ $[41705,41794]$} & \shortstack[r]{$313$ \\ $[298,326]$} & \shortstack[r]{$13496$ \\ $[13280,13740]$} & \shortstack[r]{$10451$ \\ $[9840,11121]$} & \shortstack[r]{$148.390$ \\ $[146.172,150.824]$} & \shortstack[r]{$479$ \\ $[471,495]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41521$ \\ $[41513,41528]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$12168$ \\ $[12005,12369]$} & \shortstack[r]{$8694$ \\ $[8381,9039]$} & \shortstack[r]{$139.466$ \\ $[138.946,140.058]$} & \shortstack[r]{$463$ \\ $[448,472]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,2]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$9086$ \\ $[8971,9175]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$129.058$ \\ $[127.891,131.367]$} & \shortstack[r]{$443$ \\ $[441,445]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$5180$ \\ $[4166,5712]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$123.890$ \\ $[122.102,125.651]$} & \shortstack[r]{$444$ \\ $[442,447]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.726$ \\ $[110.894,115.922]$} & \shortstack[r]{$311$ \\ $[300,331]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EUR}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EUR (10\%) & \shortstack[r]{$235683$ \\ $[217841,244628]$} & \shortstack[r]{$1731$ \\ $[1642,1885]$} & \shortstack[r]{$428107$ \\ $[409679,456848]$} & \shortstack[r]{$1696$ \\ $[1573,1921]$} & \shortstack[r]{$29817$ \\ $[29508,30122]$} & \shortstack[r]{$264183$ \\ $[229612,315011]$} & \shortstack[r]{$1800.104$ \\ $[1800.101,1800.108]$} & \shortstack[r]{$1188$ \\ $[1101,1270]$} \\
EUR (20\%) & \shortstack[r]{$57661$ \\ $[47942,69420]$} & \shortstack[r]{$1491$ \\ $[1287,1615]$} & \shortstack[r]{$391807$ \\ $[348906,419153]$} & \shortstack[r]{$1468$ \\ $[1268,1608]$} & \shortstack[r]{$27397$ \\ $[26931,27645]$} & \shortstack[r]{$192465$ \\ $[165010,222540]$} & \shortstack[r]{$1800.085$ \\ $[1800.084,1800.087]$} & \shortstack[r]{$1091$ \\ $[1034,1138]$} \\
EUR (30\%) & \shortstack[r]{$13337$ \\ $[12479,13815]$} & \shortstack[r]{$1413$ \\ $[1330,1476]$} & \shortstack[r]{$335722$ \\ $[293910,401056]$} & \shortstack[r]{$1221$ \\ $[1107,1357]$} & \shortstack[r]{$24074$ \\ $[23704,24655]$} & \shortstack[r]{$118028$ \\ $[96327,139894]$} & \shortstack[r]{$1800.086$ \\ $[1800.076,1800.101]$} & \shortstack[r]{$1030$ \\ $[944,1114]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1262$ \\ $[1217,1327]$} & \shortstack[r]{$273929$ \\ $[251939,293256]$} & \shortstack[r]{$1329$ \\ $[1302,1368]$} & \shortstack[r]{$21483$ \\ $[21179,21734]$} & \shortstack[r]{$74192$ \\ $[64285,84067]$} & \shortstack[r]{$1382.385$ \\ $[1340.978,1458.124]$} & \shortstack[r]{$898$ \\ $[861,923]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$157$ \\ $[73,248]$} & \shortstack[r]{$245955$ \\ $[224196,273223]$} & \shortstack[r]{$746$ \\ $[719,789]$} & \shortstack[r]{$16002$ \\ $[15455,16771]$} & \shortstack[r]{$36459$ \\ $[28073,47907]$} & \shortstack[r]{$399.924$ \\ $[330.732,480.361]$} & \shortstack[r]{$762$ \\ $[727,797]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$168$ \\ $[22,308]$} & \shortstack[r]{$249638$ \\ $[230870,262847]$} & \shortstack[r]{$328$ \\ $[281,383]$} & \shortstack[r]{$8542$ \\ $[7434,9572]$} & \shortstack[r]{$16853$ \\ $[13048,20956]$} & \shortstack[r]{$358.898$ \\ $[238.960,497.109]$} & \shortstack[r]{$747$ \\ $[698,778]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[17,298]$} & \shortstack[r]{$235948$ \\ $[222647,246640]$} & \shortstack[r]{$213$ \\ $[210,216]$} & \shortstack[r]{$6056$ \\ $[5840,6327]$} & \shortstack[r]{$9293$ \\ $[7888,10890]$} & \shortstack[r]{$308.877$ \\ $[236.513,438.597]$} & \shortstack[r]{$719$ \\ $[668,806]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41$ \\ $[1,103]$} & \shortstack[r]{$225089$ \\ $[214496,238435]$} & \shortstack[r]{$143$ \\ $[112,170]$} & \shortstack[r]{$3727$ \\ $[3156,4281]$} & \shortstack[r]{$5197$ \\ $[3577,7432]$} & \shortstack[r]{$242.958$ \\ $[223.838,274.872]$} & \shortstack[r]{$683$ \\ $[626,713]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$227.186$ \\ $[222.183,233.535]$} & \shortstack[r]{$606$ \\ $[604,608]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$206.726$ \\ $[201.728,209.390]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$235683$ \\ $[217841,244628]$} & \shortstack[r]{$1731$ \\ $[1642,1885]$} & \shortstack[r]{$428107$ \\ $[409679,456848]$} & \shortstack[r]{$1696$ \\ $[1573,1921]$} & \shortstack[r]{$29817$ \\ $[29508,30122]$} & \shortstack[r]{$264183$ \\ $[229612,315011]$} & \shortstack[r]{$1800.104$ \\ $[1800.101,1800.108]$} & \shortstack[r]{$1188$ \\ $[1101,1270]$} \\
EUR (20\%) & \shortstack[r]{$57661$ \\ $[47942,69420]$} & \shortstack[r]{$1491$ \\ $[1287,1615]$} & \shortstack[r]{$391807$ \\ $[348906,419153]$} & \shortstack[r]{$1468$ \\ $[1268,1608]$} & \shortstack[r]{$27397$ \\ $[26931,27645]$} & \shortstack[r]{$192465$ \\ $[165010,222540]$} & \shortstack[r]{$1800.085$ \\ $[1800.084,1800.087]$} & \shortstack[r]{$1091$ \\ $[1034,1138]$} \\
EUR (30\%) & \shortstack[r]{$13337$ \\ $[12479,13815]$} & \shortstack[r]{$1413$ \\ $[1330,1476]$} & \shortstack[r]{$335722$ \\ $[293910,401056]$} & \shortstack[r]{$1221$ \\ $[1107,1357]$} & \shortstack[r]{$24074$ \\ $[23704,24655]$} & \shortstack[r]{$118028$ \\ $[96327,139894]$} & \shortstack[r]{$1800.086$ \\ $[1800.076,1800.101]$} & \shortstack[r]{$1030$ \\ $[944,1114]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1262$ \\ $[1217,1327]$} & \shortstack[r]{$273929$ \\ $[251939,293256]$} & \shortstack[r]{$1329$ \\ $[1302,1368]$} & \shortstack[r]{$21483$ \\ $[21179,21734]$} & \shortstack[r]{$74192$ \\ $[64285,84067]$} & \shortstack[r]{$1382.385$ \\ $[1340.978,1458.124]$} & \shortstack[r]{$898$ \\ $[861,923]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$157$ \\ $[73,248]$} & \shortstack[r]{$245955$ \\ $[224196,273223]$} & \shortstack[r]{$746$ \\ $[719,789]$} & \shortstack[r]{$16002$ \\ $[15455,16771]$} & \shortstack[r]{$36459$ \\ $[28073,47907]$} & \shortstack[r]{$399.924$ \\ $[330.732,480.361]$} & \shortstack[r]{$762$ \\ $[727,797]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$168$ \\ $[22,308]$} & \shortstack[r]{$249638$ \\ $[230870,262847]$} & \shortstack[r]{$328$ \\ $[281,383]$} & \shortstack[r]{$8542$ \\ $[7434,9572]$} & \shortstack[r]{$16853$ \\ $[13048,20956]$} & \shortstack[r]{$358.898$ \\ $[238.960,497.109]$} & \shortstack[r]{$747$ \\ $[698,778]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[17,298]$} & \shortstack[r]{$235948$ \\ $[222647,246640]$} & \shortstack[r]{$213$ \\ $[210,216]$} & \shortstack[r]{$6056$ \\ $[5840,6327]$} & \shortstack[r]{$9293$ \\ $[7888,10890]$} & \shortstack[r]{$308.877$ \\ $[236.513,438.597]$} & \shortstack[r]{$719$ \\ $[668,806]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41$ \\ $[1,103]$} & \shortstack[r]{$225089$ \\ $[214496,238435]$} & \shortstack[r]{$143$ \\ $[112,170]$} & \shortstack[r]{$3727$ \\ $[3156,4281]$} & \shortstack[r]{$5197$ \\ $[3577,7432]$} & \shortstack[r]{$242.958$ \\ $[223.838,274.872]$} & \shortstack[r]{$683$ \\ $[626,713]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$227.186$ \\ $[222.183,233.535]$} & \shortstack[r]{$606$ \\ $[604,608]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$206.726$ \\ $[201.728,209.390]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$235683$ \\ $[217841,244628]$} & \shortstack[r]{$1731$ \\ $[1642,1885]$} & \shortstack[r]{$428107$ \\ $[409679,456848]$} & \shortstack[r]{$1696$ \\ $[1573,1921]$} & \shortstack[r]{$29817$ \\ $[29508,30122]$} & \shortstack[r]{$264183$ \\ $[229612,315011]$} & \shortstack[r]{$1800.104$ \\ $[1800.101,1800.108]$} & \shortstack[r]{$1188$ \\ $[1101,1270]$} \\
EUR (20\%) & \shortstack[r]{$57661$ \\ $[47942,69420]$} & \shortstack[r]{$1491$ \\ $[1287,1615]$} & \shortstack[r]{$391807$ \\ $[348906,419153]$} & \shortstack[r]{$1468$ \\ $[1268,1608]$} & \shortstack[r]{$27397$ \\ $[26931,27645]$} & \shortstack[r]{$192465$ \\ $[165010,222540]$} & \shortstack[r]{$1800.085$ \\ $[1800.084,1800.087]$} & \shortstack[r]{$1091$ \\ $[1034,1138]$} \\
EUR (30\%) & \shortstack[r]{$13337$ \\ $[12479,13815]$} & \shortstack[r]{$1413$ \\ $[1330,1476]$} & \shortstack[r]{$335722$ \\ $[293910,401056]$} & \shortstack[r]{$1221$ \\ $[1107,1357]$} & \shortstack[r]{$24074$ \\ $[23704,24655]$} & \shortstack[r]{$118028$ \\ $[96327,139894]$} & \shortstack[r]{$1800.086$ \\ $[1800.076,1800.101]$} & \shortstack[r]{$1030$ \\ $[944,1114]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1262$ \\ $[1217,1327]$} & \shortstack[r]{$273929$ \\ $[251939,293256]$} & \shortstack[r]{$1329$ \\ $[1302,1368]$} & \shortstack[r]{$21483$ \\ $[21179,21734]$} & \shortstack[r]{$74192$ \\ $[64285,84067]$} & \shortstack[r]{$1382.385$ \\ $[1340.978,1458.124]$} & \shortstack[r]{$898$ \\ $[861,923]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$157$ \\ $[73,248]$} & \shortstack[r]{$245955$ \\ $[224196,273223]$} & \shortstack[r]{$746$ \\ $[719,789]$} & \shortstack[r]{$16002$ \\ $[15455,16771]$} & \shortstack[r]{$36459$ \\ $[28073,47907]$} & \shortstack[r]{$399.924$ \\ $[330.732,480.361]$} & \shortstack[r]{$762$ \\ $[727,797]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$168$ \\ $[22,308]$} & \shortstack[r]{$249638$ \\ $[230870,262847]$} & \shortstack[r]{$328$ \\ $[281,383]$} & \shortstack[r]{$8542$ \\ $[7434,9572]$} & \shortstack[r]{$16853$ \\ $[13048,20956]$} & \shortstack[r]{$358.898$ \\ $[238.960,497.109]$} & \shortstack[r]{$747$ \\ $[698,778]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[17,298]$} & \shortstack[r]{$235948$ \\ $[222647,246640]$} & \shortstack[r]{$213$ \\ $[210,216]$} & \shortstack[r]{$6056$ \\ $[5840,6327]$} & \shortstack[r]{$9293$ \\ $[7888,10890]$} & \shortstack[r]{$308.877$ \\ $[236.513,438.597]$} & \shortstack[r]{$719$ \\ $[668,806]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41$ \\ $[1,103]$} & \shortstack[r]{$225089$ \\ $[214496,238435]$} & \shortstack[r]{$143$ \\ $[112,170]$} & \shortstack[r]{$3727$ \\ $[3156,4281]$} & \shortstack[r]{$5197$ \\ $[3577,7432]$} & \shortstack[r]{$242.958$ \\ $[223.838,274.872]$} & \shortstack[r]{$683$ \\ $[626,713]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$227.186$ \\ $[222.183,233.535]$} & \shortstack[r]{$606$ \\ $[604,608]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$206.726$ \\ $[201.728,209.390]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$235683$ \\ $[217841,244628]$} & \shortstack[r]{$1731$ \\ $[1642,1885]$} & \shortstack[r]{$428107$ \\ $[409679,456848]$} & \shortstack[r]{$1696$ \\ $[1573,1921]$} & \shortstack[r]{$29817$ \\ $[29508,30122]$} & \shortstack[r]{$264183$ \\ $[229612,315011]$} & \shortstack[r]{$1800.104$ \\ $[1800.101,1800.108]$} & \shortstack[r]{$1188$ \\ $[1101,1270]$} \\
EUR (20\%) & \shortstack[r]{$57661$ \\ $[47942,69420]$} & \shortstack[r]{$1491$ \\ $[1287,1615]$} & \shortstack[r]{$391807$ \\ $[348906,419153]$} & \shortstack[r]{$1468$ \\ $[1268,1608]$} & \shortstack[r]{$27397$ \\ $[26931,27645]$} & \shortstack[r]{$192465$ \\ $[165010,222540]$} & \shortstack[r]{$1800.085$ \\ $[1800.084,1800.087]$} & \shortstack[r]{$1091$ \\ $[1034,1138]$} \\
EUR (30\%) & \shortstack[r]{$13337$ \\ $[12479,13815]$} & \shortstack[r]{$1413$ \\ $[1330,1476]$} & \shortstack[r]{$335722$ \\ $[293910,401056]$} & \shortstack[r]{$1221$ \\ $[1107,1357]$} & \shortstack[r]{$24074$ \\ $[23704,24655]$} & \shortstack[r]{$118028$ \\ $[96327,139894]$} & \shortstack[r]{$1800.086$ \\ $[1800.076,1800.101]$} & \shortstack[r]{$1030$ \\ $[944,1114]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1262$ \\ $[1217,1327]$} & \shortstack[r]{$273929$ \\ $[251939,293256]$} & \shortstack[r]{$1329$ \\ $[1302,1368]$} & \shortstack[r]{$21483$ \\ $[21179,21734]$} & \shortstack[r]{$74192$ \\ $[64285,84067]$} & \shortstack[r]{$1382.385$ \\ $[1340.978,1458.124]$} & \shortstack[r]{$898$ \\ $[861,923]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$157$ \\ $[73,248]$} & \shortstack[r]{$245955$ \\ $[224196,273223]$} & \shortstack[r]{$746$ \\ $[719,789]$} & \shortstack[r]{$16002$ \\ $[15455,16771]$} & \shortstack[r]{$36459$ \\ $[28073,47907]$} & \shortstack[r]{$399.924$ \\ $[330.732,480.361]$} & \shortstack[r]{$762$ \\ $[727,797]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$168$ \\ $[22,308]$} & \shortstack[r]{$249638$ \\ $[230870,262847]$} & \shortstack[r]{$328$ \\ $[281,383]$} & \shortstack[r]{$8542$ \\ $[7434,9572]$} & \shortstack[r]{$16853$ \\ $[13048,20956]$} & \shortstack[r]{$358.898$ \\ $[238.960,497.109]$} & \shortstack[r]{$747$ \\ $[698,778]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[17,298]$} & \shortstack[r]{$235948$ \\ $[222647,246640]$} & \shortstack[r]{$213$ \\ $[210,216]$} & \shortstack[r]{$6056$ \\ $[5840,6327]$} & \shortstack[r]{$9293$ \\ $[7888,10890]$} & \shortstack[r]{$308.877$ \\ $[236.513,438.597]$} & \shortstack[r]{$719$ \\ $[668,806]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41$ \\ $[1,103]$} & \shortstack[r]{$225089$ \\ $[214496,238435]$} & \shortstack[r]{$143$ \\ $[112,170]$} & \shortstack[r]{$3727$ \\ $[3156,4281]$} & \shortstack[r]{$5197$ \\ $[3577,7432]$} & \shortstack[r]{$242.958$ \\ $[223.838,274.872]$} & \shortstack[r]{$683$ \\ $[626,713]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$227.186$ \\ $[222.183,233.535]$} & \shortstack[r]{$606$ \\ $[604,608]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$206.726$ \\ $[201.728,209.390]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$235683$ \\ $[217841,244628]$} & \shortstack[r]{$1731$ \\ $[1642,1885]$} & \shortstack[r]{$428107$ \\ $[409679,456848]$} & \shortstack[r]{$1696$ \\ $[1573,1921]$} & \shortstack[r]{$29817$ \\ $[29508,30122]$} & \shortstack[r]{$264183$ \\ $[229612,315011]$} & \shortstack[r]{$1800.104$ \\ $[1800.101,1800.108]$} & \shortstack[r]{$1188$ \\ $[1101,1270]$} \\
EUR (20\%) & \shortstack[r]{$57661$ \\ $[47942,69420]$} & \shortstack[r]{$1491$ \\ $[1287,1615]$} & \shortstack[r]{$391807$ \\ $[348906,419153]$} & \shortstack[r]{$1468$ \\ $[1268,1608]$} & \shortstack[r]{$27397$ \\ $[26931,27645]$} & \shortstack[r]{$192465$ \\ $[165010,222540]$} & \shortstack[r]{$1800.085$ \\ $[1800.084,1800.087]$} & \shortstack[r]{$1091$ \\ $[1034,1138]$} \\
EUR (30\%) & \shortstack[r]{$13337$ \\ $[12479,13815]$} & \shortstack[r]{$1413$ \\ $[1330,1476]$} & \shortstack[r]{$335722$ \\ $[293910,401056]$} & \shortstack[r]{$1221$ \\ $[1107,1357]$} & \shortstack[r]{$24074$ \\ $[23704,24655]$} & \shortstack[r]{$118028$ \\ $[96327,139894]$} & \shortstack[r]{$1800.086$ \\ $[1800.076,1800.101]$} & \shortstack[r]{$1030$ \\ $[944,1114]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1262$ \\ $[1217,1327]$} & \shortstack[r]{$273929$ \\ $[251939,293256]$} & \shortstack[r]{$1329$ \\ $[1302,1368]$} & \shortstack[r]{$21483$ \\ $[21179,21734]$} & \shortstack[r]{$74192$ \\ $[64285,84067]$} & \shortstack[r]{$1382.385$ \\ $[1340.978,1458.124]$} & \shortstack[r]{$898$ \\ $[861,923]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$157$ \\ $[73,248]$} & \shortstack[r]{$245955$ \\ $[224196,273223]$} & \shortstack[r]{$746$ \\ $[719,789]$} & \shortstack[r]{$16002$ \\ $[15455,16771]$} & \shortstack[r]{$36459$ \\ $[28073,47907]$} & \shortstack[r]{$399.924$ \\ $[330.732,480.361]$} & \shortstack[r]{$762$ \\ $[727,797]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$168$ \\ $[22,308]$} & \shortstack[r]{$249638$ \\ $[230870,262847]$} & \shortstack[r]{$328$ \\ $[281,383]$} & \shortstack[r]{$8542$ \\ $[7434,9572]$} & \shortstack[r]{$16853$ \\ $[13048,20956]$} & \shortstack[r]{$358.898$ \\ $[238.960,497.109]$} & \shortstack[r]{$747$ \\ $[698,778]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[17,298]$} & \shortstack[r]{$235948$ \\ $[222647,246640]$} & \shortstack[r]{$213$ \\ $[210,216]$} & \shortstack[r]{$6056$ \\ $[5840,6327]$} & \shortstack[r]{$9293$ \\ $[7888,10890]$} & \shortstack[r]{$308.877$ \\ $[236.513,438.597]$} & \shortstack[r]{$719$ \\ $[668,806]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41$ \\ $[1,103]$} & \shortstack[r]{$225089$ \\ $[214496,238435]$} & \shortstack[r]{$143$ \\ $[112,170]$} & \shortstack[r]{$3727$ \\ $[3156,4281]$} & \shortstack[r]{$5197$ \\ $[3577,7432]$} & \shortstack[r]{$242.958$ \\ $[223.838,274.872]$} & \shortstack[r]{$683$ \\ $[626,713]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$227.186$ \\ $[222.183,233.535]$} & \shortstack[r]{$606$ \\ $[604,608]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$206.726$ \\ $[201.728,209.390]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$235683$ \\ $[217841,244628]$} & \shortstack[r]{$1731$ \\ $[1642,1885]$} & \shortstack[r]{$428107$ \\ $[409679,456848]$} & \shortstack[r]{$1696$ \\ $[1573,1921]$} & \shortstack[r]{$29817$ \\ $[29508,30122]$} & \shortstack[r]{$264183$ \\ $[229612,315011]$} & \shortstack[r]{$1800.104$ \\ $[1800.101,1800.108]$} & \shortstack[r]{$1188$ \\ $[1101,1270]$} \\
EUR (20\%) & \shortstack[r]{$57661$ \\ $[47942,69420]$} & \shortstack[r]{$1491$ \\ $[1287,1615]$} & \shortstack[r]{$391807$ \\ $[348906,419153]$} & \shortstack[r]{$1468$ \\ $[1268,1608]$} & \shortstack[r]{$27397$ \\ $[26931,27645]$} & \shortstack[r]{$192465$ \\ $[165010,222540]$} & \shortstack[r]{$1800.085$ \\ $[1800.084,1800.087]$} & \shortstack[r]{$1091$ \\ $[1034,1138]$} \\
EUR (30\%) & \shortstack[r]{$13337$ \\ $[12479,13815]$} & \shortstack[r]{$1413$ \\ $[1330,1476]$} & \shortstack[r]{$335722$ \\ $[293910,401056]$} & \shortstack[r]{$1221$ \\ $[1107,1357]$} & \shortstack[r]{$24074$ \\ $[23704,24655]$} & \shortstack[r]{$118028$ \\ $[96327,139894]$} & \shortstack[r]{$1800.086$ \\ $[1800.076,1800.101]$} & \shortstack[r]{$1030$ \\ $[944,1114]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1262$ \\ $[1217,1327]$} & \shortstack[r]{$273929$ \\ $[251939,293256]$} & \shortstack[r]{$1329$ \\ $[1302,1368]$} & \shortstack[r]{$21483$ \\ $[21179,21734]$} & \shortstack[r]{$74192$ \\ $[64285,84067]$} & \shortstack[r]{$1382.385$ \\ $[1340.978,1458.124]$} & \shortstack[r]{$898$ \\ $[861,923]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$157$ \\ $[73,248]$} & \shortstack[r]{$245955$ \\ $[224196,273223]$} & \shortstack[r]{$746$ \\ $[719,789]$} & \shortstack[r]{$16002$ \\ $[15455,16771]$} & \shortstack[r]{$36459$ \\ $[28073,47907]$} & \shortstack[r]{$399.924$ \\ $[330.732,480.361]$} & \shortstack[r]{$762$ \\ $[727,797]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$168$ \\ $[22,308]$} & \shortstack[r]{$249638$ \\ $[230870,262847]$} & \shortstack[r]{$328$ \\ $[281,383]$} & \shortstack[r]{$8542$ \\ $[7434,9572]$} & \shortstack[r]{$16853$ \\ $[13048,20956]$} & \shortstack[r]{$358.898$ \\ $[238.960,497.109]$} & \shortstack[r]{$747$ \\ $[698,778]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[17,298]$} & \shortstack[r]{$235948$ \\ $[222647,246640]$} & \shortstack[r]{$213$ \\ $[210,216]$} & \shortstack[r]{$6056$ \\ $[5840,6327]$} & \shortstack[r]{$9293$ \\ $[7888,10890]$} & \shortstack[r]{$308.877$ \\ $[236.513,438.597]$} & \shortstack[r]{$719$ \\ $[668,806]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41$ \\ $[1,103]$} & \shortstack[r]{$225089$ \\ $[214496,238435]$} & \shortstack[r]{$143$ \\ $[112,170]$} & \shortstack[r]{$3727$ \\ $[3156,4281]$} & \shortstack[r]{$5197$ \\ $[3577,7432]$} & \shortstack[r]{$242.958$ \\ $[223.838,274.872]$} & \shortstack[r]{$683$ \\ $[626,713]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$227.186$ \\ $[222.183,233.535]$} & \shortstack[r]{$606$ \\ $[604,608]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$206.726$ \\ $[201.728,209.390]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$235683$ \\ $[217841,244628]$} & \shortstack[r]{$1731$ \\ $[1642,1885]$} & \shortstack[r]{$428107$ \\ $[409679,456848]$} & \shortstack[r]{$1696$ \\ $[1573,1921]$} & \shortstack[r]{$29817$ \\ $[29508,30122]$} & \shortstack[r]{$264183$ \\ $[229612,315011]$} & \shortstack[r]{$1800.104$ \\ $[1800.101,1800.108]$} & \shortstack[r]{$1188$ \\ $[1101,1270]$} \\
EUR (20\%) & \shortstack[r]{$57661$ \\ $[47942,69420]$} & \shortstack[r]{$1491$ \\ $[1287,1615]$} & \shortstack[r]{$391807$ \\ $[348906,419153]$} & \shortstack[r]{$1468$ \\ $[1268,1608]$} & \shortstack[r]{$27397$ \\ $[26931,27645]$} & \shortstack[r]{$192465$ \\ $[165010,222540]$} & \shortstack[r]{$1800.085$ \\ $[1800.084,1800.087]$} & \shortstack[r]{$1091$ \\ $[1034,1138]$} \\
EUR (30\%) & \shortstack[r]{$13337$ \\ $[12479,13815]$} & \shortstack[r]{$1413$ \\ $[1330,1476]$} & \shortstack[r]{$335722$ \\ $[293910,401056]$} & \shortstack[r]{$1221$ \\ $[1107,1357]$} & \shortstack[r]{$24074$ \\ $[23704,24655]$} & \shortstack[r]{$118028$ \\ $[96327,139894]$} & \shortstack[r]{$1800.086$ \\ $[1800.076,1800.101]$} & \shortstack[r]{$1030$ \\ $[944,1114]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1262$ \\ $[1217,1327]$} & \shortstack[r]{$273929$ \\ $[251939,293256]$} & \shortstack[r]{$1329$ \\ $[1302,1368]$} & \shortstack[r]{$21483$ \\ $[21179,21734]$} & \shortstack[r]{$74192$ \\ $[64285,84067]$} & \shortstack[r]{$1382.385$ \\ $[1340.978,1458.124]$} & \shortstack[r]{$898$ \\ $[861,923]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$157$ \\ $[73,248]$} & \shortstack[r]{$245955$ \\ $[224196,273223]$} & \shortstack[r]{$746$ \\ $[719,789]$} & \shortstack[r]{$16002$ \\ $[15455,16771]$} & \shortstack[r]{$36459$ \\ $[28073,47907]$} & \shortstack[r]{$399.924$ \\ $[330.732,480.361]$} & \shortstack[r]{$762$ \\ $[727,797]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$168$ \\ $[22,308]$} & \shortstack[r]{$249638$ \\ $[230870,262847]$} & \shortstack[r]{$328$ \\ $[281,383]$} & \shortstack[r]{$8542$ \\ $[7434,9572]$} & \shortstack[r]{$16853$ \\ $[13048,20956]$} & \shortstack[r]{$358.898$ \\ $[238.960,497.109]$} & \shortstack[r]{$747$ \\ $[698,778]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[17,298]$} & \shortstack[r]{$235948$ \\ $[222647,246640]$} & \shortstack[r]{$213$ \\ $[210,216]$} & \shortstack[r]{$6056$ \\ $[5840,6327]$} & \shortstack[r]{$9293$ \\ $[7888,10890]$} & \shortstack[r]{$308.877$ \\ $[236.513,438.597]$} & \shortstack[r]{$719$ \\ $[668,806]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41$ \\ $[1,103]$} & \shortstack[r]{$225089$ \\ $[214496,238435]$} & \shortstack[r]{$143$ \\ $[112,170]$} & \shortstack[r]{$3727$ \\ $[3156,4281]$} & \shortstack[r]{$5197$ \\ $[3577,7432]$} & \shortstack[r]{$242.958$ \\ $[223.838,274.872]$} & \shortstack[r]{$683$ \\ $[626,713]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$227.186$ \\ $[222.183,233.535]$} & \shortstack[r]{$606$ \\ $[604,608]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$206.726$ \\ $[201.728,209.390]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$235683$ \\ $[217841,244628]$} & \shortstack[r]{$1731$ \\ $[1642,1885]$} & \shortstack[r]{$428107$ \\ $[409679,456848]$} & \shortstack[r]{$1696$ \\ $[1573,1921]$} & \shortstack[r]{$29817$ \\ $[29508,30122]$} & \shortstack[r]{$264183$ \\ $[229612,315011]$} & \shortstack[r]{$1800.104$ \\ $[1800.101,1800.108]$} & \shortstack[r]{$1188$ \\ $[1101,1270]$} \\
EUR (20\%) & \shortstack[r]{$57661$ \\ $[47942,69420]$} & \shortstack[r]{$1491$ \\ $[1287,1615]$} & \shortstack[r]{$391807$ \\ $[348906,419153]$} & \shortstack[r]{$1468$ \\ $[1268,1608]$} & \shortstack[r]{$27397$ \\ $[26931,27645]$} & \shortstack[r]{$192465$ \\ $[165010,222540]$} & \shortstack[r]{$1800.085$ \\ $[1800.084,1800.087]$} & \shortstack[r]{$1091$ \\ $[1034,1138]$} \\
EUR (30\%) & \shortstack[r]{$13337$ \\ $[12479,13815]$} & \shortstack[r]{$1413$ \\ $[1330,1476]$} & \shortstack[r]{$335722$ \\ $[293910,401056]$} & \shortstack[r]{$1221$ \\ $[1107,1357]$} & \shortstack[r]{$24074$ \\ $[23704,24655]$} & \shortstack[r]{$118028$ \\ $[96327,139894]$} & \shortstack[r]{$1800.086$ \\ $[1800.076,1800.101]$} & \shortstack[r]{$1030$ \\ $[944,1114]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1262$ \\ $[1217,1327]$} & \shortstack[r]{$273929$ \\ $[251939,293256]$} & \shortstack[r]{$1329$ \\ $[1302,1368]$} & \shortstack[r]{$21483$ \\ $[21179,21734]$} & \shortstack[r]{$74192$ \\ $[64285,84067]$} & \shortstack[r]{$1382.385$ \\ $[1340.978,1458.124]$} & \shortstack[r]{$898$ \\ $[861,923]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$157$ \\ $[73,248]$} & \shortstack[r]{$245955$ \\ $[224196,273223]$} & \shortstack[r]{$746$ \\ $[719,789]$} & \shortstack[r]{$16002$ \\ $[15455,16771]$} & \shortstack[r]{$36459$ \\ $[28073,47907]$} & \shortstack[r]{$399.924$ \\ $[330.732,480.361]$} & \shortstack[r]{$762$ \\ $[727,797]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$168$ \\ $[22,308]$} & \shortstack[r]{$249638$ \\ $[230870,262847]$} & \shortstack[r]{$328$ \\ $[281,383]$} & \shortstack[r]{$8542$ \\ $[7434,9572]$} & \shortstack[r]{$16853$ \\ $[13048,20956]$} & \shortstack[r]{$358.898$ \\ $[238.960,497.109]$} & \shortstack[r]{$747$ \\ $[698,778]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[17,298]$} & \shortstack[r]{$235948$ \\ $[222647,246640]$} & \shortstack[r]{$213$ \\ $[210,216]$} & \shortstack[r]{$6056$ \\ $[5840,6327]$} & \shortstack[r]{$9293$ \\ $[7888,10890]$} & \shortstack[r]{$308.877$ \\ $[236.513,438.597]$} & \shortstack[r]{$719$ \\ $[668,806]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41$ \\ $[1,103]$} & \shortstack[r]{$225089$ \\ $[214496,238435]$} & \shortstack[r]{$143$ \\ $[112,170]$} & \shortstack[r]{$3727$ \\ $[3156,4281]$} & \shortstack[r]{$5197$ \\ $[3577,7432]$} & \shortstack[r]{$242.958$ \\ $[223.838,274.872]$} & \shortstack[r]{$683$ \\ $[626,713]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$227.186$ \\ $[222.183,233.535]$} & \shortstack[r]{$606$ \\ $[604,608]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$206.726$ \\ $[201.728,209.390]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$235683$ \\ $[217841,244628]$} & \shortstack[r]{$1731$ \\ $[1642,1885]$} & \shortstack[r]{$428107$ \\ $[409679,456848]$} & \shortstack[r]{$1696$ \\ $[1573,1921]$} & \shortstack[r]{$29817$ \\ $[29508,30122]$} & \shortstack[r]{$264183$ \\ $[229612,315011]$} & \shortstack[r]{$1800.104$ \\ $[1800.101,1800.108]$} & \shortstack[r]{$1188$ \\ $[1101,1270]$} \\
EUR (20\%) & \shortstack[r]{$57661$ \\ $[47942,69420]$} & \shortstack[r]{$1491$ \\ $[1287,1615]$} & \shortstack[r]{$391807$ \\ $[348906,419153]$} & \shortstack[r]{$1468$ \\ $[1268,1608]$} & \shortstack[r]{$27397$ \\ $[26931,27645]$} & \shortstack[r]{$192465$ \\ $[165010,222540]$} & \shortstack[r]{$1800.085$ \\ $[1800.084,1800.087]$} & \shortstack[r]{$1091$ \\ $[1034,1138]$} \\
EUR (30\%) & \shortstack[r]{$13337$ \\ $[12479,13815]$} & \shortstack[r]{$1413$ \\ $[1330,1476]$} & \shortstack[r]{$335722$ \\ $[293910,401056]$} & \shortstack[r]{$1221$ \\ $[1107,1357]$} & \shortstack[r]{$24074$ \\ $[23704,24655]$} & \shortstack[r]{$118028$ \\ $[96327,139894]$} & \shortstack[r]{$1800.086$ \\ $[1800.076,1800.101]$} & \shortstack[r]{$1030$ \\ $[944,1114]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1262$ \\ $[1217,1327]$} & \shortstack[r]{$273929$ \\ $[251939,293256]$} & \shortstack[r]{$1329$ \\ $[1302,1368]$} & \shortstack[r]{$21483$ \\ $[21179,21734]$} & \shortstack[r]{$74192$ \\ $[64285,84067]$} & \shortstack[r]{$1382.385$ \\ $[1340.978,1458.124]$} & \shortstack[r]{$898$ \\ $[861,923]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$157$ \\ $[73,248]$} & \shortstack[r]{$245955$ \\ $[224196,273223]$} & \shortstack[r]{$746$ \\ $[719,789]$} & \shortstack[r]{$16002$ \\ $[15455,16771]$} & \shortstack[r]{$36459$ \\ $[28073,47907]$} & \shortstack[r]{$399.924$ \\ $[330.732,480.361]$} & \shortstack[r]{$762$ \\ $[727,797]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$168$ \\ $[22,308]$} & \shortstack[r]{$249638$ \\ $[230870,262847]$} & \shortstack[r]{$328$ \\ $[281,383]$} & \shortstack[r]{$8542$ \\ $[7434,9572]$} & \shortstack[r]{$16853$ \\ $[13048,20956]$} & \shortstack[r]{$358.898$ \\ $[238.960,497.109]$} & \shortstack[r]{$747$ \\ $[698,778]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[17,298]$} & \shortstack[r]{$235948$ \\ $[222647,246640]$} & \shortstack[r]{$213$ \\ $[210,216]$} & \shortstack[r]{$6056$ \\ $[5840,6327]$} & \shortstack[r]{$9293$ \\ $[7888,10890]$} & \shortstack[r]{$308.877$ \\ $[236.513,438.597]$} & \shortstack[r]{$719$ \\ $[668,806]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41$ \\ $[1,103]$} & \shortstack[r]{$225089$ \\ $[214496,238435]$} & \shortstack[r]{$143$ \\ $[112,170]$} & \shortstack[r]{$3727$ \\ $[3156,4281]$} & \shortstack[r]{$5197$ \\ $[3577,7432]$} & \shortstack[r]{$242.958$ \\ $[223.838,274.872]$} & \shortstack[r]{$683$ \\ $[626,713]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$227.186$ \\ $[222.183,233.535]$} & \shortstack[r]{$606$ \\ $[604,608]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$206.726$ \\ $[201.728,209.390]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$235683$ \\ $[217841,244628]$} & \shortstack[r]{$1731$ \\ $[1642,1885]$} & \shortstack[r]{$428107$ \\ $[409679,456848]$} & \shortstack[r]{$1696$ \\ $[1573,1921]$} & \shortstack[r]{$29817$ \\ $[29508,30122]$} & \shortstack[r]{$264183$ \\ $[229612,315011]$} & \shortstack[r]{$1800.104$ \\ $[1800.101,1800.108]$} & \shortstack[r]{$1188$ \\ $[1101,1270]$} \\
EUR (20\%) & \shortstack[r]{$57661$ \\ $[47942,69420]$} & \shortstack[r]{$1491$ \\ $[1287,1615]$} & \shortstack[r]{$391807$ \\ $[348906,419153]$} & \shortstack[r]{$1468$ \\ $[1268,1608]$} & \shortstack[r]{$27397$ \\ $[26931,27645]$} & \shortstack[r]{$192465$ \\ $[165010,222540]$} & \shortstack[r]{$1800.085$ \\ $[1800.084,1800.087]$} & \shortstack[r]{$1091$ \\ $[1034,1138]$} \\
EUR (30\%) & \shortstack[r]{$13337$ \\ $[12479,13815]$} & \shortstack[r]{$1413$ \\ $[1330,1476]$} & \shortstack[r]{$335722$ \\ $[293910,401056]$} & \shortstack[r]{$1221$ \\ $[1107,1357]$} & \shortstack[r]{$24074$ \\ $[23704,24655]$} & \shortstack[r]{$118028$ \\ $[96327,139894]$} & \shortstack[r]{$1800.086$ \\ $[1800.076,1800.101]$} & \shortstack[r]{$1030$ \\ $[944,1114]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1262$ \\ $[1217,1327]$} & \shortstack[r]{$273929$ \\ $[251939,293256]$} & \shortstack[r]{$1329$ \\ $[1302,1368]$} & \shortstack[r]{$21483$ \\ $[21179,21734]$} & \shortstack[r]{$74192$ \\ $[64285,84067]$} & \shortstack[r]{$1382.385$ \\ $[1340.978,1458.124]$} & \shortstack[r]{$898$ \\ $[861,923]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$157$ \\ $[73,248]$} & \shortstack[r]{$245955$ \\ $[224196,273223]$} & \shortstack[r]{$746$ \\ $[719,789]$} & \shortstack[r]{$16002$ \\ $[15455,16771]$} & \shortstack[r]{$36459$ \\ $[28073,47907]$} & \shortstack[r]{$399.924$ \\ $[330.732,480.361]$} & \shortstack[r]{$762$ \\ $[727,797]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$168$ \\ $[22,308]$} & \shortstack[r]{$249638$ \\ $[230870,262847]$} & \shortstack[r]{$328$ \\ $[281,383]$} & \shortstack[r]{$8542$ \\ $[7434,9572]$} & \shortstack[r]{$16853$ \\ $[13048,20956]$} & \shortstack[r]{$358.898$ \\ $[238.960,497.109]$} & \shortstack[r]{$747$ \\ $[698,778]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[17,298]$} & \shortstack[r]{$235948$ \\ $[222647,246640]$} & \shortstack[r]{$213$ \\ $[210,216]$} & \shortstack[r]{$6056$ \\ $[5840,6327]$} & \shortstack[r]{$9293$ \\ $[7888,10890]$} & \shortstack[r]{$308.877$ \\ $[236.513,438.597]$} & \shortstack[r]{$719$ \\ $[668,806]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41$ \\ $[1,103]$} & \shortstack[r]{$225089$ \\ $[214496,238435]$} & \shortstack[r]{$143$ \\ $[112,170]$} & \shortstack[r]{$3727$ \\ $[3156,4281]$} & \shortstack[r]{$5197$ \\ $[3577,7432]$} & \shortstack[r]{$242.958$ \\ $[223.838,274.872]$} & \shortstack[r]{$683$ \\ $[626,713]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$2072$ \\ $[1137,2758]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$227.186$ \\ $[222.183,233.535]$} & \shortstack[r]{$606$ \\ $[604,608]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$206.726$ \\ $[201.728,209.390]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - USA}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
USA (10\%) & \shortstack[r]{$286042$ \\ $[269236,316758]$} & \shortstack[r]{$984$ \\ $[896,1098]$} & \shortstack[r]{$421811$ \\ $[303293,482539]$} & \shortstack[r]{$402$ \\ $[0,624]$} & \shortstack[r]{$14034$ \\ $[31,21518]$} & \shortstack[r]{$63943$ \\ $[0,121969]$} & \shortstack[r]{$1800.097$ \\ $[1800.094,1800.101]$} & \shortstack[r]{$1421$ \\ $[1202,1551]$} \\
USA (20\%) & \shortstack[r]{$86333$ \\ $[79852,99220]$} & \shortstack[r]{$2375$ \\ $[1015,5000]$} & \shortstack[r]{$433434$ \\ $[375592,510769]$} & \shortstack[r]{$204$ \\ $[29,297]$} & \shortstack[r]{$8580$ \\ $[2882,11766]$} & \shortstack[r]{$36531$ \\ $[4597,58985]$} & \shortstack[r]{$1800.096$ \\ $[1800.093,1800.098]$} & \shortstack[r]{$1463$ \\ $[1368,1578]$} \\
USA (30\%) & \shortstack[r]{$23451$ \\ $[15560,37429]$} & \shortstack[r]{$1064$ \\ $[884,1248]$} & \shortstack[r]{$313099$ \\ $[305200,317164]$} & \shortstack[r]{$266$ \\ $[0,405]$} & \shortstack[r]{$6891$ \\ $[114,10641]$} & \shortstack[r]{$25047$ \\ $[0,37984]$} & \shortstack[r]{$1800.070$ \\ $[1800.065,1800.078]$} & \shortstack[r]{$1248$ \\ $[1189,1306]$} \\
USA (40\%) & \shortstack[r]{$7412$ \\ $[0,15480]$} & \shortstack[r]{$1089$ \\ $[871,1330]$} & \shortstack[r]{$312279$ \\ $[299447,322640]$} & \shortstack[r]{$227$ \\ $[0,548]$} & \shortstack[r]{$4577$ \\ $[48,8719]$} & \shortstack[r]{$14609$ \\ $[0,32494]$} & \shortstack[r]{$1797.873$ \\ $[1793.457,1800.091]$} & \shortstack[r]{$1187$ \\ $[1142,1221]$} \\
USA (50\%) & \shortstack[r]{$2342$ \\ $[0,7027]$} & \shortstack[r]{$264$ \\ $[8,739]$} & \shortstack[r]{$265090$ \\ $[236312,313920]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4418$ \\ $[46,6725]$} & \shortstack[r]{$7108$ \\ $[0,11052]$} & \shortstack[r]{$816.431$ \\ $[314.858,1800.064]$} & \shortstack[r]{$998$ \\ $[849,1178]$} \\
USA (60\%) & \shortstack[r]{$1008$ \\ $[0,3023]$} & \shortstack[r]{$255$ \\ $[0,766]$} & \shortstack[r]{$258901$ \\ $[235684,305200]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2493$ \\ $[64,4067]$} & \shortstack[r]{$2783$ \\ $[0,5170]$} & \shortstack[r]{$787.214$ \\ $[267.883,1800.071]$} & \shortstack[r]{$908$ \\ $[789,1124]$} \\
USA (70\%) & \shortstack[r]{$289$ \\ $[0,866]$} & \shortstack[r]{$282$ \\ $[0,844]$} & \shortstack[r]{$250073$ \\ $[235567,279040]$} & \shortstack[r]{$42$ \\ $[0,83]$} & \shortstack[r]{$1793$ \\ $[125,3063]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$776.638$ \\ $[260.985,1800.060]$} & \shortstack[r]{$893$ \\ $[785,1092]$} \\
USA (80\%) & \shortstack[r]{$88$ \\ $[0,263]$} & \shortstack[r]{$287$ \\ $[0,860]$} & \shortstack[r]{$250007$ \\ $[235491,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1204$ \\ $[137,1745]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$788.962$ \\ $[265.281,1800.053]$} & \shortstack[r]{$901$ \\ $[771,1160]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$220$ \\ $[0,661]$} & \shortstack[r]{$247100$ \\ $[235490,270320]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1139$ \\ $[110,1665]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$649.105$ \\ $[254.931,1437.086]$} & \shortstack[r]{$867$ \\ $[769,1061]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.514$ \\ $[254.318,257.492]$} & \shortstack[r]{$549$ \\ $[546,553]$} \\
USA (10\%) & \shortstack[r]{$286042$ \\ $[269236,316758]$} & \shortstack[r]{$984$ \\ $[896,1098]$} & \shortstack[r]{$421811$ \\ $[303293,482539]$} & \shortstack[r]{$402$ \\ $[0,624]$} & \shortstack[r]{$14034$ \\ $[31,21518]$} & \shortstack[r]{$63943$ \\ $[0,121969]$} & \shortstack[r]{$1800.097$ \\ $[1800.094,1800.101]$} & \shortstack[r]{$1421$ \\ $[1202,1551]$} \\
USA (20\%) & \shortstack[r]{$86333$ \\ $[79852,99220]$} & \shortstack[r]{$2375$ \\ $[1015,5000]$} & \shortstack[r]{$433434$ \\ $[375592,510769]$} & \shortstack[r]{$204$ \\ $[29,297]$} & \shortstack[r]{$8580$ \\ $[2882,11766]$} & \shortstack[r]{$36531$ \\ $[4597,58985]$} & \shortstack[r]{$1800.096$ \\ $[1800.093,1800.098]$} & \shortstack[r]{$1463$ \\ $[1368,1578]$} \\
USA (30\%) & \shortstack[r]{$23451$ \\ $[15560,37429]$} & \shortstack[r]{$1064$ \\ $[884,1248]$} & \shortstack[r]{$313099$ \\ $[305200,317164]$} & \shortstack[r]{$266$ \\ $[0,405]$} & \shortstack[r]{$6891$ \\ $[114,10641]$} & \shortstack[r]{$25047$ \\ $[0,37984]$} & \shortstack[r]{$1800.070$ \\ $[1800.065,1800.078]$} & \shortstack[r]{$1248$ \\ $[1189,1306]$} \\
USA (40\%) & \shortstack[r]{$7412$ \\ $[0,15480]$} & \shortstack[r]{$1089$ \\ $[871,1330]$} & \shortstack[r]{$312279$ \\ $[299447,322640]$} & \shortstack[r]{$227$ \\ $[0,548]$} & \shortstack[r]{$4577$ \\ $[48,8719]$} & \shortstack[r]{$14609$ \\ $[0,32494]$} & \shortstack[r]{$1797.873$ \\ $[1793.457,1800.091]$} & \shortstack[r]{$1187$ \\ $[1142,1221]$} \\
USA (50\%) & \shortstack[r]{$2342$ \\ $[0,7027]$} & \shortstack[r]{$264$ \\ $[8,739]$} & \shortstack[r]{$265090$ \\ $[236312,313920]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4418$ \\ $[46,6725]$} & \shortstack[r]{$7108$ \\ $[0,11052]$} & \shortstack[r]{$816.431$ \\ $[314.858,1800.064]$} & \shortstack[r]{$998$ \\ $[849,1178]$} \\
USA (60\%) & \shortstack[r]{$1008$ \\ $[0,3023]$} & \shortstack[r]{$255$ \\ $[0,766]$} & \shortstack[r]{$258901$ \\ $[235684,305200]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2493$ \\ $[64,4067]$} & \shortstack[r]{$2783$ \\ $[0,5170]$} & \shortstack[r]{$787.214$ \\ $[267.883,1800.071]$} & \shortstack[r]{$908$ \\ $[789,1124]$} \\
USA (70\%) & \shortstack[r]{$289$ \\ $[0,866]$} & \shortstack[r]{$282$ \\ $[0,844]$} & \shortstack[r]{$250073$ \\ $[235567,279040]$} & \shortstack[r]{$42$ \\ $[0,83]$} & \shortstack[r]{$1793$ \\ $[125,3063]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$776.638$ \\ $[260.985,1800.060]$} & \shortstack[r]{$893$ \\ $[785,1092]$} \\
USA (80\%) & \shortstack[r]{$88$ \\ $[0,263]$} & \shortstack[r]{$287$ \\ $[0,860]$} & \shortstack[r]{$250007$ \\ $[235491,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1204$ \\ $[137,1745]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$788.962$ \\ $[265.281,1800.053]$} & \shortstack[r]{$901$ \\ $[771,1160]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$220$ \\ $[0,661]$} & \shortstack[r]{$247100$ \\ $[235490,270320]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1139$ \\ $[110,1665]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$649.105$ \\ $[254.931,1437.086]$} & \shortstack[r]{$867$ \\ $[769,1061]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.514$ \\ $[254.318,257.492]$} & \shortstack[r]{$549$ \\ $[546,553]$} \\
USA (10\%) & \shortstack[r]{$286042$ \\ $[269236,316758]$} & \shortstack[r]{$984$ \\ $[896,1098]$} & \shortstack[r]{$421811$ \\ $[303293,482539]$} & \shortstack[r]{$402$ \\ $[0,624]$} & \shortstack[r]{$14034$ \\ $[31,21518]$} & \shortstack[r]{$63943$ \\ $[0,121969]$} & \shortstack[r]{$1800.097$ \\ $[1800.094,1800.101]$} & \shortstack[r]{$1421$ \\ $[1202,1551]$} \\
USA (20\%) & \shortstack[r]{$86333$ \\ $[79852,99220]$} & \shortstack[r]{$2375$ \\ $[1015,5000]$} & \shortstack[r]{$433434$ \\ $[375592,510769]$} & \shortstack[r]{$204$ \\ $[29,297]$} & \shortstack[r]{$8580$ \\ $[2882,11766]$} & \shortstack[r]{$36531$ \\ $[4597,58985]$} & \shortstack[r]{$1800.096$ \\ $[1800.093,1800.098]$} & \shortstack[r]{$1463$ \\ $[1368,1578]$} \\
USA (30\%) & \shortstack[r]{$23451$ \\ $[15560,37429]$} & \shortstack[r]{$1064$ \\ $[884,1248]$} & \shortstack[r]{$313099$ \\ $[305200,317164]$} & \shortstack[r]{$266$ \\ $[0,405]$} & \shortstack[r]{$6891$ \\ $[114,10641]$} & \shortstack[r]{$25047$ \\ $[0,37984]$} & \shortstack[r]{$1800.070$ \\ $[1800.065,1800.078]$} & \shortstack[r]{$1248$ \\ $[1189,1306]$} \\
USA (40\%) & \shortstack[r]{$7412$ \\ $[0,15480]$} & \shortstack[r]{$1089$ \\ $[871,1330]$} & \shortstack[r]{$312279$ \\ $[299447,322640]$} & \shortstack[r]{$227$ \\ $[0,548]$} & \shortstack[r]{$4577$ \\ $[48,8719]$} & \shortstack[r]{$14609$ \\ $[0,32494]$} & \shortstack[r]{$1797.873$ \\ $[1793.457,1800.091]$} & \shortstack[r]{$1187$ \\ $[1142,1221]$} \\
USA (50\%) & \shortstack[r]{$2342$ \\ $[0,7027]$} & \shortstack[r]{$264$ \\ $[8,739]$} & \shortstack[r]{$265090$ \\ $[236312,313920]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4418$ \\ $[46,6725]$} & \shortstack[r]{$7108$ \\ $[0,11052]$} & \shortstack[r]{$816.431$ \\ $[314.858,1800.064]$} & \shortstack[r]{$998$ \\ $[849,1178]$} \\
USA (60\%) & \shortstack[r]{$1008$ \\ $[0,3023]$} & \shortstack[r]{$255$ \\ $[0,766]$} & \shortstack[r]{$258901$ \\ $[235684,305200]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2493$ \\ $[64,4067]$} & \shortstack[r]{$2783$ \\ $[0,5170]$} & \shortstack[r]{$787.214$ \\ $[267.883,1800.071]$} & \shortstack[r]{$908$ \\ $[789,1124]$} \\
USA (70\%) & \shortstack[r]{$289$ \\ $[0,866]$} & \shortstack[r]{$282$ \\ $[0,844]$} & \shortstack[r]{$250073$ \\ $[235567,279040]$} & \shortstack[r]{$42$ \\ $[0,83]$} & \shortstack[r]{$1793$ \\ $[125,3063]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$776.638$ \\ $[260.985,1800.060]$} & \shortstack[r]{$893$ \\ $[785,1092]$} \\
USA (80\%) & \shortstack[r]{$88$ \\ $[0,263]$} & \shortstack[r]{$287$ \\ $[0,860]$} & \shortstack[r]{$250007$ \\ $[235491,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1204$ \\ $[137,1745]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$788.962$ \\ $[265.281,1800.053]$} & \shortstack[r]{$901$ \\ $[771,1160]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$220$ \\ $[0,661]$} & \shortstack[r]{$247100$ \\ $[235490,270320]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1139$ \\ $[110,1665]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$649.105$ \\ $[254.931,1437.086]$} & \shortstack[r]{$867$ \\ $[769,1061]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.514$ \\ $[254.318,257.492]$} & \shortstack[r]{$549$ \\ $[546,553]$} \\
USA (10\%) & \shortstack[r]{$286042$ \\ $[269236,316758]$} & \shortstack[r]{$984$ \\ $[896,1098]$} & \shortstack[r]{$421811$ \\ $[303293,482539]$} & \shortstack[r]{$402$ \\ $[0,624]$} & \shortstack[r]{$14034$ \\ $[31,21518]$} & \shortstack[r]{$63943$ \\ $[0,121969]$} & \shortstack[r]{$1800.097$ \\ $[1800.094,1800.101]$} & \shortstack[r]{$1421$ \\ $[1202,1551]$} \\
USA (20\%) & \shortstack[r]{$86333$ \\ $[79852,99220]$} & \shortstack[r]{$2375$ \\ $[1015,5000]$} & \shortstack[r]{$433434$ \\ $[375592,510769]$} & \shortstack[r]{$204$ \\ $[29,297]$} & \shortstack[r]{$8580$ \\ $[2882,11766]$} & \shortstack[r]{$36531$ \\ $[4597,58985]$} & \shortstack[r]{$1800.096$ \\ $[1800.093,1800.098]$} & \shortstack[r]{$1463$ \\ $[1368,1578]$} \\
USA (30\%) & \shortstack[r]{$23451$ \\ $[15560,37429]$} & \shortstack[r]{$1064$ \\ $[884,1248]$} & \shortstack[r]{$313099$ \\ $[305200,317164]$} & \shortstack[r]{$266$ \\ $[0,405]$} & \shortstack[r]{$6891$ \\ $[114,10641]$} & \shortstack[r]{$25047$ \\ $[0,37984]$} & \shortstack[r]{$1800.070$ \\ $[1800.065,1800.078]$} & \shortstack[r]{$1248$ \\ $[1189,1306]$} \\
USA (40\%) & \shortstack[r]{$7412$ \\ $[0,15480]$} & \shortstack[r]{$1089$ \\ $[871,1330]$} & \shortstack[r]{$312279$ \\ $[299447,322640]$} & \shortstack[r]{$227$ \\ $[0,548]$} & \shortstack[r]{$4577$ \\ $[48,8719]$} & \shortstack[r]{$14609$ \\ $[0,32494]$} & \shortstack[r]{$1797.873$ \\ $[1793.457,1800.091]$} & \shortstack[r]{$1187$ \\ $[1142,1221]$} \\
USA (50\%) & \shortstack[r]{$2342$ \\ $[0,7027]$} & \shortstack[r]{$264$ \\ $[8,739]$} & \shortstack[r]{$265090$ \\ $[236312,313920]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4418$ \\ $[46,6725]$} & \shortstack[r]{$7108$ \\ $[0,11052]$} & \shortstack[r]{$816.431$ \\ $[314.858,1800.064]$} & \shortstack[r]{$998$ \\ $[849,1178]$} \\
USA (60\%) & \shortstack[r]{$1008$ \\ $[0,3023]$} & \shortstack[r]{$255$ \\ $[0,766]$} & \shortstack[r]{$258901$ \\ $[235684,305200]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2493$ \\ $[64,4067]$} & \shortstack[r]{$2783$ \\ $[0,5170]$} & \shortstack[r]{$787.214$ \\ $[267.883,1800.071]$} & \shortstack[r]{$908$ \\ $[789,1124]$} \\
USA (70\%) & \shortstack[r]{$289$ \\ $[0,866]$} & \shortstack[r]{$282$ \\ $[0,844]$} & \shortstack[r]{$250073$ \\ $[235567,279040]$} & \shortstack[r]{$42$ \\ $[0,83]$} & \shortstack[r]{$1793$ \\ $[125,3063]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$776.638$ \\ $[260.985,1800.060]$} & \shortstack[r]{$893$ \\ $[785,1092]$} \\
USA (80\%) & \shortstack[r]{$88$ \\ $[0,263]$} & \shortstack[r]{$287$ \\ $[0,860]$} & \shortstack[r]{$250007$ \\ $[235491,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1204$ \\ $[137,1745]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$788.962$ \\ $[265.281,1800.053]$} & \shortstack[r]{$901$ \\ $[771,1160]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$220$ \\ $[0,661]$} & \shortstack[r]{$247100$ \\ $[235490,270320]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1139$ \\ $[110,1665]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$649.105$ \\ $[254.931,1437.086]$} & \shortstack[r]{$867$ \\ $[769,1061]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.514$ \\ $[254.318,257.492]$} & \shortstack[r]{$549$ \\ $[546,553]$} \\
USA (10\%) & \shortstack[r]{$286042$ \\ $[269236,316758]$} & \shortstack[r]{$984$ \\ $[896,1098]$} & \shortstack[r]{$421811$ \\ $[303293,482539]$} & \shortstack[r]{$402$ \\ $[0,624]$} & \shortstack[r]{$14034$ \\ $[31,21518]$} & \shortstack[r]{$63943$ \\ $[0,121969]$} & \shortstack[r]{$1800.097$ \\ $[1800.094,1800.101]$} & \shortstack[r]{$1421$ \\ $[1202,1551]$} \\
USA (20\%) & \shortstack[r]{$86333$ \\ $[79852,99220]$} & \shortstack[r]{$2375$ \\ $[1015,5000]$} & \shortstack[r]{$433434$ \\ $[375592,510769]$} & \shortstack[r]{$204$ \\ $[29,297]$} & \shortstack[r]{$8580$ \\ $[2882,11766]$} & \shortstack[r]{$36531$ \\ $[4597,58985]$} & \shortstack[r]{$1800.096$ \\ $[1800.093,1800.098]$} & \shortstack[r]{$1463$ \\ $[1368,1578]$} \\
USA (30\%) & \shortstack[r]{$23451$ \\ $[15560,37429]$} & \shortstack[r]{$1064$ \\ $[884,1248]$} & \shortstack[r]{$313099$ \\ $[305200,317164]$} & \shortstack[r]{$266$ \\ $[0,405]$} & \shortstack[r]{$6891$ \\ $[114,10641]$} & \shortstack[r]{$25047$ \\ $[0,37984]$} & \shortstack[r]{$1800.070$ \\ $[1800.065,1800.078]$} & \shortstack[r]{$1248$ \\ $[1189,1306]$} \\
USA (40\%) & \shortstack[r]{$7412$ \\ $[0,15480]$} & \shortstack[r]{$1089$ \\ $[871,1330]$} & \shortstack[r]{$312279$ \\ $[299447,322640]$} & \shortstack[r]{$227$ \\ $[0,548]$} & \shortstack[r]{$4577$ \\ $[48,8719]$} & \shortstack[r]{$14609$ \\ $[0,32494]$} & \shortstack[r]{$1797.873$ \\ $[1793.457,1800.091]$} & \shortstack[r]{$1187$ \\ $[1142,1221]$} \\
USA (50\%) & \shortstack[r]{$2342$ \\ $[0,7027]$} & \shortstack[r]{$264$ \\ $[8,739]$} & \shortstack[r]{$265090$ \\ $[236312,313920]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4418$ \\ $[46,6725]$} & \shortstack[r]{$7108$ \\ $[0,11052]$} & \shortstack[r]{$816.431$ \\ $[314.858,1800.064]$} & \shortstack[r]{$998$ \\ $[849,1178]$} \\
USA (60\%) & \shortstack[r]{$1008$ \\ $[0,3023]$} & \shortstack[r]{$255$ \\ $[0,766]$} & \shortstack[r]{$258901$ \\ $[235684,305200]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2493$ \\ $[64,4067]$} & \shortstack[r]{$2783$ \\ $[0,5170]$} & \shortstack[r]{$787.214$ \\ $[267.883,1800.071]$} & \shortstack[r]{$908$ \\ $[789,1124]$} \\
USA (70\%) & \shortstack[r]{$289$ \\ $[0,866]$} & \shortstack[r]{$282$ \\ $[0,844]$} & \shortstack[r]{$250073$ \\ $[235567,279040]$} & \shortstack[r]{$42$ \\ $[0,83]$} & \shortstack[r]{$1793$ \\ $[125,3063]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$776.638$ \\ $[260.985,1800.060]$} & \shortstack[r]{$893$ \\ $[785,1092]$} \\
USA (80\%) & \shortstack[r]{$88$ \\ $[0,263]$} & \shortstack[r]{$287$ \\ $[0,860]$} & \shortstack[r]{$250007$ \\ $[235491,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1204$ \\ $[137,1745]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$788.962$ \\ $[265.281,1800.053]$} & \shortstack[r]{$901$ \\ $[771,1160]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$220$ \\ $[0,661]$} & \shortstack[r]{$247100$ \\ $[235490,270320]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1139$ \\ $[110,1665]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$649.105$ \\ $[254.931,1437.086]$} & \shortstack[r]{$867$ \\ $[769,1061]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.514$ \\ $[254.318,257.492]$} & \shortstack[r]{$549$ \\ $[546,553]$} \\
USA (10\%) & \shortstack[r]{$286042$ \\ $[269236,316758]$} & \shortstack[r]{$984$ \\ $[896,1098]$} & \shortstack[r]{$421811$ \\ $[303293,482539]$} & \shortstack[r]{$402$ \\ $[0,624]$} & \shortstack[r]{$14034$ \\ $[31,21518]$} & \shortstack[r]{$63943$ \\ $[0,121969]$} & \shortstack[r]{$1800.097$ \\ $[1800.094,1800.101]$} & \shortstack[r]{$1421$ \\ $[1202,1551]$} \\
USA (20\%) & \shortstack[r]{$86333$ \\ $[79852,99220]$} & \shortstack[r]{$2375$ \\ $[1015,5000]$} & \shortstack[r]{$433434$ \\ $[375592,510769]$} & \shortstack[r]{$204$ \\ $[29,297]$} & \shortstack[r]{$8580$ \\ $[2882,11766]$} & \shortstack[r]{$36531$ \\ $[4597,58985]$} & \shortstack[r]{$1800.096$ \\ $[1800.093,1800.098]$} & \shortstack[r]{$1463$ \\ $[1368,1578]$} \\
USA (30\%) & \shortstack[r]{$23451$ \\ $[15560,37429]$} & \shortstack[r]{$1064$ \\ $[884,1248]$} & \shortstack[r]{$313099$ \\ $[305200,317164]$} & \shortstack[r]{$266$ \\ $[0,405]$} & \shortstack[r]{$6891$ \\ $[114,10641]$} & \shortstack[r]{$25047$ \\ $[0,37984]$} & \shortstack[r]{$1800.070$ \\ $[1800.065,1800.078]$} & \shortstack[r]{$1248$ \\ $[1189,1306]$} \\
USA (40\%) & \shortstack[r]{$7412$ \\ $[0,15480]$} & \shortstack[r]{$1089$ \\ $[871,1330]$} & \shortstack[r]{$312279$ \\ $[299447,322640]$} & \shortstack[r]{$227$ \\ $[0,548]$} & \shortstack[r]{$4577$ \\ $[48,8719]$} & \shortstack[r]{$14609$ \\ $[0,32494]$} & \shortstack[r]{$1797.873$ \\ $[1793.457,1800.091]$} & \shortstack[r]{$1187$ \\ $[1142,1221]$} \\
USA (50\%) & \shortstack[r]{$2342$ \\ $[0,7027]$} & \shortstack[r]{$264$ \\ $[8,739]$} & \shortstack[r]{$265090$ \\ $[236312,313920]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4418$ \\ $[46,6725]$} & \shortstack[r]{$7108$ \\ $[0,11052]$} & \shortstack[r]{$816.431$ \\ $[314.858,1800.064]$} & \shortstack[r]{$998$ \\ $[849,1178]$} \\
USA (60\%) & \shortstack[r]{$1008$ \\ $[0,3023]$} & \shortstack[r]{$255$ \\ $[0,766]$} & \shortstack[r]{$258901$ \\ $[235684,305200]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2493$ \\ $[64,4067]$} & \shortstack[r]{$2783$ \\ $[0,5170]$} & \shortstack[r]{$787.214$ \\ $[267.883,1800.071]$} & \shortstack[r]{$908$ \\ $[789,1124]$} \\
USA (70\%) & \shortstack[r]{$289$ \\ $[0,866]$} & \shortstack[r]{$282$ \\ $[0,844]$} & \shortstack[r]{$250073$ \\ $[235567,279040]$} & \shortstack[r]{$42$ \\ $[0,83]$} & \shortstack[r]{$1793$ \\ $[125,3063]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$776.638$ \\ $[260.985,1800.060]$} & \shortstack[r]{$893$ \\ $[785,1092]$} \\
USA (80\%) & \shortstack[r]{$88$ \\ $[0,263]$} & \shortstack[r]{$287$ \\ $[0,860]$} & \shortstack[r]{$250007$ \\ $[235491,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1204$ \\ $[137,1745]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$788.962$ \\ $[265.281,1800.053]$} & \shortstack[r]{$901$ \\ $[771,1160]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$220$ \\ $[0,661]$} & \shortstack[r]{$247100$ \\ $[235490,270320]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1139$ \\ $[110,1665]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$649.105$ \\ $[254.931,1437.086]$} & \shortstack[r]{$867$ \\ $[769,1061]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.514$ \\ $[254.318,257.492]$} & \shortstack[r]{$549$ \\ $[546,553]$} \\
USA (10\%) & \shortstack[r]{$286042$ \\ $[269236,316758]$} & \shortstack[r]{$984$ \\ $[896,1098]$} & \shortstack[r]{$421811$ \\ $[303293,482539]$} & \shortstack[r]{$402$ \\ $[0,624]$} & \shortstack[r]{$14034$ \\ $[31,21518]$} & \shortstack[r]{$63943$ \\ $[0,121969]$} & \shortstack[r]{$1800.097$ \\ $[1800.094,1800.101]$} & \shortstack[r]{$1421$ \\ $[1202,1551]$} \\
USA (20\%) & \shortstack[r]{$86333$ \\ $[79852,99220]$} & \shortstack[r]{$2375$ \\ $[1015,5000]$} & \shortstack[r]{$433434$ \\ $[375592,510769]$} & \shortstack[r]{$204$ \\ $[29,297]$} & \shortstack[r]{$8580$ \\ $[2882,11766]$} & \shortstack[r]{$36531$ \\ $[4597,58985]$} & \shortstack[r]{$1800.096$ \\ $[1800.093,1800.098]$} & \shortstack[r]{$1463$ \\ $[1368,1578]$} \\
USA (30\%) & \shortstack[r]{$23451$ \\ $[15560,37429]$} & \shortstack[r]{$1064$ \\ $[884,1248]$} & \shortstack[r]{$313099$ \\ $[305200,317164]$} & \shortstack[r]{$266$ \\ $[0,405]$} & \shortstack[r]{$6891$ \\ $[114,10641]$} & \shortstack[r]{$25047$ \\ $[0,37984]$} & \shortstack[r]{$1800.070$ \\ $[1800.065,1800.078]$} & \shortstack[r]{$1248$ \\ $[1189,1306]$} \\
USA (40\%) & \shortstack[r]{$7412$ \\ $[0,15480]$} & \shortstack[r]{$1089$ \\ $[871,1330]$} & \shortstack[r]{$312279$ \\ $[299447,322640]$} & \shortstack[r]{$227$ \\ $[0,548]$} & \shortstack[r]{$4577$ \\ $[48,8719]$} & \shortstack[r]{$14609$ \\ $[0,32494]$} & \shortstack[r]{$1797.873$ \\ $[1793.457,1800.091]$} & \shortstack[r]{$1187$ \\ $[1142,1221]$} \\
USA (50\%) & \shortstack[r]{$2342$ \\ $[0,7027]$} & \shortstack[r]{$264$ \\ $[8,739]$} & \shortstack[r]{$265090$ \\ $[236312,313920]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4418$ \\ $[46,6725]$} & \shortstack[r]{$7108$ \\ $[0,11052]$} & \shortstack[r]{$816.431$ \\ $[314.858,1800.064]$} & \shortstack[r]{$998$ \\ $[849,1178]$} \\
USA (60\%) & \shortstack[r]{$1008$ \\ $[0,3023]$} & \shortstack[r]{$255$ \\ $[0,766]$} & \shortstack[r]{$258901$ \\ $[235684,305200]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2493$ \\ $[64,4067]$} & \shortstack[r]{$2783$ \\ $[0,5170]$} & \shortstack[r]{$787.214$ \\ $[267.883,1800.071]$} & \shortstack[r]{$908$ \\ $[789,1124]$} \\
USA (70\%) & \shortstack[r]{$289$ \\ $[0,866]$} & \shortstack[r]{$282$ \\ $[0,844]$} & \shortstack[r]{$250073$ \\ $[235567,279040]$} & \shortstack[r]{$42$ \\ $[0,83]$} & \shortstack[r]{$1793$ \\ $[125,3063]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$776.638$ \\ $[260.985,1800.060]$} & \shortstack[r]{$893$ \\ $[785,1092]$} \\
USA (80\%) & \shortstack[r]{$88$ \\ $[0,263]$} & \shortstack[r]{$287$ \\ $[0,860]$} & \shortstack[r]{$250007$ \\ $[235491,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1204$ \\ $[137,1745]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$788.962$ \\ $[265.281,1800.053]$} & \shortstack[r]{$901$ \\ $[771,1160]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$220$ \\ $[0,661]$} & \shortstack[r]{$247100$ \\ $[235490,270320]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1139$ \\ $[110,1665]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$649.105$ \\ $[254.931,1437.086]$} & \shortstack[r]{$867$ \\ $[769,1061]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.514$ \\ $[254.318,257.492]$} & \shortstack[r]{$549$ \\ $[546,553]$} \\
USA (10\%) & \shortstack[r]{$286042$ \\ $[269236,316758]$} & \shortstack[r]{$984$ \\ $[896,1098]$} & \shortstack[r]{$421811$ \\ $[303293,482539]$} & \shortstack[r]{$402$ \\ $[0,624]$} & \shortstack[r]{$14034$ \\ $[31,21518]$} & \shortstack[r]{$63943$ \\ $[0,121969]$} & \shortstack[r]{$1800.097$ \\ $[1800.094,1800.101]$} & \shortstack[r]{$1421$ \\ $[1202,1551]$} \\
USA (20\%) & \shortstack[r]{$86333$ \\ $[79852,99220]$} & \shortstack[r]{$2375$ \\ $[1015,5000]$} & \shortstack[r]{$433434$ \\ $[375592,510769]$} & \shortstack[r]{$204$ \\ $[29,297]$} & \shortstack[r]{$8580$ \\ $[2882,11766]$} & \shortstack[r]{$36531$ \\ $[4597,58985]$} & \shortstack[r]{$1800.096$ \\ $[1800.093,1800.098]$} & \shortstack[r]{$1463$ \\ $[1368,1578]$} \\
USA (30\%) & \shortstack[r]{$23451$ \\ $[15560,37429]$} & \shortstack[r]{$1064$ \\ $[884,1248]$} & \shortstack[r]{$313099$ \\ $[305200,317164]$} & \shortstack[r]{$266$ \\ $[0,405]$} & \shortstack[r]{$6891$ \\ $[114,10641]$} & \shortstack[r]{$25047$ \\ $[0,37984]$} & \shortstack[r]{$1800.070$ \\ $[1800.065,1800.078]$} & \shortstack[r]{$1248$ \\ $[1189,1306]$} \\
USA (40\%) & \shortstack[r]{$7412$ \\ $[0,15480]$} & \shortstack[r]{$1089$ \\ $[871,1330]$} & \shortstack[r]{$312279$ \\ $[299447,322640]$} & \shortstack[r]{$227$ \\ $[0,548]$} & \shortstack[r]{$4577$ \\ $[48,8719]$} & \shortstack[r]{$14609$ \\ $[0,32494]$} & \shortstack[r]{$1797.873$ \\ $[1793.457,1800.091]$} & \shortstack[r]{$1187$ \\ $[1142,1221]$} \\
USA (50\%) & \shortstack[r]{$2342$ \\ $[0,7027]$} & \shortstack[r]{$264$ \\ $[8,739]$} & \shortstack[r]{$265090$ \\ $[236312,313920]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4418$ \\ $[46,6725]$} & \shortstack[r]{$7108$ \\ $[0,11052]$} & \shortstack[r]{$816.431$ \\ $[314.858,1800.064]$} & \shortstack[r]{$998$ \\ $[849,1178]$} \\
USA (60\%) & \shortstack[r]{$1008$ \\ $[0,3023]$} & \shortstack[r]{$255$ \\ $[0,766]$} & \shortstack[r]{$258901$ \\ $[235684,305200]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2493$ \\ $[64,4067]$} & \shortstack[r]{$2783$ \\ $[0,5170]$} & \shortstack[r]{$787.214$ \\ $[267.883,1800.071]$} & \shortstack[r]{$908$ \\ $[789,1124]$} \\
USA (70\%) & \shortstack[r]{$289$ \\ $[0,866]$} & \shortstack[r]{$282$ \\ $[0,844]$} & \shortstack[r]{$250073$ \\ $[235567,279040]$} & \shortstack[r]{$42$ \\ $[0,83]$} & \shortstack[r]{$1793$ \\ $[125,3063]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$776.638$ \\ $[260.985,1800.060]$} & \shortstack[r]{$893$ \\ $[785,1092]$} \\
USA (80\%) & \shortstack[r]{$88$ \\ $[0,263]$} & \shortstack[r]{$287$ \\ $[0,860]$} & \shortstack[r]{$250007$ \\ $[235491,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1204$ \\ $[137,1745]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$788.962$ \\ $[265.281,1800.053]$} & \shortstack[r]{$901$ \\ $[771,1160]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$220$ \\ $[0,661]$} & \shortstack[r]{$247100$ \\ $[235490,270320]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1139$ \\ $[110,1665]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$649.105$ \\ $[254.931,1437.086]$} & \shortstack[r]{$867$ \\ $[769,1061]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.514$ \\ $[254.318,257.492]$} & \shortstack[r]{$549$ \\ $[546,553]$} \\
USA (10\%) & \shortstack[r]{$286042$ \\ $[269236,316758]$} & \shortstack[r]{$984$ \\ $[896,1098]$} & \shortstack[r]{$421811$ \\ $[303293,482539]$} & \shortstack[r]{$402$ \\ $[0,624]$} & \shortstack[r]{$14034$ \\ $[31,21518]$} & \shortstack[r]{$63943$ \\ $[0,121969]$} & \shortstack[r]{$1800.097$ \\ $[1800.094,1800.101]$} & \shortstack[r]{$1421$ \\ $[1202,1551]$} \\
USA (20\%) & \shortstack[r]{$86333$ \\ $[79852,99220]$} & \shortstack[r]{$2375$ \\ $[1015,5000]$} & \shortstack[r]{$433434$ \\ $[375592,510769]$} & \shortstack[r]{$204$ \\ $[29,297]$} & \shortstack[r]{$8580$ \\ $[2882,11766]$} & \shortstack[r]{$36531$ \\ $[4597,58985]$} & \shortstack[r]{$1800.096$ \\ $[1800.093,1800.098]$} & \shortstack[r]{$1463$ \\ $[1368,1578]$} \\
USA (30\%) & \shortstack[r]{$23451$ \\ $[15560,37429]$} & \shortstack[r]{$1064$ \\ $[884,1248]$} & \shortstack[r]{$313099$ \\ $[305200,317164]$} & \shortstack[r]{$266$ \\ $[0,405]$} & \shortstack[r]{$6891$ \\ $[114,10641]$} & \shortstack[r]{$25047$ \\ $[0,37984]$} & \shortstack[r]{$1800.070$ \\ $[1800.065,1800.078]$} & \shortstack[r]{$1248$ \\ $[1189,1306]$} \\
USA (40\%) & \shortstack[r]{$7412$ \\ $[0,15480]$} & \shortstack[r]{$1089$ \\ $[871,1330]$} & \shortstack[r]{$312279$ \\ $[299447,322640]$} & \shortstack[r]{$227$ \\ $[0,548]$} & \shortstack[r]{$4577$ \\ $[48,8719]$} & \shortstack[r]{$14609$ \\ $[0,32494]$} & \shortstack[r]{$1797.873$ \\ $[1793.457,1800.091]$} & \shortstack[r]{$1187$ \\ $[1142,1221]$} \\
USA (50\%) & \shortstack[r]{$2342$ \\ $[0,7027]$} & \shortstack[r]{$264$ \\ $[8,739]$} & \shortstack[r]{$265090$ \\ $[236312,313920]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4418$ \\ $[46,6725]$} & \shortstack[r]{$7108$ \\ $[0,11052]$} & \shortstack[r]{$816.431$ \\ $[314.858,1800.064]$} & \shortstack[r]{$998$ \\ $[849,1178]$} \\
USA (60\%) & \shortstack[r]{$1008$ \\ $[0,3023]$} & \shortstack[r]{$255$ \\ $[0,766]$} & \shortstack[r]{$258901$ \\ $[235684,305200]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2493$ \\ $[64,4067]$} & \shortstack[r]{$2783$ \\ $[0,5170]$} & \shortstack[r]{$787.214$ \\ $[267.883,1800.071]$} & \shortstack[r]{$908$ \\ $[789,1124]$} \\
USA (70\%) & \shortstack[r]{$289$ \\ $[0,866]$} & \shortstack[r]{$282$ \\ $[0,844]$} & \shortstack[r]{$250073$ \\ $[235567,279040]$} & \shortstack[r]{$42$ \\ $[0,83]$} & \shortstack[r]{$1793$ \\ $[125,3063]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$776.638$ \\ $[260.985,1800.060]$} & \shortstack[r]{$893$ \\ $[785,1092]$} \\
USA (80\%) & \shortstack[r]{$88$ \\ $[0,263]$} & \shortstack[r]{$287$ \\ $[0,860]$} & \shortstack[r]{$250007$ \\ $[235491,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1204$ \\ $[137,1745]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$788.962$ \\ $[265.281,1800.053]$} & \shortstack[r]{$901$ \\ $[771,1160]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$220$ \\ $[0,661]$} & \shortstack[r]{$247100$ \\ $[235490,270320]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1139$ \\ $[110,1665]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$649.105$ \\ $[254.931,1437.086]$} & \shortstack[r]{$867$ \\ $[769,1061]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.514$ \\ $[254.318,257.492]$} & \shortstack[r]{$549$ \\ $[546,553]$} \\
USA (10\%) & \shortstack[r]{$286042$ \\ $[269236,316758]$} & \shortstack[r]{$984$ \\ $[896,1098]$} & \shortstack[r]{$421811$ \\ $[303293,482539]$} & \shortstack[r]{$402$ \\ $[0,624]$} & \shortstack[r]{$14034$ \\ $[31,21518]$} & \shortstack[r]{$63943$ \\ $[0,121969]$} & \shortstack[r]{$1800.097$ \\ $[1800.094,1800.101]$} & \shortstack[r]{$1421$ \\ $[1202,1551]$} \\
USA (20\%) & \shortstack[r]{$86333$ \\ $[79852,99220]$} & \shortstack[r]{$2375$ \\ $[1015,5000]$} & \shortstack[r]{$433434$ \\ $[375592,510769]$} & \shortstack[r]{$204$ \\ $[29,297]$} & \shortstack[r]{$8580$ \\ $[2882,11766]$} & \shortstack[r]{$36531$ \\ $[4597,58985]$} & \shortstack[r]{$1800.096$ \\ $[1800.093,1800.098]$} & \shortstack[r]{$1463$ \\ $[1368,1578]$} \\
USA (30\%) & \shortstack[r]{$23451$ \\ $[15560,37429]$} & \shortstack[r]{$1064$ \\ $[884,1248]$} & \shortstack[r]{$313099$ \\ $[305200,317164]$} & \shortstack[r]{$266$ \\ $[0,405]$} & \shortstack[r]{$6891$ \\ $[114,10641]$} & \shortstack[r]{$25047$ \\ $[0,37984]$} & \shortstack[r]{$1800.070$ \\ $[1800.065,1800.078]$} & \shortstack[r]{$1248$ \\ $[1189,1306]$} \\
USA (40\%) & \shortstack[r]{$7412$ \\ $[0,15480]$} & \shortstack[r]{$1089$ \\ $[871,1330]$} & \shortstack[r]{$312279$ \\ $[299447,322640]$} & \shortstack[r]{$227$ \\ $[0,548]$} & \shortstack[r]{$4577$ \\ $[48,8719]$} & \shortstack[r]{$14609$ \\ $[0,32494]$} & \shortstack[r]{$1797.873$ \\ $[1793.457,1800.091]$} & \shortstack[r]{$1187$ \\ $[1142,1221]$} \\
USA (50\%) & \shortstack[r]{$2342$ \\ $[0,7027]$} & \shortstack[r]{$264$ \\ $[8,739]$} & \shortstack[r]{$265090$ \\ $[236312,313920]$} & \shortstack[r]{$199$ \\ $[0,322]$} & \shortstack[r]{$4418$ \\ $[46,6725]$} & \shortstack[r]{$7108$ \\ $[0,11052]$} & \shortstack[r]{$816.431$ \\ $[314.858,1800.064]$} & \shortstack[r]{$998$ \\ $[849,1178]$} \\
USA (60\%) & \shortstack[r]{$1008$ \\ $[0,3023]$} & \shortstack[r]{$255$ \\ $[0,766]$} & \shortstack[r]{$258901$ \\ $[235684,305200]$} & \shortstack[r]{$83$ \\ $[0,157]$} & \shortstack[r]{$2493$ \\ $[64,4067]$} & \shortstack[r]{$2783$ \\ $[0,5170]$} & \shortstack[r]{$787.214$ \\ $[267.883,1800.071]$} & \shortstack[r]{$908$ \\ $[789,1124]$} \\
USA (70\%) & \shortstack[r]{$289$ \\ $[0,866]$} & \shortstack[r]{$282$ \\ $[0,844]$} & \shortstack[r]{$250073$ \\ $[235567,279040]$} & \shortstack[r]{$42$ \\ $[0,83]$} & \shortstack[r]{$1793$ \\ $[125,3063]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$776.638$ \\ $[260.985,1800.060]$} & \shortstack[r]{$893$ \\ $[785,1092]$} \\
USA (80\%) & \shortstack[r]{$88$ \\ $[0,263]$} & \shortstack[r]{$287$ \\ $[0,860]$} & \shortstack[r]{$250007$ \\ $[235491,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1204$ \\ $[137,1745]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$788.962$ \\ $[265.281,1800.053]$} & \shortstack[r]{$901$ \\ $[771,1160]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$220$ \\ $[0,661]$} & \shortstack[r]{$247100$ \\ $[235490,270320]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$1139$ \\ $[110,1665]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$649.105$ \\ $[254.931,1437.086]$} & \shortstack[r]{$867$ \\ $[769,1061]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.514$ \\ $[254.318,257.492]$} & \shortstack[r]{$549$ \\ $[546,553]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - CE}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
CE (10\%) & \shortstack[r]{$240201$ \\ $[238884,242484]$} & \shortstack[r]{$2380$ \\ $[2064,2703]$} & \shortstack[r]{$8799$ \\ $[7871,10191]$} & \shortstack[r]{$20$ \\ $[20,20]$} & \shortstack[r]{$12547$ \\ $[12485,12613]$} & \shortstack[r]{$2700$ \\ $[2380,3180]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.155]$} & \shortstack[r]{$589$ \\ $[554,659]$} \\
CE (20\%) & \shortstack[r]{$120524$ \\ $[119711,122007]$} & \shortstack[r]{$1300$ \\ $[1111,1603]$} & \shortstack[r]{$11812$ \\ $[9956,12740]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5138$ \\ $[5062,5245]$} & \shortstack[r]{$920$ \\ $[760,1000]$} & \shortstack[r]{$1800.116$ \\ $[1800.114,1800.118]$} & \shortstack[r]{$651$ \\ $[619,668]$} \\
CE (30\%) & \shortstack[r]{$55190$ \\ $[54496,56299]$} & \shortstack[r]{$504$ \\ $[455,541]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11206$ \\ $[11124,11256]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.123$ \\ $[1800.111,1800.136]$} & \shortstack[r]{$544$ \\ $[538,550]$} \\
CE (40\%) & \shortstack[r]{$31477$ \\ $[30604,32382]$} & \shortstack[r]{$519$ \\ $[192,1094]$} & \shortstack[r]{$6819$ \\ $[6664,7128]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3428$ \\ $[3339,3493]$} & \shortstack[r]{$273$ \\ $[260,300]$} & \shortstack[r]{$1800.082$ \\ $[1800.078,1800.086]$} & \shortstack[r]{$514$ \\ $[480,544]$} \\
CE (50\%) & \shortstack[r]{$396$ \\ $[0,1189]$} & \shortstack[r]{$2091$ \\ $[828,2903]$} & \shortstack[r]{$7048$ \\ $[7026,7064]$} & \shortstack[r]{$144$ \\ $[143,144]$} & \shortstack[r]{$17741$ \\ $[17499,18203]$} & \shortstack[r]{$5299$ \\ $[5260,5348]$} & \shortstack[r]{$1750.659$ \\ $[1671.967,1800.055]$} & \shortstack[r]{$536$ \\ $[517,554]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1032$ \\ $[984,1068]$} & \shortstack[r]{$6452$ \\ $[6441,6474]$} & \shortstack[r]{$85$ \\ $[83,88]$} & \shortstack[r]{$10833$ \\ $[10804,10858]$} & \shortstack[r]{$2701$ \\ $[2646,2811]$} & \shortstack[r]{$898.195$ \\ $[846.283,931.711]$} & \shortstack[r]{$471$ \\ $[466,477]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$263$ \\ $[223,307]$} & \shortstack[r]{$6296$ \\ $[6295,6298]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$915$ \\ $[910,925]$} & \shortstack[r]{$130.340$ \\ $[127.501,134.189]$} & \shortstack[r]{$451$ \\ $[449,453]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$116.395$ \\ $[113.765,117.907]$} & \shortstack[r]{$428$ \\ $[426,430]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$113.024$ \\ $[110.462,116.468]$} & \shortstack[r]{$427$ \\ $[427,428]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99.138$ \\ $[96.801,102.033]$} & \shortstack[r]{$290$ \\ $[289,290]$} \\
CE (10\%) & \shortstack[r]{$240201$ \\ $[238884,242484]$} & \shortstack[r]{$2380$ \\ $[2064,2703]$} & \shortstack[r]{$8799$ \\ $[7871,10191]$} & \shortstack[r]{$20$ \\ $[20,20]$} & \shortstack[r]{$12547$ \\ $[12485,12613]$} & \shortstack[r]{$2700$ \\ $[2380,3180]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.155]$} & \shortstack[r]{$589$ \\ $[554,659]$} \\
CE (20\%) & \shortstack[r]{$120524$ \\ $[119711,122007]$} & \shortstack[r]{$1300$ \\ $[1111,1603]$} & \shortstack[r]{$11812$ \\ $[9956,12740]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5138$ \\ $[5062,5245]$} & \shortstack[r]{$920$ \\ $[760,1000]$} & \shortstack[r]{$1800.116$ \\ $[1800.114,1800.118]$} & \shortstack[r]{$651$ \\ $[619,668]$} \\
CE (30\%) & \shortstack[r]{$55190$ \\ $[54496,56299]$} & \shortstack[r]{$504$ \\ $[455,541]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11206$ \\ $[11124,11256]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.123$ \\ $[1800.111,1800.136]$} & \shortstack[r]{$544$ \\ $[538,550]$} \\
CE (40\%) & \shortstack[r]{$31477$ \\ $[30604,32382]$} & \shortstack[r]{$519$ \\ $[192,1094]$} & \shortstack[r]{$6819$ \\ $[6664,7128]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3428$ \\ $[3339,3493]$} & \shortstack[r]{$273$ \\ $[260,300]$} & \shortstack[r]{$1800.082$ \\ $[1800.078,1800.086]$} & \shortstack[r]{$514$ \\ $[480,544]$} \\
CE (50\%) & \shortstack[r]{$396$ \\ $[0,1189]$} & \shortstack[r]{$2091$ \\ $[828,2903]$} & \shortstack[r]{$7048$ \\ $[7026,7064]$} & \shortstack[r]{$144$ \\ $[143,144]$} & \shortstack[r]{$17741$ \\ $[17499,18203]$} & \shortstack[r]{$5299$ \\ $[5260,5348]$} & \shortstack[r]{$1750.659$ \\ $[1671.967,1800.055]$} & \shortstack[r]{$536$ \\ $[517,554]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1032$ \\ $[984,1068]$} & \shortstack[r]{$6452$ \\ $[6441,6474]$} & \shortstack[r]{$85$ \\ $[83,88]$} & \shortstack[r]{$10833$ \\ $[10804,10858]$} & \shortstack[r]{$2701$ \\ $[2646,2811]$} & \shortstack[r]{$898.195$ \\ $[846.283,931.711]$} & \shortstack[r]{$471$ \\ $[466,477]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$263$ \\ $[223,307]$} & \shortstack[r]{$6296$ \\ $[6295,6298]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$915$ \\ $[910,925]$} & \shortstack[r]{$130.340$ \\ $[127.501,134.189]$} & \shortstack[r]{$451$ \\ $[449,453]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$116.395$ \\ $[113.765,117.907]$} & \shortstack[r]{$428$ \\ $[426,430]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$113.024$ \\ $[110.462,116.468]$} & \shortstack[r]{$427$ \\ $[427,428]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99.138$ \\ $[96.801,102.033]$} & \shortstack[r]{$290$ \\ $[289,290]$} \\
CE (10\%) & \shortstack[r]{$240201$ \\ $[238884,242484]$} & \shortstack[r]{$2380$ \\ $[2064,2703]$} & \shortstack[r]{$8799$ \\ $[7871,10191]$} & \shortstack[r]{$20$ \\ $[20,20]$} & \shortstack[r]{$12547$ \\ $[12485,12613]$} & \shortstack[r]{$2700$ \\ $[2380,3180]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.155]$} & \shortstack[r]{$589$ \\ $[554,659]$} \\
CE (20\%) & \shortstack[r]{$120524$ \\ $[119711,122007]$} & \shortstack[r]{$1300$ \\ $[1111,1603]$} & \shortstack[r]{$11812$ \\ $[9956,12740]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5138$ \\ $[5062,5245]$} & \shortstack[r]{$920$ \\ $[760,1000]$} & \shortstack[r]{$1800.116$ \\ $[1800.114,1800.118]$} & \shortstack[r]{$651$ \\ $[619,668]$} \\
CE (30\%) & \shortstack[r]{$55190$ \\ $[54496,56299]$} & \shortstack[r]{$504$ \\ $[455,541]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11206$ \\ $[11124,11256]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.123$ \\ $[1800.111,1800.136]$} & \shortstack[r]{$544$ \\ $[538,550]$} \\
CE (40\%) & \shortstack[r]{$31477$ \\ $[30604,32382]$} & \shortstack[r]{$519$ \\ $[192,1094]$} & \shortstack[r]{$6819$ \\ $[6664,7128]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3428$ \\ $[3339,3493]$} & \shortstack[r]{$273$ \\ $[260,300]$} & \shortstack[r]{$1800.082$ \\ $[1800.078,1800.086]$} & \shortstack[r]{$514$ \\ $[480,544]$} \\
CE (50\%) & \shortstack[r]{$396$ \\ $[0,1189]$} & \shortstack[r]{$2091$ \\ $[828,2903]$} & \shortstack[r]{$7048$ \\ $[7026,7064]$} & \shortstack[r]{$144$ \\ $[143,144]$} & \shortstack[r]{$17741$ \\ $[17499,18203]$} & \shortstack[r]{$5299$ \\ $[5260,5348]$} & \shortstack[r]{$1750.659$ \\ $[1671.967,1800.055]$} & \shortstack[r]{$536$ \\ $[517,554]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1032$ \\ $[984,1068]$} & \shortstack[r]{$6452$ \\ $[6441,6474]$} & \shortstack[r]{$85$ \\ $[83,88]$} & \shortstack[r]{$10833$ \\ $[10804,10858]$} & \shortstack[r]{$2701$ \\ $[2646,2811]$} & \shortstack[r]{$898.195$ \\ $[846.283,931.711]$} & \shortstack[r]{$471$ \\ $[466,477]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$263$ \\ $[223,307]$} & \shortstack[r]{$6296$ \\ $[6295,6298]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$915$ \\ $[910,925]$} & \shortstack[r]{$130.340$ \\ $[127.501,134.189]$} & \shortstack[r]{$451$ \\ $[449,453]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$116.395$ \\ $[113.765,117.907]$} & \shortstack[r]{$428$ \\ $[426,430]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$113.024$ \\ $[110.462,116.468]$} & \shortstack[r]{$427$ \\ $[427,428]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99.138$ \\ $[96.801,102.033]$} & \shortstack[r]{$290$ \\ $[289,290]$} \\
CE (10\%) & \shortstack[r]{$240201$ \\ $[238884,242484]$} & \shortstack[r]{$2380$ \\ $[2064,2703]$} & \shortstack[r]{$8799$ \\ $[7871,10191]$} & \shortstack[r]{$20$ \\ $[20,20]$} & \shortstack[r]{$12547$ \\ $[12485,12613]$} & \shortstack[r]{$2700$ \\ $[2380,3180]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.155]$} & \shortstack[r]{$589$ \\ $[554,659]$} \\
CE (20\%) & \shortstack[r]{$120524$ \\ $[119711,122007]$} & \shortstack[r]{$1300$ \\ $[1111,1603]$} & \shortstack[r]{$11812$ \\ $[9956,12740]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5138$ \\ $[5062,5245]$} & \shortstack[r]{$920$ \\ $[760,1000]$} & \shortstack[r]{$1800.116$ \\ $[1800.114,1800.118]$} & \shortstack[r]{$651$ \\ $[619,668]$} \\
CE (30\%) & \shortstack[r]{$55190$ \\ $[54496,56299]$} & \shortstack[r]{$504$ \\ $[455,541]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11206$ \\ $[11124,11256]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.123$ \\ $[1800.111,1800.136]$} & \shortstack[r]{$544$ \\ $[538,550]$} \\
CE (40\%) & \shortstack[r]{$31477$ \\ $[30604,32382]$} & \shortstack[r]{$519$ \\ $[192,1094]$} & \shortstack[r]{$6819$ \\ $[6664,7128]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3428$ \\ $[3339,3493]$} & \shortstack[r]{$273$ \\ $[260,300]$} & \shortstack[r]{$1800.082$ \\ $[1800.078,1800.086]$} & \shortstack[r]{$514$ \\ $[480,544]$} \\
CE (50\%) & \shortstack[r]{$396$ \\ $[0,1189]$} & \shortstack[r]{$2091$ \\ $[828,2903]$} & \shortstack[r]{$7048$ \\ $[7026,7064]$} & \shortstack[r]{$144$ \\ $[143,144]$} & \shortstack[r]{$17741$ \\ $[17499,18203]$} & \shortstack[r]{$5299$ \\ $[5260,5348]$} & \shortstack[r]{$1750.659$ \\ $[1671.967,1800.055]$} & \shortstack[r]{$536$ \\ $[517,554]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1032$ \\ $[984,1068]$} & \shortstack[r]{$6452$ \\ $[6441,6474]$} & \shortstack[r]{$85$ \\ $[83,88]$} & \shortstack[r]{$10833$ \\ $[10804,10858]$} & \shortstack[r]{$2701$ \\ $[2646,2811]$} & \shortstack[r]{$898.195$ \\ $[846.283,931.711]$} & \shortstack[r]{$471$ \\ $[466,477]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$263$ \\ $[223,307]$} & \shortstack[r]{$6296$ \\ $[6295,6298]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$915$ \\ $[910,925]$} & \shortstack[r]{$130.340$ \\ $[127.501,134.189]$} & \shortstack[r]{$451$ \\ $[449,453]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$116.395$ \\ $[113.765,117.907]$} & \shortstack[r]{$428$ \\ $[426,430]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$113.024$ \\ $[110.462,116.468]$} & \shortstack[r]{$427$ \\ $[427,428]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99.138$ \\ $[96.801,102.033]$} & \shortstack[r]{$290$ \\ $[289,290]$} \\
CE (10\%) & \shortstack[r]{$240201$ \\ $[238884,242484]$} & \shortstack[r]{$2380$ \\ $[2064,2703]$} & \shortstack[r]{$8799$ \\ $[7871,10191]$} & \shortstack[r]{$20$ \\ $[20,20]$} & \shortstack[r]{$12547$ \\ $[12485,12613]$} & \shortstack[r]{$2700$ \\ $[2380,3180]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.155]$} & \shortstack[r]{$589$ \\ $[554,659]$} \\
CE (20\%) & \shortstack[r]{$120524$ \\ $[119711,122007]$} & \shortstack[r]{$1300$ \\ $[1111,1603]$} & \shortstack[r]{$11812$ \\ $[9956,12740]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5138$ \\ $[5062,5245]$} & \shortstack[r]{$920$ \\ $[760,1000]$} & \shortstack[r]{$1800.116$ \\ $[1800.114,1800.118]$} & \shortstack[r]{$651$ \\ $[619,668]$} \\
CE (30\%) & \shortstack[r]{$55190$ \\ $[54496,56299]$} & \shortstack[r]{$504$ \\ $[455,541]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11206$ \\ $[11124,11256]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.123$ \\ $[1800.111,1800.136]$} & \shortstack[r]{$544$ \\ $[538,550]$} \\
CE (40\%) & \shortstack[r]{$31477$ \\ $[30604,32382]$} & \shortstack[r]{$519$ \\ $[192,1094]$} & \shortstack[r]{$6819$ \\ $[6664,7128]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3428$ \\ $[3339,3493]$} & \shortstack[r]{$273$ \\ $[260,300]$} & \shortstack[r]{$1800.082$ \\ $[1800.078,1800.086]$} & \shortstack[r]{$514$ \\ $[480,544]$} \\
CE (50\%) & \shortstack[r]{$396$ \\ $[0,1189]$} & \shortstack[r]{$2091$ \\ $[828,2903]$} & \shortstack[r]{$7048$ \\ $[7026,7064]$} & \shortstack[r]{$144$ \\ $[143,144]$} & \shortstack[r]{$17741$ \\ $[17499,18203]$} & \shortstack[r]{$5299$ \\ $[5260,5348]$} & \shortstack[r]{$1750.659$ \\ $[1671.967,1800.055]$} & \shortstack[r]{$536$ \\ $[517,554]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1032$ \\ $[984,1068]$} & \shortstack[r]{$6452$ \\ $[6441,6474]$} & \shortstack[r]{$85$ \\ $[83,88]$} & \shortstack[r]{$10833$ \\ $[10804,10858]$} & \shortstack[r]{$2701$ \\ $[2646,2811]$} & \shortstack[r]{$898.195$ \\ $[846.283,931.711]$} & \shortstack[r]{$471$ \\ $[466,477]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$263$ \\ $[223,307]$} & \shortstack[r]{$6296$ \\ $[6295,6298]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$915$ \\ $[910,925]$} & \shortstack[r]{$130.340$ \\ $[127.501,134.189]$} & \shortstack[r]{$451$ \\ $[449,453]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$116.395$ \\ $[113.765,117.907]$} & \shortstack[r]{$428$ \\ $[426,430]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$113.024$ \\ $[110.462,116.468]$} & \shortstack[r]{$427$ \\ $[427,428]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99.138$ \\ $[96.801,102.033]$} & \shortstack[r]{$290$ \\ $[289,290]$} \\
CE (10\%) & \shortstack[r]{$240201$ \\ $[238884,242484]$} & \shortstack[r]{$2380$ \\ $[2064,2703]$} & \shortstack[r]{$8799$ \\ $[7871,10191]$} & \shortstack[r]{$20$ \\ $[20,20]$} & \shortstack[r]{$12547$ \\ $[12485,12613]$} & \shortstack[r]{$2700$ \\ $[2380,3180]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.155]$} & \shortstack[r]{$589$ \\ $[554,659]$} \\
CE (20\%) & \shortstack[r]{$120524$ \\ $[119711,122007]$} & \shortstack[r]{$1300$ \\ $[1111,1603]$} & \shortstack[r]{$11812$ \\ $[9956,12740]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5138$ \\ $[5062,5245]$} & \shortstack[r]{$920$ \\ $[760,1000]$} & \shortstack[r]{$1800.116$ \\ $[1800.114,1800.118]$} & \shortstack[r]{$651$ \\ $[619,668]$} \\
CE (30\%) & \shortstack[r]{$55190$ \\ $[54496,56299]$} & \shortstack[r]{$504$ \\ $[455,541]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11206$ \\ $[11124,11256]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.123$ \\ $[1800.111,1800.136]$} & \shortstack[r]{$544$ \\ $[538,550]$} \\
CE (40\%) & \shortstack[r]{$31477$ \\ $[30604,32382]$} & \shortstack[r]{$519$ \\ $[192,1094]$} & \shortstack[r]{$6819$ \\ $[6664,7128]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3428$ \\ $[3339,3493]$} & \shortstack[r]{$273$ \\ $[260,300]$} & \shortstack[r]{$1800.082$ \\ $[1800.078,1800.086]$} & \shortstack[r]{$514$ \\ $[480,544]$} \\
CE (50\%) & \shortstack[r]{$396$ \\ $[0,1189]$} & \shortstack[r]{$2091$ \\ $[828,2903]$} & \shortstack[r]{$7048$ \\ $[7026,7064]$} & \shortstack[r]{$144$ \\ $[143,144]$} & \shortstack[r]{$17741$ \\ $[17499,18203]$} & \shortstack[r]{$5299$ \\ $[5260,5348]$} & \shortstack[r]{$1750.659$ \\ $[1671.967,1800.055]$} & \shortstack[r]{$536$ \\ $[517,554]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1032$ \\ $[984,1068]$} & \shortstack[r]{$6452$ \\ $[6441,6474]$} & \shortstack[r]{$85$ \\ $[83,88]$} & \shortstack[r]{$10833$ \\ $[10804,10858]$} & \shortstack[r]{$2701$ \\ $[2646,2811]$} & \shortstack[r]{$898.195$ \\ $[846.283,931.711]$} & \shortstack[r]{$471$ \\ $[466,477]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$263$ \\ $[223,307]$} & \shortstack[r]{$6296$ \\ $[6295,6298]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$915$ \\ $[910,925]$} & \shortstack[r]{$130.340$ \\ $[127.501,134.189]$} & \shortstack[r]{$451$ \\ $[449,453]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$116.395$ \\ $[113.765,117.907]$} & \shortstack[r]{$428$ \\ $[426,430]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$113.024$ \\ $[110.462,116.468]$} & \shortstack[r]{$427$ \\ $[427,428]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99.138$ \\ $[96.801,102.033]$} & \shortstack[r]{$290$ \\ $[289,290]$} \\
CE (10\%) & \shortstack[r]{$240201$ \\ $[238884,242484]$} & \shortstack[r]{$2380$ \\ $[2064,2703]$} & \shortstack[r]{$8799$ \\ $[7871,10191]$} & \shortstack[r]{$20$ \\ $[20,20]$} & \shortstack[r]{$12547$ \\ $[12485,12613]$} & \shortstack[r]{$2700$ \\ $[2380,3180]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.155]$} & \shortstack[r]{$589$ \\ $[554,659]$} \\
CE (20\%) & \shortstack[r]{$120524$ \\ $[119711,122007]$} & \shortstack[r]{$1300$ \\ $[1111,1603]$} & \shortstack[r]{$11812$ \\ $[9956,12740]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5138$ \\ $[5062,5245]$} & \shortstack[r]{$920$ \\ $[760,1000]$} & \shortstack[r]{$1800.116$ \\ $[1800.114,1800.118]$} & \shortstack[r]{$651$ \\ $[619,668]$} \\
CE (30\%) & \shortstack[r]{$55190$ \\ $[54496,56299]$} & \shortstack[r]{$504$ \\ $[455,541]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11206$ \\ $[11124,11256]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.123$ \\ $[1800.111,1800.136]$} & \shortstack[r]{$544$ \\ $[538,550]$} \\
CE (40\%) & \shortstack[r]{$31477$ \\ $[30604,32382]$} & \shortstack[r]{$519$ \\ $[192,1094]$} & \shortstack[r]{$6819$ \\ $[6664,7128]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3428$ \\ $[3339,3493]$} & \shortstack[r]{$273$ \\ $[260,300]$} & \shortstack[r]{$1800.082$ \\ $[1800.078,1800.086]$} & \shortstack[r]{$514$ \\ $[480,544]$} \\
CE (50\%) & \shortstack[r]{$396$ \\ $[0,1189]$} & \shortstack[r]{$2091$ \\ $[828,2903]$} & \shortstack[r]{$7048$ \\ $[7026,7064]$} & \shortstack[r]{$144$ \\ $[143,144]$} & \shortstack[r]{$17741$ \\ $[17499,18203]$} & \shortstack[r]{$5299$ \\ $[5260,5348]$} & \shortstack[r]{$1750.659$ \\ $[1671.967,1800.055]$} & \shortstack[r]{$536$ \\ $[517,554]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1032$ \\ $[984,1068]$} & \shortstack[r]{$6452$ \\ $[6441,6474]$} & \shortstack[r]{$85$ \\ $[83,88]$} & \shortstack[r]{$10833$ \\ $[10804,10858]$} & \shortstack[r]{$2701$ \\ $[2646,2811]$} & \shortstack[r]{$898.195$ \\ $[846.283,931.711]$} & \shortstack[r]{$471$ \\ $[466,477]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$263$ \\ $[223,307]$} & \shortstack[r]{$6296$ \\ $[6295,6298]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$915$ \\ $[910,925]$} & \shortstack[r]{$130.340$ \\ $[127.501,134.189]$} & \shortstack[r]{$451$ \\ $[449,453]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$116.395$ \\ $[113.765,117.907]$} & \shortstack[r]{$428$ \\ $[426,430]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$113.024$ \\ $[110.462,116.468]$} & \shortstack[r]{$427$ \\ $[427,428]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99.138$ \\ $[96.801,102.033]$} & \shortstack[r]{$290$ \\ $[289,290]$} \\
CE (10\%) & \shortstack[r]{$240201$ \\ $[238884,242484]$} & \shortstack[r]{$2380$ \\ $[2064,2703]$} & \shortstack[r]{$8799$ \\ $[7871,10191]$} & \shortstack[r]{$20$ \\ $[20,20]$} & \shortstack[r]{$12547$ \\ $[12485,12613]$} & \shortstack[r]{$2700$ \\ $[2380,3180]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.155]$} & \shortstack[r]{$589$ \\ $[554,659]$} \\
CE (20\%) & \shortstack[r]{$120524$ \\ $[119711,122007]$} & \shortstack[r]{$1300$ \\ $[1111,1603]$} & \shortstack[r]{$11812$ \\ $[9956,12740]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5138$ \\ $[5062,5245]$} & \shortstack[r]{$920$ \\ $[760,1000]$} & \shortstack[r]{$1800.116$ \\ $[1800.114,1800.118]$} & \shortstack[r]{$651$ \\ $[619,668]$} \\
CE (30\%) & \shortstack[r]{$55190$ \\ $[54496,56299]$} & \shortstack[r]{$504$ \\ $[455,541]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11206$ \\ $[11124,11256]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.123$ \\ $[1800.111,1800.136]$} & \shortstack[r]{$544$ \\ $[538,550]$} \\
CE (40\%) & \shortstack[r]{$31477$ \\ $[30604,32382]$} & \shortstack[r]{$519$ \\ $[192,1094]$} & \shortstack[r]{$6819$ \\ $[6664,7128]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3428$ \\ $[3339,3493]$} & \shortstack[r]{$273$ \\ $[260,300]$} & \shortstack[r]{$1800.082$ \\ $[1800.078,1800.086]$} & \shortstack[r]{$514$ \\ $[480,544]$} \\
CE (50\%) & \shortstack[r]{$396$ \\ $[0,1189]$} & \shortstack[r]{$2091$ \\ $[828,2903]$} & \shortstack[r]{$7048$ \\ $[7026,7064]$} & \shortstack[r]{$144$ \\ $[143,144]$} & \shortstack[r]{$17741$ \\ $[17499,18203]$} & \shortstack[r]{$5299$ \\ $[5260,5348]$} & \shortstack[r]{$1750.659$ \\ $[1671.967,1800.055]$} & \shortstack[r]{$536$ \\ $[517,554]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1032$ \\ $[984,1068]$} & \shortstack[r]{$6452$ \\ $[6441,6474]$} & \shortstack[r]{$85$ \\ $[83,88]$} & \shortstack[r]{$10833$ \\ $[10804,10858]$} & \shortstack[r]{$2701$ \\ $[2646,2811]$} & \shortstack[r]{$898.195$ \\ $[846.283,931.711]$} & \shortstack[r]{$471$ \\ $[466,477]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$263$ \\ $[223,307]$} & \shortstack[r]{$6296$ \\ $[6295,6298]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$915$ \\ $[910,925]$} & \shortstack[r]{$130.340$ \\ $[127.501,134.189]$} & \shortstack[r]{$451$ \\ $[449,453]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$116.395$ \\ $[113.765,117.907]$} & \shortstack[r]{$428$ \\ $[426,430]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$113.024$ \\ $[110.462,116.468]$} & \shortstack[r]{$427$ \\ $[427,428]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99.138$ \\ $[96.801,102.033]$} & \shortstack[r]{$290$ \\ $[289,290]$} \\
CE (10\%) & \shortstack[r]{$240201$ \\ $[238884,242484]$} & \shortstack[r]{$2380$ \\ $[2064,2703]$} & \shortstack[r]{$8799$ \\ $[7871,10191]$} & \shortstack[r]{$20$ \\ $[20,20]$} & \shortstack[r]{$12547$ \\ $[12485,12613]$} & \shortstack[r]{$2700$ \\ $[2380,3180]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.155]$} & \shortstack[r]{$589$ \\ $[554,659]$} \\
CE (20\%) & \shortstack[r]{$120524$ \\ $[119711,122007]$} & \shortstack[r]{$1300$ \\ $[1111,1603]$} & \shortstack[r]{$11812$ \\ $[9956,12740]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5138$ \\ $[5062,5245]$} & \shortstack[r]{$920$ \\ $[760,1000]$} & \shortstack[r]{$1800.116$ \\ $[1800.114,1800.118]$} & \shortstack[r]{$651$ \\ $[619,668]$} \\
CE (30\%) & \shortstack[r]{$55190$ \\ $[54496,56299]$} & \shortstack[r]{$504$ \\ $[455,541]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11206$ \\ $[11124,11256]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.123$ \\ $[1800.111,1800.136]$} & \shortstack[r]{$544$ \\ $[538,550]$} \\
CE (40\%) & \shortstack[r]{$31477$ \\ $[30604,32382]$} & \shortstack[r]{$519$ \\ $[192,1094]$} & \shortstack[r]{$6819$ \\ $[6664,7128]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3428$ \\ $[3339,3493]$} & \shortstack[r]{$273$ \\ $[260,300]$} & \shortstack[r]{$1800.082$ \\ $[1800.078,1800.086]$} & \shortstack[r]{$514$ \\ $[480,544]$} \\
CE (50\%) & \shortstack[r]{$396$ \\ $[0,1189]$} & \shortstack[r]{$2091$ \\ $[828,2903]$} & \shortstack[r]{$7048$ \\ $[7026,7064]$} & \shortstack[r]{$144$ \\ $[143,144]$} & \shortstack[r]{$17741$ \\ $[17499,18203]$} & \shortstack[r]{$5299$ \\ $[5260,5348]$} & \shortstack[r]{$1750.659$ \\ $[1671.967,1800.055]$} & \shortstack[r]{$536$ \\ $[517,554]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1032$ \\ $[984,1068]$} & \shortstack[r]{$6452$ \\ $[6441,6474]$} & \shortstack[r]{$85$ \\ $[83,88]$} & \shortstack[r]{$10833$ \\ $[10804,10858]$} & \shortstack[r]{$2701$ \\ $[2646,2811]$} & \shortstack[r]{$898.195$ \\ $[846.283,931.711]$} & \shortstack[r]{$471$ \\ $[466,477]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$263$ \\ $[223,307]$} & \shortstack[r]{$6296$ \\ $[6295,6298]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$915$ \\ $[910,925]$} & \shortstack[r]{$130.340$ \\ $[127.501,134.189]$} & \shortstack[r]{$451$ \\ $[449,453]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$116.395$ \\ $[113.765,117.907]$} & \shortstack[r]{$428$ \\ $[426,430]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$113.024$ \\ $[110.462,116.468]$} & \shortstack[r]{$427$ \\ $[427,428]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99.138$ \\ $[96.801,102.033]$} & \shortstack[r]{$290$ \\ $[289,290]$} \\
CE (10\%) & \shortstack[r]{$240201$ \\ $[238884,242484]$} & \shortstack[r]{$2380$ \\ $[2064,2703]$} & \shortstack[r]{$8799$ \\ $[7871,10191]$} & \shortstack[r]{$20$ \\ $[20,20]$} & \shortstack[r]{$12547$ \\ $[12485,12613]$} & \shortstack[r]{$2700$ \\ $[2380,3180]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.155]$} & \shortstack[r]{$589$ \\ $[554,659]$} \\
CE (20\%) & \shortstack[r]{$120524$ \\ $[119711,122007]$} & \shortstack[r]{$1300$ \\ $[1111,1603]$} & \shortstack[r]{$11812$ \\ $[9956,12740]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$5138$ \\ $[5062,5245]$} & \shortstack[r]{$920$ \\ $[760,1000]$} & \shortstack[r]{$1800.116$ \\ $[1800.114,1800.118]$} & \shortstack[r]{$651$ \\ $[619,668]$} \\
CE (30\%) & \shortstack[r]{$55190$ \\ $[54496,56299]$} & \shortstack[r]{$504$ \\ $[455,541]$} & \shortstack[r]{$8294$ \\ $[8137,8373]$} & \shortstack[r]{$25$ \\ $[25,25]$} & \shortstack[r]{$11206$ \\ $[11124,11256]$} & \shortstack[r]{$2037$ \\ $[1970,2070]$} & \shortstack[r]{$1800.123$ \\ $[1800.111,1800.136]$} & \shortstack[r]{$544$ \\ $[538,550]$} \\
CE (40\%) & \shortstack[r]{$31477$ \\ $[30604,32382]$} & \shortstack[r]{$519$ \\ $[192,1094]$} & \shortstack[r]{$6819$ \\ $[6664,7128]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$3428$ \\ $[3339,3493]$} & \shortstack[r]{$273$ \\ $[260,300]$} & \shortstack[r]{$1800.082$ \\ $[1800.078,1800.086]$} & \shortstack[r]{$514$ \\ $[480,544]$} \\
CE (50\%) & \shortstack[r]{$396$ \\ $[0,1189]$} & \shortstack[r]{$2091$ \\ $[828,2903]$} & \shortstack[r]{$7048$ \\ $[7026,7064]$} & \shortstack[r]{$144$ \\ $[143,144]$} & \shortstack[r]{$17741$ \\ $[17499,18203]$} & \shortstack[r]{$5299$ \\ $[5260,5348]$} & \shortstack[r]{$1750.659$ \\ $[1671.967,1800.055]$} & \shortstack[r]{$536$ \\ $[517,554]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1032$ \\ $[984,1068]$} & \shortstack[r]{$6452$ \\ $[6441,6474]$} & \shortstack[r]{$85$ \\ $[83,88]$} & \shortstack[r]{$10833$ \\ $[10804,10858]$} & \shortstack[r]{$2701$ \\ $[2646,2811]$} & \shortstack[r]{$898.195$ \\ $[846.283,931.711]$} & \shortstack[r]{$471$ \\ $[466,477]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$263$ \\ $[223,307]$} & \shortstack[r]{$6296$ \\ $[6295,6298]$} & \shortstack[r]{$33$ \\ $[33,33]$} & \shortstack[r]{$6565$ \\ $[6487,6642]$} & \shortstack[r]{$915$ \\ $[910,925]$} & \shortstack[r]{$130.340$ \\ $[127.501,134.189]$} & \shortstack[r]{$451$ \\ $[449,453]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$116.395$ \\ $[113.765,117.907]$} & \shortstack[r]{$428$ \\ $[426,430]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6234$ \\ $[6234,6234]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$4172$ \\ $[4114,4233]$} & \shortstack[r]{$702$ \\ $[702,702]$} & \shortstack[r]{$113.024$ \\ $[110.462,116.468]$} & \shortstack[r]{$427$ \\ $[427,428]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99.138$ \\ $[96.801,102.033]$} & \shortstack[r]{$290$ \\ $[289,290]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - CE-5x5}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,10]$} & \shortstack[r]{$338$ \\ $[300,432]$} & \shortstack[r]{$0$ \\ $[0,1]$} & \shortstack[r]{$1$ \\ $[0,2]$} & \shortstack[r]{$2$ \\ $[0,6]$} & \shortstack[r]{$5.366$ \\ $[4.870,6.509]$} & \shortstack[r]{$204$ \\ $[201,209]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38$ \\ $[20,64]$} & \shortstack[r]{$523$ \\ $[489,557]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$6$ \\ $[4,7]$} & \shortstack[r]{$58$ \\ $[0,113]$} & \shortstack[r]{$5.378$ \\ $[4.734,5.683]$} & \shortstack[r]{$208$ \\ $[204,210]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$116$ \\ $[65,228]$} & \shortstack[r]{$673$ \\ $[609,722]$} & \shortstack[r]{$4$ \\ $[2,5]$} & \shortstack[r]{$14$ \\ $[11,19]$} & \shortstack[r]{$124$ \\ $[87,158]$} & \shortstack[r]{$6.125$ \\ $[5.701,7.003]$} & \shortstack[r]{$210$ \\ $[208,212]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$262$ \\ $[173,372]$} & \shortstack[r]{$847$ \\ $[754,936]$} & \shortstack[r]{$5$ \\ $[4,5]$} & \shortstack[r]{$21$ \\ $[20,22]$} & \shortstack[r]{$211$ \\ $[166,252]$} & \shortstack[r]{$6.329$ \\ $[5.869,6.989]$} & \shortstack[r]{$212$ \\ $[211,213]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$325$ \\ $[269,368]$} & \shortstack[r]{$910$ \\ $[806,971]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$30$ \\ $[27,33]$} & \shortstack[r]{$238$ \\ $[206,263]$} & \shortstack[r]{$6.691$ \\ $[6.504,6.844]$} & \shortstack[r]{$212$ \\ $[212,212]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$524$ \\ $[401,655]$} & \shortstack[r]{$960$ \\ $[905,1018]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$39$ \\ $[33,45]$} & \shortstack[r]{$255$ \\ $[238,274]$} & \shortstack[r]{$7.681$ \\ $[7.344,7.819]$} & \shortstack[r]{$213$ \\ $[212,214]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$691$ \\ $[614,748]$} & \shortstack[r]{$1052$ \\ $[992,1152]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$47$ \\ $[43,51]$} & \shortstack[r]{$284$ \\ $[272,312]$} & \shortstack[r]{$9.206$ \\ $[8.939,9.910]$} & \shortstack[r]{$214$ \\ $[213,216]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$948$ \\ $[732,1090]$} & \shortstack[r]{$1185$ \\ $[990,1340]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$58$ \\ $[52,66]$} & \shortstack[r]{$324$ \\ $[270,368]$} & \shortstack[r]{$9.242$ \\ $[8.482,9.596]$} & \shortstack[r]{$216$ \\ $[214,217]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1172$ \\ $[1030,1356]$} & \shortstack[r]{$1219$ \\ $[1100,1419]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$66$ \\ $[60,70]$} & \shortstack[r]{$334$ \\ $[296,387]$} & \shortstack[r]{$9.823$ \\ $[8.554,10.560]$} & \shortstack[r]{$216$ \\ $[214,218]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1586$ \\ $[1525,1715]$} & \shortstack[r]{$1376$ \\ $[1260,1479]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$76$ \\ $[69,80]$} & \shortstack[r]{$383$ \\ $[348,411]$} & \shortstack[r]{$11.597$ \\ $[11.521,11.678]$} & \shortstack[r]{$218$ \\ $[217,218]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - EA-3x3}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76$ \\ $[56,101]$} & \shortstack[r]{$458$ \\ $[390,504]$} & \shortstack[r]{$0$ \\ $[0,1]$} & \shortstack[r]{$6$ \\ $[4,6]$} & \shortstack[r]{$20$ \\ $[0,44]$} & \shortstack[r]{$5.319$ \\ $[5.004,5.757]$} & \shortstack[r]{$240$ \\ $[207,333]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$346$ \\ $[260,435]$} & \shortstack[r]{$701$ \\ $[636,766]$} & \shortstack[r]{$1$ \\ $[1,1]$} & \shortstack[r]{$15$ \\ $[12,17]$} & \shortstack[r]{$61$ \\ $[55,67]$} & \shortstack[r]{$7.722$ \\ $[6.930,8.739]$} & \shortstack[r]{$213$ \\ $[212,214]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$732$ \\ $[655,852]$} & \shortstack[r]{$1004$ \\ $[978,1037]$} & \shortstack[r]{$2$ \\ $[1,2]$} & \shortstack[r]{$23$ \\ $[22,25]$} & \shortstack[r]{$144$ \\ $[90,167]$} & \shortstack[r]{$9.139$ \\ $[8.497,10.751]$} & \shortstack[r]{$214$ \\ $[213,216]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1426$ \\ $[1136,1634]$} & \shortstack[r]{$1253$ \\ $[1076,1352]$} & \shortstack[r]{$2$ \\ $[2,3]$} & \shortstack[r]{$37$ \\ $[35,39]$} & \shortstack[r]{$218$ \\ $[166,267]$} & \shortstack[r]{$14.149$ \\ $[12.938,15.672]$} & \shortstack[r]{$217$ \\ $[217,218]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2344$ \\ $[2115,2540]$} & \shortstack[r]{$1676$ \\ $[1508,1852]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$44$ \\ $[43,45]$} & \shortstack[r]{$353$ \\ $[248,512]$} & \shortstack[r]{$16.859$ \\ $[14.603,19.745]$} & \shortstack[r]{$219$ \\ $[218,220]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3274$ \\ $[2963,3594]$} & \shortstack[r]{$1810$ \\ $[1561,1993]$} & \shortstack[r]{$3$ \\ $[1,4]$} & \shortstack[r]{$54$ \\ $[49,58]$} & \shortstack[r]{$383$ \\ $[141,563]$} & \shortstack[r]{$20.606$ \\ $[19.715,22.731]$} & \shortstack[r]{$223$ \\ $[220,227]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4319$ \\ $[3959,4612]$} & \shortstack[r]{$2060$ \\ $[1965,2110]$} & \shortstack[r]{$2$ \\ $[2,3]$} & \shortstack[r]{$66$ \\ $[65,67]$} & \shortstack[r]{$405$ \\ $[325,477]$} & \shortstack[r]{$25.139$ \\ $[23.564,26.768]$} & \shortstack[r]{$224$ \\ $[224,225]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6291$ \\ $[5971,6927]$} & \shortstack[r]{$2628$ \\ $[2398,2911]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$75$ \\ $[74,77]$} & \shortstack[r]{$628$ \\ $[378,821]$} & \shortstack[r]{$32.901$ \\ $[30.203,34.351]$} & \shortstack[r]{$226$ \\ $[225,227]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7884$ \\ $[7331,8690]$} & \shortstack[r]{$2787$ \\ $[2530,3121]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$85$ \\ $[83,86]$} & \shortstack[r]{$640$ \\ $[420,881]$} & \shortstack[r]{$41.410$ \\ $[38.033,43.495]$} & \shortstack[r]{$232$ \\ $[230,233]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9796$ \\ $[9520,10395]$} & \shortstack[r]{$3162$ \\ $[2889,3453]$} & \shortstack[r]{$3$ \\ $[2,5]$} & \shortstack[r]{$95$ \\ $[93,97]$} & \shortstack[r]{$755$ \\ $[479,1093]$} & \shortstack[r]{$49.748$ \\ $[48.094,52.910]$} & \shortstack[r]{$232$ \\ $[231,233]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - IND-4x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$68$ \\ $[36,88]$} & \shortstack[r]{$747$ \\ $[644,799]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$7$ \\ $[6,8]$} & \shortstack[r]{$78$ \\ $[0,158]$} & \shortstack[r]{$5.382$ \\ $[5.160,5.818]$} & \shortstack[r]{$210$ \\ $[209,210]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$236$ \\ $[192,272]$} & \shortstack[r]{$972$ \\ $[922,1021]$} & \shortstack[r]{$3$ \\ $[3,3]$} & \shortstack[r]{$16$ \\ $[14,18]$} & \shortstack[r]{$133$ \\ $[125,149]$} & \shortstack[r]{$7.351$ \\ $[6.614,8.113]$} & \shortstack[r]{$213$ \\ $[212,214]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$551$ \\ $[471,619]$} & \shortstack[r]{$1340$ \\ $[1202,1477]$} & \shortstack[r]{$3$ \\ $[2,5]$} & \shortstack[r]{$26$ \\ $[24,28]$} & \shortstack[r]{$211$ \\ $[68,343]$} & \shortstack[r]{$9.472$ \\ $[7.709,10.705]$} & \shortstack[r]{$215$ \\ $[213,216]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$890$ \\ $[838,978]$} & \shortstack[r]{$1506$ \\ $[1415,1570]$} & \shortstack[r]{$4$ \\ $[3,5]$} & \shortstack[r]{$36$ \\ $[35,38]$} & \shortstack[r]{$279$ \\ $[228,403]$} & \shortstack[r]{$12.684$ \\ $[11.041,14.866]$} & \shortstack[r]{$216$ \\ $[215,218]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1508$ \\ $[1395,1588]$} & \shortstack[r]{$1804$ \\ $[1672,1970]$} & \shortstack[r]{$4$ \\ $[3,5]$} & \shortstack[r]{$47$ \\ $[45,50]$} & \shortstack[r]{$372$ \\ $[275,510]$} & \shortstack[r]{$16.523$ \\ $[14.429,18.304]$} & \shortstack[r]{$219$ \\ $[218,220]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2177$ \\ $[1792,2420]$} & \shortstack[r]{$2099$ \\ $[1906,2337]$} & \shortstack[r]{$3$ \\ $[3,3]$} & \shortstack[r]{$58$ \\ $[55,59]$} & \shortstack[r]{$346$ \\ $[315,386]$} & \shortstack[r]{$18.666$ \\ $[17.417,20.653]$} & \shortstack[r]{$221$ \\ $[218,223]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3246$ \\ $[2853,3770]$} & \shortstack[r]{$2465$ \\ $[2297,2680]$} & \shortstack[r]{$4$ \\ $[3,5]$} & \shortstack[r]{$67$ \\ $[66,67]$} & \shortstack[r]{$460$ \\ $[374,644]$} & \shortstack[r]{$24.829$ \\ $[22.722,26.999]$} & \shortstack[r]{$225$ \\ $[225,226]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4065$ \\ $[3601,4418]$} & \shortstack[r]{$2687$ \\ $[2354,2985]$} & \shortstack[r]{$4$ \\ $[3,5]$} & \shortstack[r]{$78$ \\ $[76,79]$} & \shortstack[r]{$566$ \\ $[387,738]$} & \shortstack[r]{$31.396$ \\ $[30.370,33.295]$} & \shortstack[r]{$225$ \\ $[224,226]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5535$ \\ $[5145,6249]$} & \shortstack[r]{$3084$ \\ $[2733,3344]$} & \shortstack[r]{$4$ \\ $[3,5]$} & \shortstack[r]{$87$ \\ $[86,89]$} & \shortstack[r]{$651$ \\ $[452,831]$} & \shortstack[r]{$38.667$ \\ $[34.604,42.594]$} & \shortstack[r]{$230$ \\ $[226,233]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6453,7535]$} & \shortstack[r]{$3232$ \\ $[3020,3436]$} & \shortstack[r]{$3$ \\ $[3,3]$} & \shortstack[r]{$98$ \\ $[97,98]$} & \shortstack[r]{$535$ \\ $[498,570]$} & \shortstack[r]{$46.810$ \\ $[41.119,52.688]$} & \shortstack[r]{$233$ \\ $[231,235]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - EUR-10x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[0,10]$} & \shortstack[r]{$839$ \\ $[750,999]$} & \shortstack[r]{$6$ \\ $[3,8]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$94$ \\ $[30,128]$} & \shortstack[r]{$4.954$ \\ $[4.864,5.083]$} & \shortstack[r]{$205$ \\ $[203,206]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$47$ \\ $[20,87]$} & \shortstack[r]{$1288$ \\ $[1177,1355]$} & \shortstack[r]{$12$ \\ $[9,15]$} & \shortstack[r]{$7$ \\ $[5,10]$} & \shortstack[r]{$357$ \\ $[294,510]$} & \shortstack[r]{$5.347$ \\ $[5.208,5.663]$} & \shortstack[r]{$208$ \\ $[204,211]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$68$ \\ $[9,99]$} & \shortstack[r]{$1447$ \\ $[1020,1716]$} & \shortstack[r]{$20$ \\ $[12,26]$} & \shortstack[r]{$13$ \\ $[9,18]$} & \shortstack[r]{$594$ \\ $[381,908]$} & \shortstack[r]{$5.634$ \\ $[5.119,6.020]$} & \shortstack[r]{$210$ \\ $[205,213]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$140$ \\ $[89,199]$} & \shortstack[r]{$1723$ \\ $[1629,1858]$} & \shortstack[r]{$20$ \\ $[14,26]$} & \shortstack[r]{$20$ \\ $[13,26]$} & \shortstack[r]{$714$ \\ $[491,928]$} & \shortstack[r]{$6.775$ \\ $[5.762,7.655]$} & \shortstack[r]{$213$ \\ $[210,215]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$211$ \\ $[124,305]$} & \shortstack[r]{$1982$ \\ $[1851,2063]$} & \shortstack[r]{$24$ \\ $[20,28]$} & \shortstack[r]{$26$ \\ $[17,32]$} & \shortstack[r]{$884$ \\ $[842,956]$} & \shortstack[r]{$7.137$ \\ $[6.450,7.505]$} & \shortstack[r]{$214$ \\ $[213,214]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$344$ \\ $[227,408]$} & \shortstack[r]{$2302$ \\ $[2012,2575]$} & \shortstack[r]{$24$ \\ $[22,25]$} & \shortstack[r]{$32$ \\ $[29,34]$} & \shortstack[r]{$1080$ \\ $[1008,1186]$} & \shortstack[r]{$8.291$ \\ $[7.896,8.995]$} & \shortstack[r]{$215$ \\ $[214,215]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$578$ \\ $[481,669]$} & \shortstack[r]{$2543$ \\ $[2317,2764]$} & \shortstack[r]{$28$ \\ $[25,29]$} & \shortstack[r]{$47$ \\ $[42,50]$} & \shortstack[r]{$1296$ \\ $[1176,1415]$} & \shortstack[r]{$9.308$ \\ $[8.325,10.337]$} & \shortstack[r]{$218$ \\ $[217,219]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$666$ \\ $[481,943]$} & \shortstack[r]{$2575$ \\ $[2221,3024]$} & \shortstack[r]{$28$ \\ $[27,31]$} & \shortstack[r]{$54$ \\ $[49,61]$} & \shortstack[r]{$1342$ \\ $[1150,1572]$} & \shortstack[r]{$10.471$ \\ $[9.213,11.111]$} & \shortstack[r]{$218$ \\ $[216,219]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$727$ \\ $[480,970]$} & \shortstack[r]{$2868$ \\ $[2563,3220]$} & \shortstack[r]{$33$ \\ $[29,40]$} & \shortstack[r]{$61$ \\ $[52,68]$} & \shortstack[r]{$1582$ \\ $[1265,2059]$} & \shortstack[r]{$11.400$ \\ $[8.959,14.712]$} & \shortstack[r]{$218$ \\ $[217,219]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1059$ \\ $[981,1181]$} & \shortstack[r]{$3028$ \\ $[2863,3355]$} & \shortstack[r]{$33$ \\ $[22,47]$} & \shortstack[r]{$72$ \\ $[68,74]$} & \shortstack[r]{$1805$ \\ $[1451,2202]$} & \shortstack[r]{$12.115$ \\ $[11.600,12.959]$} & \shortstack[r]{$220$ \\ $[219,220]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - USA-7x7}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17$ \\ $[10,21]$} & \shortstack[r]{$691$ \\ $[624,762]$} & \shortstack[r]{$2$ \\ $[0,7]$} & \shortstack[r]{$2$ \\ $[1,3]$} & \shortstack[r]{$73$ \\ $[0,241]$} & \shortstack[r]{$5.076$ \\ $[4.720,5.388]$} & \shortstack[r]{$207$ \\ $[205,209]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[66,145]$} & \shortstack[r]{$915$ \\ $[768,1031]$} & \shortstack[r]{$5$ \\ $[0,9]$} & \shortstack[r]{$10$ \\ $[8,13]$} & \shortstack[r]{$185$ \\ $[0,332]$} & \shortstack[r]{$6.201$ \\ $[5.914,6.858]$} & \shortstack[r]{$211$ \\ $[209,213]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$264$ \\ $[177,345]$} & \shortstack[r]{$1109$ \\ $[921,1402]$} & \shortstack[r]{$6$ \\ $[2,9]$} & \shortstack[r]{$20$ \\ $[18,25]$} & \shortstack[r]{$258$ \\ $[82,512]$} & \shortstack[r]{$7.421$ \\ $[6.266,8.290]$} & \shortstack[r]{$212$ \\ $[211,213]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$514$ \\ $[389,689]$} & \shortstack[r]{$1591$ \\ $[1386,1736]$} & \shortstack[r]{$8$ \\ $[4,11]$} & \shortstack[r]{$28$ \\ $[24,30]$} & \shortstack[r]{$446$ \\ $[276,568]$} & \shortstack[r]{$9.991$ \\ $[8.502,10.884]$} & \shortstack[r]{$216$ \\ $[215,216]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$784$ \\ $[477,1031]$} & \shortstack[r]{$1710$ \\ $[1498,1898]$} & \shortstack[r]{$10$ \\ $[9,11]$} & \shortstack[r]{$36$ \\ $[32,42]$} & \shortstack[r]{$622$ \\ $[526,670]$} & \shortstack[r]{$11.574$ \\ $[9.672,13.674]$} & \shortstack[r]{$218$ \\ $[216,218]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1027$ \\ $[878,1368]$} & \shortstack[r]{$1918$ \\ $[1703,2150]$} & \shortstack[r]{$10$ \\ $[9,12]$} & \shortstack[r]{$41$ \\ $[38,45]$} & \shortstack[r]{$691$ \\ $[606,776]$} & \shortstack[r]{$13.756$ \\ $[11.268,16.106]$} & \shortstack[r]{$218$ \\ $[218,219]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1553$ \\ $[1162,1785]$} & \shortstack[r]{$2306$ \\ $[2048,2460]$} & \shortstack[r]{$11$ \\ $[9,12]$} & \shortstack[r]{$53$ \\ $[52,54]$} & \shortstack[r]{$810$ \\ $[678,874]$} & \shortstack[r]{$16.322$ \\ $[13.432,18.690]$} & \shortstack[r]{$218$ \\ $[215,220]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2102$ \\ $[1720,2472]$} & \shortstack[r]{$2628$ \\ $[2253,2996]$} & \shortstack[r]{$12$ \\ $[10,13]$} & \shortstack[r]{$63$ \\ $[61,65]$} & \shortstack[r]{$957$ \\ $[808,1016]$} & \shortstack[r]{$20.110$ \\ $[18.544,21.531]$} & \shortstack[r]{$223$ \\ $[220,226]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3026$ \\ $[2875,3349]$} & \shortstack[r]{$2823$ \\ $[2600,2914]$} & \shortstack[r]{$10$ \\ $[8,11]$} & \shortstack[r]{$74$ \\ $[71,78]$} & \shortstack[r]{$1008$ \\ $[924,1050]$} & \shortstack[r]{$24.655$ \\ $[23.835,26.454]$} & \shortstack[r]{$226$ \\ $[226,226]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4162$ \\ $[3294,5721]$} & \shortstack[r]{$3411$ \\ $[3052,4222]$} & \shortstack[r]{$11$ \\ $[10,12]$} & \shortstack[r]{$85$ \\ $[77,89]$} & \shortstack[r]{$1184$ \\ $[1042,1446]$} & \shortstack[r]{$31.068$ \\ $[27.348,38.929]$} & \shortstack[r]{$228$ \\ $[225,232]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{SOTA - SOTA Instances}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
BLO1 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$717$ \\ $[717,717]$} & \shortstack[r]{$6490$ \\ $[6490,6490]$} & \shortstack[r]{$3$ \\ $[3,3]$} & \shortstack[r]{$338$ \\ $[338,338]$} & \shortstack[r]{$270$ \\ $[270,270]$} & \shortstack[r]{$16.313$ \\ $[16.313,16.313]$} & \shortstack[r]{$231$ \\ $[231,231]$} \\
BLO2 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1921$ \\ $[1921,1921]$} & \shortstack[r]{$8500$ \\ $[8500,8500]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218$ \\ $[218,218]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$66.459$ \\ $[66.459,66.459]$} & \shortstack[r]{$266$ \\ $[266,266]$} \\
BLO3 & \shortstack[r]{$68$ \\ $[68,68]$} & \shortstack[r]{$26505$ \\ $[26505,26505]$} & \shortstack[r]{$10200$ \\ $[10200,10200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1533$ \\ $[1533,1533]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.178$ \\ $[1800.178,1800.178]$} & \shortstack[r]{$372$ \\ $[372,372]$} \\
c01 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$717$ \\ $[717,717]$} & \shortstack[r]{$6490$ \\ $[6490,6490]$} & \shortstack[r]{$3$ \\ $[3,3]$} & \shortstack[r]{$338$ \\ $[338,338]$} & \shortstack[r]{$270$ \\ $[270,270]$} & \shortstack[r]{$15.683$ \\ $[15.683,15.683]$} & \shortstack[r]{$230$ \\ $[230,230]$} \\
c02 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$75$ \\ $[75,75]$} & \shortstack[r]{$8300$ \\ $[8300,8300]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$138$ \\ $[138,138]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.560$ \\ $[7.560,7.560]$} & \shortstack[r]{$227$ \\ $[227,227]$} \\
c03 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$67$ \\ $[67,67]$} & \shortstack[r]{$7879$ \\ $[7879,7879]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$90$ \\ $[90,90]$} & \shortstack[r]{$355$ \\ $[355,355]$} & \shortstack[r]{$6.566$ \\ $[6.566,6.566]$} & \shortstack[r]{$229$ \\ $[229,229]$} \\
IC & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26$ \\ $[26,26]$} & \shortstack[r]{$68393$ \\ $[68393,68393]$} & \shortstack[r]{$697$ \\ $[697,697]$} & \shortstack[r]{$103$ \\ $[103,103]$} & \shortstack[r]{$96727$ \\ $[96727,96727]$} & \shortstack[r]{$121.528$ \\ $[121.528,121.528]$} & \shortstack[r]{$474$ \\ $[474,474]$} \\
mBLO1 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$-4$ \\ $[-4,-4]$} & \shortstack[r]{$3280$ \\ $[3280,3280]$} & \shortstack[r]{$1$ \\ $[1,1]$} & \shortstack[r]{$2$ \\ $[2,2]$} & \shortstack[r]{$80$ \\ $[80,80]$} & \shortstack[r]{$4.723$ \\ $[4.723,4.723]$} & \shortstack[r]{$208$ \\ $[208,208]$} \\
mBLO3 & \shortstack[r]{$96$ \\ $[96,96]$} & \shortstack[r]{$26321$ \\ $[26321,26321]$} & \shortstack[r]{$10200$ \\ $[10200,10200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1533$ \\ $[1533,1533]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.202$ \\ $[1800.202,1800.202]$} & \shortstack[r]{$366$ \\ $[366,366]$} \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrr}
\toprule
Instance & \multicolumn{8}{c}{$ATFM_{r,d}$} \\
\cmidrule(lr){2-9}
 & Overload [\#] & Delay [h] & Sects [\#] & S-Diff [\#] & Reroute [\#] & Reconf [\#] & Time [s] & RAM [MB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{8}{c}{$ATFM_{r,d}$} \\
\cmidrule(lr){2-9}
 & Overload [\#] & Delay [h] & Sects [\#] & S-Diff [\#] & Reroute [\#] & Reconf [\#] & Time [s] & RAM [MB] \\
\midrule
\endhead
\multicolumn{9}{l}{\textbf{Large - CE-7x7}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
CE-7x7 (10\%) & \shortstack[r]{$95388$ \\ $[94763,96407]$} & \shortstack[r]{$259191$ \\ $[258946,259547]$} & \shortstack[r]{$2064$ \\ $[2016,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12100$ \\ $[11807,12337]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.250$ \\ $[1800.243,1800.257]$} & \shortstack[r]{$1049$ \\ $[1034,1072]$} \\
CE-7x7 (20\%) & \shortstack[r]{$50174$ \\ $[49432,51165]$} & \shortstack[r]{$236392$ \\ $[234415,239420]$} & \shortstack[r]{$2000$ \\ $[1968,2016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12480$ \\ $[12246,12853]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.155,1800.174]$} & \shortstack[r]{$1029$ \\ $[1017,1043]$} \\
CE-7x7 (30\%) & \shortstack[r]{$24408$ \\ $[23645,25430]$} & \shortstack[r]{$210271$ \\ $[207189,215218]$} & \shortstack[r]{$2048$ \\ $[1968,2112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11674$ \\ $[11404,11962]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.162$ \\ $[1800.155,1800.168]$} & \shortstack[r]{$998$ \\ $[985,1015]$} \\
CE-7x7 (40\%) & \shortstack[r]{$6104$ \\ $[5478,6901]$} & \shortstack[r]{$203213$ \\ $[201808,205512]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10642$ \\ $[10231,10873]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.130,1800.174]$} & \shortstack[r]{$959$ \\ $[952,969]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$66478$ \\ $[61984,72320]$} & \shortstack[r]{$2016$ \\ $[1968,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6116$ \\ $[5842,6364]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$893.920$ \\ $[857.886,956.341]$} & \shortstack[r]{$723$ \\ $[714,737]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7632$ \\ $[6490,8883]$} & \shortstack[r]{$1552$ \\ $[1536,1584]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1655$ \\ $[1462,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$212.201$ \\ $[193.228,242.714]$} & \shortstack[r]{$521$ \\ $[517,525]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1262$ \\ $[1117,1427]$} & \shortstack[r]{$1376$ \\ $[1344,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$462$ \\ $[427,515]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.396$ \\ $[54.062,61.698]$} & \shortstack[r]{$461$ \\ $[442,472]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$534$ \\ $[503,574]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$246$ \\ $[230,277]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$45.092$ \\ $[42.426,47.954]$} & \shortstack[r]{$447$ \\ $[437,464]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$207$ \\ $[190,239]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113$ \\ $[110,115]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.497$ \\ $[31.965,32.916]$} & \shortstack[r]{$445$ \\ $[435,464]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.279$ \\ $[25.034,27.606]$} & \shortstack[r]{$269$ \\ $[268,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$95388$ \\ $[94763,96407]$} & \shortstack[r]{$259191$ \\ $[258946,259547]$} & \shortstack[r]{$2064$ \\ $[2016,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12100$ \\ $[11807,12337]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.250$ \\ $[1800.243,1800.257]$} & \shortstack[r]{$1049$ \\ $[1034,1072]$} \\
CE-7x7 (20\%) & \shortstack[r]{$50174$ \\ $[49432,51165]$} & \shortstack[r]{$236392$ \\ $[234415,239420]$} & \shortstack[r]{$2000$ \\ $[1968,2016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12480$ \\ $[12246,12853]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.155,1800.174]$} & \shortstack[r]{$1029$ \\ $[1017,1043]$} \\
CE-7x7 (30\%) & \shortstack[r]{$24408$ \\ $[23645,25430]$} & \shortstack[r]{$210271$ \\ $[207189,215218]$} & \shortstack[r]{$2048$ \\ $[1968,2112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11674$ \\ $[11404,11962]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.162$ \\ $[1800.155,1800.168]$} & \shortstack[r]{$998$ \\ $[985,1015]$} \\
CE-7x7 (40\%) & \shortstack[r]{$6104$ \\ $[5478,6901]$} & \shortstack[r]{$203213$ \\ $[201808,205512]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10642$ \\ $[10231,10873]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.130,1800.174]$} & \shortstack[r]{$959$ \\ $[952,969]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$66478$ \\ $[61984,72320]$} & \shortstack[r]{$2016$ \\ $[1968,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6116$ \\ $[5842,6364]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$893.920$ \\ $[857.886,956.341]$} & \shortstack[r]{$723$ \\ $[714,737]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7632$ \\ $[6490,8883]$} & \shortstack[r]{$1552$ \\ $[1536,1584]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1655$ \\ $[1462,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$212.201$ \\ $[193.228,242.714]$} & \shortstack[r]{$521$ \\ $[517,525]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1262$ \\ $[1117,1427]$} & \shortstack[r]{$1376$ \\ $[1344,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$462$ \\ $[427,515]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.396$ \\ $[54.062,61.698]$} & \shortstack[r]{$461$ \\ $[442,472]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$534$ \\ $[503,574]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$246$ \\ $[230,277]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$45.092$ \\ $[42.426,47.954]$} & \shortstack[r]{$447$ \\ $[437,464]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$207$ \\ $[190,239]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113$ \\ $[110,115]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.497$ \\ $[31.965,32.916]$} & \shortstack[r]{$445$ \\ $[435,464]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.279$ \\ $[25.034,27.606]$} & \shortstack[r]{$269$ \\ $[268,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$95388$ \\ $[94763,96407]$} & \shortstack[r]{$259191$ \\ $[258946,259547]$} & \shortstack[r]{$2064$ \\ $[2016,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12100$ \\ $[11807,12337]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.250$ \\ $[1800.243,1800.257]$} & \shortstack[r]{$1049$ \\ $[1034,1072]$} \\
CE-7x7 (20\%) & \shortstack[r]{$50174$ \\ $[49432,51165]$} & \shortstack[r]{$236392$ \\ $[234415,239420]$} & \shortstack[r]{$2000$ \\ $[1968,2016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12480$ \\ $[12246,12853]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.155,1800.174]$} & \shortstack[r]{$1029$ \\ $[1017,1043]$} \\
CE-7x7 (30\%) & \shortstack[r]{$24408$ \\ $[23645,25430]$} & \shortstack[r]{$210271$ \\ $[207189,215218]$} & \shortstack[r]{$2048$ \\ $[1968,2112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11674$ \\ $[11404,11962]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.162$ \\ $[1800.155,1800.168]$} & \shortstack[r]{$998$ \\ $[985,1015]$} \\
CE-7x7 (40\%) & \shortstack[r]{$6104$ \\ $[5478,6901]$} & \shortstack[r]{$203213$ \\ $[201808,205512]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10642$ \\ $[10231,10873]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.130,1800.174]$} & \shortstack[r]{$959$ \\ $[952,969]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$66478$ \\ $[61984,72320]$} & \shortstack[r]{$2016$ \\ $[1968,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6116$ \\ $[5842,6364]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$893.920$ \\ $[857.886,956.341]$} & \shortstack[r]{$723$ \\ $[714,737]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7632$ \\ $[6490,8883]$} & \shortstack[r]{$1552$ \\ $[1536,1584]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1655$ \\ $[1462,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$212.201$ \\ $[193.228,242.714]$} & \shortstack[r]{$521$ \\ $[517,525]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1262$ \\ $[1117,1427]$} & \shortstack[r]{$1376$ \\ $[1344,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$462$ \\ $[427,515]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.396$ \\ $[54.062,61.698]$} & \shortstack[r]{$461$ \\ $[442,472]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$534$ \\ $[503,574]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$246$ \\ $[230,277]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$45.092$ \\ $[42.426,47.954]$} & \shortstack[r]{$447$ \\ $[437,464]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$207$ \\ $[190,239]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113$ \\ $[110,115]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.497$ \\ $[31.965,32.916]$} & \shortstack[r]{$445$ \\ $[435,464]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.279$ \\ $[25.034,27.606]$} & \shortstack[r]{$269$ \\ $[268,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$95388$ \\ $[94763,96407]$} & \shortstack[r]{$259191$ \\ $[258946,259547]$} & \shortstack[r]{$2064$ \\ $[2016,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12100$ \\ $[11807,12337]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.250$ \\ $[1800.243,1800.257]$} & \shortstack[r]{$1049$ \\ $[1034,1072]$} \\
CE-7x7 (20\%) & \shortstack[r]{$50174$ \\ $[49432,51165]$} & \shortstack[r]{$236392$ \\ $[234415,239420]$} & \shortstack[r]{$2000$ \\ $[1968,2016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12480$ \\ $[12246,12853]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.155,1800.174]$} & \shortstack[r]{$1029$ \\ $[1017,1043]$} \\
CE-7x7 (30\%) & \shortstack[r]{$24408$ \\ $[23645,25430]$} & \shortstack[r]{$210271$ \\ $[207189,215218]$} & \shortstack[r]{$2048$ \\ $[1968,2112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11674$ \\ $[11404,11962]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.162$ \\ $[1800.155,1800.168]$} & \shortstack[r]{$998$ \\ $[985,1015]$} \\
CE-7x7 (40\%) & \shortstack[r]{$6104$ \\ $[5478,6901]$} & \shortstack[r]{$203213$ \\ $[201808,205512]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10642$ \\ $[10231,10873]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.130,1800.174]$} & \shortstack[r]{$959$ \\ $[952,969]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$66478$ \\ $[61984,72320]$} & \shortstack[r]{$2016$ \\ $[1968,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6116$ \\ $[5842,6364]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$893.920$ \\ $[857.886,956.341]$} & \shortstack[r]{$723$ \\ $[714,737]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7632$ \\ $[6490,8883]$} & \shortstack[r]{$1552$ \\ $[1536,1584]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1655$ \\ $[1462,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$212.201$ \\ $[193.228,242.714]$} & \shortstack[r]{$521$ \\ $[517,525]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1262$ \\ $[1117,1427]$} & \shortstack[r]{$1376$ \\ $[1344,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$462$ \\ $[427,515]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.396$ \\ $[54.062,61.698]$} & \shortstack[r]{$461$ \\ $[442,472]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$534$ \\ $[503,574]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$246$ \\ $[230,277]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$45.092$ \\ $[42.426,47.954]$} & \shortstack[r]{$447$ \\ $[437,464]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$207$ \\ $[190,239]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113$ \\ $[110,115]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.497$ \\ $[31.965,32.916]$} & \shortstack[r]{$445$ \\ $[435,464]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.279$ \\ $[25.034,27.606]$} & \shortstack[r]{$269$ \\ $[268,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$95388$ \\ $[94763,96407]$} & \shortstack[r]{$259191$ \\ $[258946,259547]$} & \shortstack[r]{$2064$ \\ $[2016,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12100$ \\ $[11807,12337]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.250$ \\ $[1800.243,1800.257]$} & \shortstack[r]{$1049$ \\ $[1034,1072]$} \\
CE-7x7 (20\%) & \shortstack[r]{$50174$ \\ $[49432,51165]$} & \shortstack[r]{$236392$ \\ $[234415,239420]$} & \shortstack[r]{$2000$ \\ $[1968,2016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12480$ \\ $[12246,12853]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.155,1800.174]$} & \shortstack[r]{$1029$ \\ $[1017,1043]$} \\
CE-7x7 (30\%) & \shortstack[r]{$24408$ \\ $[23645,25430]$} & \shortstack[r]{$210271$ \\ $[207189,215218]$} & \shortstack[r]{$2048$ \\ $[1968,2112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11674$ \\ $[11404,11962]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.162$ \\ $[1800.155,1800.168]$} & \shortstack[r]{$998$ \\ $[985,1015]$} \\
CE-7x7 (40\%) & \shortstack[r]{$6104$ \\ $[5478,6901]$} & \shortstack[r]{$203213$ \\ $[201808,205512]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10642$ \\ $[10231,10873]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.130,1800.174]$} & \shortstack[r]{$959$ \\ $[952,969]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$66478$ \\ $[61984,72320]$} & \shortstack[r]{$2016$ \\ $[1968,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6116$ \\ $[5842,6364]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$893.920$ \\ $[857.886,956.341]$} & \shortstack[r]{$723$ \\ $[714,737]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7632$ \\ $[6490,8883]$} & \shortstack[r]{$1552$ \\ $[1536,1584]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1655$ \\ $[1462,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$212.201$ \\ $[193.228,242.714]$} & \shortstack[r]{$521$ \\ $[517,525]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1262$ \\ $[1117,1427]$} & \shortstack[r]{$1376$ \\ $[1344,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$462$ \\ $[427,515]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.396$ \\ $[54.062,61.698]$} & \shortstack[r]{$461$ \\ $[442,472]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$534$ \\ $[503,574]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$246$ \\ $[230,277]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$45.092$ \\ $[42.426,47.954]$} & \shortstack[r]{$447$ \\ $[437,464]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$207$ \\ $[190,239]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113$ \\ $[110,115]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.497$ \\ $[31.965,32.916]$} & \shortstack[r]{$445$ \\ $[435,464]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.279$ \\ $[25.034,27.606]$} & \shortstack[r]{$269$ \\ $[268,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$95388$ \\ $[94763,96407]$} & \shortstack[r]{$259191$ \\ $[258946,259547]$} & \shortstack[r]{$2064$ \\ $[2016,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12100$ \\ $[11807,12337]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.250$ \\ $[1800.243,1800.257]$} & \shortstack[r]{$1049$ \\ $[1034,1072]$} \\
CE-7x7 (20\%) & \shortstack[r]{$50174$ \\ $[49432,51165]$} & \shortstack[r]{$236392$ \\ $[234415,239420]$} & \shortstack[r]{$2000$ \\ $[1968,2016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12480$ \\ $[12246,12853]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.155,1800.174]$} & \shortstack[r]{$1029$ \\ $[1017,1043]$} \\
CE-7x7 (30\%) & \shortstack[r]{$24408$ \\ $[23645,25430]$} & \shortstack[r]{$210271$ \\ $[207189,215218]$} & \shortstack[r]{$2048$ \\ $[1968,2112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11674$ \\ $[11404,11962]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.162$ \\ $[1800.155,1800.168]$} & \shortstack[r]{$998$ \\ $[985,1015]$} \\
CE-7x7 (40\%) & \shortstack[r]{$6104$ \\ $[5478,6901]$} & \shortstack[r]{$203213$ \\ $[201808,205512]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10642$ \\ $[10231,10873]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.130,1800.174]$} & \shortstack[r]{$959$ \\ $[952,969]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$66478$ \\ $[61984,72320]$} & \shortstack[r]{$2016$ \\ $[1968,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6116$ \\ $[5842,6364]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$893.920$ \\ $[857.886,956.341]$} & \shortstack[r]{$723$ \\ $[714,737]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7632$ \\ $[6490,8883]$} & \shortstack[r]{$1552$ \\ $[1536,1584]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1655$ \\ $[1462,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$212.201$ \\ $[193.228,242.714]$} & \shortstack[r]{$521$ \\ $[517,525]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1262$ \\ $[1117,1427]$} & \shortstack[r]{$1376$ \\ $[1344,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$462$ \\ $[427,515]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.396$ \\ $[54.062,61.698]$} & \shortstack[r]{$461$ \\ $[442,472]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$534$ \\ $[503,574]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$246$ \\ $[230,277]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$45.092$ \\ $[42.426,47.954]$} & \shortstack[r]{$447$ \\ $[437,464]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$207$ \\ $[190,239]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113$ \\ $[110,115]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.497$ \\ $[31.965,32.916]$} & \shortstack[r]{$445$ \\ $[435,464]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.279$ \\ $[25.034,27.606]$} & \shortstack[r]{$269$ \\ $[268,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$95388$ \\ $[94763,96407]$} & \shortstack[r]{$259191$ \\ $[258946,259547]$} & \shortstack[r]{$2064$ \\ $[2016,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12100$ \\ $[11807,12337]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.250$ \\ $[1800.243,1800.257]$} & \shortstack[r]{$1049$ \\ $[1034,1072]$} \\
CE-7x7 (20\%) & \shortstack[r]{$50174$ \\ $[49432,51165]$} & \shortstack[r]{$236392$ \\ $[234415,239420]$} & \shortstack[r]{$2000$ \\ $[1968,2016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12480$ \\ $[12246,12853]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.155,1800.174]$} & \shortstack[r]{$1029$ \\ $[1017,1043]$} \\
CE-7x7 (30\%) & \shortstack[r]{$24408$ \\ $[23645,25430]$} & \shortstack[r]{$210271$ \\ $[207189,215218]$} & \shortstack[r]{$2048$ \\ $[1968,2112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11674$ \\ $[11404,11962]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.162$ \\ $[1800.155,1800.168]$} & \shortstack[r]{$998$ \\ $[985,1015]$} \\
CE-7x7 (40\%) & \shortstack[r]{$6104$ \\ $[5478,6901]$} & \shortstack[r]{$203213$ \\ $[201808,205512]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10642$ \\ $[10231,10873]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.130,1800.174]$} & \shortstack[r]{$959$ \\ $[952,969]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$66478$ \\ $[61984,72320]$} & \shortstack[r]{$2016$ \\ $[1968,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6116$ \\ $[5842,6364]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$893.920$ \\ $[857.886,956.341]$} & \shortstack[r]{$723$ \\ $[714,737]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7632$ \\ $[6490,8883]$} & \shortstack[r]{$1552$ \\ $[1536,1584]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1655$ \\ $[1462,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$212.201$ \\ $[193.228,242.714]$} & \shortstack[r]{$521$ \\ $[517,525]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1262$ \\ $[1117,1427]$} & \shortstack[r]{$1376$ \\ $[1344,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$462$ \\ $[427,515]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.396$ \\ $[54.062,61.698]$} & \shortstack[r]{$461$ \\ $[442,472]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$534$ \\ $[503,574]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$246$ \\ $[230,277]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$45.092$ \\ $[42.426,47.954]$} & \shortstack[r]{$447$ \\ $[437,464]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$207$ \\ $[190,239]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113$ \\ $[110,115]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.497$ \\ $[31.965,32.916]$} & \shortstack[r]{$445$ \\ $[435,464]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.279$ \\ $[25.034,27.606]$} & \shortstack[r]{$269$ \\ $[268,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$95388$ \\ $[94763,96407]$} & \shortstack[r]{$259191$ \\ $[258946,259547]$} & \shortstack[r]{$2064$ \\ $[2016,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12100$ \\ $[11807,12337]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.250$ \\ $[1800.243,1800.257]$} & \shortstack[r]{$1049$ \\ $[1034,1072]$} \\
CE-7x7 (20\%) & \shortstack[r]{$50174$ \\ $[49432,51165]$} & \shortstack[r]{$236392$ \\ $[234415,239420]$} & \shortstack[r]{$2000$ \\ $[1968,2016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12480$ \\ $[12246,12853]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.155,1800.174]$} & \shortstack[r]{$1029$ \\ $[1017,1043]$} \\
CE-7x7 (30\%) & \shortstack[r]{$24408$ \\ $[23645,25430]$} & \shortstack[r]{$210271$ \\ $[207189,215218]$} & \shortstack[r]{$2048$ \\ $[1968,2112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11674$ \\ $[11404,11962]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.162$ \\ $[1800.155,1800.168]$} & \shortstack[r]{$998$ \\ $[985,1015]$} \\
CE-7x7 (40\%) & \shortstack[r]{$6104$ \\ $[5478,6901]$} & \shortstack[r]{$203213$ \\ $[201808,205512]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10642$ \\ $[10231,10873]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.130,1800.174]$} & \shortstack[r]{$959$ \\ $[952,969]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$66478$ \\ $[61984,72320]$} & \shortstack[r]{$2016$ \\ $[1968,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6116$ \\ $[5842,6364]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$893.920$ \\ $[857.886,956.341]$} & \shortstack[r]{$723$ \\ $[714,737]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7632$ \\ $[6490,8883]$} & \shortstack[r]{$1552$ \\ $[1536,1584]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1655$ \\ $[1462,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$212.201$ \\ $[193.228,242.714]$} & \shortstack[r]{$521$ \\ $[517,525]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1262$ \\ $[1117,1427]$} & \shortstack[r]{$1376$ \\ $[1344,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$462$ \\ $[427,515]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.396$ \\ $[54.062,61.698]$} & \shortstack[r]{$461$ \\ $[442,472]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$534$ \\ $[503,574]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$246$ \\ $[230,277]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$45.092$ \\ $[42.426,47.954]$} & \shortstack[r]{$447$ \\ $[437,464]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$207$ \\ $[190,239]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113$ \\ $[110,115]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.497$ \\ $[31.965,32.916]$} & \shortstack[r]{$445$ \\ $[435,464]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.279$ \\ $[25.034,27.606]$} & \shortstack[r]{$269$ \\ $[268,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$95388$ \\ $[94763,96407]$} & \shortstack[r]{$259191$ \\ $[258946,259547]$} & \shortstack[r]{$2064$ \\ $[2016,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12100$ \\ $[11807,12337]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.250$ \\ $[1800.243,1800.257]$} & \shortstack[r]{$1049$ \\ $[1034,1072]$} \\
CE-7x7 (20\%) & \shortstack[r]{$50174$ \\ $[49432,51165]$} & \shortstack[r]{$236392$ \\ $[234415,239420]$} & \shortstack[r]{$2000$ \\ $[1968,2016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12480$ \\ $[12246,12853]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.155,1800.174]$} & \shortstack[r]{$1029$ \\ $[1017,1043]$} \\
CE-7x7 (30\%) & \shortstack[r]{$24408$ \\ $[23645,25430]$} & \shortstack[r]{$210271$ \\ $[207189,215218]$} & \shortstack[r]{$2048$ \\ $[1968,2112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11674$ \\ $[11404,11962]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.162$ \\ $[1800.155,1800.168]$} & \shortstack[r]{$998$ \\ $[985,1015]$} \\
CE-7x7 (40\%) & \shortstack[r]{$6104$ \\ $[5478,6901]$} & \shortstack[r]{$203213$ \\ $[201808,205512]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10642$ \\ $[10231,10873]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.130,1800.174]$} & \shortstack[r]{$959$ \\ $[952,969]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$66478$ \\ $[61984,72320]$} & \shortstack[r]{$2016$ \\ $[1968,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6116$ \\ $[5842,6364]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$893.920$ \\ $[857.886,956.341]$} & \shortstack[r]{$723$ \\ $[714,737]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7632$ \\ $[6490,8883]$} & \shortstack[r]{$1552$ \\ $[1536,1584]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1655$ \\ $[1462,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$212.201$ \\ $[193.228,242.714]$} & \shortstack[r]{$521$ \\ $[517,525]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1262$ \\ $[1117,1427]$} & \shortstack[r]{$1376$ \\ $[1344,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$462$ \\ $[427,515]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.396$ \\ $[54.062,61.698]$} & \shortstack[r]{$461$ \\ $[442,472]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$534$ \\ $[503,574]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$246$ \\ $[230,277]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$45.092$ \\ $[42.426,47.954]$} & \shortstack[r]{$447$ \\ $[437,464]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$207$ \\ $[190,239]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113$ \\ $[110,115]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.497$ \\ $[31.965,32.916]$} & \shortstack[r]{$445$ \\ $[435,464]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.279$ \\ $[25.034,27.606]$} & \shortstack[r]{$269$ \\ $[268,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$95388$ \\ $[94763,96407]$} & \shortstack[r]{$259191$ \\ $[258946,259547]$} & \shortstack[r]{$2064$ \\ $[2016,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12100$ \\ $[11807,12337]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.250$ \\ $[1800.243,1800.257]$} & \shortstack[r]{$1049$ \\ $[1034,1072]$} \\
CE-7x7 (20\%) & \shortstack[r]{$50174$ \\ $[49432,51165]$} & \shortstack[r]{$236392$ \\ $[234415,239420]$} & \shortstack[r]{$2000$ \\ $[1968,2016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12480$ \\ $[12246,12853]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.155,1800.174]$} & \shortstack[r]{$1029$ \\ $[1017,1043]$} \\
CE-7x7 (30\%) & \shortstack[r]{$24408$ \\ $[23645,25430]$} & \shortstack[r]{$210271$ \\ $[207189,215218]$} & \shortstack[r]{$2048$ \\ $[1968,2112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11674$ \\ $[11404,11962]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.162$ \\ $[1800.155,1800.168]$} & \shortstack[r]{$998$ \\ $[985,1015]$} \\
CE-7x7 (40\%) & \shortstack[r]{$6104$ \\ $[5478,6901]$} & \shortstack[r]{$203213$ \\ $[201808,205512]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10642$ \\ $[10231,10873]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.130,1800.174]$} & \shortstack[r]{$959$ \\ $[952,969]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$66478$ \\ $[61984,72320]$} & \shortstack[r]{$2016$ \\ $[1968,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6116$ \\ $[5842,6364]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$893.920$ \\ $[857.886,956.341]$} & \shortstack[r]{$723$ \\ $[714,737]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7632$ \\ $[6490,8883]$} & \shortstack[r]{$1552$ \\ $[1536,1584]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1655$ \\ $[1462,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$212.201$ \\ $[193.228,242.714]$} & \shortstack[r]{$521$ \\ $[517,525]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1262$ \\ $[1117,1427]$} & \shortstack[r]{$1376$ \\ $[1344,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$462$ \\ $[427,515]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.396$ \\ $[54.062,61.698]$} & \shortstack[r]{$461$ \\ $[442,472]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$534$ \\ $[503,574]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$246$ \\ $[230,277]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$45.092$ \\ $[42.426,47.954]$} & \shortstack[r]{$447$ \\ $[437,464]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$207$ \\ $[190,239]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113$ \\ $[110,115]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.497$ \\ $[31.965,32.916]$} & \shortstack[r]{$445$ \\ $[435,464]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.279$ \\ $[25.034,27.606]$} & \shortstack[r]{$269$ \\ $[268,270]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - USA-20x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
USA-20x10 (10\%) & \shortstack[r]{$125394$ \\ $[124586,125812]$} & \shortstack[r]{$182873$ \\ $[177441,186114]$} & \shortstack[r]{$3504$ \\ $[3384,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9292$ \\ $[8998,9457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.216$ \\ $[1800.204,1800.225]$} & \shortstack[r]{$1048$ \\ $[1044,1053]$} \\
USA-20x10 (20\%) & \shortstack[r]{$86790$ \\ $[85839,87450]$} & \shortstack[r]{$171399$ \\ $[168885,173115]$} & \shortstack[r]{$3576$ \\ $[3528,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7884$ \\ $[7849,7908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.223$ \\ $[1800.216,1800.231]$} & \shortstack[r]{$996$ \\ $[994,998]$} \\
USA-20x10 (30\%) & \shortstack[r]{$61205$ \\ $[60092,61913]$} & \shortstack[r]{$191910$ \\ $[184992,195682]$} & \shortstack[r]{$3648$ \\ $[3528,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8437$ \\ $[8091,8654]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.166$ \\ $[1800.146,1800.178]$} & \shortstack[r]{$1015$ \\ $[995,1029]$} \\
USA-20x10 (40\%) & \shortstack[r]{$39946$ \\ $[38483,41106]$} & \shortstack[r]{$182625$ \\ $[179313,186852]$} & \shortstack[r]{$3480$ \\ $[3384,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9523$ \\ $[9303,9721]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.131,1800.145]$} & \shortstack[r]{$1018$ \\ $[1012,1025]$} \\
USA-20x10 (50\%) & \shortstack[r]{$21603$ \\ $[20043,22739]$} & \shortstack[r]{$157164$ \\ $[155917,158398]$} & \shortstack[r]{$3264$ \\ $[3168,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9796$ \\ $[9715,9909]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.174$ \\ $[1800.171,1800.177]$} & \shortstack[r]{$980$ \\ $[969,996]$} \\
USA-20x10 (60\%) & \shortstack[r]{$6870$ \\ $[5950,7727]$} & \shortstack[r]{$146383$ \\ $[140271,150738]$} & \shortstack[r]{$2880$ \\ $[2808,2952]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8569$ \\ $[8357,8768]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.145$ \\ $[1800.138,1800.155]$} & \shortstack[r]{$901$ \\ $[900,904]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$94101$ \\ $[84214,102075]$} & \shortstack[r]{$2856$ \\ $[2808,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5421$ \\ $[5021,5850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1190.803$ \\ $[1079.827,1282.076]$} & \shortstack[r]{$736$ \\ $[720,751]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13467$ \\ $[10332,16291]$} & \shortstack[r]{$2424$ \\ $[2304,2520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1774$ \\ $[1577,1938]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$230.047$ \\ $[195.141,255.364]$} & \shortstack[r]{$591$ \\ $[575,606]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1087$ \\ $[958,1172]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$321$ \\ $[307,346]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$63.842$ \\ $[59.879,67.567]$} & \shortstack[r]{$462$ \\ $[448,472]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.551$ \\ $[31.592,33.581]$} & \shortstack[r]{$298$ \\ $[275,342]$} \\
USA-20x10 (10\%) & \shortstack[r]{$125394$ \\ $[124586,125812]$} & \shortstack[r]{$182873$ \\ $[177441,186114]$} & \shortstack[r]{$3504$ \\ $[3384,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9292$ \\ $[8998,9457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.216$ \\ $[1800.204,1800.225]$} & \shortstack[r]{$1048$ \\ $[1044,1053]$} \\
USA-20x10 (20\%) & \shortstack[r]{$86790$ \\ $[85839,87450]$} & \shortstack[r]{$171399$ \\ $[168885,173115]$} & \shortstack[r]{$3576$ \\ $[3528,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7884$ \\ $[7849,7908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.223$ \\ $[1800.216,1800.231]$} & \shortstack[r]{$996$ \\ $[994,998]$} \\
USA-20x10 (30\%) & \shortstack[r]{$61205$ \\ $[60092,61913]$} & \shortstack[r]{$191910$ \\ $[184992,195682]$} & \shortstack[r]{$3648$ \\ $[3528,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8437$ \\ $[8091,8654]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.166$ \\ $[1800.146,1800.178]$} & \shortstack[r]{$1015$ \\ $[995,1029]$} \\
USA-20x10 (40\%) & \shortstack[r]{$39946$ \\ $[38483,41106]$} & \shortstack[r]{$182625$ \\ $[179313,186852]$} & \shortstack[r]{$3480$ \\ $[3384,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9523$ \\ $[9303,9721]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.131,1800.145]$} & \shortstack[r]{$1018$ \\ $[1012,1025]$} \\
USA-20x10 (50\%) & \shortstack[r]{$21603$ \\ $[20043,22739]$} & \shortstack[r]{$157164$ \\ $[155917,158398]$} & \shortstack[r]{$3264$ \\ $[3168,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9796$ \\ $[9715,9909]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.174$ \\ $[1800.171,1800.177]$} & \shortstack[r]{$980$ \\ $[969,996]$} \\
USA-20x10 (60\%) & \shortstack[r]{$6870$ \\ $[5950,7727]$} & \shortstack[r]{$146383$ \\ $[140271,150738]$} & \shortstack[r]{$2880$ \\ $[2808,2952]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8569$ \\ $[8357,8768]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.145$ \\ $[1800.138,1800.155]$} & \shortstack[r]{$901$ \\ $[900,904]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$94101$ \\ $[84214,102075]$} & \shortstack[r]{$2856$ \\ $[2808,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5421$ \\ $[5021,5850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1190.803$ \\ $[1079.827,1282.076]$} & \shortstack[r]{$736$ \\ $[720,751]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13467$ \\ $[10332,16291]$} & \shortstack[r]{$2424$ \\ $[2304,2520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1774$ \\ $[1577,1938]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$230.047$ \\ $[195.141,255.364]$} & \shortstack[r]{$591$ \\ $[575,606]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1087$ \\ $[958,1172]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$321$ \\ $[307,346]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$63.842$ \\ $[59.879,67.567]$} & \shortstack[r]{$462$ \\ $[448,472]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.551$ \\ $[31.592,33.581]$} & \shortstack[r]{$298$ \\ $[275,342]$} \\
USA-20x10 (10\%) & \shortstack[r]{$125394$ \\ $[124586,125812]$} & \shortstack[r]{$182873$ \\ $[177441,186114]$} & \shortstack[r]{$3504$ \\ $[3384,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9292$ \\ $[8998,9457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.216$ \\ $[1800.204,1800.225]$} & \shortstack[r]{$1048$ \\ $[1044,1053]$} \\
USA-20x10 (20\%) & \shortstack[r]{$86790$ \\ $[85839,87450]$} & \shortstack[r]{$171399$ \\ $[168885,173115]$} & \shortstack[r]{$3576$ \\ $[3528,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7884$ \\ $[7849,7908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.223$ \\ $[1800.216,1800.231]$} & \shortstack[r]{$996$ \\ $[994,998]$} \\
USA-20x10 (30\%) & \shortstack[r]{$61205$ \\ $[60092,61913]$} & \shortstack[r]{$191910$ \\ $[184992,195682]$} & \shortstack[r]{$3648$ \\ $[3528,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8437$ \\ $[8091,8654]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.166$ \\ $[1800.146,1800.178]$} & \shortstack[r]{$1015$ \\ $[995,1029]$} \\
USA-20x10 (40\%) & \shortstack[r]{$39946$ \\ $[38483,41106]$} & \shortstack[r]{$182625$ \\ $[179313,186852]$} & \shortstack[r]{$3480$ \\ $[3384,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9523$ \\ $[9303,9721]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.131,1800.145]$} & \shortstack[r]{$1018$ \\ $[1012,1025]$} \\
USA-20x10 (50\%) & \shortstack[r]{$21603$ \\ $[20043,22739]$} & \shortstack[r]{$157164$ \\ $[155917,158398]$} & \shortstack[r]{$3264$ \\ $[3168,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9796$ \\ $[9715,9909]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.174$ \\ $[1800.171,1800.177]$} & \shortstack[r]{$980$ \\ $[969,996]$} \\
USA-20x10 (60\%) & \shortstack[r]{$6870$ \\ $[5950,7727]$} & \shortstack[r]{$146383$ \\ $[140271,150738]$} & \shortstack[r]{$2880$ \\ $[2808,2952]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8569$ \\ $[8357,8768]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.145$ \\ $[1800.138,1800.155]$} & \shortstack[r]{$901$ \\ $[900,904]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$94101$ \\ $[84214,102075]$} & \shortstack[r]{$2856$ \\ $[2808,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5421$ \\ $[5021,5850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1190.803$ \\ $[1079.827,1282.076]$} & \shortstack[r]{$736$ \\ $[720,751]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13467$ \\ $[10332,16291]$} & \shortstack[r]{$2424$ \\ $[2304,2520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1774$ \\ $[1577,1938]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$230.047$ \\ $[195.141,255.364]$} & \shortstack[r]{$591$ \\ $[575,606]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1087$ \\ $[958,1172]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$321$ \\ $[307,346]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$63.842$ \\ $[59.879,67.567]$} & \shortstack[r]{$462$ \\ $[448,472]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.551$ \\ $[31.592,33.581]$} & \shortstack[r]{$298$ \\ $[275,342]$} \\
USA-20x10 (10\%) & \shortstack[r]{$125394$ \\ $[124586,125812]$} & \shortstack[r]{$182873$ \\ $[177441,186114]$} & \shortstack[r]{$3504$ \\ $[3384,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9292$ \\ $[8998,9457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.216$ \\ $[1800.204,1800.225]$} & \shortstack[r]{$1048$ \\ $[1044,1053]$} \\
USA-20x10 (20\%) & \shortstack[r]{$86790$ \\ $[85839,87450]$} & \shortstack[r]{$171399$ \\ $[168885,173115]$} & \shortstack[r]{$3576$ \\ $[3528,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7884$ \\ $[7849,7908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.223$ \\ $[1800.216,1800.231]$} & \shortstack[r]{$996$ \\ $[994,998]$} \\
USA-20x10 (30\%) & \shortstack[r]{$61205$ \\ $[60092,61913]$} & \shortstack[r]{$191910$ \\ $[184992,195682]$} & \shortstack[r]{$3648$ \\ $[3528,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8437$ \\ $[8091,8654]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.166$ \\ $[1800.146,1800.178]$} & \shortstack[r]{$1015$ \\ $[995,1029]$} \\
USA-20x10 (40\%) & \shortstack[r]{$39946$ \\ $[38483,41106]$} & \shortstack[r]{$182625$ \\ $[179313,186852]$} & \shortstack[r]{$3480$ \\ $[3384,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9523$ \\ $[9303,9721]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.131,1800.145]$} & \shortstack[r]{$1018$ \\ $[1012,1025]$} \\
USA-20x10 (50\%) & \shortstack[r]{$21603$ \\ $[20043,22739]$} & \shortstack[r]{$157164$ \\ $[155917,158398]$} & \shortstack[r]{$3264$ \\ $[3168,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9796$ \\ $[9715,9909]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.174$ \\ $[1800.171,1800.177]$} & \shortstack[r]{$980$ \\ $[969,996]$} \\
USA-20x10 (60\%) & \shortstack[r]{$6870$ \\ $[5950,7727]$} & \shortstack[r]{$146383$ \\ $[140271,150738]$} & \shortstack[r]{$2880$ \\ $[2808,2952]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8569$ \\ $[8357,8768]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.145$ \\ $[1800.138,1800.155]$} & \shortstack[r]{$901$ \\ $[900,904]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$94101$ \\ $[84214,102075]$} & \shortstack[r]{$2856$ \\ $[2808,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5421$ \\ $[5021,5850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1190.803$ \\ $[1079.827,1282.076]$} & \shortstack[r]{$736$ \\ $[720,751]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13467$ \\ $[10332,16291]$} & \shortstack[r]{$2424$ \\ $[2304,2520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1774$ \\ $[1577,1938]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$230.047$ \\ $[195.141,255.364]$} & \shortstack[r]{$591$ \\ $[575,606]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1087$ \\ $[958,1172]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$321$ \\ $[307,346]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$63.842$ \\ $[59.879,67.567]$} & \shortstack[r]{$462$ \\ $[448,472]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.551$ \\ $[31.592,33.581]$} & \shortstack[r]{$298$ \\ $[275,342]$} \\
USA-20x10 (10\%) & \shortstack[r]{$125394$ \\ $[124586,125812]$} & \shortstack[r]{$182873$ \\ $[177441,186114]$} & \shortstack[r]{$3504$ \\ $[3384,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9292$ \\ $[8998,9457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.216$ \\ $[1800.204,1800.225]$} & \shortstack[r]{$1048$ \\ $[1044,1053]$} \\
USA-20x10 (20\%) & \shortstack[r]{$86790$ \\ $[85839,87450]$} & \shortstack[r]{$171399$ \\ $[168885,173115]$} & \shortstack[r]{$3576$ \\ $[3528,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7884$ \\ $[7849,7908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.223$ \\ $[1800.216,1800.231]$} & \shortstack[r]{$996$ \\ $[994,998]$} \\
USA-20x10 (30\%) & \shortstack[r]{$61205$ \\ $[60092,61913]$} & \shortstack[r]{$191910$ \\ $[184992,195682]$} & \shortstack[r]{$3648$ \\ $[3528,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8437$ \\ $[8091,8654]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.166$ \\ $[1800.146,1800.178]$} & \shortstack[r]{$1015$ \\ $[995,1029]$} \\
USA-20x10 (40\%) & \shortstack[r]{$39946$ \\ $[38483,41106]$} & \shortstack[r]{$182625$ \\ $[179313,186852]$} & \shortstack[r]{$3480$ \\ $[3384,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9523$ \\ $[9303,9721]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.131,1800.145]$} & \shortstack[r]{$1018$ \\ $[1012,1025]$} \\
USA-20x10 (50\%) & \shortstack[r]{$21603$ \\ $[20043,22739]$} & \shortstack[r]{$157164$ \\ $[155917,158398]$} & \shortstack[r]{$3264$ \\ $[3168,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9796$ \\ $[9715,9909]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.174$ \\ $[1800.171,1800.177]$} & \shortstack[r]{$980$ \\ $[969,996]$} \\
USA-20x10 (60\%) & \shortstack[r]{$6870$ \\ $[5950,7727]$} & \shortstack[r]{$146383$ \\ $[140271,150738]$} & \shortstack[r]{$2880$ \\ $[2808,2952]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8569$ \\ $[8357,8768]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.145$ \\ $[1800.138,1800.155]$} & \shortstack[r]{$901$ \\ $[900,904]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$94101$ \\ $[84214,102075]$} & \shortstack[r]{$2856$ \\ $[2808,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5421$ \\ $[5021,5850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1190.803$ \\ $[1079.827,1282.076]$} & \shortstack[r]{$736$ \\ $[720,751]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13467$ \\ $[10332,16291]$} & \shortstack[r]{$2424$ \\ $[2304,2520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1774$ \\ $[1577,1938]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$230.047$ \\ $[195.141,255.364]$} & \shortstack[r]{$591$ \\ $[575,606]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1087$ \\ $[958,1172]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$321$ \\ $[307,346]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$63.842$ \\ $[59.879,67.567]$} & \shortstack[r]{$462$ \\ $[448,472]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.551$ \\ $[31.592,33.581]$} & \shortstack[r]{$298$ \\ $[275,342]$} \\
USA-20x10 (10\%) & \shortstack[r]{$125394$ \\ $[124586,125812]$} & \shortstack[r]{$182873$ \\ $[177441,186114]$} & \shortstack[r]{$3504$ \\ $[3384,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9292$ \\ $[8998,9457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.216$ \\ $[1800.204,1800.225]$} & \shortstack[r]{$1048$ \\ $[1044,1053]$} \\
USA-20x10 (20\%) & \shortstack[r]{$86790$ \\ $[85839,87450]$} & \shortstack[r]{$171399$ \\ $[168885,173115]$} & \shortstack[r]{$3576$ \\ $[3528,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7884$ \\ $[7849,7908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.223$ \\ $[1800.216,1800.231]$} & \shortstack[r]{$996$ \\ $[994,998]$} \\
USA-20x10 (30\%) & \shortstack[r]{$61205$ \\ $[60092,61913]$} & \shortstack[r]{$191910$ \\ $[184992,195682]$} & \shortstack[r]{$3648$ \\ $[3528,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8437$ \\ $[8091,8654]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.166$ \\ $[1800.146,1800.178]$} & \shortstack[r]{$1015$ \\ $[995,1029]$} \\
USA-20x10 (40\%) & \shortstack[r]{$39946$ \\ $[38483,41106]$} & \shortstack[r]{$182625$ \\ $[179313,186852]$} & \shortstack[r]{$3480$ \\ $[3384,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9523$ \\ $[9303,9721]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.131,1800.145]$} & \shortstack[r]{$1018$ \\ $[1012,1025]$} \\
USA-20x10 (50\%) & \shortstack[r]{$21603$ \\ $[20043,22739]$} & \shortstack[r]{$157164$ \\ $[155917,158398]$} & \shortstack[r]{$3264$ \\ $[3168,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9796$ \\ $[9715,9909]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.174$ \\ $[1800.171,1800.177]$} & \shortstack[r]{$980$ \\ $[969,996]$} \\
USA-20x10 (60\%) & \shortstack[r]{$6870$ \\ $[5950,7727]$} & \shortstack[r]{$146383$ \\ $[140271,150738]$} & \shortstack[r]{$2880$ \\ $[2808,2952]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8569$ \\ $[8357,8768]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.145$ \\ $[1800.138,1800.155]$} & \shortstack[r]{$901$ \\ $[900,904]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$94101$ \\ $[84214,102075]$} & \shortstack[r]{$2856$ \\ $[2808,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5421$ \\ $[5021,5850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1190.803$ \\ $[1079.827,1282.076]$} & \shortstack[r]{$736$ \\ $[720,751]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13467$ \\ $[10332,16291]$} & \shortstack[r]{$2424$ \\ $[2304,2520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1774$ \\ $[1577,1938]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$230.047$ \\ $[195.141,255.364]$} & \shortstack[r]{$591$ \\ $[575,606]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1087$ \\ $[958,1172]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$321$ \\ $[307,346]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$63.842$ \\ $[59.879,67.567]$} & \shortstack[r]{$462$ \\ $[448,472]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.551$ \\ $[31.592,33.581]$} & \shortstack[r]{$298$ \\ $[275,342]$} \\
USA-20x10 (10\%) & \shortstack[r]{$125394$ \\ $[124586,125812]$} & \shortstack[r]{$182873$ \\ $[177441,186114]$} & \shortstack[r]{$3504$ \\ $[3384,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9292$ \\ $[8998,9457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.216$ \\ $[1800.204,1800.225]$} & \shortstack[r]{$1048$ \\ $[1044,1053]$} \\
USA-20x10 (20\%) & \shortstack[r]{$86790$ \\ $[85839,87450]$} & \shortstack[r]{$171399$ \\ $[168885,173115]$} & \shortstack[r]{$3576$ \\ $[3528,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7884$ \\ $[7849,7908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.223$ \\ $[1800.216,1800.231]$} & \shortstack[r]{$996$ \\ $[994,998]$} \\
USA-20x10 (30\%) & \shortstack[r]{$61205$ \\ $[60092,61913]$} & \shortstack[r]{$191910$ \\ $[184992,195682]$} & \shortstack[r]{$3648$ \\ $[3528,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8437$ \\ $[8091,8654]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.166$ \\ $[1800.146,1800.178]$} & \shortstack[r]{$1015$ \\ $[995,1029]$} \\
USA-20x10 (40\%) & \shortstack[r]{$39946$ \\ $[38483,41106]$} & \shortstack[r]{$182625$ \\ $[179313,186852]$} & \shortstack[r]{$3480$ \\ $[3384,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9523$ \\ $[9303,9721]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.131,1800.145]$} & \shortstack[r]{$1018$ \\ $[1012,1025]$} \\
USA-20x10 (50\%) & \shortstack[r]{$21603$ \\ $[20043,22739]$} & \shortstack[r]{$157164$ \\ $[155917,158398]$} & \shortstack[r]{$3264$ \\ $[3168,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9796$ \\ $[9715,9909]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.174$ \\ $[1800.171,1800.177]$} & \shortstack[r]{$980$ \\ $[969,996]$} \\
USA-20x10 (60\%) & \shortstack[r]{$6870$ \\ $[5950,7727]$} & \shortstack[r]{$146383$ \\ $[140271,150738]$} & \shortstack[r]{$2880$ \\ $[2808,2952]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8569$ \\ $[8357,8768]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.145$ \\ $[1800.138,1800.155]$} & \shortstack[r]{$901$ \\ $[900,904]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$94101$ \\ $[84214,102075]$} & \shortstack[r]{$2856$ \\ $[2808,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5421$ \\ $[5021,5850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1190.803$ \\ $[1079.827,1282.076]$} & \shortstack[r]{$736$ \\ $[720,751]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13467$ \\ $[10332,16291]$} & \shortstack[r]{$2424$ \\ $[2304,2520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1774$ \\ $[1577,1938]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$230.047$ \\ $[195.141,255.364]$} & \shortstack[r]{$591$ \\ $[575,606]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1087$ \\ $[958,1172]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$321$ \\ $[307,346]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$63.842$ \\ $[59.879,67.567]$} & \shortstack[r]{$462$ \\ $[448,472]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.551$ \\ $[31.592,33.581]$} & \shortstack[r]{$298$ \\ $[275,342]$} \\
USA-20x10 (10\%) & \shortstack[r]{$125394$ \\ $[124586,125812]$} & \shortstack[r]{$182873$ \\ $[177441,186114]$} & \shortstack[r]{$3504$ \\ $[3384,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9292$ \\ $[8998,9457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.216$ \\ $[1800.204,1800.225]$} & \shortstack[r]{$1048$ \\ $[1044,1053]$} \\
USA-20x10 (20\%) & \shortstack[r]{$86790$ \\ $[85839,87450]$} & \shortstack[r]{$171399$ \\ $[168885,173115]$} & \shortstack[r]{$3576$ \\ $[3528,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7884$ \\ $[7849,7908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.223$ \\ $[1800.216,1800.231]$} & \shortstack[r]{$996$ \\ $[994,998]$} \\
USA-20x10 (30\%) & \shortstack[r]{$61205$ \\ $[60092,61913]$} & \shortstack[r]{$191910$ \\ $[184992,195682]$} & \shortstack[r]{$3648$ \\ $[3528,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8437$ \\ $[8091,8654]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.166$ \\ $[1800.146,1800.178]$} & \shortstack[r]{$1015$ \\ $[995,1029]$} \\
USA-20x10 (40\%) & \shortstack[r]{$39946$ \\ $[38483,41106]$} & \shortstack[r]{$182625$ \\ $[179313,186852]$} & \shortstack[r]{$3480$ \\ $[3384,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9523$ \\ $[9303,9721]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.131,1800.145]$} & \shortstack[r]{$1018$ \\ $[1012,1025]$} \\
USA-20x10 (50\%) & \shortstack[r]{$21603$ \\ $[20043,22739]$} & \shortstack[r]{$157164$ \\ $[155917,158398]$} & \shortstack[r]{$3264$ \\ $[3168,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9796$ \\ $[9715,9909]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.174$ \\ $[1800.171,1800.177]$} & \shortstack[r]{$980$ \\ $[969,996]$} \\
USA-20x10 (60\%) & \shortstack[r]{$6870$ \\ $[5950,7727]$} & \shortstack[r]{$146383$ \\ $[140271,150738]$} & \shortstack[r]{$2880$ \\ $[2808,2952]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8569$ \\ $[8357,8768]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.145$ \\ $[1800.138,1800.155]$} & \shortstack[r]{$901$ \\ $[900,904]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$94101$ \\ $[84214,102075]$} & \shortstack[r]{$2856$ \\ $[2808,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5421$ \\ $[5021,5850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1190.803$ \\ $[1079.827,1282.076]$} & \shortstack[r]{$736$ \\ $[720,751]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13467$ \\ $[10332,16291]$} & \shortstack[r]{$2424$ \\ $[2304,2520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1774$ \\ $[1577,1938]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$230.047$ \\ $[195.141,255.364]$} & \shortstack[r]{$591$ \\ $[575,606]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1087$ \\ $[958,1172]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$321$ \\ $[307,346]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$63.842$ \\ $[59.879,67.567]$} & \shortstack[r]{$462$ \\ $[448,472]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.551$ \\ $[31.592,33.581]$} & \shortstack[r]{$298$ \\ $[275,342]$} \\
USA-20x10 (10\%) & \shortstack[r]{$125394$ \\ $[124586,125812]$} & \shortstack[r]{$182873$ \\ $[177441,186114]$} & \shortstack[r]{$3504$ \\ $[3384,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9292$ \\ $[8998,9457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.216$ \\ $[1800.204,1800.225]$} & \shortstack[r]{$1048$ \\ $[1044,1053]$} \\
USA-20x10 (20\%) & \shortstack[r]{$86790$ \\ $[85839,87450]$} & \shortstack[r]{$171399$ \\ $[168885,173115]$} & \shortstack[r]{$3576$ \\ $[3528,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7884$ \\ $[7849,7908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.223$ \\ $[1800.216,1800.231]$} & \shortstack[r]{$996$ \\ $[994,998]$} \\
USA-20x10 (30\%) & \shortstack[r]{$61205$ \\ $[60092,61913]$} & \shortstack[r]{$191910$ \\ $[184992,195682]$} & \shortstack[r]{$3648$ \\ $[3528,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8437$ \\ $[8091,8654]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.166$ \\ $[1800.146,1800.178]$} & \shortstack[r]{$1015$ \\ $[995,1029]$} \\
USA-20x10 (40\%) & \shortstack[r]{$39946$ \\ $[38483,41106]$} & \shortstack[r]{$182625$ \\ $[179313,186852]$} & \shortstack[r]{$3480$ \\ $[3384,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9523$ \\ $[9303,9721]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.131,1800.145]$} & \shortstack[r]{$1018$ \\ $[1012,1025]$} \\
USA-20x10 (50\%) & \shortstack[r]{$21603$ \\ $[20043,22739]$} & \shortstack[r]{$157164$ \\ $[155917,158398]$} & \shortstack[r]{$3264$ \\ $[3168,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9796$ \\ $[9715,9909]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.174$ \\ $[1800.171,1800.177]$} & \shortstack[r]{$980$ \\ $[969,996]$} \\
USA-20x10 (60\%) & \shortstack[r]{$6870$ \\ $[5950,7727]$} & \shortstack[r]{$146383$ \\ $[140271,150738]$} & \shortstack[r]{$2880$ \\ $[2808,2952]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8569$ \\ $[8357,8768]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.145$ \\ $[1800.138,1800.155]$} & \shortstack[r]{$901$ \\ $[900,904]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$94101$ \\ $[84214,102075]$} & \shortstack[r]{$2856$ \\ $[2808,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5421$ \\ $[5021,5850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1190.803$ \\ $[1079.827,1282.076]$} & \shortstack[r]{$736$ \\ $[720,751]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13467$ \\ $[10332,16291]$} & \shortstack[r]{$2424$ \\ $[2304,2520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1774$ \\ $[1577,1938]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$230.047$ \\ $[195.141,255.364]$} & \shortstack[r]{$591$ \\ $[575,606]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1087$ \\ $[958,1172]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$321$ \\ $[307,346]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$63.842$ \\ $[59.879,67.567]$} & \shortstack[r]{$462$ \\ $[448,472]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.551$ \\ $[31.592,33.581]$} & \shortstack[r]{$298$ \\ $[275,342]$} \\
USA-20x10 (10\%) & \shortstack[r]{$125394$ \\ $[124586,125812]$} & \shortstack[r]{$182873$ \\ $[177441,186114]$} & \shortstack[r]{$3504$ \\ $[3384,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9292$ \\ $[8998,9457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.216$ \\ $[1800.204,1800.225]$} & \shortstack[r]{$1048$ \\ $[1044,1053]$} \\
USA-20x10 (20\%) & \shortstack[r]{$86790$ \\ $[85839,87450]$} & \shortstack[r]{$171399$ \\ $[168885,173115]$} & \shortstack[r]{$3576$ \\ $[3528,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7884$ \\ $[7849,7908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.223$ \\ $[1800.216,1800.231]$} & \shortstack[r]{$996$ \\ $[994,998]$} \\
USA-20x10 (30\%) & \shortstack[r]{$61205$ \\ $[60092,61913]$} & \shortstack[r]{$191910$ \\ $[184992,195682]$} & \shortstack[r]{$3648$ \\ $[3528,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8437$ \\ $[8091,8654]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.166$ \\ $[1800.146,1800.178]$} & \shortstack[r]{$1015$ \\ $[995,1029]$} \\
USA-20x10 (40\%) & \shortstack[r]{$39946$ \\ $[38483,41106]$} & \shortstack[r]{$182625$ \\ $[179313,186852]$} & \shortstack[r]{$3480$ \\ $[3384,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9523$ \\ $[9303,9721]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.131,1800.145]$} & \shortstack[r]{$1018$ \\ $[1012,1025]$} \\
USA-20x10 (50\%) & \shortstack[r]{$21603$ \\ $[20043,22739]$} & \shortstack[r]{$157164$ \\ $[155917,158398]$} & \shortstack[r]{$3264$ \\ $[3168,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9796$ \\ $[9715,9909]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.174$ \\ $[1800.171,1800.177]$} & \shortstack[r]{$980$ \\ $[969,996]$} \\
USA-20x10 (60\%) & \shortstack[r]{$6870$ \\ $[5950,7727]$} & \shortstack[r]{$146383$ \\ $[140271,150738]$} & \shortstack[r]{$2880$ \\ $[2808,2952]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8569$ \\ $[8357,8768]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.145$ \\ $[1800.138,1800.155]$} & \shortstack[r]{$901$ \\ $[900,904]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$94101$ \\ $[84214,102075]$} & \shortstack[r]{$2856$ \\ $[2808,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5421$ \\ $[5021,5850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1190.803$ \\ $[1079.827,1282.076]$} & \shortstack[r]{$736$ \\ $[720,751]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13467$ \\ $[10332,16291]$} & \shortstack[r]{$2424$ \\ $[2304,2520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1774$ \\ $[1577,1938]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$230.047$ \\ $[195.141,255.364]$} & \shortstack[r]{$591$ \\ $[575,606]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1087$ \\ $[958,1172]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$321$ \\ $[307,346]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$63.842$ \\ $[59.879,67.567]$} & \shortstack[r]{$462$ \\ $[448,472]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.551$ \\ $[31.592,33.581]$} & \shortstack[r]{$298$ \\ $[275,342]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EUR-40x20}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EUR-40x20 (10\%) & \shortstack[r]{$206229$ \\ $[203860,209580]$} & \shortstack[r]{$169383$ \\ $[167411,171131]$} & \shortstack[r]{$5160$ \\ $[5040,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11570$ \\ $[11392,11733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.284$ \\ $[1800.263,1800.303]$} & \shortstack[r]{$1512$ \\ $[1496,1521]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$135202$ \\ $[132036,138437]$} & \shortstack[r]{$155882$ \\ $[153832,159332]$} & \shortstack[r]{$5240$ \\ $[5160,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11101$ \\ $[10930,11191]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.210$ \\ $[1800.198,1800.219]$} & \shortstack[r]{$1461$ \\ $[1446,1470]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$88861$ \\ $[85665,92000]$} & \shortstack[r]{$150539$ \\ $[149686,151972]$} & \shortstack[r]{$5440$ \\ $[5280,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10623$ \\ $[10306,10894]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.212$ \\ $[1800.196,1800.225]$} & \shortstack[r]{$1445$ \\ $[1427,1465]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$53484$ \\ $[50753,56337]$} & \shortstack[r]{$156001$ \\ $[154409,158532]$} & \shortstack[r]{$5920$ \\ $[5640,6240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9437$ \\ $[9330,9605]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.190$ \\ $[1800.177,1800.204]$} & \shortstack[r]{$1423$ \\ $[1414,1434]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$32591$ \\ $[30412,34568]$} & \shortstack[r]{$153627$ \\ $[150194,159669]$} & \shortstack[r]{$6480$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8001$ \\ $[7575,8510]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.154,1800.220]$} & \shortstack[r]{$1368$ \\ $[1351,1393]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$18699$ \\ $[17007,20307]$} & \shortstack[r]{$149697$ \\ $[147798,151200]$} & \shortstack[r]{$6840$ \\ $[6600,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6750$ \\ $[6558,7134]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.116$ \\ $[1800.108,1800.132]$} & \shortstack[r]{$1185$ \\ $[1162,1212]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$6856$ \\ $[4188,9329]$} & \shortstack[r]{$139222$ \\ $[135865,145204]$} & \shortstack[r]{$6400$ \\ $[6120,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5186$ \\ $[4960,5415]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.134,1800.145]$} & \shortstack[r]{$1075$ \\ $[1053,1109]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34804$ \\ $[20579,52291]$} & \shortstack[r]{$5440$ \\ $[4560,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2454$ \\ $[1800,3174]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$644.845$ \\ $[420.394,872.826]$} & \shortstack[r]{$743$ \\ $[625,824]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3477$ \\ $[1353,4568]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$486$ \\ $[270,613]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$137.665$ \\ $[96.482,159.169]$} & \shortstack[r]{$532$ \\ $[471,575]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.855$ \\ $[58.260,63.749]$} & \shortstack[r]{$282$ \\ $[281,283]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$206229$ \\ $[203860,209580]$} & \shortstack[r]{$169383$ \\ $[167411,171131]$} & \shortstack[r]{$5160$ \\ $[5040,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11570$ \\ $[11392,11733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.284$ \\ $[1800.263,1800.303]$} & \shortstack[r]{$1512$ \\ $[1496,1521]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$135202$ \\ $[132036,138437]$} & \shortstack[r]{$155882$ \\ $[153832,159332]$} & \shortstack[r]{$5240$ \\ $[5160,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11101$ \\ $[10930,11191]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.210$ \\ $[1800.198,1800.219]$} & \shortstack[r]{$1461$ \\ $[1446,1470]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$88861$ \\ $[85665,92000]$} & \shortstack[r]{$150539$ \\ $[149686,151972]$} & \shortstack[r]{$5440$ \\ $[5280,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10623$ \\ $[10306,10894]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.212$ \\ $[1800.196,1800.225]$} & \shortstack[r]{$1445$ \\ $[1427,1465]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$53484$ \\ $[50753,56337]$} & \shortstack[r]{$156001$ \\ $[154409,158532]$} & \shortstack[r]{$5920$ \\ $[5640,6240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9437$ \\ $[9330,9605]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.190$ \\ $[1800.177,1800.204]$} & \shortstack[r]{$1423$ \\ $[1414,1434]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$32591$ \\ $[30412,34568]$} & \shortstack[r]{$153627$ \\ $[150194,159669]$} & \shortstack[r]{$6480$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8001$ \\ $[7575,8510]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.154,1800.220]$} & \shortstack[r]{$1368$ \\ $[1351,1393]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$18699$ \\ $[17007,20307]$} & \shortstack[r]{$149697$ \\ $[147798,151200]$} & \shortstack[r]{$6840$ \\ $[6600,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6750$ \\ $[6558,7134]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.116$ \\ $[1800.108,1800.132]$} & \shortstack[r]{$1185$ \\ $[1162,1212]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$6856$ \\ $[4188,9329]$} & \shortstack[r]{$139222$ \\ $[135865,145204]$} & \shortstack[r]{$6400$ \\ $[6120,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5186$ \\ $[4960,5415]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.134,1800.145]$} & \shortstack[r]{$1075$ \\ $[1053,1109]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34804$ \\ $[20579,52291]$} & \shortstack[r]{$5440$ \\ $[4560,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2454$ \\ $[1800,3174]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$644.845$ \\ $[420.394,872.826]$} & \shortstack[r]{$743$ \\ $[625,824]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3477$ \\ $[1353,4568]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$486$ \\ $[270,613]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$137.665$ \\ $[96.482,159.169]$} & \shortstack[r]{$532$ \\ $[471,575]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.855$ \\ $[58.260,63.749]$} & \shortstack[r]{$282$ \\ $[281,283]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$206229$ \\ $[203860,209580]$} & \shortstack[r]{$169383$ \\ $[167411,171131]$} & \shortstack[r]{$5160$ \\ $[5040,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11570$ \\ $[11392,11733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.284$ \\ $[1800.263,1800.303]$} & \shortstack[r]{$1512$ \\ $[1496,1521]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$135202$ \\ $[132036,138437]$} & \shortstack[r]{$155882$ \\ $[153832,159332]$} & \shortstack[r]{$5240$ \\ $[5160,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11101$ \\ $[10930,11191]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.210$ \\ $[1800.198,1800.219]$} & \shortstack[r]{$1461$ \\ $[1446,1470]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$88861$ \\ $[85665,92000]$} & \shortstack[r]{$150539$ \\ $[149686,151972]$} & \shortstack[r]{$5440$ \\ $[5280,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10623$ \\ $[10306,10894]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.212$ \\ $[1800.196,1800.225]$} & \shortstack[r]{$1445$ \\ $[1427,1465]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$53484$ \\ $[50753,56337]$} & \shortstack[r]{$156001$ \\ $[154409,158532]$} & \shortstack[r]{$5920$ \\ $[5640,6240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9437$ \\ $[9330,9605]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.190$ \\ $[1800.177,1800.204]$} & \shortstack[r]{$1423$ \\ $[1414,1434]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$32591$ \\ $[30412,34568]$} & \shortstack[r]{$153627$ \\ $[150194,159669]$} & \shortstack[r]{$6480$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8001$ \\ $[7575,8510]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.154,1800.220]$} & \shortstack[r]{$1368$ \\ $[1351,1393]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$18699$ \\ $[17007,20307]$} & \shortstack[r]{$149697$ \\ $[147798,151200]$} & \shortstack[r]{$6840$ \\ $[6600,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6750$ \\ $[6558,7134]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.116$ \\ $[1800.108,1800.132]$} & \shortstack[r]{$1185$ \\ $[1162,1212]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$6856$ \\ $[4188,9329]$} & \shortstack[r]{$139222$ \\ $[135865,145204]$} & \shortstack[r]{$6400$ \\ $[6120,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5186$ \\ $[4960,5415]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.134,1800.145]$} & \shortstack[r]{$1075$ \\ $[1053,1109]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34804$ \\ $[20579,52291]$} & \shortstack[r]{$5440$ \\ $[4560,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2454$ \\ $[1800,3174]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$644.845$ \\ $[420.394,872.826]$} & \shortstack[r]{$743$ \\ $[625,824]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3477$ \\ $[1353,4568]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$486$ \\ $[270,613]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$137.665$ \\ $[96.482,159.169]$} & \shortstack[r]{$532$ \\ $[471,575]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.855$ \\ $[58.260,63.749]$} & \shortstack[r]{$282$ \\ $[281,283]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$206229$ \\ $[203860,209580]$} & \shortstack[r]{$169383$ \\ $[167411,171131]$} & \shortstack[r]{$5160$ \\ $[5040,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11570$ \\ $[11392,11733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.284$ \\ $[1800.263,1800.303]$} & \shortstack[r]{$1512$ \\ $[1496,1521]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$135202$ \\ $[132036,138437]$} & \shortstack[r]{$155882$ \\ $[153832,159332]$} & \shortstack[r]{$5240$ \\ $[5160,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11101$ \\ $[10930,11191]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.210$ \\ $[1800.198,1800.219]$} & \shortstack[r]{$1461$ \\ $[1446,1470]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$88861$ \\ $[85665,92000]$} & \shortstack[r]{$150539$ \\ $[149686,151972]$} & \shortstack[r]{$5440$ \\ $[5280,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10623$ \\ $[10306,10894]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.212$ \\ $[1800.196,1800.225]$} & \shortstack[r]{$1445$ \\ $[1427,1465]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$53484$ \\ $[50753,56337]$} & \shortstack[r]{$156001$ \\ $[154409,158532]$} & \shortstack[r]{$5920$ \\ $[5640,6240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9437$ \\ $[9330,9605]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.190$ \\ $[1800.177,1800.204]$} & \shortstack[r]{$1423$ \\ $[1414,1434]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$32591$ \\ $[30412,34568]$} & \shortstack[r]{$153627$ \\ $[150194,159669]$} & \shortstack[r]{$6480$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8001$ \\ $[7575,8510]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.154,1800.220]$} & \shortstack[r]{$1368$ \\ $[1351,1393]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$18699$ \\ $[17007,20307]$} & \shortstack[r]{$149697$ \\ $[147798,151200]$} & \shortstack[r]{$6840$ \\ $[6600,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6750$ \\ $[6558,7134]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.116$ \\ $[1800.108,1800.132]$} & \shortstack[r]{$1185$ \\ $[1162,1212]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$6856$ \\ $[4188,9329]$} & \shortstack[r]{$139222$ \\ $[135865,145204]$} & \shortstack[r]{$6400$ \\ $[6120,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5186$ \\ $[4960,5415]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.134,1800.145]$} & \shortstack[r]{$1075$ \\ $[1053,1109]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34804$ \\ $[20579,52291]$} & \shortstack[r]{$5440$ \\ $[4560,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2454$ \\ $[1800,3174]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$644.845$ \\ $[420.394,872.826]$} & \shortstack[r]{$743$ \\ $[625,824]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3477$ \\ $[1353,4568]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$486$ \\ $[270,613]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$137.665$ \\ $[96.482,159.169]$} & \shortstack[r]{$532$ \\ $[471,575]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.855$ \\ $[58.260,63.749]$} & \shortstack[r]{$282$ \\ $[281,283]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$206229$ \\ $[203860,209580]$} & \shortstack[r]{$169383$ \\ $[167411,171131]$} & \shortstack[r]{$5160$ \\ $[5040,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11570$ \\ $[11392,11733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.284$ \\ $[1800.263,1800.303]$} & \shortstack[r]{$1512$ \\ $[1496,1521]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$135202$ \\ $[132036,138437]$} & \shortstack[r]{$155882$ \\ $[153832,159332]$} & \shortstack[r]{$5240$ \\ $[5160,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11101$ \\ $[10930,11191]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.210$ \\ $[1800.198,1800.219]$} & \shortstack[r]{$1461$ \\ $[1446,1470]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$88861$ \\ $[85665,92000]$} & \shortstack[r]{$150539$ \\ $[149686,151972]$} & \shortstack[r]{$5440$ \\ $[5280,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10623$ \\ $[10306,10894]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.212$ \\ $[1800.196,1800.225]$} & \shortstack[r]{$1445$ \\ $[1427,1465]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$53484$ \\ $[50753,56337]$} & \shortstack[r]{$156001$ \\ $[154409,158532]$} & \shortstack[r]{$5920$ \\ $[5640,6240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9437$ \\ $[9330,9605]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.190$ \\ $[1800.177,1800.204]$} & \shortstack[r]{$1423$ \\ $[1414,1434]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$32591$ \\ $[30412,34568]$} & \shortstack[r]{$153627$ \\ $[150194,159669]$} & \shortstack[r]{$6480$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8001$ \\ $[7575,8510]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.154,1800.220]$} & \shortstack[r]{$1368$ \\ $[1351,1393]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$18699$ \\ $[17007,20307]$} & \shortstack[r]{$149697$ \\ $[147798,151200]$} & \shortstack[r]{$6840$ \\ $[6600,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6750$ \\ $[6558,7134]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.116$ \\ $[1800.108,1800.132]$} & \shortstack[r]{$1185$ \\ $[1162,1212]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$6856$ \\ $[4188,9329]$} & \shortstack[r]{$139222$ \\ $[135865,145204]$} & \shortstack[r]{$6400$ \\ $[6120,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5186$ \\ $[4960,5415]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.134,1800.145]$} & \shortstack[r]{$1075$ \\ $[1053,1109]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34804$ \\ $[20579,52291]$} & \shortstack[r]{$5440$ \\ $[4560,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2454$ \\ $[1800,3174]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$644.845$ \\ $[420.394,872.826]$} & \shortstack[r]{$743$ \\ $[625,824]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3477$ \\ $[1353,4568]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$486$ \\ $[270,613]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$137.665$ \\ $[96.482,159.169]$} & \shortstack[r]{$532$ \\ $[471,575]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.855$ \\ $[58.260,63.749]$} & \shortstack[r]{$282$ \\ $[281,283]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$206229$ \\ $[203860,209580]$} & \shortstack[r]{$169383$ \\ $[167411,171131]$} & \shortstack[r]{$5160$ \\ $[5040,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11570$ \\ $[11392,11733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.284$ \\ $[1800.263,1800.303]$} & \shortstack[r]{$1512$ \\ $[1496,1521]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$135202$ \\ $[132036,138437]$} & \shortstack[r]{$155882$ \\ $[153832,159332]$} & \shortstack[r]{$5240$ \\ $[5160,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11101$ \\ $[10930,11191]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.210$ \\ $[1800.198,1800.219]$} & \shortstack[r]{$1461$ \\ $[1446,1470]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$88861$ \\ $[85665,92000]$} & \shortstack[r]{$150539$ \\ $[149686,151972]$} & \shortstack[r]{$5440$ \\ $[5280,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10623$ \\ $[10306,10894]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.212$ \\ $[1800.196,1800.225]$} & \shortstack[r]{$1445$ \\ $[1427,1465]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$53484$ \\ $[50753,56337]$} & \shortstack[r]{$156001$ \\ $[154409,158532]$} & \shortstack[r]{$5920$ \\ $[5640,6240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9437$ \\ $[9330,9605]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.190$ \\ $[1800.177,1800.204]$} & \shortstack[r]{$1423$ \\ $[1414,1434]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$32591$ \\ $[30412,34568]$} & \shortstack[r]{$153627$ \\ $[150194,159669]$} & \shortstack[r]{$6480$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8001$ \\ $[7575,8510]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.154,1800.220]$} & \shortstack[r]{$1368$ \\ $[1351,1393]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$18699$ \\ $[17007,20307]$} & \shortstack[r]{$149697$ \\ $[147798,151200]$} & \shortstack[r]{$6840$ \\ $[6600,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6750$ \\ $[6558,7134]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.116$ \\ $[1800.108,1800.132]$} & \shortstack[r]{$1185$ \\ $[1162,1212]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$6856$ \\ $[4188,9329]$} & \shortstack[r]{$139222$ \\ $[135865,145204]$} & \shortstack[r]{$6400$ \\ $[6120,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5186$ \\ $[4960,5415]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.134,1800.145]$} & \shortstack[r]{$1075$ \\ $[1053,1109]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34804$ \\ $[20579,52291]$} & \shortstack[r]{$5440$ \\ $[4560,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2454$ \\ $[1800,3174]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$644.845$ \\ $[420.394,872.826]$} & \shortstack[r]{$743$ \\ $[625,824]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3477$ \\ $[1353,4568]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$486$ \\ $[270,613]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$137.665$ \\ $[96.482,159.169]$} & \shortstack[r]{$532$ \\ $[471,575]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.855$ \\ $[58.260,63.749]$} & \shortstack[r]{$282$ \\ $[281,283]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$206229$ \\ $[203860,209580]$} & \shortstack[r]{$169383$ \\ $[167411,171131]$} & \shortstack[r]{$5160$ \\ $[5040,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11570$ \\ $[11392,11733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.284$ \\ $[1800.263,1800.303]$} & \shortstack[r]{$1512$ \\ $[1496,1521]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$135202$ \\ $[132036,138437]$} & \shortstack[r]{$155882$ \\ $[153832,159332]$} & \shortstack[r]{$5240$ \\ $[5160,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11101$ \\ $[10930,11191]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.210$ \\ $[1800.198,1800.219]$} & \shortstack[r]{$1461$ \\ $[1446,1470]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$88861$ \\ $[85665,92000]$} & \shortstack[r]{$150539$ \\ $[149686,151972]$} & \shortstack[r]{$5440$ \\ $[5280,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10623$ \\ $[10306,10894]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.212$ \\ $[1800.196,1800.225]$} & \shortstack[r]{$1445$ \\ $[1427,1465]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$53484$ \\ $[50753,56337]$} & \shortstack[r]{$156001$ \\ $[154409,158532]$} & \shortstack[r]{$5920$ \\ $[5640,6240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9437$ \\ $[9330,9605]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.190$ \\ $[1800.177,1800.204]$} & \shortstack[r]{$1423$ \\ $[1414,1434]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$32591$ \\ $[30412,34568]$} & \shortstack[r]{$153627$ \\ $[150194,159669]$} & \shortstack[r]{$6480$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8001$ \\ $[7575,8510]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.154,1800.220]$} & \shortstack[r]{$1368$ \\ $[1351,1393]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$18699$ \\ $[17007,20307]$} & \shortstack[r]{$149697$ \\ $[147798,151200]$} & \shortstack[r]{$6840$ \\ $[6600,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6750$ \\ $[6558,7134]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.116$ \\ $[1800.108,1800.132]$} & \shortstack[r]{$1185$ \\ $[1162,1212]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$6856$ \\ $[4188,9329]$} & \shortstack[r]{$139222$ \\ $[135865,145204]$} & \shortstack[r]{$6400$ \\ $[6120,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5186$ \\ $[4960,5415]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.134,1800.145]$} & \shortstack[r]{$1075$ \\ $[1053,1109]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34804$ \\ $[20579,52291]$} & \shortstack[r]{$5440$ \\ $[4560,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2454$ \\ $[1800,3174]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$644.845$ \\ $[420.394,872.826]$} & \shortstack[r]{$743$ \\ $[625,824]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3477$ \\ $[1353,4568]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$486$ \\ $[270,613]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$137.665$ \\ $[96.482,159.169]$} & \shortstack[r]{$532$ \\ $[471,575]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.855$ \\ $[58.260,63.749]$} & \shortstack[r]{$282$ \\ $[281,283]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$206229$ \\ $[203860,209580]$} & \shortstack[r]{$169383$ \\ $[167411,171131]$} & \shortstack[r]{$5160$ \\ $[5040,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11570$ \\ $[11392,11733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.284$ \\ $[1800.263,1800.303]$} & \shortstack[r]{$1512$ \\ $[1496,1521]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$135202$ \\ $[132036,138437]$} & \shortstack[r]{$155882$ \\ $[153832,159332]$} & \shortstack[r]{$5240$ \\ $[5160,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11101$ \\ $[10930,11191]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.210$ \\ $[1800.198,1800.219]$} & \shortstack[r]{$1461$ \\ $[1446,1470]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$88861$ \\ $[85665,92000]$} & \shortstack[r]{$150539$ \\ $[149686,151972]$} & \shortstack[r]{$5440$ \\ $[5280,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10623$ \\ $[10306,10894]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.212$ \\ $[1800.196,1800.225]$} & \shortstack[r]{$1445$ \\ $[1427,1465]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$53484$ \\ $[50753,56337]$} & \shortstack[r]{$156001$ \\ $[154409,158532]$} & \shortstack[r]{$5920$ \\ $[5640,6240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9437$ \\ $[9330,9605]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.190$ \\ $[1800.177,1800.204]$} & \shortstack[r]{$1423$ \\ $[1414,1434]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$32591$ \\ $[30412,34568]$} & \shortstack[r]{$153627$ \\ $[150194,159669]$} & \shortstack[r]{$6480$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8001$ \\ $[7575,8510]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.154,1800.220]$} & \shortstack[r]{$1368$ \\ $[1351,1393]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$18699$ \\ $[17007,20307]$} & \shortstack[r]{$149697$ \\ $[147798,151200]$} & \shortstack[r]{$6840$ \\ $[6600,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6750$ \\ $[6558,7134]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.116$ \\ $[1800.108,1800.132]$} & \shortstack[r]{$1185$ \\ $[1162,1212]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$6856$ \\ $[4188,9329]$} & \shortstack[r]{$139222$ \\ $[135865,145204]$} & \shortstack[r]{$6400$ \\ $[6120,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5186$ \\ $[4960,5415]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.134,1800.145]$} & \shortstack[r]{$1075$ \\ $[1053,1109]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34804$ \\ $[20579,52291]$} & \shortstack[r]{$5440$ \\ $[4560,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2454$ \\ $[1800,3174]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$644.845$ \\ $[420.394,872.826]$} & \shortstack[r]{$743$ \\ $[625,824]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3477$ \\ $[1353,4568]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$486$ \\ $[270,613]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$137.665$ \\ $[96.482,159.169]$} & \shortstack[r]{$532$ \\ $[471,575]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.855$ \\ $[58.260,63.749]$} & \shortstack[r]{$282$ \\ $[281,283]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$206229$ \\ $[203860,209580]$} & \shortstack[r]{$169383$ \\ $[167411,171131]$} & \shortstack[r]{$5160$ \\ $[5040,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11570$ \\ $[11392,11733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.284$ \\ $[1800.263,1800.303]$} & \shortstack[r]{$1512$ \\ $[1496,1521]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$135202$ \\ $[132036,138437]$} & \shortstack[r]{$155882$ \\ $[153832,159332]$} & \shortstack[r]{$5240$ \\ $[5160,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11101$ \\ $[10930,11191]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.210$ \\ $[1800.198,1800.219]$} & \shortstack[r]{$1461$ \\ $[1446,1470]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$88861$ \\ $[85665,92000]$} & \shortstack[r]{$150539$ \\ $[149686,151972]$} & \shortstack[r]{$5440$ \\ $[5280,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10623$ \\ $[10306,10894]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.212$ \\ $[1800.196,1800.225]$} & \shortstack[r]{$1445$ \\ $[1427,1465]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$53484$ \\ $[50753,56337]$} & \shortstack[r]{$156001$ \\ $[154409,158532]$} & \shortstack[r]{$5920$ \\ $[5640,6240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9437$ \\ $[9330,9605]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.190$ \\ $[1800.177,1800.204]$} & \shortstack[r]{$1423$ \\ $[1414,1434]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$32591$ \\ $[30412,34568]$} & \shortstack[r]{$153627$ \\ $[150194,159669]$} & \shortstack[r]{$6480$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8001$ \\ $[7575,8510]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.154,1800.220]$} & \shortstack[r]{$1368$ \\ $[1351,1393]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$18699$ \\ $[17007,20307]$} & \shortstack[r]{$149697$ \\ $[147798,151200]$} & \shortstack[r]{$6840$ \\ $[6600,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6750$ \\ $[6558,7134]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.116$ \\ $[1800.108,1800.132]$} & \shortstack[r]{$1185$ \\ $[1162,1212]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$6856$ \\ $[4188,9329]$} & \shortstack[r]{$139222$ \\ $[135865,145204]$} & \shortstack[r]{$6400$ \\ $[6120,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5186$ \\ $[4960,5415]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.134,1800.145]$} & \shortstack[r]{$1075$ \\ $[1053,1109]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34804$ \\ $[20579,52291]$} & \shortstack[r]{$5440$ \\ $[4560,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2454$ \\ $[1800,3174]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$644.845$ \\ $[420.394,872.826]$} & \shortstack[r]{$743$ \\ $[625,824]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3477$ \\ $[1353,4568]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$486$ \\ $[270,613]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$137.665$ \\ $[96.482,159.169]$} & \shortstack[r]{$532$ \\ $[471,575]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.855$ \\ $[58.260,63.749]$} & \shortstack[r]{$282$ \\ $[281,283]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$206229$ \\ $[203860,209580]$} & \shortstack[r]{$169383$ \\ $[167411,171131]$} & \shortstack[r]{$5160$ \\ $[5040,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11570$ \\ $[11392,11733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.284$ \\ $[1800.263,1800.303]$} & \shortstack[r]{$1512$ \\ $[1496,1521]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$135202$ \\ $[132036,138437]$} & \shortstack[r]{$155882$ \\ $[153832,159332]$} & \shortstack[r]{$5240$ \\ $[5160,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11101$ \\ $[10930,11191]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.210$ \\ $[1800.198,1800.219]$} & \shortstack[r]{$1461$ \\ $[1446,1470]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$88861$ \\ $[85665,92000]$} & \shortstack[r]{$150539$ \\ $[149686,151972]$} & \shortstack[r]{$5440$ \\ $[5280,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10623$ \\ $[10306,10894]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.212$ \\ $[1800.196,1800.225]$} & \shortstack[r]{$1445$ \\ $[1427,1465]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$53484$ \\ $[50753,56337]$} & \shortstack[r]{$156001$ \\ $[154409,158532]$} & \shortstack[r]{$5920$ \\ $[5640,6240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9437$ \\ $[9330,9605]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.190$ \\ $[1800.177,1800.204]$} & \shortstack[r]{$1423$ \\ $[1414,1434]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$32591$ \\ $[30412,34568]$} & \shortstack[r]{$153627$ \\ $[150194,159669]$} & \shortstack[r]{$6480$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8001$ \\ $[7575,8510]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.154,1800.220]$} & \shortstack[r]{$1368$ \\ $[1351,1393]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$18699$ \\ $[17007,20307]$} & \shortstack[r]{$149697$ \\ $[147798,151200]$} & \shortstack[r]{$6840$ \\ $[6600,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6750$ \\ $[6558,7134]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.116$ \\ $[1800.108,1800.132]$} & \shortstack[r]{$1185$ \\ $[1162,1212]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$6856$ \\ $[4188,9329]$} & \shortstack[r]{$139222$ \\ $[135865,145204]$} & \shortstack[r]{$6400$ \\ $[6120,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5186$ \\ $[4960,5415]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.134,1800.145]$} & \shortstack[r]{$1075$ \\ $[1053,1109]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34804$ \\ $[20579,52291]$} & \shortstack[r]{$5440$ \\ $[4560,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2454$ \\ $[1800,3174]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$644.845$ \\ $[420.394,872.826]$} & \shortstack[r]{$743$ \\ $[625,824]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3477$ \\ $[1353,4568]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$486$ \\ $[270,613]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$137.665$ \\ $[96.482,159.169]$} & \shortstack[r]{$532$ \\ $[471,575]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.855$ \\ $[58.260,63.749]$} & \shortstack[r]{$282$ \\ $[281,283]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EA-40x40}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EA-40x40 (10\%) & \shortstack[r]{$254764$ \\ $[250286,260886]$} & \shortstack[r]{$101239$ \\ $[97461,103737]$} & \shortstack[r]{$12603$ \\ $[12240,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8151$ \\ $[8026,8344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.242$ \\ $[1800.236,1800.250]$} & \shortstack[r]{$1503$ \\ $[1497,1513]$} \\
EA-40x40 (20\%) & \shortstack[r]{$137111$ \\ $[131948,143521]$} & \shortstack[r]{$105060$ \\ $[100492,108925]$} & \shortstack[r]{$12603$ \\ $[12240,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7413$ \\ $[7400,7433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.150,1800.179]$} & \shortstack[r]{$1436$ \\ $[1429,1442]$} \\
EA-40x40 (30\%) & \shortstack[r]{$72533$ \\ $[67975,77942]$} & \shortstack[r]{$93902$ \\ $[92935,95794]$} & \shortstack[r]{$13691$ \\ $[13328,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6422$ \\ $[6245,6671]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.194$ \\ $[1800.166,1800.227]$} & \shortstack[r]{$1401$ \\ $[1384,1421]$} \\
EA-40x40 (40\%) & \shortstack[r]{$34060$ \\ $[30896,38067]$} & \shortstack[r]{$95148$ \\ $[88902,100630]$} & \shortstack[r]{$13600$ \\ $[13056,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5477$ \\ $[5334,5612]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.137,1800.161]$} & \shortstack[r]{$1188$ \\ $[1178,1206]$} \\
EA-40x40 (50\%) & \shortstack[r]{$12243$ \\ $[10080,14477]$} & \shortstack[r]{$67732$ \\ $[65793,69664]$} & \shortstack[r]{$13328$ \\ $[13056,13600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5453$ \\ $[5097,5897]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.130$ \\ $[1800.119,1800.147]$} & \shortstack[r]{$1114$ \\ $[1085,1142]$} \\
EA-40x40 (60\%) & \shortstack[r]{$1152$ \\ $[0,3455]$} & \shortstack[r]{$47817$ \\ $[44403,52658]$} & \shortstack[r]{$11515$ \\ $[10608,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4595$ \\ $[4475,4707]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1706.633$ \\ $[1588.769,1800.109]$} & \shortstack[r]{$1020$ \\ $[987,1062]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17809$ \\ $[15659,21920]$} & \shortstack[r]{$9701$ \\ $[9520,9792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2817$ \\ $[2560,3146]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$637.415$ \\ $[549.975,771.036]$} & \shortstack[r]{$763$ \\ $[744,777]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3280$ \\ $[2346,4529]$} & \shortstack[r]{$8341$ \\ $[8160,8704]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1328$ \\ $[1206,1510]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$230.608$ \\ $[197.074,277.865]$} & \shortstack[r]{$609$ \\ $[587,629]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$413$ \\ $[171,592]$} & \shortstack[r]{$7888$ \\ $[7616,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$417$ \\ $[364,479]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110.839$ \\ $[105.390,118.960]$} & \shortstack[r]{$502$ \\ $[477,534]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.171$ \\ $[76.030,77.934]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$254764$ \\ $[250286,260886]$} & \shortstack[r]{$101239$ \\ $[97461,103737]$} & \shortstack[r]{$12603$ \\ $[12240,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8151$ \\ $[8026,8344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.242$ \\ $[1800.236,1800.250]$} & \shortstack[r]{$1503$ \\ $[1497,1513]$} \\
EA-40x40 (20\%) & \shortstack[r]{$137111$ \\ $[131948,143521]$} & \shortstack[r]{$105060$ \\ $[100492,108925]$} & \shortstack[r]{$12603$ \\ $[12240,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7413$ \\ $[7400,7433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.150,1800.179]$} & \shortstack[r]{$1436$ \\ $[1429,1442]$} \\
EA-40x40 (30\%) & \shortstack[r]{$72533$ \\ $[67975,77942]$} & \shortstack[r]{$93902$ \\ $[92935,95794]$} & \shortstack[r]{$13691$ \\ $[13328,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6422$ \\ $[6245,6671]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.194$ \\ $[1800.166,1800.227]$} & \shortstack[r]{$1401$ \\ $[1384,1421]$} \\
EA-40x40 (40\%) & \shortstack[r]{$34060$ \\ $[30896,38067]$} & \shortstack[r]{$95148$ \\ $[88902,100630]$} & \shortstack[r]{$13600$ \\ $[13056,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5477$ \\ $[5334,5612]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.137,1800.161]$} & \shortstack[r]{$1188$ \\ $[1178,1206]$} \\
EA-40x40 (50\%) & \shortstack[r]{$12243$ \\ $[10080,14477]$} & \shortstack[r]{$67732$ \\ $[65793,69664]$} & \shortstack[r]{$13328$ \\ $[13056,13600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5453$ \\ $[5097,5897]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.130$ \\ $[1800.119,1800.147]$} & \shortstack[r]{$1114$ \\ $[1085,1142]$} \\
EA-40x40 (60\%) & \shortstack[r]{$1152$ \\ $[0,3455]$} & \shortstack[r]{$47817$ \\ $[44403,52658]$} & \shortstack[r]{$11515$ \\ $[10608,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4595$ \\ $[4475,4707]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1706.633$ \\ $[1588.769,1800.109]$} & \shortstack[r]{$1020$ \\ $[987,1062]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17809$ \\ $[15659,21920]$} & \shortstack[r]{$9701$ \\ $[9520,9792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2817$ \\ $[2560,3146]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$637.415$ \\ $[549.975,771.036]$} & \shortstack[r]{$763$ \\ $[744,777]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3280$ \\ $[2346,4529]$} & \shortstack[r]{$8341$ \\ $[8160,8704]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1328$ \\ $[1206,1510]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$230.608$ \\ $[197.074,277.865]$} & \shortstack[r]{$609$ \\ $[587,629]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$413$ \\ $[171,592]$} & \shortstack[r]{$7888$ \\ $[7616,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$417$ \\ $[364,479]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110.839$ \\ $[105.390,118.960]$} & \shortstack[r]{$502$ \\ $[477,534]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.171$ \\ $[76.030,77.934]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$254764$ \\ $[250286,260886]$} & \shortstack[r]{$101239$ \\ $[97461,103737]$} & \shortstack[r]{$12603$ \\ $[12240,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8151$ \\ $[8026,8344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.242$ \\ $[1800.236,1800.250]$} & \shortstack[r]{$1503$ \\ $[1497,1513]$} \\
EA-40x40 (20\%) & \shortstack[r]{$137111$ \\ $[131948,143521]$} & \shortstack[r]{$105060$ \\ $[100492,108925]$} & \shortstack[r]{$12603$ \\ $[12240,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7413$ \\ $[7400,7433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.150,1800.179]$} & \shortstack[r]{$1436$ \\ $[1429,1442]$} \\
EA-40x40 (30\%) & \shortstack[r]{$72533$ \\ $[67975,77942]$} & \shortstack[r]{$93902$ \\ $[92935,95794]$} & \shortstack[r]{$13691$ \\ $[13328,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6422$ \\ $[6245,6671]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.194$ \\ $[1800.166,1800.227]$} & \shortstack[r]{$1401$ \\ $[1384,1421]$} \\
EA-40x40 (40\%) & \shortstack[r]{$34060$ \\ $[30896,38067]$} & \shortstack[r]{$95148$ \\ $[88902,100630]$} & \shortstack[r]{$13600$ \\ $[13056,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5477$ \\ $[5334,5612]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.137,1800.161]$} & \shortstack[r]{$1188$ \\ $[1178,1206]$} \\
EA-40x40 (50\%) & \shortstack[r]{$12243$ \\ $[10080,14477]$} & \shortstack[r]{$67732$ \\ $[65793,69664]$} & \shortstack[r]{$13328$ \\ $[13056,13600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5453$ \\ $[5097,5897]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.130$ \\ $[1800.119,1800.147]$} & \shortstack[r]{$1114$ \\ $[1085,1142]$} \\
EA-40x40 (60\%) & \shortstack[r]{$1152$ \\ $[0,3455]$} & \shortstack[r]{$47817$ \\ $[44403,52658]$} & \shortstack[r]{$11515$ \\ $[10608,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4595$ \\ $[4475,4707]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1706.633$ \\ $[1588.769,1800.109]$} & \shortstack[r]{$1020$ \\ $[987,1062]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17809$ \\ $[15659,21920]$} & \shortstack[r]{$9701$ \\ $[9520,9792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2817$ \\ $[2560,3146]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$637.415$ \\ $[549.975,771.036]$} & \shortstack[r]{$763$ \\ $[744,777]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3280$ \\ $[2346,4529]$} & \shortstack[r]{$8341$ \\ $[8160,8704]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1328$ \\ $[1206,1510]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$230.608$ \\ $[197.074,277.865]$} & \shortstack[r]{$609$ \\ $[587,629]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$413$ \\ $[171,592]$} & \shortstack[r]{$7888$ \\ $[7616,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$417$ \\ $[364,479]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110.839$ \\ $[105.390,118.960]$} & \shortstack[r]{$502$ \\ $[477,534]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.171$ \\ $[76.030,77.934]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$254764$ \\ $[250286,260886]$} & \shortstack[r]{$101239$ \\ $[97461,103737]$} & \shortstack[r]{$12603$ \\ $[12240,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8151$ \\ $[8026,8344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.242$ \\ $[1800.236,1800.250]$} & \shortstack[r]{$1503$ \\ $[1497,1513]$} \\
EA-40x40 (20\%) & \shortstack[r]{$137111$ \\ $[131948,143521]$} & \shortstack[r]{$105060$ \\ $[100492,108925]$} & \shortstack[r]{$12603$ \\ $[12240,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7413$ \\ $[7400,7433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.150,1800.179]$} & \shortstack[r]{$1436$ \\ $[1429,1442]$} \\
EA-40x40 (30\%) & \shortstack[r]{$72533$ \\ $[67975,77942]$} & \shortstack[r]{$93902$ \\ $[92935,95794]$} & \shortstack[r]{$13691$ \\ $[13328,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6422$ \\ $[6245,6671]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.194$ \\ $[1800.166,1800.227]$} & \shortstack[r]{$1401$ \\ $[1384,1421]$} \\
EA-40x40 (40\%) & \shortstack[r]{$34060$ \\ $[30896,38067]$} & \shortstack[r]{$95148$ \\ $[88902,100630]$} & \shortstack[r]{$13600$ \\ $[13056,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5477$ \\ $[5334,5612]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.137,1800.161]$} & \shortstack[r]{$1188$ \\ $[1178,1206]$} \\
EA-40x40 (50\%) & \shortstack[r]{$12243$ \\ $[10080,14477]$} & \shortstack[r]{$67732$ \\ $[65793,69664]$} & \shortstack[r]{$13328$ \\ $[13056,13600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5453$ \\ $[5097,5897]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.130$ \\ $[1800.119,1800.147]$} & \shortstack[r]{$1114$ \\ $[1085,1142]$} \\
EA-40x40 (60\%) & \shortstack[r]{$1152$ \\ $[0,3455]$} & \shortstack[r]{$47817$ \\ $[44403,52658]$} & \shortstack[r]{$11515$ \\ $[10608,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4595$ \\ $[4475,4707]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1706.633$ \\ $[1588.769,1800.109]$} & \shortstack[r]{$1020$ \\ $[987,1062]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17809$ \\ $[15659,21920]$} & \shortstack[r]{$9701$ \\ $[9520,9792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2817$ \\ $[2560,3146]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$637.415$ \\ $[549.975,771.036]$} & \shortstack[r]{$763$ \\ $[744,777]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3280$ \\ $[2346,4529]$} & \shortstack[r]{$8341$ \\ $[8160,8704]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1328$ \\ $[1206,1510]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$230.608$ \\ $[197.074,277.865]$} & \shortstack[r]{$609$ \\ $[587,629]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$413$ \\ $[171,592]$} & \shortstack[r]{$7888$ \\ $[7616,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$417$ \\ $[364,479]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110.839$ \\ $[105.390,118.960]$} & \shortstack[r]{$502$ \\ $[477,534]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.171$ \\ $[76.030,77.934]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$254764$ \\ $[250286,260886]$} & \shortstack[r]{$101239$ \\ $[97461,103737]$} & \shortstack[r]{$12603$ \\ $[12240,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8151$ \\ $[8026,8344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.242$ \\ $[1800.236,1800.250]$} & \shortstack[r]{$1503$ \\ $[1497,1513]$} \\
EA-40x40 (20\%) & \shortstack[r]{$137111$ \\ $[131948,143521]$} & \shortstack[r]{$105060$ \\ $[100492,108925]$} & \shortstack[r]{$12603$ \\ $[12240,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7413$ \\ $[7400,7433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.150,1800.179]$} & \shortstack[r]{$1436$ \\ $[1429,1442]$} \\
EA-40x40 (30\%) & \shortstack[r]{$72533$ \\ $[67975,77942]$} & \shortstack[r]{$93902$ \\ $[92935,95794]$} & \shortstack[r]{$13691$ \\ $[13328,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6422$ \\ $[6245,6671]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.194$ \\ $[1800.166,1800.227]$} & \shortstack[r]{$1401$ \\ $[1384,1421]$} \\
EA-40x40 (40\%) & \shortstack[r]{$34060$ \\ $[30896,38067]$} & \shortstack[r]{$95148$ \\ $[88902,100630]$} & \shortstack[r]{$13600$ \\ $[13056,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5477$ \\ $[5334,5612]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.137,1800.161]$} & \shortstack[r]{$1188$ \\ $[1178,1206]$} \\
EA-40x40 (50\%) & \shortstack[r]{$12243$ \\ $[10080,14477]$} & \shortstack[r]{$67732$ \\ $[65793,69664]$} & \shortstack[r]{$13328$ \\ $[13056,13600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5453$ \\ $[5097,5897]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.130$ \\ $[1800.119,1800.147]$} & \shortstack[r]{$1114$ \\ $[1085,1142]$} \\
EA-40x40 (60\%) & \shortstack[r]{$1152$ \\ $[0,3455]$} & \shortstack[r]{$47817$ \\ $[44403,52658]$} & \shortstack[r]{$11515$ \\ $[10608,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4595$ \\ $[4475,4707]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1706.633$ \\ $[1588.769,1800.109]$} & \shortstack[r]{$1020$ \\ $[987,1062]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17809$ \\ $[15659,21920]$} & \shortstack[r]{$9701$ \\ $[9520,9792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2817$ \\ $[2560,3146]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$637.415$ \\ $[549.975,771.036]$} & \shortstack[r]{$763$ \\ $[744,777]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3280$ \\ $[2346,4529]$} & \shortstack[r]{$8341$ \\ $[8160,8704]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1328$ \\ $[1206,1510]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$230.608$ \\ $[197.074,277.865]$} & \shortstack[r]{$609$ \\ $[587,629]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$413$ \\ $[171,592]$} & \shortstack[r]{$7888$ \\ $[7616,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$417$ \\ $[364,479]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110.839$ \\ $[105.390,118.960]$} & \shortstack[r]{$502$ \\ $[477,534]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.171$ \\ $[76.030,77.934]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$254764$ \\ $[250286,260886]$} & \shortstack[r]{$101239$ \\ $[97461,103737]$} & \shortstack[r]{$12603$ \\ $[12240,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8151$ \\ $[8026,8344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.242$ \\ $[1800.236,1800.250]$} & \shortstack[r]{$1503$ \\ $[1497,1513]$} \\
EA-40x40 (20\%) & \shortstack[r]{$137111$ \\ $[131948,143521]$} & \shortstack[r]{$105060$ \\ $[100492,108925]$} & \shortstack[r]{$12603$ \\ $[12240,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7413$ \\ $[7400,7433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.150,1800.179]$} & \shortstack[r]{$1436$ \\ $[1429,1442]$} \\
EA-40x40 (30\%) & \shortstack[r]{$72533$ \\ $[67975,77942]$} & \shortstack[r]{$93902$ \\ $[92935,95794]$} & \shortstack[r]{$13691$ \\ $[13328,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6422$ \\ $[6245,6671]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.194$ \\ $[1800.166,1800.227]$} & \shortstack[r]{$1401$ \\ $[1384,1421]$} \\
EA-40x40 (40\%) & \shortstack[r]{$34060$ \\ $[30896,38067]$} & \shortstack[r]{$95148$ \\ $[88902,100630]$} & \shortstack[r]{$13600$ \\ $[13056,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5477$ \\ $[5334,5612]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.137,1800.161]$} & \shortstack[r]{$1188$ \\ $[1178,1206]$} \\
EA-40x40 (50\%) & \shortstack[r]{$12243$ \\ $[10080,14477]$} & \shortstack[r]{$67732$ \\ $[65793,69664]$} & \shortstack[r]{$13328$ \\ $[13056,13600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5453$ \\ $[5097,5897]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.130$ \\ $[1800.119,1800.147]$} & \shortstack[r]{$1114$ \\ $[1085,1142]$} \\
EA-40x40 (60\%) & \shortstack[r]{$1152$ \\ $[0,3455]$} & \shortstack[r]{$47817$ \\ $[44403,52658]$} & \shortstack[r]{$11515$ \\ $[10608,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4595$ \\ $[4475,4707]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1706.633$ \\ $[1588.769,1800.109]$} & \shortstack[r]{$1020$ \\ $[987,1062]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17809$ \\ $[15659,21920]$} & \shortstack[r]{$9701$ \\ $[9520,9792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2817$ \\ $[2560,3146]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$637.415$ \\ $[549.975,771.036]$} & \shortstack[r]{$763$ \\ $[744,777]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3280$ \\ $[2346,4529]$} & \shortstack[r]{$8341$ \\ $[8160,8704]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1328$ \\ $[1206,1510]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$230.608$ \\ $[197.074,277.865]$} & \shortstack[r]{$609$ \\ $[587,629]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$413$ \\ $[171,592]$} & \shortstack[r]{$7888$ \\ $[7616,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$417$ \\ $[364,479]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110.839$ \\ $[105.390,118.960]$} & \shortstack[r]{$502$ \\ $[477,534]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.171$ \\ $[76.030,77.934]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$254764$ \\ $[250286,260886]$} & \shortstack[r]{$101239$ \\ $[97461,103737]$} & \shortstack[r]{$12603$ \\ $[12240,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8151$ \\ $[8026,8344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.242$ \\ $[1800.236,1800.250]$} & \shortstack[r]{$1503$ \\ $[1497,1513]$} \\
EA-40x40 (20\%) & \shortstack[r]{$137111$ \\ $[131948,143521]$} & \shortstack[r]{$105060$ \\ $[100492,108925]$} & \shortstack[r]{$12603$ \\ $[12240,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7413$ \\ $[7400,7433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.150,1800.179]$} & \shortstack[r]{$1436$ \\ $[1429,1442]$} \\
EA-40x40 (30\%) & \shortstack[r]{$72533$ \\ $[67975,77942]$} & \shortstack[r]{$93902$ \\ $[92935,95794]$} & \shortstack[r]{$13691$ \\ $[13328,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6422$ \\ $[6245,6671]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.194$ \\ $[1800.166,1800.227]$} & \shortstack[r]{$1401$ \\ $[1384,1421]$} \\
EA-40x40 (40\%) & \shortstack[r]{$34060$ \\ $[30896,38067]$} & \shortstack[r]{$95148$ \\ $[88902,100630]$} & \shortstack[r]{$13600$ \\ $[13056,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5477$ \\ $[5334,5612]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.137,1800.161]$} & \shortstack[r]{$1188$ \\ $[1178,1206]$} \\
EA-40x40 (50\%) & \shortstack[r]{$12243$ \\ $[10080,14477]$} & \shortstack[r]{$67732$ \\ $[65793,69664]$} & \shortstack[r]{$13328$ \\ $[13056,13600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5453$ \\ $[5097,5897]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.130$ \\ $[1800.119,1800.147]$} & \shortstack[r]{$1114$ \\ $[1085,1142]$} \\
EA-40x40 (60\%) & \shortstack[r]{$1152$ \\ $[0,3455]$} & \shortstack[r]{$47817$ \\ $[44403,52658]$} & \shortstack[r]{$11515$ \\ $[10608,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4595$ \\ $[4475,4707]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1706.633$ \\ $[1588.769,1800.109]$} & \shortstack[r]{$1020$ \\ $[987,1062]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17809$ \\ $[15659,21920]$} & \shortstack[r]{$9701$ \\ $[9520,9792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2817$ \\ $[2560,3146]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$637.415$ \\ $[549.975,771.036]$} & \shortstack[r]{$763$ \\ $[744,777]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3280$ \\ $[2346,4529]$} & \shortstack[r]{$8341$ \\ $[8160,8704]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1328$ \\ $[1206,1510]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$230.608$ \\ $[197.074,277.865]$} & \shortstack[r]{$609$ \\ $[587,629]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$413$ \\ $[171,592]$} & \shortstack[r]{$7888$ \\ $[7616,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$417$ \\ $[364,479]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110.839$ \\ $[105.390,118.960]$} & \shortstack[r]{$502$ \\ $[477,534]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.171$ \\ $[76.030,77.934]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$254764$ \\ $[250286,260886]$} & \shortstack[r]{$101239$ \\ $[97461,103737]$} & \shortstack[r]{$12603$ \\ $[12240,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8151$ \\ $[8026,8344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.242$ \\ $[1800.236,1800.250]$} & \shortstack[r]{$1503$ \\ $[1497,1513]$} \\
EA-40x40 (20\%) & \shortstack[r]{$137111$ \\ $[131948,143521]$} & \shortstack[r]{$105060$ \\ $[100492,108925]$} & \shortstack[r]{$12603$ \\ $[12240,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7413$ \\ $[7400,7433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.150,1800.179]$} & \shortstack[r]{$1436$ \\ $[1429,1442]$} \\
EA-40x40 (30\%) & \shortstack[r]{$72533$ \\ $[67975,77942]$} & \shortstack[r]{$93902$ \\ $[92935,95794]$} & \shortstack[r]{$13691$ \\ $[13328,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6422$ \\ $[6245,6671]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.194$ \\ $[1800.166,1800.227]$} & \shortstack[r]{$1401$ \\ $[1384,1421]$} \\
EA-40x40 (40\%) & \shortstack[r]{$34060$ \\ $[30896,38067]$} & \shortstack[r]{$95148$ \\ $[88902,100630]$} & \shortstack[r]{$13600$ \\ $[13056,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5477$ \\ $[5334,5612]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.137,1800.161]$} & \shortstack[r]{$1188$ \\ $[1178,1206]$} \\
EA-40x40 (50\%) & \shortstack[r]{$12243$ \\ $[10080,14477]$} & \shortstack[r]{$67732$ \\ $[65793,69664]$} & \shortstack[r]{$13328$ \\ $[13056,13600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5453$ \\ $[5097,5897]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.130$ \\ $[1800.119,1800.147]$} & \shortstack[r]{$1114$ \\ $[1085,1142]$} \\
EA-40x40 (60\%) & \shortstack[r]{$1152$ \\ $[0,3455]$} & \shortstack[r]{$47817$ \\ $[44403,52658]$} & \shortstack[r]{$11515$ \\ $[10608,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4595$ \\ $[4475,4707]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1706.633$ \\ $[1588.769,1800.109]$} & \shortstack[r]{$1020$ \\ $[987,1062]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17809$ \\ $[15659,21920]$} & \shortstack[r]{$9701$ \\ $[9520,9792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2817$ \\ $[2560,3146]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$637.415$ \\ $[549.975,771.036]$} & \shortstack[r]{$763$ \\ $[744,777]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3280$ \\ $[2346,4529]$} & \shortstack[r]{$8341$ \\ $[8160,8704]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1328$ \\ $[1206,1510]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$230.608$ \\ $[197.074,277.865]$} & \shortstack[r]{$609$ \\ $[587,629]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$413$ \\ $[171,592]$} & \shortstack[r]{$7888$ \\ $[7616,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$417$ \\ $[364,479]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110.839$ \\ $[105.390,118.960]$} & \shortstack[r]{$502$ \\ $[477,534]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.171$ \\ $[76.030,77.934]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$254764$ \\ $[250286,260886]$} & \shortstack[r]{$101239$ \\ $[97461,103737]$} & \shortstack[r]{$12603$ \\ $[12240,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8151$ \\ $[8026,8344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.242$ \\ $[1800.236,1800.250]$} & \shortstack[r]{$1503$ \\ $[1497,1513]$} \\
EA-40x40 (20\%) & \shortstack[r]{$137111$ \\ $[131948,143521]$} & \shortstack[r]{$105060$ \\ $[100492,108925]$} & \shortstack[r]{$12603$ \\ $[12240,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7413$ \\ $[7400,7433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.150,1800.179]$} & \shortstack[r]{$1436$ \\ $[1429,1442]$} \\
EA-40x40 (30\%) & \shortstack[r]{$72533$ \\ $[67975,77942]$} & \shortstack[r]{$93902$ \\ $[92935,95794]$} & \shortstack[r]{$13691$ \\ $[13328,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6422$ \\ $[6245,6671]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.194$ \\ $[1800.166,1800.227]$} & \shortstack[r]{$1401$ \\ $[1384,1421]$} \\
EA-40x40 (40\%) & \shortstack[r]{$34060$ \\ $[30896,38067]$} & \shortstack[r]{$95148$ \\ $[88902,100630]$} & \shortstack[r]{$13600$ \\ $[13056,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5477$ \\ $[5334,5612]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.137,1800.161]$} & \shortstack[r]{$1188$ \\ $[1178,1206]$} \\
EA-40x40 (50\%) & \shortstack[r]{$12243$ \\ $[10080,14477]$} & \shortstack[r]{$67732$ \\ $[65793,69664]$} & \shortstack[r]{$13328$ \\ $[13056,13600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5453$ \\ $[5097,5897]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.130$ \\ $[1800.119,1800.147]$} & \shortstack[r]{$1114$ \\ $[1085,1142]$} \\
EA-40x40 (60\%) & \shortstack[r]{$1152$ \\ $[0,3455]$} & \shortstack[r]{$47817$ \\ $[44403,52658]$} & \shortstack[r]{$11515$ \\ $[10608,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4595$ \\ $[4475,4707]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1706.633$ \\ $[1588.769,1800.109]$} & \shortstack[r]{$1020$ \\ $[987,1062]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17809$ \\ $[15659,21920]$} & \shortstack[r]{$9701$ \\ $[9520,9792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2817$ \\ $[2560,3146]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$637.415$ \\ $[549.975,771.036]$} & \shortstack[r]{$763$ \\ $[744,777]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3280$ \\ $[2346,4529]$} & \shortstack[r]{$8341$ \\ $[8160,8704]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1328$ \\ $[1206,1510]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$230.608$ \\ $[197.074,277.865]$} & \shortstack[r]{$609$ \\ $[587,629]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$413$ \\ $[171,592]$} & \shortstack[r]{$7888$ \\ $[7616,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$417$ \\ $[364,479]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110.839$ \\ $[105.390,118.960]$} & \shortstack[r]{$502$ \\ $[477,534]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.171$ \\ $[76.030,77.934]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$254764$ \\ $[250286,260886]$} & \shortstack[r]{$101239$ \\ $[97461,103737]$} & \shortstack[r]{$12603$ \\ $[12240,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8151$ \\ $[8026,8344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.242$ \\ $[1800.236,1800.250]$} & \shortstack[r]{$1503$ \\ $[1497,1513]$} \\
EA-40x40 (20\%) & \shortstack[r]{$137111$ \\ $[131948,143521]$} & \shortstack[r]{$105060$ \\ $[100492,108925]$} & \shortstack[r]{$12603$ \\ $[12240,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7413$ \\ $[7400,7433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.150,1800.179]$} & \shortstack[r]{$1436$ \\ $[1429,1442]$} \\
EA-40x40 (30\%) & \shortstack[r]{$72533$ \\ $[67975,77942]$} & \shortstack[r]{$93902$ \\ $[92935,95794]$} & \shortstack[r]{$13691$ \\ $[13328,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6422$ \\ $[6245,6671]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.194$ \\ $[1800.166,1800.227]$} & \shortstack[r]{$1401$ \\ $[1384,1421]$} \\
EA-40x40 (40\%) & \shortstack[r]{$34060$ \\ $[30896,38067]$} & \shortstack[r]{$95148$ \\ $[88902,100630]$} & \shortstack[r]{$13600$ \\ $[13056,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5477$ \\ $[5334,5612]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.137,1800.161]$} & \shortstack[r]{$1188$ \\ $[1178,1206]$} \\
EA-40x40 (50\%) & \shortstack[r]{$12243$ \\ $[10080,14477]$} & \shortstack[r]{$67732$ \\ $[65793,69664]$} & \shortstack[r]{$13328$ \\ $[13056,13600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5453$ \\ $[5097,5897]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.130$ \\ $[1800.119,1800.147]$} & \shortstack[r]{$1114$ \\ $[1085,1142]$} \\
EA-40x40 (60\%) & \shortstack[r]{$1152$ \\ $[0,3455]$} & \shortstack[r]{$47817$ \\ $[44403,52658]$} & \shortstack[r]{$11515$ \\ $[10608,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4595$ \\ $[4475,4707]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1706.633$ \\ $[1588.769,1800.109]$} & \shortstack[r]{$1020$ \\ $[987,1062]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17809$ \\ $[15659,21920]$} & \shortstack[r]{$9701$ \\ $[9520,9792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2817$ \\ $[2560,3146]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$637.415$ \\ $[549.975,771.036]$} & \shortstack[r]{$763$ \\ $[744,777]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3280$ \\ $[2346,4529]$} & \shortstack[r]{$8341$ \\ $[8160,8704]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1328$ \\ $[1206,1510]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$230.608$ \\ $[197.074,277.865]$} & \shortstack[r]{$609$ \\ $[587,629]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$413$ \\ $[171,592]$} & \shortstack[r]{$7888$ \\ $[7616,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$417$ \\ $[364,479]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110.839$ \\ $[105.390,118.960]$} & \shortstack[r]{$502$ \\ $[477,534]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.171$ \\ $[76.030,77.934]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - DACH}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
DACH (10\%) & \shortstack[r]{$292086$ \\ $[289996,293908]$} & \shortstack[r]{$78399$ \\ $[75767,80551]$} & \shortstack[r]{$81573$ \\ $[74480,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4798$ \\ $[4724,4884]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.173$ \\ $[1800.170,1800.175]$} & \shortstack[r]{$1463$ \\ $[1431,1487]$} \\
DACH (20\%) & \shortstack[r]{$175086$ \\ $[172043,177834]$} & \shortstack[r]{$76084$ \\ $[75356,76498]$} & \shortstack[r]{$83600$ \\ $[82080,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3873$ \\ $[3813,3934]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.110,1800.128]$} & \shortstack[r]{$1258$ \\ $[1241,1275]$} \\
DACH (30\%) & \shortstack[r]{$103571$ \\ $[100827,106176]$} & \shortstack[r]{$60337$ \\ $[58783,61617]$} & \shortstack[r]{$82080$ \\ $[77520,85120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3587$ \\ $[3480,3646]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.146,1800.186]$} & \shortstack[r]{$1166$ \\ $[1150,1175]$} \\
DACH (40\%) & \shortstack[r]{$58160$ \\ $[56265,60034]$} & \shortstack[r]{$53694$ \\ $[52870,54961]$} & \shortstack[r]{$73467$ \\ $[71440,74480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3423$ \\ $[3411,3431]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.111$ \\ $[1800.110,1800.113]$} & \shortstack[r]{$1105$ \\ $[1101,1107]$} \\
DACH (50\%) & \shortstack[r]{$29145$ \\ $[27400,31055]$} & \shortstack[r]{$46246$ \\ $[45246,47272]$} & \shortstack[r]{$68400$ \\ $[68400,68400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3352$ \\ $[3260,3417]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.104,1800.154]$} & \shortstack[r]{$1065$ \\ $[1060,1072]$} \\
DACH (60\%) & \shortstack[r]{$8832$ \\ $[7620,10678]$} & \shortstack[r]{$44552$ \\ $[44134,45299]$} & \shortstack[r]{$65360$ \\ $[65360,65360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3686$ \\ $[3669,3716]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.114$ \\ $[1800.102,1800.131]$} & \shortstack[r]{$1087$ \\ $[1081,1093]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29688$ \\ $[27412,33231]$} & \shortstack[r]{$62827$ \\ $[60800,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3018$ \\ $[2855,3243]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1365.001$ \\ $[1290.790,1488.540]$} & \shortstack[r]{$979$ \\ $[950,1011]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8231$ \\ $[6279,10236]$} & \shortstack[r]{$57760$ \\ $[57760,57760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1248$ \\ $[1098,1455]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$470.516$ \\ $[418.798,545.405]$} & \shortstack[r]{$687$ \\ $[662,709]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$897$ \\ $[488,1474]$} & \shortstack[r]{$48640$ \\ $[47120,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$295$ \\ $[256,346]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$162.420$ \\ $[153.691,175.569]$} & \shortstack[r]{$536$ \\ $[517,556]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.902$ \\ $[113.132,114.462]$} & \shortstack[r]{$305$ \\ $[300,313]$} \\
DACH (10\%) & \shortstack[r]{$292086$ \\ $[289996,293908]$} & \shortstack[r]{$78399$ \\ $[75767,80551]$} & \shortstack[r]{$81573$ \\ $[74480,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4798$ \\ $[4724,4884]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.173$ \\ $[1800.170,1800.175]$} & \shortstack[r]{$1463$ \\ $[1431,1487]$} \\
DACH (20\%) & \shortstack[r]{$175086$ \\ $[172043,177834]$} & \shortstack[r]{$76084$ \\ $[75356,76498]$} & \shortstack[r]{$83600$ \\ $[82080,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3873$ \\ $[3813,3934]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.110,1800.128]$} & \shortstack[r]{$1258$ \\ $[1241,1275]$} \\
DACH (30\%) & \shortstack[r]{$103571$ \\ $[100827,106176]$} & \shortstack[r]{$60337$ \\ $[58783,61617]$} & \shortstack[r]{$82080$ \\ $[77520,85120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3587$ \\ $[3480,3646]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.146,1800.186]$} & \shortstack[r]{$1166$ \\ $[1150,1175]$} \\
DACH (40\%) & \shortstack[r]{$58160$ \\ $[56265,60034]$} & \shortstack[r]{$53694$ \\ $[52870,54961]$} & \shortstack[r]{$73467$ \\ $[71440,74480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3423$ \\ $[3411,3431]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.111$ \\ $[1800.110,1800.113]$} & \shortstack[r]{$1105$ \\ $[1101,1107]$} \\
DACH (50\%) & \shortstack[r]{$29145$ \\ $[27400,31055]$} & \shortstack[r]{$46246$ \\ $[45246,47272]$} & \shortstack[r]{$68400$ \\ $[68400,68400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3352$ \\ $[3260,3417]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.104,1800.154]$} & \shortstack[r]{$1065$ \\ $[1060,1072]$} \\
DACH (60\%) & \shortstack[r]{$8832$ \\ $[7620,10678]$} & \shortstack[r]{$44552$ \\ $[44134,45299]$} & \shortstack[r]{$65360$ \\ $[65360,65360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3686$ \\ $[3669,3716]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.114$ \\ $[1800.102,1800.131]$} & \shortstack[r]{$1087$ \\ $[1081,1093]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29688$ \\ $[27412,33231]$} & \shortstack[r]{$62827$ \\ $[60800,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3018$ \\ $[2855,3243]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1365.001$ \\ $[1290.790,1488.540]$} & \shortstack[r]{$979$ \\ $[950,1011]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8231$ \\ $[6279,10236]$} & \shortstack[r]{$57760$ \\ $[57760,57760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1248$ \\ $[1098,1455]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$470.516$ \\ $[418.798,545.405]$} & \shortstack[r]{$687$ \\ $[662,709]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$897$ \\ $[488,1474]$} & \shortstack[r]{$48640$ \\ $[47120,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$295$ \\ $[256,346]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$162.420$ \\ $[153.691,175.569]$} & \shortstack[r]{$536$ \\ $[517,556]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.902$ \\ $[113.132,114.462]$} & \shortstack[r]{$305$ \\ $[300,313]$} \\
DACH (10\%) & \shortstack[r]{$292086$ \\ $[289996,293908]$} & \shortstack[r]{$78399$ \\ $[75767,80551]$} & \shortstack[r]{$81573$ \\ $[74480,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4798$ \\ $[4724,4884]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.173$ \\ $[1800.170,1800.175]$} & \shortstack[r]{$1463$ \\ $[1431,1487]$} \\
DACH (20\%) & \shortstack[r]{$175086$ \\ $[172043,177834]$} & \shortstack[r]{$76084$ \\ $[75356,76498]$} & \shortstack[r]{$83600$ \\ $[82080,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3873$ \\ $[3813,3934]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.110,1800.128]$} & \shortstack[r]{$1258$ \\ $[1241,1275]$} \\
DACH (30\%) & \shortstack[r]{$103571$ \\ $[100827,106176]$} & \shortstack[r]{$60337$ \\ $[58783,61617]$} & \shortstack[r]{$82080$ \\ $[77520,85120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3587$ \\ $[3480,3646]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.146,1800.186]$} & \shortstack[r]{$1166$ \\ $[1150,1175]$} \\
DACH (40\%) & \shortstack[r]{$58160$ \\ $[56265,60034]$} & \shortstack[r]{$53694$ \\ $[52870,54961]$} & \shortstack[r]{$73467$ \\ $[71440,74480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3423$ \\ $[3411,3431]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.111$ \\ $[1800.110,1800.113]$} & \shortstack[r]{$1105$ \\ $[1101,1107]$} \\
DACH (50\%) & \shortstack[r]{$29145$ \\ $[27400,31055]$} & \shortstack[r]{$46246$ \\ $[45246,47272]$} & \shortstack[r]{$68400$ \\ $[68400,68400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3352$ \\ $[3260,3417]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.104,1800.154]$} & \shortstack[r]{$1065$ \\ $[1060,1072]$} \\
DACH (60\%) & \shortstack[r]{$8832$ \\ $[7620,10678]$} & \shortstack[r]{$44552$ \\ $[44134,45299]$} & \shortstack[r]{$65360$ \\ $[65360,65360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3686$ \\ $[3669,3716]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.114$ \\ $[1800.102,1800.131]$} & \shortstack[r]{$1087$ \\ $[1081,1093]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29688$ \\ $[27412,33231]$} & \shortstack[r]{$62827$ \\ $[60800,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3018$ \\ $[2855,3243]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1365.001$ \\ $[1290.790,1488.540]$} & \shortstack[r]{$979$ \\ $[950,1011]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8231$ \\ $[6279,10236]$} & \shortstack[r]{$57760$ \\ $[57760,57760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1248$ \\ $[1098,1455]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$470.516$ \\ $[418.798,545.405]$} & \shortstack[r]{$687$ \\ $[662,709]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$897$ \\ $[488,1474]$} & \shortstack[r]{$48640$ \\ $[47120,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$295$ \\ $[256,346]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$162.420$ \\ $[153.691,175.569]$} & \shortstack[r]{$536$ \\ $[517,556]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.902$ \\ $[113.132,114.462]$} & \shortstack[r]{$305$ \\ $[300,313]$} \\
DACH (10\%) & \shortstack[r]{$292086$ \\ $[289996,293908]$} & \shortstack[r]{$78399$ \\ $[75767,80551]$} & \shortstack[r]{$81573$ \\ $[74480,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4798$ \\ $[4724,4884]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.173$ \\ $[1800.170,1800.175]$} & \shortstack[r]{$1463$ \\ $[1431,1487]$} \\
DACH (20\%) & \shortstack[r]{$175086$ \\ $[172043,177834]$} & \shortstack[r]{$76084$ \\ $[75356,76498]$} & \shortstack[r]{$83600$ \\ $[82080,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3873$ \\ $[3813,3934]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.110,1800.128]$} & \shortstack[r]{$1258$ \\ $[1241,1275]$} \\
DACH (30\%) & \shortstack[r]{$103571$ \\ $[100827,106176]$} & \shortstack[r]{$60337$ \\ $[58783,61617]$} & \shortstack[r]{$82080$ \\ $[77520,85120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3587$ \\ $[3480,3646]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.146,1800.186]$} & \shortstack[r]{$1166$ \\ $[1150,1175]$} \\
DACH (40\%) & \shortstack[r]{$58160$ \\ $[56265,60034]$} & \shortstack[r]{$53694$ \\ $[52870,54961]$} & \shortstack[r]{$73467$ \\ $[71440,74480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3423$ \\ $[3411,3431]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.111$ \\ $[1800.110,1800.113]$} & \shortstack[r]{$1105$ \\ $[1101,1107]$} \\
DACH (50\%) & \shortstack[r]{$29145$ \\ $[27400,31055]$} & \shortstack[r]{$46246$ \\ $[45246,47272]$} & \shortstack[r]{$68400$ \\ $[68400,68400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3352$ \\ $[3260,3417]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.104,1800.154]$} & \shortstack[r]{$1065$ \\ $[1060,1072]$} \\
DACH (60\%) & \shortstack[r]{$8832$ \\ $[7620,10678]$} & \shortstack[r]{$44552$ \\ $[44134,45299]$} & \shortstack[r]{$65360$ \\ $[65360,65360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3686$ \\ $[3669,3716]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.114$ \\ $[1800.102,1800.131]$} & \shortstack[r]{$1087$ \\ $[1081,1093]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29688$ \\ $[27412,33231]$} & \shortstack[r]{$62827$ \\ $[60800,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3018$ \\ $[2855,3243]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1365.001$ \\ $[1290.790,1488.540]$} & \shortstack[r]{$979$ \\ $[950,1011]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8231$ \\ $[6279,10236]$} & \shortstack[r]{$57760$ \\ $[57760,57760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1248$ \\ $[1098,1455]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$470.516$ \\ $[418.798,545.405]$} & \shortstack[r]{$687$ \\ $[662,709]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$897$ \\ $[488,1474]$} & \shortstack[r]{$48640$ \\ $[47120,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$295$ \\ $[256,346]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$162.420$ \\ $[153.691,175.569]$} & \shortstack[r]{$536$ \\ $[517,556]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.902$ \\ $[113.132,114.462]$} & \shortstack[r]{$305$ \\ $[300,313]$} \\
DACH (10\%) & \shortstack[r]{$292086$ \\ $[289996,293908]$} & \shortstack[r]{$78399$ \\ $[75767,80551]$} & \shortstack[r]{$81573$ \\ $[74480,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4798$ \\ $[4724,4884]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.173$ \\ $[1800.170,1800.175]$} & \shortstack[r]{$1463$ \\ $[1431,1487]$} \\
DACH (20\%) & \shortstack[r]{$175086$ \\ $[172043,177834]$} & \shortstack[r]{$76084$ \\ $[75356,76498]$} & \shortstack[r]{$83600$ \\ $[82080,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3873$ \\ $[3813,3934]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.110,1800.128]$} & \shortstack[r]{$1258$ \\ $[1241,1275]$} \\
DACH (30\%) & \shortstack[r]{$103571$ \\ $[100827,106176]$} & \shortstack[r]{$60337$ \\ $[58783,61617]$} & \shortstack[r]{$82080$ \\ $[77520,85120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3587$ \\ $[3480,3646]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.146,1800.186]$} & \shortstack[r]{$1166$ \\ $[1150,1175]$} \\
DACH (40\%) & \shortstack[r]{$58160$ \\ $[56265,60034]$} & \shortstack[r]{$53694$ \\ $[52870,54961]$} & \shortstack[r]{$73467$ \\ $[71440,74480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3423$ \\ $[3411,3431]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.111$ \\ $[1800.110,1800.113]$} & \shortstack[r]{$1105$ \\ $[1101,1107]$} \\
DACH (50\%) & \shortstack[r]{$29145$ \\ $[27400,31055]$} & \shortstack[r]{$46246$ \\ $[45246,47272]$} & \shortstack[r]{$68400$ \\ $[68400,68400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3352$ \\ $[3260,3417]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.104,1800.154]$} & \shortstack[r]{$1065$ \\ $[1060,1072]$} \\
DACH (60\%) & \shortstack[r]{$8832$ \\ $[7620,10678]$} & \shortstack[r]{$44552$ \\ $[44134,45299]$} & \shortstack[r]{$65360$ \\ $[65360,65360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3686$ \\ $[3669,3716]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.114$ \\ $[1800.102,1800.131]$} & \shortstack[r]{$1087$ \\ $[1081,1093]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29688$ \\ $[27412,33231]$} & \shortstack[r]{$62827$ \\ $[60800,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3018$ \\ $[2855,3243]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1365.001$ \\ $[1290.790,1488.540]$} & \shortstack[r]{$979$ \\ $[950,1011]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8231$ \\ $[6279,10236]$} & \shortstack[r]{$57760$ \\ $[57760,57760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1248$ \\ $[1098,1455]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$470.516$ \\ $[418.798,545.405]$} & \shortstack[r]{$687$ \\ $[662,709]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$897$ \\ $[488,1474]$} & \shortstack[r]{$48640$ \\ $[47120,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$295$ \\ $[256,346]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$162.420$ \\ $[153.691,175.569]$} & \shortstack[r]{$536$ \\ $[517,556]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.902$ \\ $[113.132,114.462]$} & \shortstack[r]{$305$ \\ $[300,313]$} \\
DACH (10\%) & \shortstack[r]{$292086$ \\ $[289996,293908]$} & \shortstack[r]{$78399$ \\ $[75767,80551]$} & \shortstack[r]{$81573$ \\ $[74480,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4798$ \\ $[4724,4884]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.173$ \\ $[1800.170,1800.175]$} & \shortstack[r]{$1463$ \\ $[1431,1487]$} \\
DACH (20\%) & \shortstack[r]{$175086$ \\ $[172043,177834]$} & \shortstack[r]{$76084$ \\ $[75356,76498]$} & \shortstack[r]{$83600$ \\ $[82080,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3873$ \\ $[3813,3934]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.110,1800.128]$} & \shortstack[r]{$1258$ \\ $[1241,1275]$} \\
DACH (30\%) & \shortstack[r]{$103571$ \\ $[100827,106176]$} & \shortstack[r]{$60337$ \\ $[58783,61617]$} & \shortstack[r]{$82080$ \\ $[77520,85120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3587$ \\ $[3480,3646]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.146,1800.186]$} & \shortstack[r]{$1166$ \\ $[1150,1175]$} \\
DACH (40\%) & \shortstack[r]{$58160$ \\ $[56265,60034]$} & \shortstack[r]{$53694$ \\ $[52870,54961]$} & \shortstack[r]{$73467$ \\ $[71440,74480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3423$ \\ $[3411,3431]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.111$ \\ $[1800.110,1800.113]$} & \shortstack[r]{$1105$ \\ $[1101,1107]$} \\
DACH (50\%) & \shortstack[r]{$29145$ \\ $[27400,31055]$} & \shortstack[r]{$46246$ \\ $[45246,47272]$} & \shortstack[r]{$68400$ \\ $[68400,68400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3352$ \\ $[3260,3417]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.104,1800.154]$} & \shortstack[r]{$1065$ \\ $[1060,1072]$} \\
DACH (60\%) & \shortstack[r]{$8832$ \\ $[7620,10678]$} & \shortstack[r]{$44552$ \\ $[44134,45299]$} & \shortstack[r]{$65360$ \\ $[65360,65360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3686$ \\ $[3669,3716]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.114$ \\ $[1800.102,1800.131]$} & \shortstack[r]{$1087$ \\ $[1081,1093]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29688$ \\ $[27412,33231]$} & \shortstack[r]{$62827$ \\ $[60800,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3018$ \\ $[2855,3243]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1365.001$ \\ $[1290.790,1488.540]$} & \shortstack[r]{$979$ \\ $[950,1011]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8231$ \\ $[6279,10236]$} & \shortstack[r]{$57760$ \\ $[57760,57760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1248$ \\ $[1098,1455]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$470.516$ \\ $[418.798,545.405]$} & \shortstack[r]{$687$ \\ $[662,709]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$897$ \\ $[488,1474]$} & \shortstack[r]{$48640$ \\ $[47120,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$295$ \\ $[256,346]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$162.420$ \\ $[153.691,175.569]$} & \shortstack[r]{$536$ \\ $[517,556]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.902$ \\ $[113.132,114.462]$} & \shortstack[r]{$305$ \\ $[300,313]$} \\
DACH (10\%) & \shortstack[r]{$292086$ \\ $[289996,293908]$} & \shortstack[r]{$78399$ \\ $[75767,80551]$} & \shortstack[r]{$81573$ \\ $[74480,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4798$ \\ $[4724,4884]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.173$ \\ $[1800.170,1800.175]$} & \shortstack[r]{$1463$ \\ $[1431,1487]$} \\
DACH (20\%) & \shortstack[r]{$175086$ \\ $[172043,177834]$} & \shortstack[r]{$76084$ \\ $[75356,76498]$} & \shortstack[r]{$83600$ \\ $[82080,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3873$ \\ $[3813,3934]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.110,1800.128]$} & \shortstack[r]{$1258$ \\ $[1241,1275]$} \\
DACH (30\%) & \shortstack[r]{$103571$ \\ $[100827,106176]$} & \shortstack[r]{$60337$ \\ $[58783,61617]$} & \shortstack[r]{$82080$ \\ $[77520,85120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3587$ \\ $[3480,3646]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.146,1800.186]$} & \shortstack[r]{$1166$ \\ $[1150,1175]$} \\
DACH (40\%) & \shortstack[r]{$58160$ \\ $[56265,60034]$} & \shortstack[r]{$53694$ \\ $[52870,54961]$} & \shortstack[r]{$73467$ \\ $[71440,74480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3423$ \\ $[3411,3431]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.111$ \\ $[1800.110,1800.113]$} & \shortstack[r]{$1105$ \\ $[1101,1107]$} \\
DACH (50\%) & \shortstack[r]{$29145$ \\ $[27400,31055]$} & \shortstack[r]{$46246$ \\ $[45246,47272]$} & \shortstack[r]{$68400$ \\ $[68400,68400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3352$ \\ $[3260,3417]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.104,1800.154]$} & \shortstack[r]{$1065$ \\ $[1060,1072]$} \\
DACH (60\%) & \shortstack[r]{$8832$ \\ $[7620,10678]$} & \shortstack[r]{$44552$ \\ $[44134,45299]$} & \shortstack[r]{$65360$ \\ $[65360,65360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3686$ \\ $[3669,3716]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.114$ \\ $[1800.102,1800.131]$} & \shortstack[r]{$1087$ \\ $[1081,1093]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29688$ \\ $[27412,33231]$} & \shortstack[r]{$62827$ \\ $[60800,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3018$ \\ $[2855,3243]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1365.001$ \\ $[1290.790,1488.540]$} & \shortstack[r]{$979$ \\ $[950,1011]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8231$ \\ $[6279,10236]$} & \shortstack[r]{$57760$ \\ $[57760,57760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1248$ \\ $[1098,1455]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$470.516$ \\ $[418.798,545.405]$} & \shortstack[r]{$687$ \\ $[662,709]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$897$ \\ $[488,1474]$} & \shortstack[r]{$48640$ \\ $[47120,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$295$ \\ $[256,346]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$162.420$ \\ $[153.691,175.569]$} & \shortstack[r]{$536$ \\ $[517,556]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.902$ \\ $[113.132,114.462]$} & \shortstack[r]{$305$ \\ $[300,313]$} \\
DACH (10\%) & \shortstack[r]{$292086$ \\ $[289996,293908]$} & \shortstack[r]{$78399$ \\ $[75767,80551]$} & \shortstack[r]{$81573$ \\ $[74480,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4798$ \\ $[4724,4884]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.173$ \\ $[1800.170,1800.175]$} & \shortstack[r]{$1463$ \\ $[1431,1487]$} \\
DACH (20\%) & \shortstack[r]{$175086$ \\ $[172043,177834]$} & \shortstack[r]{$76084$ \\ $[75356,76498]$} & \shortstack[r]{$83600$ \\ $[82080,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3873$ \\ $[3813,3934]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.110,1800.128]$} & \shortstack[r]{$1258$ \\ $[1241,1275]$} \\
DACH (30\%) & \shortstack[r]{$103571$ \\ $[100827,106176]$} & \shortstack[r]{$60337$ \\ $[58783,61617]$} & \shortstack[r]{$82080$ \\ $[77520,85120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3587$ \\ $[3480,3646]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.146,1800.186]$} & \shortstack[r]{$1166$ \\ $[1150,1175]$} \\
DACH (40\%) & \shortstack[r]{$58160$ \\ $[56265,60034]$} & \shortstack[r]{$53694$ \\ $[52870,54961]$} & \shortstack[r]{$73467$ \\ $[71440,74480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3423$ \\ $[3411,3431]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.111$ \\ $[1800.110,1800.113]$} & \shortstack[r]{$1105$ \\ $[1101,1107]$} \\
DACH (50\%) & \shortstack[r]{$29145$ \\ $[27400,31055]$} & \shortstack[r]{$46246$ \\ $[45246,47272]$} & \shortstack[r]{$68400$ \\ $[68400,68400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3352$ \\ $[3260,3417]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.104,1800.154]$} & \shortstack[r]{$1065$ \\ $[1060,1072]$} \\
DACH (60\%) & \shortstack[r]{$8832$ \\ $[7620,10678]$} & \shortstack[r]{$44552$ \\ $[44134,45299]$} & \shortstack[r]{$65360$ \\ $[65360,65360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3686$ \\ $[3669,3716]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.114$ \\ $[1800.102,1800.131]$} & \shortstack[r]{$1087$ \\ $[1081,1093]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29688$ \\ $[27412,33231]$} & \shortstack[r]{$62827$ \\ $[60800,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3018$ \\ $[2855,3243]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1365.001$ \\ $[1290.790,1488.540]$} & \shortstack[r]{$979$ \\ $[950,1011]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8231$ \\ $[6279,10236]$} & \shortstack[r]{$57760$ \\ $[57760,57760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1248$ \\ $[1098,1455]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$470.516$ \\ $[418.798,545.405]$} & \shortstack[r]{$687$ \\ $[662,709]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$897$ \\ $[488,1474]$} & \shortstack[r]{$48640$ \\ $[47120,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$295$ \\ $[256,346]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$162.420$ \\ $[153.691,175.569]$} & \shortstack[r]{$536$ \\ $[517,556]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.902$ \\ $[113.132,114.462]$} & \shortstack[r]{$305$ \\ $[300,313]$} \\
DACH (10\%) & \shortstack[r]{$292086$ \\ $[289996,293908]$} & \shortstack[r]{$78399$ \\ $[75767,80551]$} & \shortstack[r]{$81573$ \\ $[74480,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4798$ \\ $[4724,4884]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.173$ \\ $[1800.170,1800.175]$} & \shortstack[r]{$1463$ \\ $[1431,1487]$} \\
DACH (20\%) & \shortstack[r]{$175086$ \\ $[172043,177834]$} & \shortstack[r]{$76084$ \\ $[75356,76498]$} & \shortstack[r]{$83600$ \\ $[82080,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3873$ \\ $[3813,3934]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.110,1800.128]$} & \shortstack[r]{$1258$ \\ $[1241,1275]$} \\
DACH (30\%) & \shortstack[r]{$103571$ \\ $[100827,106176]$} & \shortstack[r]{$60337$ \\ $[58783,61617]$} & \shortstack[r]{$82080$ \\ $[77520,85120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3587$ \\ $[3480,3646]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.146,1800.186]$} & \shortstack[r]{$1166$ \\ $[1150,1175]$} \\
DACH (40\%) & \shortstack[r]{$58160$ \\ $[56265,60034]$} & \shortstack[r]{$53694$ \\ $[52870,54961]$} & \shortstack[r]{$73467$ \\ $[71440,74480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3423$ \\ $[3411,3431]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.111$ \\ $[1800.110,1800.113]$} & \shortstack[r]{$1105$ \\ $[1101,1107]$} \\
DACH (50\%) & \shortstack[r]{$29145$ \\ $[27400,31055]$} & \shortstack[r]{$46246$ \\ $[45246,47272]$} & \shortstack[r]{$68400$ \\ $[68400,68400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3352$ \\ $[3260,3417]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.104,1800.154]$} & \shortstack[r]{$1065$ \\ $[1060,1072]$} \\
DACH (60\%) & \shortstack[r]{$8832$ \\ $[7620,10678]$} & \shortstack[r]{$44552$ \\ $[44134,45299]$} & \shortstack[r]{$65360$ \\ $[65360,65360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3686$ \\ $[3669,3716]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.114$ \\ $[1800.102,1800.131]$} & \shortstack[r]{$1087$ \\ $[1081,1093]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29688$ \\ $[27412,33231]$} & \shortstack[r]{$62827$ \\ $[60800,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3018$ \\ $[2855,3243]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1365.001$ \\ $[1290.790,1488.540]$} & \shortstack[r]{$979$ \\ $[950,1011]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8231$ \\ $[6279,10236]$} & \shortstack[r]{$57760$ \\ $[57760,57760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1248$ \\ $[1098,1455]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$470.516$ \\ $[418.798,545.405]$} & \shortstack[r]{$687$ \\ $[662,709]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$897$ \\ $[488,1474]$} & \shortstack[r]{$48640$ \\ $[47120,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$295$ \\ $[256,346]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$162.420$ \\ $[153.691,175.569]$} & \shortstack[r]{$536$ \\ $[517,556]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.902$ \\ $[113.132,114.462]$} & \shortstack[r]{$305$ \\ $[300,313]$} \\
DACH (10\%) & \shortstack[r]{$292086$ \\ $[289996,293908]$} & \shortstack[r]{$78399$ \\ $[75767,80551]$} & \shortstack[r]{$81573$ \\ $[74480,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4798$ \\ $[4724,4884]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.173$ \\ $[1800.170,1800.175]$} & \shortstack[r]{$1463$ \\ $[1431,1487]$} \\
DACH (20\%) & \shortstack[r]{$175086$ \\ $[172043,177834]$} & \shortstack[r]{$76084$ \\ $[75356,76498]$} & \shortstack[r]{$83600$ \\ $[82080,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3873$ \\ $[3813,3934]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.110,1800.128]$} & \shortstack[r]{$1258$ \\ $[1241,1275]$} \\
DACH (30\%) & \shortstack[r]{$103571$ \\ $[100827,106176]$} & \shortstack[r]{$60337$ \\ $[58783,61617]$} & \shortstack[r]{$82080$ \\ $[77520,85120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3587$ \\ $[3480,3646]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.146,1800.186]$} & \shortstack[r]{$1166$ \\ $[1150,1175]$} \\
DACH (40\%) & \shortstack[r]{$58160$ \\ $[56265,60034]$} & \shortstack[r]{$53694$ \\ $[52870,54961]$} & \shortstack[r]{$73467$ \\ $[71440,74480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3423$ \\ $[3411,3431]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.111$ \\ $[1800.110,1800.113]$} & \shortstack[r]{$1105$ \\ $[1101,1107]$} \\
DACH (50\%) & \shortstack[r]{$29145$ \\ $[27400,31055]$} & \shortstack[r]{$46246$ \\ $[45246,47272]$} & \shortstack[r]{$68400$ \\ $[68400,68400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3352$ \\ $[3260,3417]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.104,1800.154]$} & \shortstack[r]{$1065$ \\ $[1060,1072]$} \\
DACH (60\%) & \shortstack[r]{$8832$ \\ $[7620,10678]$} & \shortstack[r]{$44552$ \\ $[44134,45299]$} & \shortstack[r]{$65360$ \\ $[65360,65360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3686$ \\ $[3669,3716]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.114$ \\ $[1800.102,1800.131]$} & \shortstack[r]{$1087$ \\ $[1081,1093]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29688$ \\ $[27412,33231]$} & \shortstack[r]{$62827$ \\ $[60800,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3018$ \\ $[2855,3243]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1365.001$ \\ $[1290.790,1488.540]$} & \shortstack[r]{$979$ \\ $[950,1011]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8231$ \\ $[6279,10236]$} & \shortstack[r]{$57760$ \\ $[57760,57760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1248$ \\ $[1098,1455]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$470.516$ \\ $[418.798,545.405]$} & \shortstack[r]{$687$ \\ $[662,709]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$897$ \\ $[488,1474]$} & \shortstack[r]{$48640$ \\ $[47120,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$295$ \\ $[256,346]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$162.420$ \\ $[153.691,175.569]$} & \shortstack[r]{$536$ \\ $[517,556]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.902$ \\ $[113.132,114.462]$} & \shortstack[r]{$305$ \\ $[300,313]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EUR}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EUR (10\%) & \shortstack[r]{$446987$ \\ $[443606,451317]$} & \shortstack[r]{$19729$ \\ $[19253,20367]$} & \shortstack[r]{$473515$ \\ $[460288,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1038$ \\ $[990,1063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.115$ \\ $[1800.110,1800.119]$} & \shortstack[r]{$1537$ \\ $[1521,1550]$} \\
EUR (20\%) & \shortstack[r]{$206390$ \\ $[201977,212058]$} & \shortstack[r]{$17166$ \\ $[16898,17534]$} & \shortstack[r]{$470869$ \\ $[460288,484096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$775$ \\ $[759,790]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.089,1800.097]$} & \shortstack[r]{$1416$ \\ $[1394,1449]$} \\
EUR (30\%) & \shortstack[r]{$91472$ \\ $[87578,96262]$} & \shortstack[r]{$16714$ \\ $[15864,17299]$} & \shortstack[r]{$436480$ \\ $[436480,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$862$ \\ $[791,900]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.089,1800.105]$} & \shortstack[r]{$1409$ \\ $[1363,1448]$} \\
EUR (40\%) & \shortstack[r]{$36246$ \\ $[33534,39277]$} & \shortstack[r]{$14389$ \\ $[13875,14701]$} & \shortstack[r]{$410027$ \\ $[396800,428544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1008$ \\ $[941,1043]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.089$ \\ $[1800.084,1800.097]$} & \shortstack[r]{$1499$ \\ $[1465,1531]$} \\
EUR (50\%) & \shortstack[r]{$11272$ \\ $[9575,13078]$} & \shortstack[r]{$15077$ \\ $[14792,15551]$} & \shortstack[r]{$386219$ \\ $[380928,388864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1339$ \\ $[1328,1350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.087$ \\ $[1800.085,1800.092]$} & \shortstack[r]{$1513$ \\ $[1510,1516]$} \\
EUR (60\%) & \shortstack[r]{$514$ \\ $[0,1541]$} & \shortstack[r]{$13555$ \\ $[13221,13832]$} & \shortstack[r]{$322731$ \\ $[317440,333312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1767$ \\ $[1656,1840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1751.881$ \\ $[1723.070,1800.092]$} & \shortstack[r]{$1416$ \\ $[1404,1427]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4198$ \\ $[3605,5098]$} & \shortstack[r]{$285696$ \\ $[285696,285696]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$897$ \\ $[772,1075]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$762.796$ \\ $[698.960,857.294]$} & \shortstack[r]{$1044$ \\ $[983,1109]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1369$ \\ $[1229,1640]$} & \shortstack[r]{$277760$ \\ $[277760,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$354$ \\ $[281,453]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$391.918$ \\ $[364.717,436.630]$} & \shortstack[r]{$888$ \\ $[859,911]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$411$ \\ $[401,425]$} & \shortstack[r]{$253952$ \\ $[246016,261888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$104$ \\ $[81,132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$270.850$ \\ $[268.380,273.313]$} & \shortstack[r]{$762$ \\ $[745,780]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.179$ \\ $[206.344,210.622]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$446987$ \\ $[443606,451317]$} & \shortstack[r]{$19729$ \\ $[19253,20367]$} & \shortstack[r]{$473515$ \\ $[460288,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1038$ \\ $[990,1063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.115$ \\ $[1800.110,1800.119]$} & \shortstack[r]{$1537$ \\ $[1521,1550]$} \\
EUR (20\%) & \shortstack[r]{$206390$ \\ $[201977,212058]$} & \shortstack[r]{$17166$ \\ $[16898,17534]$} & \shortstack[r]{$470869$ \\ $[460288,484096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$775$ \\ $[759,790]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.089,1800.097]$} & \shortstack[r]{$1416$ \\ $[1394,1449]$} \\
EUR (30\%) & \shortstack[r]{$91472$ \\ $[87578,96262]$} & \shortstack[r]{$16714$ \\ $[15864,17299]$} & \shortstack[r]{$436480$ \\ $[436480,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$862$ \\ $[791,900]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.089,1800.105]$} & \shortstack[r]{$1409$ \\ $[1363,1448]$} \\
EUR (40\%) & \shortstack[r]{$36246$ \\ $[33534,39277]$} & \shortstack[r]{$14389$ \\ $[13875,14701]$} & \shortstack[r]{$410027$ \\ $[396800,428544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1008$ \\ $[941,1043]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.089$ \\ $[1800.084,1800.097]$} & \shortstack[r]{$1499$ \\ $[1465,1531]$} \\
EUR (50\%) & \shortstack[r]{$11272$ \\ $[9575,13078]$} & \shortstack[r]{$15077$ \\ $[14792,15551]$} & \shortstack[r]{$386219$ \\ $[380928,388864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1339$ \\ $[1328,1350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.087$ \\ $[1800.085,1800.092]$} & \shortstack[r]{$1513$ \\ $[1510,1516]$} \\
EUR (60\%) & \shortstack[r]{$514$ \\ $[0,1541]$} & \shortstack[r]{$13555$ \\ $[13221,13832]$} & \shortstack[r]{$322731$ \\ $[317440,333312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1767$ \\ $[1656,1840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1751.881$ \\ $[1723.070,1800.092]$} & \shortstack[r]{$1416$ \\ $[1404,1427]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4198$ \\ $[3605,5098]$} & \shortstack[r]{$285696$ \\ $[285696,285696]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$897$ \\ $[772,1075]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$762.796$ \\ $[698.960,857.294]$} & \shortstack[r]{$1044$ \\ $[983,1109]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1369$ \\ $[1229,1640]$} & \shortstack[r]{$277760$ \\ $[277760,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$354$ \\ $[281,453]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$391.918$ \\ $[364.717,436.630]$} & \shortstack[r]{$888$ \\ $[859,911]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$411$ \\ $[401,425]$} & \shortstack[r]{$253952$ \\ $[246016,261888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$104$ \\ $[81,132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$270.850$ \\ $[268.380,273.313]$} & \shortstack[r]{$762$ \\ $[745,780]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.179$ \\ $[206.344,210.622]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$446987$ \\ $[443606,451317]$} & \shortstack[r]{$19729$ \\ $[19253,20367]$} & \shortstack[r]{$473515$ \\ $[460288,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1038$ \\ $[990,1063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.115$ \\ $[1800.110,1800.119]$} & \shortstack[r]{$1537$ \\ $[1521,1550]$} \\
EUR (20\%) & \shortstack[r]{$206390$ \\ $[201977,212058]$} & \shortstack[r]{$17166$ \\ $[16898,17534]$} & \shortstack[r]{$470869$ \\ $[460288,484096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$775$ \\ $[759,790]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.089,1800.097]$} & \shortstack[r]{$1416$ \\ $[1394,1449]$} \\
EUR (30\%) & \shortstack[r]{$91472$ \\ $[87578,96262]$} & \shortstack[r]{$16714$ \\ $[15864,17299]$} & \shortstack[r]{$436480$ \\ $[436480,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$862$ \\ $[791,900]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.089,1800.105]$} & \shortstack[r]{$1409$ \\ $[1363,1448]$} \\
EUR (40\%) & \shortstack[r]{$36246$ \\ $[33534,39277]$} & \shortstack[r]{$14389$ \\ $[13875,14701]$} & \shortstack[r]{$410027$ \\ $[396800,428544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1008$ \\ $[941,1043]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.089$ \\ $[1800.084,1800.097]$} & \shortstack[r]{$1499$ \\ $[1465,1531]$} \\
EUR (50\%) & \shortstack[r]{$11272$ \\ $[9575,13078]$} & \shortstack[r]{$15077$ \\ $[14792,15551]$} & \shortstack[r]{$386219$ \\ $[380928,388864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1339$ \\ $[1328,1350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.087$ \\ $[1800.085,1800.092]$} & \shortstack[r]{$1513$ \\ $[1510,1516]$} \\
EUR (60\%) & \shortstack[r]{$514$ \\ $[0,1541]$} & \shortstack[r]{$13555$ \\ $[13221,13832]$} & \shortstack[r]{$322731$ \\ $[317440,333312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1767$ \\ $[1656,1840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1751.881$ \\ $[1723.070,1800.092]$} & \shortstack[r]{$1416$ \\ $[1404,1427]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4198$ \\ $[3605,5098]$} & \shortstack[r]{$285696$ \\ $[285696,285696]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$897$ \\ $[772,1075]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$762.796$ \\ $[698.960,857.294]$} & \shortstack[r]{$1044$ \\ $[983,1109]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1369$ \\ $[1229,1640]$} & \shortstack[r]{$277760$ \\ $[277760,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$354$ \\ $[281,453]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$391.918$ \\ $[364.717,436.630]$} & \shortstack[r]{$888$ \\ $[859,911]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$411$ \\ $[401,425]$} & \shortstack[r]{$253952$ \\ $[246016,261888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$104$ \\ $[81,132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$270.850$ \\ $[268.380,273.313]$} & \shortstack[r]{$762$ \\ $[745,780]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.179$ \\ $[206.344,210.622]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$446987$ \\ $[443606,451317]$} & \shortstack[r]{$19729$ \\ $[19253,20367]$} & \shortstack[r]{$473515$ \\ $[460288,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1038$ \\ $[990,1063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.115$ \\ $[1800.110,1800.119]$} & \shortstack[r]{$1537$ \\ $[1521,1550]$} \\
EUR (20\%) & \shortstack[r]{$206390$ \\ $[201977,212058]$} & \shortstack[r]{$17166$ \\ $[16898,17534]$} & \shortstack[r]{$470869$ \\ $[460288,484096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$775$ \\ $[759,790]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.089,1800.097]$} & \shortstack[r]{$1416$ \\ $[1394,1449]$} \\
EUR (30\%) & \shortstack[r]{$91472$ \\ $[87578,96262]$} & \shortstack[r]{$16714$ \\ $[15864,17299]$} & \shortstack[r]{$436480$ \\ $[436480,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$862$ \\ $[791,900]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.089,1800.105]$} & \shortstack[r]{$1409$ \\ $[1363,1448]$} \\
EUR (40\%) & \shortstack[r]{$36246$ \\ $[33534,39277]$} & \shortstack[r]{$14389$ \\ $[13875,14701]$} & \shortstack[r]{$410027$ \\ $[396800,428544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1008$ \\ $[941,1043]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.089$ \\ $[1800.084,1800.097]$} & \shortstack[r]{$1499$ \\ $[1465,1531]$} \\
EUR (50\%) & \shortstack[r]{$11272$ \\ $[9575,13078]$} & \shortstack[r]{$15077$ \\ $[14792,15551]$} & \shortstack[r]{$386219$ \\ $[380928,388864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1339$ \\ $[1328,1350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.087$ \\ $[1800.085,1800.092]$} & \shortstack[r]{$1513$ \\ $[1510,1516]$} \\
EUR (60\%) & \shortstack[r]{$514$ \\ $[0,1541]$} & \shortstack[r]{$13555$ \\ $[13221,13832]$} & \shortstack[r]{$322731$ \\ $[317440,333312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1767$ \\ $[1656,1840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1751.881$ \\ $[1723.070,1800.092]$} & \shortstack[r]{$1416$ \\ $[1404,1427]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4198$ \\ $[3605,5098]$} & \shortstack[r]{$285696$ \\ $[285696,285696]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$897$ \\ $[772,1075]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$762.796$ \\ $[698.960,857.294]$} & \shortstack[r]{$1044$ \\ $[983,1109]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1369$ \\ $[1229,1640]$} & \shortstack[r]{$277760$ \\ $[277760,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$354$ \\ $[281,453]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$391.918$ \\ $[364.717,436.630]$} & \shortstack[r]{$888$ \\ $[859,911]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$411$ \\ $[401,425]$} & \shortstack[r]{$253952$ \\ $[246016,261888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$104$ \\ $[81,132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$270.850$ \\ $[268.380,273.313]$} & \shortstack[r]{$762$ \\ $[745,780]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.179$ \\ $[206.344,210.622]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$446987$ \\ $[443606,451317]$} & \shortstack[r]{$19729$ \\ $[19253,20367]$} & \shortstack[r]{$473515$ \\ $[460288,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1038$ \\ $[990,1063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.115$ \\ $[1800.110,1800.119]$} & \shortstack[r]{$1537$ \\ $[1521,1550]$} \\
EUR (20\%) & \shortstack[r]{$206390$ \\ $[201977,212058]$} & \shortstack[r]{$17166$ \\ $[16898,17534]$} & \shortstack[r]{$470869$ \\ $[460288,484096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$775$ \\ $[759,790]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.089,1800.097]$} & \shortstack[r]{$1416$ \\ $[1394,1449]$} \\
EUR (30\%) & \shortstack[r]{$91472$ \\ $[87578,96262]$} & \shortstack[r]{$16714$ \\ $[15864,17299]$} & \shortstack[r]{$436480$ \\ $[436480,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$862$ \\ $[791,900]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.089,1800.105]$} & \shortstack[r]{$1409$ \\ $[1363,1448]$} \\
EUR (40\%) & \shortstack[r]{$36246$ \\ $[33534,39277]$} & \shortstack[r]{$14389$ \\ $[13875,14701]$} & \shortstack[r]{$410027$ \\ $[396800,428544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1008$ \\ $[941,1043]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.089$ \\ $[1800.084,1800.097]$} & \shortstack[r]{$1499$ \\ $[1465,1531]$} \\
EUR (50\%) & \shortstack[r]{$11272$ \\ $[9575,13078]$} & \shortstack[r]{$15077$ \\ $[14792,15551]$} & \shortstack[r]{$386219$ \\ $[380928,388864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1339$ \\ $[1328,1350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.087$ \\ $[1800.085,1800.092]$} & \shortstack[r]{$1513$ \\ $[1510,1516]$} \\
EUR (60\%) & \shortstack[r]{$514$ \\ $[0,1541]$} & \shortstack[r]{$13555$ \\ $[13221,13832]$} & \shortstack[r]{$322731$ \\ $[317440,333312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1767$ \\ $[1656,1840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1751.881$ \\ $[1723.070,1800.092]$} & \shortstack[r]{$1416$ \\ $[1404,1427]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4198$ \\ $[3605,5098]$} & \shortstack[r]{$285696$ \\ $[285696,285696]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$897$ \\ $[772,1075]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$762.796$ \\ $[698.960,857.294]$} & \shortstack[r]{$1044$ \\ $[983,1109]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1369$ \\ $[1229,1640]$} & \shortstack[r]{$277760$ \\ $[277760,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$354$ \\ $[281,453]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$391.918$ \\ $[364.717,436.630]$} & \shortstack[r]{$888$ \\ $[859,911]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$411$ \\ $[401,425]$} & \shortstack[r]{$253952$ \\ $[246016,261888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$104$ \\ $[81,132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$270.850$ \\ $[268.380,273.313]$} & \shortstack[r]{$762$ \\ $[745,780]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.179$ \\ $[206.344,210.622]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$446987$ \\ $[443606,451317]$} & \shortstack[r]{$19729$ \\ $[19253,20367]$} & \shortstack[r]{$473515$ \\ $[460288,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1038$ \\ $[990,1063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.115$ \\ $[1800.110,1800.119]$} & \shortstack[r]{$1537$ \\ $[1521,1550]$} \\
EUR (20\%) & \shortstack[r]{$206390$ \\ $[201977,212058]$} & \shortstack[r]{$17166$ \\ $[16898,17534]$} & \shortstack[r]{$470869$ \\ $[460288,484096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$775$ \\ $[759,790]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.089,1800.097]$} & \shortstack[r]{$1416$ \\ $[1394,1449]$} \\
EUR (30\%) & \shortstack[r]{$91472$ \\ $[87578,96262]$} & \shortstack[r]{$16714$ \\ $[15864,17299]$} & \shortstack[r]{$436480$ \\ $[436480,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$862$ \\ $[791,900]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.089,1800.105]$} & \shortstack[r]{$1409$ \\ $[1363,1448]$} \\
EUR (40\%) & \shortstack[r]{$36246$ \\ $[33534,39277]$} & \shortstack[r]{$14389$ \\ $[13875,14701]$} & \shortstack[r]{$410027$ \\ $[396800,428544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1008$ \\ $[941,1043]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.089$ \\ $[1800.084,1800.097]$} & \shortstack[r]{$1499$ \\ $[1465,1531]$} \\
EUR (50\%) & \shortstack[r]{$11272$ \\ $[9575,13078]$} & \shortstack[r]{$15077$ \\ $[14792,15551]$} & \shortstack[r]{$386219$ \\ $[380928,388864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1339$ \\ $[1328,1350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.087$ \\ $[1800.085,1800.092]$} & \shortstack[r]{$1513$ \\ $[1510,1516]$} \\
EUR (60\%) & \shortstack[r]{$514$ \\ $[0,1541]$} & \shortstack[r]{$13555$ \\ $[13221,13832]$} & \shortstack[r]{$322731$ \\ $[317440,333312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1767$ \\ $[1656,1840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1751.881$ \\ $[1723.070,1800.092]$} & \shortstack[r]{$1416$ \\ $[1404,1427]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4198$ \\ $[3605,5098]$} & \shortstack[r]{$285696$ \\ $[285696,285696]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$897$ \\ $[772,1075]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$762.796$ \\ $[698.960,857.294]$} & \shortstack[r]{$1044$ \\ $[983,1109]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1369$ \\ $[1229,1640]$} & \shortstack[r]{$277760$ \\ $[277760,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$354$ \\ $[281,453]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$391.918$ \\ $[364.717,436.630]$} & \shortstack[r]{$888$ \\ $[859,911]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$411$ \\ $[401,425]$} & \shortstack[r]{$253952$ \\ $[246016,261888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$104$ \\ $[81,132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$270.850$ \\ $[268.380,273.313]$} & \shortstack[r]{$762$ \\ $[745,780]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.179$ \\ $[206.344,210.622]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$446987$ \\ $[443606,451317]$} & \shortstack[r]{$19729$ \\ $[19253,20367]$} & \shortstack[r]{$473515$ \\ $[460288,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1038$ \\ $[990,1063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.115$ \\ $[1800.110,1800.119]$} & \shortstack[r]{$1537$ \\ $[1521,1550]$} \\
EUR (20\%) & \shortstack[r]{$206390$ \\ $[201977,212058]$} & \shortstack[r]{$17166$ \\ $[16898,17534]$} & \shortstack[r]{$470869$ \\ $[460288,484096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$775$ \\ $[759,790]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.089,1800.097]$} & \shortstack[r]{$1416$ \\ $[1394,1449]$} \\
EUR (30\%) & \shortstack[r]{$91472$ \\ $[87578,96262]$} & \shortstack[r]{$16714$ \\ $[15864,17299]$} & \shortstack[r]{$436480$ \\ $[436480,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$862$ \\ $[791,900]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.089,1800.105]$} & \shortstack[r]{$1409$ \\ $[1363,1448]$} \\
EUR (40\%) & \shortstack[r]{$36246$ \\ $[33534,39277]$} & \shortstack[r]{$14389$ \\ $[13875,14701]$} & \shortstack[r]{$410027$ \\ $[396800,428544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1008$ \\ $[941,1043]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.089$ \\ $[1800.084,1800.097]$} & \shortstack[r]{$1499$ \\ $[1465,1531]$} \\
EUR (50\%) & \shortstack[r]{$11272$ \\ $[9575,13078]$} & \shortstack[r]{$15077$ \\ $[14792,15551]$} & \shortstack[r]{$386219$ \\ $[380928,388864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1339$ \\ $[1328,1350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.087$ \\ $[1800.085,1800.092]$} & \shortstack[r]{$1513$ \\ $[1510,1516]$} \\
EUR (60\%) & \shortstack[r]{$514$ \\ $[0,1541]$} & \shortstack[r]{$13555$ \\ $[13221,13832]$} & \shortstack[r]{$322731$ \\ $[317440,333312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1767$ \\ $[1656,1840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1751.881$ \\ $[1723.070,1800.092]$} & \shortstack[r]{$1416$ \\ $[1404,1427]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4198$ \\ $[3605,5098]$} & \shortstack[r]{$285696$ \\ $[285696,285696]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$897$ \\ $[772,1075]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$762.796$ \\ $[698.960,857.294]$} & \shortstack[r]{$1044$ \\ $[983,1109]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1369$ \\ $[1229,1640]$} & \shortstack[r]{$277760$ \\ $[277760,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$354$ \\ $[281,453]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$391.918$ \\ $[364.717,436.630]$} & \shortstack[r]{$888$ \\ $[859,911]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$411$ \\ $[401,425]$} & \shortstack[r]{$253952$ \\ $[246016,261888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$104$ \\ $[81,132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$270.850$ \\ $[268.380,273.313]$} & \shortstack[r]{$762$ \\ $[745,780]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.179$ \\ $[206.344,210.622]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$446987$ \\ $[443606,451317]$} & \shortstack[r]{$19729$ \\ $[19253,20367]$} & \shortstack[r]{$473515$ \\ $[460288,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1038$ \\ $[990,1063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.115$ \\ $[1800.110,1800.119]$} & \shortstack[r]{$1537$ \\ $[1521,1550]$} \\
EUR (20\%) & \shortstack[r]{$206390$ \\ $[201977,212058]$} & \shortstack[r]{$17166$ \\ $[16898,17534]$} & \shortstack[r]{$470869$ \\ $[460288,484096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$775$ \\ $[759,790]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.089,1800.097]$} & \shortstack[r]{$1416$ \\ $[1394,1449]$} \\
EUR (30\%) & \shortstack[r]{$91472$ \\ $[87578,96262]$} & \shortstack[r]{$16714$ \\ $[15864,17299]$} & \shortstack[r]{$436480$ \\ $[436480,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$862$ \\ $[791,900]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.089,1800.105]$} & \shortstack[r]{$1409$ \\ $[1363,1448]$} \\
EUR (40\%) & \shortstack[r]{$36246$ \\ $[33534,39277]$} & \shortstack[r]{$14389$ \\ $[13875,14701]$} & \shortstack[r]{$410027$ \\ $[396800,428544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1008$ \\ $[941,1043]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.089$ \\ $[1800.084,1800.097]$} & \shortstack[r]{$1499$ \\ $[1465,1531]$} \\
EUR (50\%) & \shortstack[r]{$11272$ \\ $[9575,13078]$} & \shortstack[r]{$15077$ \\ $[14792,15551]$} & \shortstack[r]{$386219$ \\ $[380928,388864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1339$ \\ $[1328,1350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.087$ \\ $[1800.085,1800.092]$} & \shortstack[r]{$1513$ \\ $[1510,1516]$} \\
EUR (60\%) & \shortstack[r]{$514$ \\ $[0,1541]$} & \shortstack[r]{$13555$ \\ $[13221,13832]$} & \shortstack[r]{$322731$ \\ $[317440,333312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1767$ \\ $[1656,1840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1751.881$ \\ $[1723.070,1800.092]$} & \shortstack[r]{$1416$ \\ $[1404,1427]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4198$ \\ $[3605,5098]$} & \shortstack[r]{$285696$ \\ $[285696,285696]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$897$ \\ $[772,1075]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$762.796$ \\ $[698.960,857.294]$} & \shortstack[r]{$1044$ \\ $[983,1109]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1369$ \\ $[1229,1640]$} & \shortstack[r]{$277760$ \\ $[277760,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$354$ \\ $[281,453]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$391.918$ \\ $[364.717,436.630]$} & \shortstack[r]{$888$ \\ $[859,911]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$411$ \\ $[401,425]$} & \shortstack[r]{$253952$ \\ $[246016,261888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$104$ \\ $[81,132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$270.850$ \\ $[268.380,273.313]$} & \shortstack[r]{$762$ \\ $[745,780]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.179$ \\ $[206.344,210.622]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$446987$ \\ $[443606,451317]$} & \shortstack[r]{$19729$ \\ $[19253,20367]$} & \shortstack[r]{$473515$ \\ $[460288,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1038$ \\ $[990,1063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.115$ \\ $[1800.110,1800.119]$} & \shortstack[r]{$1537$ \\ $[1521,1550]$} \\
EUR (20\%) & \shortstack[r]{$206390$ \\ $[201977,212058]$} & \shortstack[r]{$17166$ \\ $[16898,17534]$} & \shortstack[r]{$470869$ \\ $[460288,484096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$775$ \\ $[759,790]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.089,1800.097]$} & \shortstack[r]{$1416$ \\ $[1394,1449]$} \\
EUR (30\%) & \shortstack[r]{$91472$ \\ $[87578,96262]$} & \shortstack[r]{$16714$ \\ $[15864,17299]$} & \shortstack[r]{$436480$ \\ $[436480,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$862$ \\ $[791,900]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.089,1800.105]$} & \shortstack[r]{$1409$ \\ $[1363,1448]$} \\
EUR (40\%) & \shortstack[r]{$36246$ \\ $[33534,39277]$} & \shortstack[r]{$14389$ \\ $[13875,14701]$} & \shortstack[r]{$410027$ \\ $[396800,428544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1008$ \\ $[941,1043]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.089$ \\ $[1800.084,1800.097]$} & \shortstack[r]{$1499$ \\ $[1465,1531]$} \\
EUR (50\%) & \shortstack[r]{$11272$ \\ $[9575,13078]$} & \shortstack[r]{$15077$ \\ $[14792,15551]$} & \shortstack[r]{$386219$ \\ $[380928,388864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1339$ \\ $[1328,1350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.087$ \\ $[1800.085,1800.092]$} & \shortstack[r]{$1513$ \\ $[1510,1516]$} \\
EUR (60\%) & \shortstack[r]{$514$ \\ $[0,1541]$} & \shortstack[r]{$13555$ \\ $[13221,13832]$} & \shortstack[r]{$322731$ \\ $[317440,333312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1767$ \\ $[1656,1840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1751.881$ \\ $[1723.070,1800.092]$} & \shortstack[r]{$1416$ \\ $[1404,1427]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4198$ \\ $[3605,5098]$} & \shortstack[r]{$285696$ \\ $[285696,285696]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$897$ \\ $[772,1075]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$762.796$ \\ $[698.960,857.294]$} & \shortstack[r]{$1044$ \\ $[983,1109]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1369$ \\ $[1229,1640]$} & \shortstack[r]{$277760$ \\ $[277760,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$354$ \\ $[281,453]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$391.918$ \\ $[364.717,436.630]$} & \shortstack[r]{$888$ \\ $[859,911]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$411$ \\ $[401,425]$} & \shortstack[r]{$253952$ \\ $[246016,261888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$104$ \\ $[81,132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$270.850$ \\ $[268.380,273.313]$} & \shortstack[r]{$762$ \\ $[745,780]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.179$ \\ $[206.344,210.622]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$446987$ \\ $[443606,451317]$} & \shortstack[r]{$19729$ \\ $[19253,20367]$} & \shortstack[r]{$473515$ \\ $[460288,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1038$ \\ $[990,1063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.115$ \\ $[1800.110,1800.119]$} & \shortstack[r]{$1537$ \\ $[1521,1550]$} \\
EUR (20\%) & \shortstack[r]{$206390$ \\ $[201977,212058]$} & \shortstack[r]{$17166$ \\ $[16898,17534]$} & \shortstack[r]{$470869$ \\ $[460288,484096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$775$ \\ $[759,790]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.089,1800.097]$} & \shortstack[r]{$1416$ \\ $[1394,1449]$} \\
EUR (30\%) & \shortstack[r]{$91472$ \\ $[87578,96262]$} & \shortstack[r]{$16714$ \\ $[15864,17299]$} & \shortstack[r]{$436480$ \\ $[436480,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$862$ \\ $[791,900]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.089,1800.105]$} & \shortstack[r]{$1409$ \\ $[1363,1448]$} \\
EUR (40\%) & \shortstack[r]{$36246$ \\ $[33534,39277]$} & \shortstack[r]{$14389$ \\ $[13875,14701]$} & \shortstack[r]{$410027$ \\ $[396800,428544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1008$ \\ $[941,1043]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.089$ \\ $[1800.084,1800.097]$} & \shortstack[r]{$1499$ \\ $[1465,1531]$} \\
EUR (50\%) & \shortstack[r]{$11272$ \\ $[9575,13078]$} & \shortstack[r]{$15077$ \\ $[14792,15551]$} & \shortstack[r]{$386219$ \\ $[380928,388864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1339$ \\ $[1328,1350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.087$ \\ $[1800.085,1800.092]$} & \shortstack[r]{$1513$ \\ $[1510,1516]$} \\
EUR (60\%) & \shortstack[r]{$514$ \\ $[0,1541]$} & \shortstack[r]{$13555$ \\ $[13221,13832]$} & \shortstack[r]{$322731$ \\ $[317440,333312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1767$ \\ $[1656,1840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1751.881$ \\ $[1723.070,1800.092]$} & \shortstack[r]{$1416$ \\ $[1404,1427]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4198$ \\ $[3605,5098]$} & \shortstack[r]{$285696$ \\ $[285696,285696]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$897$ \\ $[772,1075]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$762.796$ \\ $[698.960,857.294]$} & \shortstack[r]{$1044$ \\ $[983,1109]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1369$ \\ $[1229,1640]$} & \shortstack[r]{$277760$ \\ $[277760,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$354$ \\ $[281,453]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$391.918$ \\ $[364.717,436.630]$} & \shortstack[r]{$888$ \\ $[859,911]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$411$ \\ $[401,425]$} & \shortstack[r]{$253952$ \\ $[246016,261888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$104$ \\ $[81,132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$270.850$ \\ $[268.380,273.313]$} & \shortstack[r]{$762$ \\ $[745,780]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.179$ \\ $[206.344,210.622]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - USA}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
USA (10\%) & \shortstack[r]{$303301$ \\ $[298313,311944]$} & \shortstack[r]{$8021$ \\ $[7543,8279]$} & \shortstack[r]{$473787$ \\ $[444720,505760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$559$ \\ $[459,658]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.078,1800.112]$} & \shortstack[r]{$1890$ \\ $[1729,1980]$} \\
USA (20\%) & \shortstack[r]{$87224$ \\ $[85091,90785]$} & \shortstack[r]{$9227$ \\ $[8783,9479]$} & \shortstack[r]{$473787$ \\ $[453440,497040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1114$ \\ $[1095,1132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.108$ \\ $[1800.101,1800.112]$} & \shortstack[r]{$2151$ \\ $[2060,2324]$} \\
USA (30\%) & \shortstack[r]{$33061$ \\ $[30051,34711]$} & \shortstack[r]{$9166$ \\ $[8526,9498]$} & \shortstack[r]{$392400$ \\ $[357520,444720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$797$ \\ $[698,861]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.081,1800.084]$} & \shortstack[r]{$1868$ \\ $[1760,2053]$} \\
USA (40\%) & \shortstack[r]{$11091$ \\ $[10715,11356]$} & \shortstack[r]{$8832$ \\ $[8448,9266]$} & \shortstack[r]{$383680$ \\ $[348800,453440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$922$ \\ $[885,968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.097$ \\ $[1800.083,1800.115]$} & \shortstack[r]{$1877$ \\ $[1722,2059]$} \\
USA (50\%) & \shortstack[r]{$2151$ \\ $[1439,2518]$} & \shortstack[r]{$8030$ \\ $[7935,8132]$} & \shortstack[r]{$380773$ \\ $[340080,453440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1096$ \\ $[1036,1142]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.075$ \\ $[1800.070,1800.079]$} & \shortstack[r]{$1824$ \\ $[1734,1994]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4015$ \\ $[3947,4061]$} & \shortstack[r]{$319733$ \\ $[296480,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$699$ \\ $[657,740]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1014.220$ \\ $[986.749,1048.464]$} & \shortstack[r]{$1433$ \\ $[1390,1461]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1946$ \\ $[1775,2067]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$376$ \\ $[353,394]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$613.535$ \\ $[573.780,662.602]$} & \shortstack[r]{$1246$ \\ $[1214,1270]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1166$ \\ $[1137,1209]$} & \shortstack[r]{$287760$ \\ $[287760,287760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$225$ \\ $[221,227]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$465.095$ \\ $[456.599,473.376]$} & \shortstack[r]{$1112$ \\ $[1100,1127]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$504$ \\ $[479,552]$} & \shortstack[r]{$273227$ \\ $[270320,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110$ \\ $[108,112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$355.575$ \\ $[343.087,377.772]$} & \shortstack[r]{$1039$ \\ $[1027,1056]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.460$ \\ $[251.889,258.819]$} & \shortstack[r]{$550$ \\ $[547,553]$} \\
USA (10\%) & \shortstack[r]{$303301$ \\ $[298313,311944]$} & \shortstack[r]{$8021$ \\ $[7543,8279]$} & \shortstack[r]{$473787$ \\ $[444720,505760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$559$ \\ $[459,658]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.078,1800.112]$} & \shortstack[r]{$1890$ \\ $[1729,1980]$} \\
USA (20\%) & \shortstack[r]{$87224$ \\ $[85091,90785]$} & \shortstack[r]{$9227$ \\ $[8783,9479]$} & \shortstack[r]{$473787$ \\ $[453440,497040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1114$ \\ $[1095,1132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.108$ \\ $[1800.101,1800.112]$} & \shortstack[r]{$2151$ \\ $[2060,2324]$} \\
USA (30\%) & \shortstack[r]{$33061$ \\ $[30051,34711]$} & \shortstack[r]{$9166$ \\ $[8526,9498]$} & \shortstack[r]{$392400$ \\ $[357520,444720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$797$ \\ $[698,861]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.081,1800.084]$} & \shortstack[r]{$1868$ \\ $[1760,2053]$} \\
USA (40\%) & \shortstack[r]{$11091$ \\ $[10715,11356]$} & \shortstack[r]{$8832$ \\ $[8448,9266]$} & \shortstack[r]{$383680$ \\ $[348800,453440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$922$ \\ $[885,968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.097$ \\ $[1800.083,1800.115]$} & \shortstack[r]{$1877$ \\ $[1722,2059]$} \\
USA (50\%) & \shortstack[r]{$2151$ \\ $[1439,2518]$} & \shortstack[r]{$8030$ \\ $[7935,8132]$} & \shortstack[r]{$380773$ \\ $[340080,453440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1096$ \\ $[1036,1142]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.075$ \\ $[1800.070,1800.079]$} & \shortstack[r]{$1824$ \\ $[1734,1994]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4015$ \\ $[3947,4061]$} & \shortstack[r]{$319733$ \\ $[296480,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$699$ \\ $[657,740]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1014.220$ \\ $[986.749,1048.464]$} & \shortstack[r]{$1433$ \\ $[1390,1461]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1946$ \\ $[1775,2067]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$376$ \\ $[353,394]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$613.535$ \\ $[573.780,662.602]$} & \shortstack[r]{$1246$ \\ $[1214,1270]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1166$ \\ $[1137,1209]$} & \shortstack[r]{$287760$ \\ $[287760,287760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$225$ \\ $[221,227]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$465.095$ \\ $[456.599,473.376]$} & \shortstack[r]{$1112$ \\ $[1100,1127]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$504$ \\ $[479,552]$} & \shortstack[r]{$273227$ \\ $[270320,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110$ \\ $[108,112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$355.575$ \\ $[343.087,377.772]$} & \shortstack[r]{$1039$ \\ $[1027,1056]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.460$ \\ $[251.889,258.819]$} & \shortstack[r]{$550$ \\ $[547,553]$} \\
USA (10\%) & \shortstack[r]{$303301$ \\ $[298313,311944]$} & \shortstack[r]{$8021$ \\ $[7543,8279]$} & \shortstack[r]{$473787$ \\ $[444720,505760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$559$ \\ $[459,658]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.078,1800.112]$} & \shortstack[r]{$1890$ \\ $[1729,1980]$} \\
USA (20\%) & \shortstack[r]{$87224$ \\ $[85091,90785]$} & \shortstack[r]{$9227$ \\ $[8783,9479]$} & \shortstack[r]{$473787$ \\ $[453440,497040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1114$ \\ $[1095,1132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.108$ \\ $[1800.101,1800.112]$} & \shortstack[r]{$2151$ \\ $[2060,2324]$} \\
USA (30\%) & \shortstack[r]{$33061$ \\ $[30051,34711]$} & \shortstack[r]{$9166$ \\ $[8526,9498]$} & \shortstack[r]{$392400$ \\ $[357520,444720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$797$ \\ $[698,861]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.081,1800.084]$} & \shortstack[r]{$1868$ \\ $[1760,2053]$} \\
USA (40\%) & \shortstack[r]{$11091$ \\ $[10715,11356]$} & \shortstack[r]{$8832$ \\ $[8448,9266]$} & \shortstack[r]{$383680$ \\ $[348800,453440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$922$ \\ $[885,968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.097$ \\ $[1800.083,1800.115]$} & \shortstack[r]{$1877$ \\ $[1722,2059]$} \\
USA (50\%) & \shortstack[r]{$2151$ \\ $[1439,2518]$} & \shortstack[r]{$8030$ \\ $[7935,8132]$} & \shortstack[r]{$380773$ \\ $[340080,453440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1096$ \\ $[1036,1142]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.075$ \\ $[1800.070,1800.079]$} & \shortstack[r]{$1824$ \\ $[1734,1994]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4015$ \\ $[3947,4061]$} & \shortstack[r]{$319733$ \\ $[296480,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$699$ \\ $[657,740]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1014.220$ \\ $[986.749,1048.464]$} & \shortstack[r]{$1433$ \\ $[1390,1461]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1946$ \\ $[1775,2067]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$376$ \\ $[353,394]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$613.535$ \\ $[573.780,662.602]$} & \shortstack[r]{$1246$ \\ $[1214,1270]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1166$ \\ $[1137,1209]$} & \shortstack[r]{$287760$ \\ $[287760,287760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$225$ \\ $[221,227]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$465.095$ \\ $[456.599,473.376]$} & \shortstack[r]{$1112$ \\ $[1100,1127]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$504$ \\ $[479,552]$} & \shortstack[r]{$273227$ \\ $[270320,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110$ \\ $[108,112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$355.575$ \\ $[343.087,377.772]$} & \shortstack[r]{$1039$ \\ $[1027,1056]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.460$ \\ $[251.889,258.819]$} & \shortstack[r]{$550$ \\ $[547,553]$} \\
USA (10\%) & \shortstack[r]{$303301$ \\ $[298313,311944]$} & \shortstack[r]{$8021$ \\ $[7543,8279]$} & \shortstack[r]{$473787$ \\ $[444720,505760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$559$ \\ $[459,658]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.078,1800.112]$} & \shortstack[r]{$1890$ \\ $[1729,1980]$} \\
USA (20\%) & \shortstack[r]{$87224$ \\ $[85091,90785]$} & \shortstack[r]{$9227$ \\ $[8783,9479]$} & \shortstack[r]{$473787$ \\ $[453440,497040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1114$ \\ $[1095,1132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.108$ \\ $[1800.101,1800.112]$} & \shortstack[r]{$2151$ \\ $[2060,2324]$} \\
USA (30\%) & \shortstack[r]{$33061$ \\ $[30051,34711]$} & \shortstack[r]{$9166$ \\ $[8526,9498]$} & \shortstack[r]{$392400$ \\ $[357520,444720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$797$ \\ $[698,861]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.081,1800.084]$} & \shortstack[r]{$1868$ \\ $[1760,2053]$} \\
USA (40\%) & \shortstack[r]{$11091$ \\ $[10715,11356]$} & \shortstack[r]{$8832$ \\ $[8448,9266]$} & \shortstack[r]{$383680$ \\ $[348800,453440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$922$ \\ $[885,968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.097$ \\ $[1800.083,1800.115]$} & \shortstack[r]{$1877$ \\ $[1722,2059]$} \\
USA (50\%) & \shortstack[r]{$2151$ \\ $[1439,2518]$} & \shortstack[r]{$8030$ \\ $[7935,8132]$} & \shortstack[r]{$380773$ \\ $[340080,453440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1096$ \\ $[1036,1142]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.075$ \\ $[1800.070,1800.079]$} & \shortstack[r]{$1824$ \\ $[1734,1994]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4015$ \\ $[3947,4061]$} & \shortstack[r]{$319733$ \\ $[296480,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$699$ \\ $[657,740]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1014.220$ \\ $[986.749,1048.464]$} & \shortstack[r]{$1433$ \\ $[1390,1461]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1946$ \\ $[1775,2067]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$376$ \\ $[353,394]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$613.535$ \\ $[573.780,662.602]$} & \shortstack[r]{$1246$ \\ $[1214,1270]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1166$ \\ $[1137,1209]$} & \shortstack[r]{$287760$ \\ $[287760,287760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$225$ \\ $[221,227]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$465.095$ \\ $[456.599,473.376]$} & \shortstack[r]{$1112$ \\ $[1100,1127]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$504$ \\ $[479,552]$} & \shortstack[r]{$273227$ \\ $[270320,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110$ \\ $[108,112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$355.575$ \\ $[343.087,377.772]$} & \shortstack[r]{$1039$ \\ $[1027,1056]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.460$ \\ $[251.889,258.819]$} & \shortstack[r]{$550$ \\ $[547,553]$} \\
USA (10\%) & \shortstack[r]{$303301$ \\ $[298313,311944]$} & \shortstack[r]{$8021$ \\ $[7543,8279]$} & \shortstack[r]{$473787$ \\ $[444720,505760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$559$ \\ $[459,658]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.078,1800.112]$} & \shortstack[r]{$1890$ \\ $[1729,1980]$} \\
USA (20\%) & \shortstack[r]{$87224$ \\ $[85091,90785]$} & \shortstack[r]{$9227$ \\ $[8783,9479]$} & \shortstack[r]{$473787$ \\ $[453440,497040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1114$ \\ $[1095,1132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.108$ \\ $[1800.101,1800.112]$} & \shortstack[r]{$2151$ \\ $[2060,2324]$} \\
USA (30\%) & \shortstack[r]{$33061$ \\ $[30051,34711]$} & \shortstack[r]{$9166$ \\ $[8526,9498]$} & \shortstack[r]{$392400$ \\ $[357520,444720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$797$ \\ $[698,861]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.081,1800.084]$} & \shortstack[r]{$1868$ \\ $[1760,2053]$} \\
USA (40\%) & \shortstack[r]{$11091$ \\ $[10715,11356]$} & \shortstack[r]{$8832$ \\ $[8448,9266]$} & \shortstack[r]{$383680$ \\ $[348800,453440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$922$ \\ $[885,968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.097$ \\ $[1800.083,1800.115]$} & \shortstack[r]{$1877$ \\ $[1722,2059]$} \\
USA (50\%) & \shortstack[r]{$2151$ \\ $[1439,2518]$} & \shortstack[r]{$8030$ \\ $[7935,8132]$} & \shortstack[r]{$380773$ \\ $[340080,453440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1096$ \\ $[1036,1142]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.075$ \\ $[1800.070,1800.079]$} & \shortstack[r]{$1824$ \\ $[1734,1994]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4015$ \\ $[3947,4061]$} & \shortstack[r]{$319733$ \\ $[296480,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$699$ \\ $[657,740]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1014.220$ \\ $[986.749,1048.464]$} & \shortstack[r]{$1433$ \\ $[1390,1461]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1946$ \\ $[1775,2067]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$376$ \\ $[353,394]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$613.535$ \\ $[573.780,662.602]$} & \shortstack[r]{$1246$ \\ $[1214,1270]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1166$ \\ $[1137,1209]$} & \shortstack[r]{$287760$ \\ $[287760,287760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$225$ \\ $[221,227]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$465.095$ \\ $[456.599,473.376]$} & \shortstack[r]{$1112$ \\ $[1100,1127]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$504$ \\ $[479,552]$} & \shortstack[r]{$273227$ \\ $[270320,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110$ \\ $[108,112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$355.575$ \\ $[343.087,377.772]$} & \shortstack[r]{$1039$ \\ $[1027,1056]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.460$ \\ $[251.889,258.819]$} & \shortstack[r]{$550$ \\ $[547,553]$} \\
USA (10\%) & \shortstack[r]{$303301$ \\ $[298313,311944]$} & \shortstack[r]{$8021$ \\ $[7543,8279]$} & \shortstack[r]{$473787$ \\ $[444720,505760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$559$ \\ $[459,658]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.078,1800.112]$} & \shortstack[r]{$1890$ \\ $[1729,1980]$} \\
USA (20\%) & \shortstack[r]{$87224$ \\ $[85091,90785]$} & \shortstack[r]{$9227$ \\ $[8783,9479]$} & \shortstack[r]{$473787$ \\ $[453440,497040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1114$ \\ $[1095,1132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.108$ \\ $[1800.101,1800.112]$} & \shortstack[r]{$2151$ \\ $[2060,2324]$} \\
USA (30\%) & \shortstack[r]{$33061$ \\ $[30051,34711]$} & \shortstack[r]{$9166$ \\ $[8526,9498]$} & \shortstack[r]{$392400$ \\ $[357520,444720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$797$ \\ $[698,861]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.081,1800.084]$} & \shortstack[r]{$1868$ \\ $[1760,2053]$} \\
USA (40\%) & \shortstack[r]{$11091$ \\ $[10715,11356]$} & \shortstack[r]{$8832$ \\ $[8448,9266]$} & \shortstack[r]{$383680$ \\ $[348800,453440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$922$ \\ $[885,968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.097$ \\ $[1800.083,1800.115]$} & \shortstack[r]{$1877$ \\ $[1722,2059]$} \\
USA (50\%) & \shortstack[r]{$2151$ \\ $[1439,2518]$} & \shortstack[r]{$8030$ \\ $[7935,8132]$} & \shortstack[r]{$380773$ \\ $[340080,453440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1096$ \\ $[1036,1142]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.075$ \\ $[1800.070,1800.079]$} & \shortstack[r]{$1824$ \\ $[1734,1994]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4015$ \\ $[3947,4061]$} & \shortstack[r]{$319733$ \\ $[296480,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$699$ \\ $[657,740]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1014.220$ \\ $[986.749,1048.464]$} & \shortstack[r]{$1433$ \\ $[1390,1461]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1946$ \\ $[1775,2067]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$376$ \\ $[353,394]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$613.535$ \\ $[573.780,662.602]$} & \shortstack[r]{$1246$ \\ $[1214,1270]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1166$ \\ $[1137,1209]$} & \shortstack[r]{$287760$ \\ $[287760,287760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$225$ \\ $[221,227]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$465.095$ \\ $[456.599,473.376]$} & \shortstack[r]{$1112$ \\ $[1100,1127]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$504$ \\ $[479,552]$} & \shortstack[r]{$273227$ \\ $[270320,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110$ \\ $[108,112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$355.575$ \\ $[343.087,377.772]$} & \shortstack[r]{$1039$ \\ $[1027,1056]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.460$ \\ $[251.889,258.819]$} & \shortstack[r]{$550$ \\ $[547,553]$} \\
USA (10\%) & \shortstack[r]{$303301$ \\ $[298313,311944]$} & \shortstack[r]{$8021$ \\ $[7543,8279]$} & \shortstack[r]{$473787$ \\ $[444720,505760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$559$ \\ $[459,658]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.078,1800.112]$} & \shortstack[r]{$1890$ \\ $[1729,1980]$} \\
USA (20\%) & \shortstack[r]{$87224$ \\ $[85091,90785]$} & \shortstack[r]{$9227$ \\ $[8783,9479]$} & \shortstack[r]{$473787$ \\ $[453440,497040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1114$ \\ $[1095,1132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.108$ \\ $[1800.101,1800.112]$} & \shortstack[r]{$2151$ \\ $[2060,2324]$} \\
USA (30\%) & \shortstack[r]{$33061$ \\ $[30051,34711]$} & \shortstack[r]{$9166$ \\ $[8526,9498]$} & \shortstack[r]{$392400$ \\ $[357520,444720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$797$ \\ $[698,861]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.081,1800.084]$} & \shortstack[r]{$1868$ \\ $[1760,2053]$} \\
USA (40\%) & \shortstack[r]{$11091$ \\ $[10715,11356]$} & \shortstack[r]{$8832$ \\ $[8448,9266]$} & \shortstack[r]{$383680$ \\ $[348800,453440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$922$ \\ $[885,968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.097$ \\ $[1800.083,1800.115]$} & \shortstack[r]{$1877$ \\ $[1722,2059]$} \\
USA (50\%) & \shortstack[r]{$2151$ \\ $[1439,2518]$} & \shortstack[r]{$8030$ \\ $[7935,8132]$} & \shortstack[r]{$380773$ \\ $[340080,453440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1096$ \\ $[1036,1142]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.075$ \\ $[1800.070,1800.079]$} & \shortstack[r]{$1824$ \\ $[1734,1994]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4015$ \\ $[3947,4061]$} & \shortstack[r]{$319733$ \\ $[296480,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$699$ \\ $[657,740]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1014.220$ \\ $[986.749,1048.464]$} & \shortstack[r]{$1433$ \\ $[1390,1461]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1946$ \\ $[1775,2067]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$376$ \\ $[353,394]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$613.535$ \\ $[573.780,662.602]$} & \shortstack[r]{$1246$ \\ $[1214,1270]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1166$ \\ $[1137,1209]$} & \shortstack[r]{$287760$ \\ $[287760,287760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$225$ \\ $[221,227]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$465.095$ \\ $[456.599,473.376]$} & \shortstack[r]{$1112$ \\ $[1100,1127]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$504$ \\ $[479,552]$} & \shortstack[r]{$273227$ \\ $[270320,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110$ \\ $[108,112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$355.575$ \\ $[343.087,377.772]$} & \shortstack[r]{$1039$ \\ $[1027,1056]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.460$ \\ $[251.889,258.819]$} & \shortstack[r]{$550$ \\ $[547,553]$} \\
USA (10\%) & \shortstack[r]{$303301$ \\ $[298313,311944]$} & \shortstack[r]{$8021$ \\ $[7543,8279]$} & \shortstack[r]{$473787$ \\ $[444720,505760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$559$ \\ $[459,658]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.078,1800.112]$} & \shortstack[r]{$1890$ \\ $[1729,1980]$} \\
USA (20\%) & \shortstack[r]{$87224$ \\ $[85091,90785]$} & \shortstack[r]{$9227$ \\ $[8783,9479]$} & \shortstack[r]{$473787$ \\ $[453440,497040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1114$ \\ $[1095,1132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.108$ \\ $[1800.101,1800.112]$} & \shortstack[r]{$2151$ \\ $[2060,2324]$} \\
USA (30\%) & \shortstack[r]{$33061$ \\ $[30051,34711]$} & \shortstack[r]{$9166$ \\ $[8526,9498]$} & \shortstack[r]{$392400$ \\ $[357520,444720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$797$ \\ $[698,861]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.081,1800.084]$} & \shortstack[r]{$1868$ \\ $[1760,2053]$} \\
USA (40\%) & \shortstack[r]{$11091$ \\ $[10715,11356]$} & \shortstack[r]{$8832$ \\ $[8448,9266]$} & \shortstack[r]{$383680$ \\ $[348800,453440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$922$ \\ $[885,968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.097$ \\ $[1800.083,1800.115]$} & \shortstack[r]{$1877$ \\ $[1722,2059]$} \\
USA (50\%) & \shortstack[r]{$2151$ \\ $[1439,2518]$} & \shortstack[r]{$8030$ \\ $[7935,8132]$} & \shortstack[r]{$380773$ \\ $[340080,453440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1096$ \\ $[1036,1142]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.075$ \\ $[1800.070,1800.079]$} & \shortstack[r]{$1824$ \\ $[1734,1994]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4015$ \\ $[3947,4061]$} & \shortstack[r]{$319733$ \\ $[296480,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$699$ \\ $[657,740]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1014.220$ \\ $[986.749,1048.464]$} & \shortstack[r]{$1433$ \\ $[1390,1461]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1946$ \\ $[1775,2067]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$376$ \\ $[353,394]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$613.535$ \\ $[573.780,662.602]$} & \shortstack[r]{$1246$ \\ $[1214,1270]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1166$ \\ $[1137,1209]$} & \shortstack[r]{$287760$ \\ $[287760,287760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$225$ \\ $[221,227]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$465.095$ \\ $[456.599,473.376]$} & \shortstack[r]{$1112$ \\ $[1100,1127]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$504$ \\ $[479,552]$} & \shortstack[r]{$273227$ \\ $[270320,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110$ \\ $[108,112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$355.575$ \\ $[343.087,377.772]$} & \shortstack[r]{$1039$ \\ $[1027,1056]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.460$ \\ $[251.889,258.819]$} & \shortstack[r]{$550$ \\ $[547,553]$} \\
USA (10\%) & \shortstack[r]{$303301$ \\ $[298313,311944]$} & \shortstack[r]{$8021$ \\ $[7543,8279]$} & \shortstack[r]{$473787$ \\ $[444720,505760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$559$ \\ $[459,658]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.078,1800.112]$} & \shortstack[r]{$1890$ \\ $[1729,1980]$} \\
USA (20\%) & \shortstack[r]{$87224$ \\ $[85091,90785]$} & \shortstack[r]{$9227$ \\ $[8783,9479]$} & \shortstack[r]{$473787$ \\ $[453440,497040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1114$ \\ $[1095,1132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.108$ \\ $[1800.101,1800.112]$} & \shortstack[r]{$2151$ \\ $[2060,2324]$} \\
USA (30\%) & \shortstack[r]{$33061$ \\ $[30051,34711]$} & \shortstack[r]{$9166$ \\ $[8526,9498]$} & \shortstack[r]{$392400$ \\ $[357520,444720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$797$ \\ $[698,861]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.081,1800.084]$} & \shortstack[r]{$1868$ \\ $[1760,2053]$} \\
USA (40\%) & \shortstack[r]{$11091$ \\ $[10715,11356]$} & \shortstack[r]{$8832$ \\ $[8448,9266]$} & \shortstack[r]{$383680$ \\ $[348800,453440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$922$ \\ $[885,968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.097$ \\ $[1800.083,1800.115]$} & \shortstack[r]{$1877$ \\ $[1722,2059]$} \\
USA (50\%) & \shortstack[r]{$2151$ \\ $[1439,2518]$} & \shortstack[r]{$8030$ \\ $[7935,8132]$} & \shortstack[r]{$380773$ \\ $[340080,453440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1096$ \\ $[1036,1142]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.075$ \\ $[1800.070,1800.079]$} & \shortstack[r]{$1824$ \\ $[1734,1994]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4015$ \\ $[3947,4061]$} & \shortstack[r]{$319733$ \\ $[296480,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$699$ \\ $[657,740]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1014.220$ \\ $[986.749,1048.464]$} & \shortstack[r]{$1433$ \\ $[1390,1461]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1946$ \\ $[1775,2067]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$376$ \\ $[353,394]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$613.535$ \\ $[573.780,662.602]$} & \shortstack[r]{$1246$ \\ $[1214,1270]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1166$ \\ $[1137,1209]$} & \shortstack[r]{$287760$ \\ $[287760,287760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$225$ \\ $[221,227]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$465.095$ \\ $[456.599,473.376]$} & \shortstack[r]{$1112$ \\ $[1100,1127]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$504$ \\ $[479,552]$} & \shortstack[r]{$273227$ \\ $[270320,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110$ \\ $[108,112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$355.575$ \\ $[343.087,377.772]$} & \shortstack[r]{$1039$ \\ $[1027,1056]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.460$ \\ $[251.889,258.819]$} & \shortstack[r]{$550$ \\ $[547,553]$} \\
USA (10\%) & \shortstack[r]{$303301$ \\ $[298313,311944]$} & \shortstack[r]{$8021$ \\ $[7543,8279]$} & \shortstack[r]{$473787$ \\ $[444720,505760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$559$ \\ $[459,658]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.078,1800.112]$} & \shortstack[r]{$1890$ \\ $[1729,1980]$} \\
USA (20\%) & \shortstack[r]{$87224$ \\ $[85091,90785]$} & \shortstack[r]{$9227$ \\ $[8783,9479]$} & \shortstack[r]{$473787$ \\ $[453440,497040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1114$ \\ $[1095,1132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.108$ \\ $[1800.101,1800.112]$} & \shortstack[r]{$2151$ \\ $[2060,2324]$} \\
USA (30\%) & \shortstack[r]{$33061$ \\ $[30051,34711]$} & \shortstack[r]{$9166$ \\ $[8526,9498]$} & \shortstack[r]{$392400$ \\ $[357520,444720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$797$ \\ $[698,861]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.081,1800.084]$} & \shortstack[r]{$1868$ \\ $[1760,2053]$} \\
USA (40\%) & \shortstack[r]{$11091$ \\ $[10715,11356]$} & \shortstack[r]{$8832$ \\ $[8448,9266]$} & \shortstack[r]{$383680$ \\ $[348800,453440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$922$ \\ $[885,968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.097$ \\ $[1800.083,1800.115]$} & \shortstack[r]{$1877$ \\ $[1722,2059]$} \\
USA (50\%) & \shortstack[r]{$2151$ \\ $[1439,2518]$} & \shortstack[r]{$8030$ \\ $[7935,8132]$} & \shortstack[r]{$380773$ \\ $[340080,453440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1096$ \\ $[1036,1142]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.075$ \\ $[1800.070,1800.079]$} & \shortstack[r]{$1824$ \\ $[1734,1994]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4015$ \\ $[3947,4061]$} & \shortstack[r]{$319733$ \\ $[296480,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$699$ \\ $[657,740]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1014.220$ \\ $[986.749,1048.464]$} & \shortstack[r]{$1433$ \\ $[1390,1461]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1946$ \\ $[1775,2067]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$376$ \\ $[353,394]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$613.535$ \\ $[573.780,662.602]$} & \shortstack[r]{$1246$ \\ $[1214,1270]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1166$ \\ $[1137,1209]$} & \shortstack[r]{$287760$ \\ $[287760,287760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$225$ \\ $[221,227]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$465.095$ \\ $[456.599,473.376]$} & \shortstack[r]{$1112$ \\ $[1100,1127]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$504$ \\ $[479,552]$} & \shortstack[r]{$273227$ \\ $[270320,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110$ \\ $[108,112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$355.575$ \\ $[343.087,377.772]$} & \shortstack[r]{$1039$ \\ $[1027,1056]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.460$ \\ $[251.889,258.819]$} & \shortstack[r]{$550$ \\ $[547,553]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - CE}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
CE (10\%) & \shortstack[r]{$247270$ \\ $[245686,249917]$} & \shortstack[r]{$79836$ \\ $[77233,81928]$} & \shortstack[r]{$13072$ \\ $[12996,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6227$ \\ $[5744,6596]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.208$ \\ $[1800.190,1800.219]$} & \shortstack[r]{$1497$ \\ $[1469,1516]$} \\
CE (20\%) & \shortstack[r]{$114516$ \\ $[113221,116576]$} & \shortstack[r]{$69313$ \\ $[67894,71082]$} & \shortstack[r]{$12768$ \\ $[12084,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5247$ \\ $[5112,5394]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.151,1800.169]$} & \shortstack[r]{$1421$ \\ $[1409,1437]$} \\
CE (30\%) & \shortstack[r]{$42704$ \\ $[40808,45485]$} & \shortstack[r]{$56080$ \\ $[55440,56829]$} & \shortstack[r]{$10336$ \\ $[10260,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4900$ \\ $[4677,5082]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.198$ \\ $[1800.181,1800.220]$} & \shortstack[r]{$1342$ \\ $[1336,1354]$} \\
CE (40\%) & \shortstack[r]{$10341$ \\ $[9279,11541]$} & \shortstack[r]{$42161$ \\ $[40663,43232]$} & \shortstack[r]{$9728$ \\ $[9576,9804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6016$ \\ $[5883,6157]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.186$ \\ $[1800.174,1800.208]$} & \shortstack[r]{$1413$ \\ $[1396,1427]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32159$ \\ $[29617,34762]$} & \shortstack[r]{$7980$ \\ $[7752,8208]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5751$ \\ $[5364,6069]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1367.392$ \\ $[1238.653,1472.027]$} & \shortstack[r]{$1385$ \\ $[1342,1423]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9563$ \\ $[9033,10119]$} & \shortstack[r]{$7296$ \\ $[7296,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3070$ \\ $[2952,3147]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553.323$ \\ $[513.064,573.702]$} & \shortstack[r]{$933$ \\ $[924,940]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2957$ \\ $[2874,3077]$} & \shortstack[r]{$6840$ \\ $[6840,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1412$ \\ $[1401,1424]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$249.964$ \\ $[242.983,257.506]$} & \shortstack[r]{$679$ \\ $[667,689]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1757$ \\ $[1695,1791]$} & \shortstack[r]{$6764$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$931$ \\ $[906,951]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$267.070$ \\ $[214.154,298.580]$} & \shortstack[r]{$583$ \\ $[578,593]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$390$ \\ $[308,459]$} & \shortstack[r]{$6764$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$454$ \\ $[444,472]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$175.936$ \\ $[157.829,187.580]$} & \shortstack[r]{$517$ \\ $[501,527]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.472$ \\ $[94.694,100.802]$} & \shortstack[r]{$315$ \\ $[290,363]$} \\
CE (10\%) & \shortstack[r]{$247270$ \\ $[245686,249917]$} & \shortstack[r]{$79836$ \\ $[77233,81928]$} & \shortstack[r]{$13072$ \\ $[12996,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6227$ \\ $[5744,6596]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.208$ \\ $[1800.190,1800.219]$} & \shortstack[r]{$1497$ \\ $[1469,1516]$} \\
CE (20\%) & \shortstack[r]{$114516$ \\ $[113221,116576]$} & \shortstack[r]{$69313$ \\ $[67894,71082]$} & \shortstack[r]{$12768$ \\ $[12084,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5247$ \\ $[5112,5394]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.151,1800.169]$} & \shortstack[r]{$1421$ \\ $[1409,1437]$} \\
CE (30\%) & \shortstack[r]{$42704$ \\ $[40808,45485]$} & \shortstack[r]{$56080$ \\ $[55440,56829]$} & \shortstack[r]{$10336$ \\ $[10260,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4900$ \\ $[4677,5082]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.198$ \\ $[1800.181,1800.220]$} & \shortstack[r]{$1342$ \\ $[1336,1354]$} \\
CE (40\%) & \shortstack[r]{$10341$ \\ $[9279,11541]$} & \shortstack[r]{$42161$ \\ $[40663,43232]$} & \shortstack[r]{$9728$ \\ $[9576,9804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6016$ \\ $[5883,6157]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.186$ \\ $[1800.174,1800.208]$} & \shortstack[r]{$1413$ \\ $[1396,1427]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32159$ \\ $[29617,34762]$} & \shortstack[r]{$7980$ \\ $[7752,8208]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5751$ \\ $[5364,6069]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1367.392$ \\ $[1238.653,1472.027]$} & \shortstack[r]{$1385$ \\ $[1342,1423]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9563$ \\ $[9033,10119]$} & \shortstack[r]{$7296$ \\ $[7296,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3070$ \\ $[2952,3147]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553.323$ \\ $[513.064,573.702]$} & \shortstack[r]{$933$ \\ $[924,940]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2957$ \\ $[2874,3077]$} & \shortstack[r]{$6840$ \\ $[6840,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1412$ \\ $[1401,1424]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$249.964$ \\ $[242.983,257.506]$} & \shortstack[r]{$679$ \\ $[667,689]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1757$ \\ $[1695,1791]$} & \shortstack[r]{$6764$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$931$ \\ $[906,951]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$267.070$ \\ $[214.154,298.580]$} & \shortstack[r]{$583$ \\ $[578,593]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$390$ \\ $[308,459]$} & \shortstack[r]{$6764$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$454$ \\ $[444,472]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$175.936$ \\ $[157.829,187.580]$} & \shortstack[r]{$517$ \\ $[501,527]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.472$ \\ $[94.694,100.802]$} & \shortstack[r]{$315$ \\ $[290,363]$} \\
CE (10\%) & \shortstack[r]{$247270$ \\ $[245686,249917]$} & \shortstack[r]{$79836$ \\ $[77233,81928]$} & \shortstack[r]{$13072$ \\ $[12996,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6227$ \\ $[5744,6596]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.208$ \\ $[1800.190,1800.219]$} & \shortstack[r]{$1497$ \\ $[1469,1516]$} \\
CE (20\%) & \shortstack[r]{$114516$ \\ $[113221,116576]$} & \shortstack[r]{$69313$ \\ $[67894,71082]$} & \shortstack[r]{$12768$ \\ $[12084,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5247$ \\ $[5112,5394]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.151,1800.169]$} & \shortstack[r]{$1421$ \\ $[1409,1437]$} \\
CE (30\%) & \shortstack[r]{$42704$ \\ $[40808,45485]$} & \shortstack[r]{$56080$ \\ $[55440,56829]$} & \shortstack[r]{$10336$ \\ $[10260,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4900$ \\ $[4677,5082]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.198$ \\ $[1800.181,1800.220]$} & \shortstack[r]{$1342$ \\ $[1336,1354]$} \\
CE (40\%) & \shortstack[r]{$10341$ \\ $[9279,11541]$} & \shortstack[r]{$42161$ \\ $[40663,43232]$} & \shortstack[r]{$9728$ \\ $[9576,9804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6016$ \\ $[5883,6157]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.186$ \\ $[1800.174,1800.208]$} & \shortstack[r]{$1413$ \\ $[1396,1427]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32159$ \\ $[29617,34762]$} & \shortstack[r]{$7980$ \\ $[7752,8208]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5751$ \\ $[5364,6069]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1367.392$ \\ $[1238.653,1472.027]$} & \shortstack[r]{$1385$ \\ $[1342,1423]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9563$ \\ $[9033,10119]$} & \shortstack[r]{$7296$ \\ $[7296,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3070$ \\ $[2952,3147]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553.323$ \\ $[513.064,573.702]$} & \shortstack[r]{$933$ \\ $[924,940]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2957$ \\ $[2874,3077]$} & \shortstack[r]{$6840$ \\ $[6840,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1412$ \\ $[1401,1424]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$249.964$ \\ $[242.983,257.506]$} & \shortstack[r]{$679$ \\ $[667,689]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1757$ \\ $[1695,1791]$} & \shortstack[r]{$6764$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$931$ \\ $[906,951]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$267.070$ \\ $[214.154,298.580]$} & \shortstack[r]{$583$ \\ $[578,593]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$390$ \\ $[308,459]$} & \shortstack[r]{$6764$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$454$ \\ $[444,472]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$175.936$ \\ $[157.829,187.580]$} & \shortstack[r]{$517$ \\ $[501,527]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.472$ \\ $[94.694,100.802]$} & \shortstack[r]{$315$ \\ $[290,363]$} \\
CE (10\%) & \shortstack[r]{$247270$ \\ $[245686,249917]$} & \shortstack[r]{$79836$ \\ $[77233,81928]$} & \shortstack[r]{$13072$ \\ $[12996,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6227$ \\ $[5744,6596]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.208$ \\ $[1800.190,1800.219]$} & \shortstack[r]{$1497$ \\ $[1469,1516]$} \\
CE (20\%) & \shortstack[r]{$114516$ \\ $[113221,116576]$} & \shortstack[r]{$69313$ \\ $[67894,71082]$} & \shortstack[r]{$12768$ \\ $[12084,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5247$ \\ $[5112,5394]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.151,1800.169]$} & \shortstack[r]{$1421$ \\ $[1409,1437]$} \\
CE (30\%) & \shortstack[r]{$42704$ \\ $[40808,45485]$} & \shortstack[r]{$56080$ \\ $[55440,56829]$} & \shortstack[r]{$10336$ \\ $[10260,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4900$ \\ $[4677,5082]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.198$ \\ $[1800.181,1800.220]$} & \shortstack[r]{$1342$ \\ $[1336,1354]$} \\
CE (40\%) & \shortstack[r]{$10341$ \\ $[9279,11541]$} & \shortstack[r]{$42161$ \\ $[40663,43232]$} & \shortstack[r]{$9728$ \\ $[9576,9804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6016$ \\ $[5883,6157]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.186$ \\ $[1800.174,1800.208]$} & \shortstack[r]{$1413$ \\ $[1396,1427]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32159$ \\ $[29617,34762]$} & \shortstack[r]{$7980$ \\ $[7752,8208]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5751$ \\ $[5364,6069]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1367.392$ \\ $[1238.653,1472.027]$} & \shortstack[r]{$1385$ \\ $[1342,1423]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9563$ \\ $[9033,10119]$} & \shortstack[r]{$7296$ \\ $[7296,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3070$ \\ $[2952,3147]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553.323$ \\ $[513.064,573.702]$} & \shortstack[r]{$933$ \\ $[924,940]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2957$ \\ $[2874,3077]$} & \shortstack[r]{$6840$ \\ $[6840,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1412$ \\ $[1401,1424]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$249.964$ \\ $[242.983,257.506]$} & \shortstack[r]{$679$ \\ $[667,689]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1757$ \\ $[1695,1791]$} & \shortstack[r]{$6764$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$931$ \\ $[906,951]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$267.070$ \\ $[214.154,298.580]$} & \shortstack[r]{$583$ \\ $[578,593]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$390$ \\ $[308,459]$} & \shortstack[r]{$6764$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$454$ \\ $[444,472]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$175.936$ \\ $[157.829,187.580]$} & \shortstack[r]{$517$ \\ $[501,527]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.472$ \\ $[94.694,100.802]$} & \shortstack[r]{$315$ \\ $[290,363]$} \\
CE (10\%) & \shortstack[r]{$247270$ \\ $[245686,249917]$} & \shortstack[r]{$79836$ \\ $[77233,81928]$} & \shortstack[r]{$13072$ \\ $[12996,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6227$ \\ $[5744,6596]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.208$ \\ $[1800.190,1800.219]$} & \shortstack[r]{$1497$ \\ $[1469,1516]$} \\
CE (20\%) & \shortstack[r]{$114516$ \\ $[113221,116576]$} & \shortstack[r]{$69313$ \\ $[67894,71082]$} & \shortstack[r]{$12768$ \\ $[12084,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5247$ \\ $[5112,5394]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.151,1800.169]$} & \shortstack[r]{$1421$ \\ $[1409,1437]$} \\
CE (30\%) & \shortstack[r]{$42704$ \\ $[40808,45485]$} & \shortstack[r]{$56080$ \\ $[55440,56829]$} & \shortstack[r]{$10336$ \\ $[10260,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4900$ \\ $[4677,5082]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.198$ \\ $[1800.181,1800.220]$} & \shortstack[r]{$1342$ \\ $[1336,1354]$} \\
CE (40\%) & \shortstack[r]{$10341$ \\ $[9279,11541]$} & \shortstack[r]{$42161$ \\ $[40663,43232]$} & \shortstack[r]{$9728$ \\ $[9576,9804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6016$ \\ $[5883,6157]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.186$ \\ $[1800.174,1800.208]$} & \shortstack[r]{$1413$ \\ $[1396,1427]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32159$ \\ $[29617,34762]$} & \shortstack[r]{$7980$ \\ $[7752,8208]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5751$ \\ $[5364,6069]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1367.392$ \\ $[1238.653,1472.027]$} & \shortstack[r]{$1385$ \\ $[1342,1423]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9563$ \\ $[9033,10119]$} & \shortstack[r]{$7296$ \\ $[7296,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3070$ \\ $[2952,3147]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553.323$ \\ $[513.064,573.702]$} & \shortstack[r]{$933$ \\ $[924,940]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2957$ \\ $[2874,3077]$} & \shortstack[r]{$6840$ \\ $[6840,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1412$ \\ $[1401,1424]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$249.964$ \\ $[242.983,257.506]$} & \shortstack[r]{$679$ \\ $[667,689]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1757$ \\ $[1695,1791]$} & \shortstack[r]{$6764$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$931$ \\ $[906,951]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$267.070$ \\ $[214.154,298.580]$} & \shortstack[r]{$583$ \\ $[578,593]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$390$ \\ $[308,459]$} & \shortstack[r]{$6764$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$454$ \\ $[444,472]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$175.936$ \\ $[157.829,187.580]$} & \shortstack[r]{$517$ \\ $[501,527]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.472$ \\ $[94.694,100.802]$} & \shortstack[r]{$315$ \\ $[290,363]$} \\
CE (10\%) & \shortstack[r]{$247270$ \\ $[245686,249917]$} & \shortstack[r]{$79836$ \\ $[77233,81928]$} & \shortstack[r]{$13072$ \\ $[12996,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6227$ \\ $[5744,6596]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.208$ \\ $[1800.190,1800.219]$} & \shortstack[r]{$1497$ \\ $[1469,1516]$} \\
CE (20\%) & \shortstack[r]{$114516$ \\ $[113221,116576]$} & \shortstack[r]{$69313$ \\ $[67894,71082]$} & \shortstack[r]{$12768$ \\ $[12084,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5247$ \\ $[5112,5394]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.151,1800.169]$} & \shortstack[r]{$1421$ \\ $[1409,1437]$} \\
CE (30\%) & \shortstack[r]{$42704$ \\ $[40808,45485]$} & \shortstack[r]{$56080$ \\ $[55440,56829]$} & \shortstack[r]{$10336$ \\ $[10260,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4900$ \\ $[4677,5082]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.198$ \\ $[1800.181,1800.220]$} & \shortstack[r]{$1342$ \\ $[1336,1354]$} \\
CE (40\%) & \shortstack[r]{$10341$ \\ $[9279,11541]$} & \shortstack[r]{$42161$ \\ $[40663,43232]$} & \shortstack[r]{$9728$ \\ $[9576,9804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6016$ \\ $[5883,6157]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.186$ \\ $[1800.174,1800.208]$} & \shortstack[r]{$1413$ \\ $[1396,1427]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32159$ \\ $[29617,34762]$} & \shortstack[r]{$7980$ \\ $[7752,8208]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5751$ \\ $[5364,6069]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1367.392$ \\ $[1238.653,1472.027]$} & \shortstack[r]{$1385$ \\ $[1342,1423]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9563$ \\ $[9033,10119]$} & \shortstack[r]{$7296$ \\ $[7296,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3070$ \\ $[2952,3147]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553.323$ \\ $[513.064,573.702]$} & \shortstack[r]{$933$ \\ $[924,940]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2957$ \\ $[2874,3077]$} & \shortstack[r]{$6840$ \\ $[6840,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1412$ \\ $[1401,1424]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$249.964$ \\ $[242.983,257.506]$} & \shortstack[r]{$679$ \\ $[667,689]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1757$ \\ $[1695,1791]$} & \shortstack[r]{$6764$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$931$ \\ $[906,951]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$267.070$ \\ $[214.154,298.580]$} & \shortstack[r]{$583$ \\ $[578,593]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$390$ \\ $[308,459]$} & \shortstack[r]{$6764$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$454$ \\ $[444,472]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$175.936$ \\ $[157.829,187.580]$} & \shortstack[r]{$517$ \\ $[501,527]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.472$ \\ $[94.694,100.802]$} & \shortstack[r]{$315$ \\ $[290,363]$} \\
CE (10\%) & \shortstack[r]{$247270$ \\ $[245686,249917]$} & \shortstack[r]{$79836$ \\ $[77233,81928]$} & \shortstack[r]{$13072$ \\ $[12996,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6227$ \\ $[5744,6596]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.208$ \\ $[1800.190,1800.219]$} & \shortstack[r]{$1497$ \\ $[1469,1516]$} \\
CE (20\%) & \shortstack[r]{$114516$ \\ $[113221,116576]$} & \shortstack[r]{$69313$ \\ $[67894,71082]$} & \shortstack[r]{$12768$ \\ $[12084,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5247$ \\ $[5112,5394]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.151,1800.169]$} & \shortstack[r]{$1421$ \\ $[1409,1437]$} \\
CE (30\%) & \shortstack[r]{$42704$ \\ $[40808,45485]$} & \shortstack[r]{$56080$ \\ $[55440,56829]$} & \shortstack[r]{$10336$ \\ $[10260,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4900$ \\ $[4677,5082]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.198$ \\ $[1800.181,1800.220]$} & \shortstack[r]{$1342$ \\ $[1336,1354]$} \\
CE (40\%) & \shortstack[r]{$10341$ \\ $[9279,11541]$} & \shortstack[r]{$42161$ \\ $[40663,43232]$} & \shortstack[r]{$9728$ \\ $[9576,9804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6016$ \\ $[5883,6157]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.186$ \\ $[1800.174,1800.208]$} & \shortstack[r]{$1413$ \\ $[1396,1427]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32159$ \\ $[29617,34762]$} & \shortstack[r]{$7980$ \\ $[7752,8208]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5751$ \\ $[5364,6069]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1367.392$ \\ $[1238.653,1472.027]$} & \shortstack[r]{$1385$ \\ $[1342,1423]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9563$ \\ $[9033,10119]$} & \shortstack[r]{$7296$ \\ $[7296,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3070$ \\ $[2952,3147]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553.323$ \\ $[513.064,573.702]$} & \shortstack[r]{$933$ \\ $[924,940]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2957$ \\ $[2874,3077]$} & \shortstack[r]{$6840$ \\ $[6840,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1412$ \\ $[1401,1424]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$249.964$ \\ $[242.983,257.506]$} & \shortstack[r]{$679$ \\ $[667,689]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1757$ \\ $[1695,1791]$} & \shortstack[r]{$6764$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$931$ \\ $[906,951]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$267.070$ \\ $[214.154,298.580]$} & \shortstack[r]{$583$ \\ $[578,593]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$390$ \\ $[308,459]$} & \shortstack[r]{$6764$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$454$ \\ $[444,472]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$175.936$ \\ $[157.829,187.580]$} & \shortstack[r]{$517$ \\ $[501,527]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.472$ \\ $[94.694,100.802]$} & \shortstack[r]{$315$ \\ $[290,363]$} \\
CE (10\%) & \shortstack[r]{$247270$ \\ $[245686,249917]$} & \shortstack[r]{$79836$ \\ $[77233,81928]$} & \shortstack[r]{$13072$ \\ $[12996,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6227$ \\ $[5744,6596]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.208$ \\ $[1800.190,1800.219]$} & \shortstack[r]{$1497$ \\ $[1469,1516]$} \\
CE (20\%) & \shortstack[r]{$114516$ \\ $[113221,116576]$} & \shortstack[r]{$69313$ \\ $[67894,71082]$} & \shortstack[r]{$12768$ \\ $[12084,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5247$ \\ $[5112,5394]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.151,1800.169]$} & \shortstack[r]{$1421$ \\ $[1409,1437]$} \\
CE (30\%) & \shortstack[r]{$42704$ \\ $[40808,45485]$} & \shortstack[r]{$56080$ \\ $[55440,56829]$} & \shortstack[r]{$10336$ \\ $[10260,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4900$ \\ $[4677,5082]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.198$ \\ $[1800.181,1800.220]$} & \shortstack[r]{$1342$ \\ $[1336,1354]$} \\
CE (40\%) & \shortstack[r]{$10341$ \\ $[9279,11541]$} & \shortstack[r]{$42161$ \\ $[40663,43232]$} & \shortstack[r]{$9728$ \\ $[9576,9804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6016$ \\ $[5883,6157]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.186$ \\ $[1800.174,1800.208]$} & \shortstack[r]{$1413$ \\ $[1396,1427]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32159$ \\ $[29617,34762]$} & \shortstack[r]{$7980$ \\ $[7752,8208]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5751$ \\ $[5364,6069]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1367.392$ \\ $[1238.653,1472.027]$} & \shortstack[r]{$1385$ \\ $[1342,1423]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9563$ \\ $[9033,10119]$} & \shortstack[r]{$7296$ \\ $[7296,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3070$ \\ $[2952,3147]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553.323$ \\ $[513.064,573.702]$} & \shortstack[r]{$933$ \\ $[924,940]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2957$ \\ $[2874,3077]$} & \shortstack[r]{$6840$ \\ $[6840,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1412$ \\ $[1401,1424]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$249.964$ \\ $[242.983,257.506]$} & \shortstack[r]{$679$ \\ $[667,689]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1757$ \\ $[1695,1791]$} & \shortstack[r]{$6764$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$931$ \\ $[906,951]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$267.070$ \\ $[214.154,298.580]$} & \shortstack[r]{$583$ \\ $[578,593]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$390$ \\ $[308,459]$} & \shortstack[r]{$6764$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$454$ \\ $[444,472]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$175.936$ \\ $[157.829,187.580]$} & \shortstack[r]{$517$ \\ $[501,527]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.472$ \\ $[94.694,100.802]$} & \shortstack[r]{$315$ \\ $[290,363]$} \\
CE (10\%) & \shortstack[r]{$247270$ \\ $[245686,249917]$} & \shortstack[r]{$79836$ \\ $[77233,81928]$} & \shortstack[r]{$13072$ \\ $[12996,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6227$ \\ $[5744,6596]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.208$ \\ $[1800.190,1800.219]$} & \shortstack[r]{$1497$ \\ $[1469,1516]$} \\
CE (20\%) & \shortstack[r]{$114516$ \\ $[113221,116576]$} & \shortstack[r]{$69313$ \\ $[67894,71082]$} & \shortstack[r]{$12768$ \\ $[12084,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5247$ \\ $[5112,5394]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.151,1800.169]$} & \shortstack[r]{$1421$ \\ $[1409,1437]$} \\
CE (30\%) & \shortstack[r]{$42704$ \\ $[40808,45485]$} & \shortstack[r]{$56080$ \\ $[55440,56829]$} & \shortstack[r]{$10336$ \\ $[10260,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4900$ \\ $[4677,5082]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.198$ \\ $[1800.181,1800.220]$} & \shortstack[r]{$1342$ \\ $[1336,1354]$} \\
CE (40\%) & \shortstack[r]{$10341$ \\ $[9279,11541]$} & \shortstack[r]{$42161$ \\ $[40663,43232]$} & \shortstack[r]{$9728$ \\ $[9576,9804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6016$ \\ $[5883,6157]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.186$ \\ $[1800.174,1800.208]$} & \shortstack[r]{$1413$ \\ $[1396,1427]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32159$ \\ $[29617,34762]$} & \shortstack[r]{$7980$ \\ $[7752,8208]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5751$ \\ $[5364,6069]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1367.392$ \\ $[1238.653,1472.027]$} & \shortstack[r]{$1385$ \\ $[1342,1423]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9563$ \\ $[9033,10119]$} & \shortstack[r]{$7296$ \\ $[7296,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3070$ \\ $[2952,3147]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553.323$ \\ $[513.064,573.702]$} & \shortstack[r]{$933$ \\ $[924,940]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2957$ \\ $[2874,3077]$} & \shortstack[r]{$6840$ \\ $[6840,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1412$ \\ $[1401,1424]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$249.964$ \\ $[242.983,257.506]$} & \shortstack[r]{$679$ \\ $[667,689]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1757$ \\ $[1695,1791]$} & \shortstack[r]{$6764$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$931$ \\ $[906,951]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$267.070$ \\ $[214.154,298.580]$} & \shortstack[r]{$583$ \\ $[578,593]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$390$ \\ $[308,459]$} & \shortstack[r]{$6764$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$454$ \\ $[444,472]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$175.936$ \\ $[157.829,187.580]$} & \shortstack[r]{$517$ \\ $[501,527]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.472$ \\ $[94.694,100.802]$} & \shortstack[r]{$315$ \\ $[290,363]$} \\
CE (10\%) & \shortstack[r]{$247270$ \\ $[245686,249917]$} & \shortstack[r]{$79836$ \\ $[77233,81928]$} & \shortstack[r]{$13072$ \\ $[12996,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6227$ \\ $[5744,6596]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.208$ \\ $[1800.190,1800.219]$} & \shortstack[r]{$1497$ \\ $[1469,1516]$} \\
CE (20\%) & \shortstack[r]{$114516$ \\ $[113221,116576]$} & \shortstack[r]{$69313$ \\ $[67894,71082]$} & \shortstack[r]{$12768$ \\ $[12084,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5247$ \\ $[5112,5394]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.151,1800.169]$} & \shortstack[r]{$1421$ \\ $[1409,1437]$} \\
CE (30\%) & \shortstack[r]{$42704$ \\ $[40808,45485]$} & \shortstack[r]{$56080$ \\ $[55440,56829]$} & \shortstack[r]{$10336$ \\ $[10260,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4900$ \\ $[4677,5082]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.198$ \\ $[1800.181,1800.220]$} & \shortstack[r]{$1342$ \\ $[1336,1354]$} \\
CE (40\%) & \shortstack[r]{$10341$ \\ $[9279,11541]$} & \shortstack[r]{$42161$ \\ $[40663,43232]$} & \shortstack[r]{$9728$ \\ $[9576,9804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6016$ \\ $[5883,6157]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.186$ \\ $[1800.174,1800.208]$} & \shortstack[r]{$1413$ \\ $[1396,1427]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32159$ \\ $[29617,34762]$} & \shortstack[r]{$7980$ \\ $[7752,8208]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5751$ \\ $[5364,6069]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1367.392$ \\ $[1238.653,1472.027]$} & \shortstack[r]{$1385$ \\ $[1342,1423]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9563$ \\ $[9033,10119]$} & \shortstack[r]{$7296$ \\ $[7296,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3070$ \\ $[2952,3147]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553.323$ \\ $[513.064,573.702]$} & \shortstack[r]{$933$ \\ $[924,940]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2957$ \\ $[2874,3077]$} & \shortstack[r]{$6840$ \\ $[6840,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1412$ \\ $[1401,1424]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$249.964$ \\ $[242.983,257.506]$} & \shortstack[r]{$679$ \\ $[667,689]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1757$ \\ $[1695,1791]$} & \shortstack[r]{$6764$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$931$ \\ $[906,951]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$267.070$ \\ $[214.154,298.580]$} & \shortstack[r]{$583$ \\ $[578,593]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$390$ \\ $[308,459]$} & \shortstack[r]{$6764$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$454$ \\ $[444,472]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$175.936$ \\ $[157.829,187.580]$} & \shortstack[r]{$517$ \\ $[501,527]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.472$ \\ $[94.694,100.802]$} & \shortstack[r]{$315$ \\ $[290,363]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - CE-5x5}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,2]$} & \shortstack[r]{$342$ \\ $[300,360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,2]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.050$ \\ $[4.896,5.348]$} & \shortstack[r]{$204$ \\ $[202,208]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[8,29]$} & \shortstack[r]{$384$ \\ $[348,420]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[3,8]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.252$ \\ $[4.843,5.485]$} & \shortstack[r]{$204$ \\ $[202,209]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$91$ \\ $[40,142]$} & \shortstack[r]{$513$ \\ $[396,600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17$ \\ $[14,19]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.177$ \\ $[5.012,5.308]$} & \shortstack[r]{$206$ \\ $[202,210]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$353$ \\ $[251,557]$} & \shortstack[r]{$693$ \\ $[612,828]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$30$ \\ $[29,34]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6.277$ \\ $[4.968,8.445]$} & \shortstack[r]{$210$ \\ $[209,213]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$595$ \\ $[349,836]$} & \shortstack[r]{$810$ \\ $[732,888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39$ \\ $[36,42]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.830$ \\ $[5.398,6.353]$} & \shortstack[r]{$212$ \\ $[212,213]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$890$ \\ $[597,1094]$} & \shortstack[r]{$909$ \\ $[780,1092]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$47$ \\ $[42,51]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6.242$ \\ $[5.807,6.704]$} & \shortstack[r]{$213$ \\ $[212,213]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1397$ \\ $[1051,1547]$} & \shortstack[r]{$1092$ \\ $[1044,1164]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57$ \\ $[53,62]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.028$ \\ $[6.169,8.423]$} & \shortstack[r]{$214$ \\ $[214,215]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1754$ \\ $[1432,1990]$} & \shortstack[r]{$1092$ \\ $[1056,1152]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$68$ \\ $[64,71]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6.925$ \\ $[6.353,7.547]$} & \shortstack[r]{$216$ \\ $[215,216]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2374$ \\ $[1618,3498]$} & \shortstack[r]{$1290$ \\ $[1020,1824]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$78$ \\ $[74,84]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9.056$ \\ $[8.092,11.219]$} & \shortstack[r]{$216$ \\ $[214,219]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3362$ \\ $[2788,3841]$} & \shortstack[r]{$1413$ \\ $[1296,1536]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$90$ \\ $[88,92]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10.031$ \\ $[9.670,10.692]$} & \shortstack[r]{$220$ \\ $[219,220]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - EA-3x3}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23$ \\ $[6,44]$} & \shortstack[r]{$370$ \\ $[270,430]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4.867$ \\ $[4.588,5.098]$} & \shortstack[r]{$202$ \\ $[201,202]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$350$ \\ $[286,381]$} & \shortstack[r]{$775$ \\ $[720,870]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16$ \\ $[14,17]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.498$ \\ $[5.185,5.805]$} & \shortstack[r]{$210$ \\ $[209,211]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$948$ \\ $[716,1199]$} & \shortstack[r]{$948$ \\ $[810,1050]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26$ \\ $[24,29]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6.321$ \\ $[5.211,7.077]$} & \shortstack[r]{$212$ \\ $[211,214]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2087$ \\ $[1658,2533]$} & \shortstack[r]{$1410$ \\ $[1310,1570]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38$ \\ $[37,40]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.832$ \\ $[6.990,9.042]$} & \shortstack[r]{$214$ \\ $[213,215]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3835$ \\ $[3301,4135]$} & \shortstack[r]{$1798$ \\ $[1700,1910]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$48$ \\ $[45,50]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9.527$ \\ $[8.618,10.478]$} & \shortstack[r]{$218$ \\ $[216,220]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5413$ \\ $[4634,6066]$} & \shortstack[r]{$2085$ \\ $[1810,2330]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$58$ \\ $[57,60]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11.895$ \\ $[10.272,13.928]$} & \shortstack[r]{$221$ \\ $[219,222]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7270$ \\ $[6719,7645]$} & \shortstack[r]{$2440$ \\ $[2270,2530]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$68$ \\ $[67,69]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13.685$ \\ $[13.317,14.266]$} & \shortstack[r]{$224$ \\ $[222,226]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8724$ \\ $[8478,9121]$} & \shortstack[r]{$2522$ \\ $[2320,2660]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77$ \\ $[75,78]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14.243$ \\ $[13.327,14.949]$} & \shortstack[r]{$227$ \\ $[226,228]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10984$ \\ $[9857,12399]$} & \shortstack[r]{$2785$ \\ $[2600,3040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$88$ \\ $[86,90]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$21.239$ \\ $[17.783,27.801]$} & \shortstack[r]{$229$ \\ $[227,231]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13457$ \\ $[12588,14418]$} & \shortstack[r]{$3060$ \\ $[2750,3290]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99$ \\ $[99,99]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24.808$ \\ $[20.779,29.219]$} & \shortstack[r]{$234$ \\ $[232,238]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - IND-4x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$35$ \\ $[10,87]$} & \shortstack[r]{$588$ \\ $[528,688]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[5,8]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.024$ \\ $[4.684,5.412]$} & \shortstack[r]{$206$ \\ $[203,209]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$192$ \\ $[103,361]$} & \shortstack[r]{$856$ \\ $[720,1040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16$ \\ $[13,17]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.254$ \\ $[4.817,5.784]$} & \shortstack[r]{$208$ \\ $[203,210]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$867$ \\ $[674,1205]$} & \shortstack[r]{$1480$ \\ $[1264,1728]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28$ \\ $[27,28]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.021$ \\ $[6.529,7.585]$} & \shortstack[r]{$213$ \\ $[211,215]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1618$ \\ $[1087,2657]$} & \shortstack[r]{$1820$ \\ $[1520,2432]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$37$ \\ $[35,40]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8.188$ \\ $[7.065,10.317]$} & \shortstack[r]{$216$ \\ $[214,219]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2348$ \\ $[1801,3262]$} & \shortstack[r]{$2160$ \\ $[1664,2736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$47$ \\ $[45,49]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8.940$ \\ $[7.623,10.463]$} & \shortstack[r]{$217$ \\ $[216,219]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3698$ \\ $[2948,4181]$} & \shortstack[r]{$2720$ \\ $[2224,3008]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57$ \\ $[56,58]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10.906$ \\ $[9.108,12.581]$} & \shortstack[r]{$221$ \\ $[220,222]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5127$ \\ $[4556,5578]$} & \shortstack[r]{$3064$ \\ $[2832,3328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$68$ \\ $[67,69]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13.647$ \\ $[11.669,15.010]$} & \shortstack[r]{$224$ \\ $[222,226]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7205$ \\ $[6281,8675]$} & \shortstack[r]{$3596$ \\ $[2992,4160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77$ \\ $[75,79]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17.794$ \\ $[15.031,20.263]$} & \shortstack[r]{$229$ \\ $[227,232]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9017$ \\ $[7756,10467]$} & \shortstack[r]{$3960$ \\ $[3488,4608]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$90$ \\ $[89,90]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$22.913$ \\ $[17.566,26.739]$} & \shortstack[r]{$233$ \\ $[228,240]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10196$ \\ $[9669,10587]$} & \shortstack[r]{$4068$ \\ $[3904,4176]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99$ \\ $[99,100]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23.526$ \\ $[21.311,25.316]$} & \shortstack[r]{$236$ \\ $[232,239]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - EUR-10x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15$ \\ $[1,49]$} & \shortstack[r]{$918$ \\ $[810,1107]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[1,6]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4.966$ \\ $[4.840,5.062]$} & \shortstack[r]{$207$ \\ $[203,209]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$78$ \\ $[17,168]$} & \shortstack[r]{$1316$ \\ $[1053,1701]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10$ \\ $[5,13]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.445$ \\ $[4.912,5.897]$} & \shortstack[r]{$208$ \\ $[204,211]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$205$ \\ $[78,338]$} & \shortstack[r]{$1492$ \\ $[1080,1755]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$19$ \\ $[16,21]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.701$ \\ $[5.301,6.229]$} & \shortstack[r]{$209$ \\ $[205,211]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$778$ \\ $[511,1308]$} & \shortstack[r]{$2599$ \\ $[2079,3591]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32$ \\ $[29,34]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.150$ \\ $[6.019,8.614]$} & \shortstack[r]{$216$ \\ $[215,218]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1506$ \\ $[1300,1989]$} & \shortstack[r]{$3395$ \\ $[3078,3996]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39$ \\ $[36,42]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8.462$ \\ $[8.102,9.251]$} & \shortstack[r]{$218$ \\ $[217,220]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2151$ \\ $[1693,2848]$} & \shortstack[r]{$3591$ \\ $[3159,4266]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52$ \\ $[47,57]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9.364$ \\ $[7.473,11.027]$} & \shortstack[r]{$220$ \\ $[218,223]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2681$ \\ $[2339,3373]$} & \shortstack[r]{$4016$ \\ $[3510,5049]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$62$ \\ $[60,64]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11.099$ \\ $[9.942,13.752]$} & \shortstack[r]{$222$ \\ $[220,224]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4306$ \\ $[3634,4932]$} & \shortstack[r]{$5339$ \\ $[4941,5724]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$71$ \\ $[68,73]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13.127$ \\ $[12.090,13.829]$} & \shortstack[r]{$229$ \\ $[226,231]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5446$ \\ $[3627,6985]$} & \shortstack[r]{$5137$ \\ $[3969,6291]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$83$ \\ $[78,86]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15.412$ \\ $[12.521,17.398]$} & \shortstack[r]{$230$ \\ $[225,234]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6486$ \\ $[6005,6862]$} & \shortstack[r]{$5771$ \\ $[5103,6588]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92$ \\ $[88,95]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16.825$ \\ $[16.498,17.230]$} & \shortstack[r]{$232$ \\ $[231,234]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - USA-7x7}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[1,7]$} & \shortstack[r]{$540$ \\ $[528,560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[1,6]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.144$ \\ $[5.012,5.284]$} & \shortstack[r]{$204$ \\ $[203,208]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$90$ \\ $[24,186]$} & \shortstack[r]{$752$ \\ $[640,976]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12$ \\ $[9,17]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.638$ \\ $[5.130,6.236]$} & \shortstack[r]{$205$ \\ $[203,208]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$235$ \\ $[146,436]$} & \shortstack[r]{$960$ \\ $[816,1216]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$20$ \\ $[18,24]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.476$ \\ $[4.859,6.392]$} & \shortstack[r]{$210$ \\ $[209,212]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$622$ \\ $[495,745]$} & \shortstack[r]{$1360$ \\ $[1264,1552]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32$ \\ $[31,34]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.034$ \\ $[5.942,8.502]$} & \shortstack[r]{$245$ \\ $[213,335]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1173$ \\ $[1064,1310]$} & \shortstack[r]{$1616$ \\ $[1472,1728]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42$ \\ $[41,44]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.297$ \\ $[6.811,7.689]$} & \shortstack[r]{$216$ \\ $[215,216]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1746$ \\ $[1651,1970]$} & \shortstack[r]{$2012$ \\ $[1936,2176]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$50$ \\ $[47,53]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8.011$ \\ $[7.818,8.232]$} & \shortstack[r]{$218$ \\ $[217,218]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2840$ \\ $[2283,3214]$} & \shortstack[r]{$2352$ \\ $[2176,2496]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$62$ \\ $[56,66]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9.751$ \\ $[8.784,11.227]$} & \shortstack[r]{$220$ \\ $[219,222]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3569$ \\ $[2917,3945]$} & \shortstack[r]{$2440$ \\ $[1952,2656]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$72$ \\ $[67,78]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11.520$ \\ $[10.036,12.494]$} & \shortstack[r]{$222$ \\ $[220,224]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4912$ \\ $[4683,5289]$} & \shortstack[r]{$2820$ \\ $[2720,2944]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$84$ \\ $[77,87]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13.667$ \\ $[13.152,14.618]$} & \shortstack[r]{$225$ \\ $[223,227]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7004$ \\ $[5717,8701]$} & \shortstack[r]{$3320$ \\ $[2896,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92$ \\ $[89,95]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17.244$ \\ $[15.456,19.977]$} & \shortstack[r]{$229$ \\ $[227,233]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{SOTA - SOTA Instances}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
BLO1 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$292$ \\ $[292,292]$} & \shortstack[r]{$6400$ \\ $[6400,6400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$329$ \\ $[329,329]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10.025$ \\ $[10.025,10.025]$} & \shortstack[r]{$236$ \\ $[236,236]$} \\
BLO2 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1897$ \\ $[1897,1897]$} & \shortstack[r]{$8500$ \\ $[8500,8500]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$220$ \\ $[220,220]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.107$ \\ $[26.107,26.107]$} & \shortstack[r]{$266$ \\ $[266,266]$} \\
BLO3 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$27074$ \\ $[27074,27074]$} & \shortstack[r]{$10200$ \\ $[10200,10200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1540$ \\ $[1540,1540]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$252.429$ \\ $[252.429,252.429]$} & \shortstack[r]{$381$ \\ $[381,381]$} \\
c01 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$292$ \\ $[292,292]$} & \shortstack[r]{$6400$ \\ $[6400,6400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$329$ \\ $[329,329]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13.829$ \\ $[13.829,13.829]$} & \shortstack[r]{$234$ \\ $[234,234]$} \\
c02 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$56$ \\ $[56,56]$} & \shortstack[r]{$8300$ \\ $[8300,8300]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$122$ \\ $[122,122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6.360$ \\ $[6.360,6.360]$} & \shortstack[r]{$230$ \\ $[230,230]$} \\
c03 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$-86$ \\ $[-86,-86]$} & \shortstack[r]{$7700$ \\ $[7700,7700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$141$ \\ $[141,141]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9.390$ \\ $[9.390,9.390]$} & \shortstack[r]{$232$ \\ $[232,232]$} \\
IC & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26328$ \\ $[26328,26328]$} & \shortstack[r]{$80104$ \\ $[80104,80104]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$718$ \\ $[718,718]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1447.682$ \\ $[1447.682,1447.682]$} & \shortstack[r]{$766$ \\ $[766,766]$} \\
mBLO1 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$-18$ \\ $[-18,-18]$} & \shortstack[r]{$3200$ \\ $[3200,3200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10$ \\ $[10,10]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.073$ \\ $[5.073,5.073]$} & \shortstack[r]{$208$ \\ $[208,208]$} \\
mBLO3 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$27074$ \\ $[27074,27074]$} & \shortstack[r]{$10200$ \\ $[10200,10200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1540$ \\ $[1540,1540]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$248.644$ \\ $[248.644,248.644]$} & \shortstack[r]{$376$ \\ $[376,376]$} \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrr}
\toprule
Instance & \multicolumn{8}{c}{$ATFM_{r,d_p}$} \\
\cmidrule(lr){2-9}
 & Overload [\#] & Delay [h] & Sects [\#] & S-Diff [\#] & Reroute [\#] & Reconf [\#] & Time [s] & RAM [MB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{8}{c}{$ATFM_{r,d_p}$} \\
\cmidrule(lr){2-9}
 & Overload [\#] & Delay [h] & Sects [\#] & S-Diff [\#] & Reroute [\#] & Reconf [\#] & Time [s] & RAM [MB] \\
\midrule
\endhead
\multicolumn{9}{l}{\textbf{Large - CE-7x7}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
CE-7x7 (10\%) & \shortstack[r]{$99567$ \\ $[98934,100458]$} & \shortstack[r]{$36449$ \\ $[35204,37175]$} & \shortstack[r]{$1888$ \\ $[1872,1920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1990$ \\ $[1871,2159]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.245$ \\ $[1800.240,1800.251]$} & \shortstack[r]{$555$ \\ $[534,578]$} \\
CE-7x7 (20\%) & \shortstack[r]{$53774$ \\ $[53129,54688]$} & \shortstack[r]{$33498$ \\ $[32035,34361]$} & \shortstack[r]{$1872$ \\ $[1872,1872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2353$ \\ $[2260,2529]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.152,1800.169]$} & \shortstack[r]{$578$ \\ $[573,587]$} \\
CE-7x7 (30\%) & \shortstack[r]{$28644$ \\ $[27980,29657]$} & \shortstack[r]{$30561$ \\ $[30204,30870]$} & \shortstack[r]{$1936$ \\ $[1920,1968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2265$ \\ $[2153,2392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.136,1800.144]$} & \shortstack[r]{$549$ \\ $[539,560]$} \\
CE-7x7 (40\%) & \shortstack[r]{$12714$ \\ $[12235,13450]$} & \shortstack[r]{$28413$ \\ $[27320,29249]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2601$ \\ $[2339,2858]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.117$ \\ $[1800.110,1800.121]$} & \shortstack[r]{$585$ \\ $[572,595]$} \\
CE-7x7 (50\%) & \shortstack[r]{$3567$ \\ $[3260,4092]$} & \shortstack[r]{$22655$ \\ $[22318,22975]$} & \shortstack[r]{$2128$ \\ $[2016,2208]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3122$ \\ $[3060,3200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.115$ \\ $[1800.104,1800.137]$} & \shortstack[r]{$584$ \\ $[581,590]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8331$ \\ $[7933,9030]$} & \shortstack[r]{$1520$ \\ $[1488,1584]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1689,1924]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$634.699$ \\ $[586.972,691.320]$} & \shortstack[r]{$503$ \\ $[487,521]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1339$ \\ $[1158,1529]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$484$ \\ $[443,544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$161.371$ \\ $[143.855,176.341]$} & \shortstack[r]{$444$ \\ $[437,459]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$535$ \\ $[504,575]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$247$ \\ $[231,278]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$87.616$ \\ $[81.881,92.796]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210$ \\ $[193,244]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113$ \\ $[111,115]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$49.927$ \\ $[48.173,52.720]$} & \shortstack[r]{$465$ \\ $[456,481]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$25.924$ \\ $[25.218,26.340]$} & \shortstack[r]{$293$ \\ $[268,341]$} \\
CE-7x7 (10\%) & \shortstack[r]{$99567$ \\ $[98934,100458]$} & \shortstack[r]{$36449$ \\ $[35204,37175]$} & \shortstack[r]{$1888$ \\ $[1872,1920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1990$ \\ $[1871,2159]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.245$ \\ $[1800.240,1800.251]$} & \shortstack[r]{$555$ \\ $[534,578]$} \\
CE-7x7 (20\%) & \shortstack[r]{$53774$ \\ $[53129,54688]$} & \shortstack[r]{$33498$ \\ $[32035,34361]$} & \shortstack[r]{$1872$ \\ $[1872,1872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2353$ \\ $[2260,2529]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.152,1800.169]$} & \shortstack[r]{$578$ \\ $[573,587]$} \\
CE-7x7 (30\%) & \shortstack[r]{$28644$ \\ $[27980,29657]$} & \shortstack[r]{$30561$ \\ $[30204,30870]$} & \shortstack[r]{$1936$ \\ $[1920,1968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2265$ \\ $[2153,2392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.136,1800.144]$} & \shortstack[r]{$549$ \\ $[539,560]$} \\
CE-7x7 (40\%) & \shortstack[r]{$12714$ \\ $[12235,13450]$} & \shortstack[r]{$28413$ \\ $[27320,29249]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2601$ \\ $[2339,2858]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.117$ \\ $[1800.110,1800.121]$} & \shortstack[r]{$585$ \\ $[572,595]$} \\
CE-7x7 (50\%) & \shortstack[r]{$3567$ \\ $[3260,4092]$} & \shortstack[r]{$22655$ \\ $[22318,22975]$} & \shortstack[r]{$2128$ \\ $[2016,2208]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3122$ \\ $[3060,3200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.115$ \\ $[1800.104,1800.137]$} & \shortstack[r]{$584$ \\ $[581,590]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8331$ \\ $[7933,9030]$} & \shortstack[r]{$1520$ \\ $[1488,1584]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1689,1924]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$634.699$ \\ $[586.972,691.320]$} & \shortstack[r]{$503$ \\ $[487,521]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1339$ \\ $[1158,1529]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$484$ \\ $[443,544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$161.371$ \\ $[143.855,176.341]$} & \shortstack[r]{$444$ \\ $[437,459]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$535$ \\ $[504,575]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$247$ \\ $[231,278]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$87.616$ \\ $[81.881,92.796]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210$ \\ $[193,244]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113$ \\ $[111,115]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$49.927$ \\ $[48.173,52.720]$} & \shortstack[r]{$465$ \\ $[456,481]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$25.924$ \\ $[25.218,26.340]$} & \shortstack[r]{$293$ \\ $[268,341]$} \\
CE-7x7 (10\%) & \shortstack[r]{$99567$ \\ $[98934,100458]$} & \shortstack[r]{$36449$ \\ $[35204,37175]$} & \shortstack[r]{$1888$ \\ $[1872,1920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1990$ \\ $[1871,2159]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.245$ \\ $[1800.240,1800.251]$} & \shortstack[r]{$555$ \\ $[534,578]$} \\
CE-7x7 (20\%) & \shortstack[r]{$53774$ \\ $[53129,54688]$} & \shortstack[r]{$33498$ \\ $[32035,34361]$} & \shortstack[r]{$1872$ \\ $[1872,1872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2353$ \\ $[2260,2529]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.152,1800.169]$} & \shortstack[r]{$578$ \\ $[573,587]$} \\
CE-7x7 (30\%) & \shortstack[r]{$28644$ \\ $[27980,29657]$} & \shortstack[r]{$30561$ \\ $[30204,30870]$} & \shortstack[r]{$1936$ \\ $[1920,1968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2265$ \\ $[2153,2392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.136,1800.144]$} & \shortstack[r]{$549$ \\ $[539,560]$} \\
CE-7x7 (40\%) & \shortstack[r]{$12714$ \\ $[12235,13450]$} & \shortstack[r]{$28413$ \\ $[27320,29249]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2601$ \\ $[2339,2858]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.117$ \\ $[1800.110,1800.121]$} & \shortstack[r]{$585$ \\ $[572,595]$} \\
CE-7x7 (50\%) & \shortstack[r]{$3567$ \\ $[3260,4092]$} & \shortstack[r]{$22655$ \\ $[22318,22975]$} & \shortstack[r]{$2128$ \\ $[2016,2208]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3122$ \\ $[3060,3200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.115$ \\ $[1800.104,1800.137]$} & \shortstack[r]{$584$ \\ $[581,590]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8331$ \\ $[7933,9030]$} & \shortstack[r]{$1520$ \\ $[1488,1584]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1689,1924]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$634.699$ \\ $[586.972,691.320]$} & \shortstack[r]{$503$ \\ $[487,521]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1339$ \\ $[1158,1529]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$484$ \\ $[443,544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$161.371$ \\ $[143.855,176.341]$} & \shortstack[r]{$444$ \\ $[437,459]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$535$ \\ $[504,575]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$247$ \\ $[231,278]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$87.616$ \\ $[81.881,92.796]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210$ \\ $[193,244]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113$ \\ $[111,115]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$49.927$ \\ $[48.173,52.720]$} & \shortstack[r]{$465$ \\ $[456,481]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$25.924$ \\ $[25.218,26.340]$} & \shortstack[r]{$293$ \\ $[268,341]$} \\
CE-7x7 (10\%) & \shortstack[r]{$99567$ \\ $[98934,100458]$} & \shortstack[r]{$36449$ \\ $[35204,37175]$} & \shortstack[r]{$1888$ \\ $[1872,1920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1990$ \\ $[1871,2159]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.245$ \\ $[1800.240,1800.251]$} & \shortstack[r]{$555$ \\ $[534,578]$} \\
CE-7x7 (20\%) & \shortstack[r]{$53774$ \\ $[53129,54688]$} & \shortstack[r]{$33498$ \\ $[32035,34361]$} & \shortstack[r]{$1872$ \\ $[1872,1872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2353$ \\ $[2260,2529]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.152,1800.169]$} & \shortstack[r]{$578$ \\ $[573,587]$} \\
CE-7x7 (30\%) & \shortstack[r]{$28644$ \\ $[27980,29657]$} & \shortstack[r]{$30561$ \\ $[30204,30870]$} & \shortstack[r]{$1936$ \\ $[1920,1968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2265$ \\ $[2153,2392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.136,1800.144]$} & \shortstack[r]{$549$ \\ $[539,560]$} \\
CE-7x7 (40\%) & \shortstack[r]{$12714$ \\ $[12235,13450]$} & \shortstack[r]{$28413$ \\ $[27320,29249]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2601$ \\ $[2339,2858]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.117$ \\ $[1800.110,1800.121]$} & \shortstack[r]{$585$ \\ $[572,595]$} \\
CE-7x7 (50\%) & \shortstack[r]{$3567$ \\ $[3260,4092]$} & \shortstack[r]{$22655$ \\ $[22318,22975]$} & \shortstack[r]{$2128$ \\ $[2016,2208]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3122$ \\ $[3060,3200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.115$ \\ $[1800.104,1800.137]$} & \shortstack[r]{$584$ \\ $[581,590]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8331$ \\ $[7933,9030]$} & \shortstack[r]{$1520$ \\ $[1488,1584]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1689,1924]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$634.699$ \\ $[586.972,691.320]$} & \shortstack[r]{$503$ \\ $[487,521]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1339$ \\ $[1158,1529]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$484$ \\ $[443,544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$161.371$ \\ $[143.855,176.341]$} & \shortstack[r]{$444$ \\ $[437,459]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$535$ \\ $[504,575]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$247$ \\ $[231,278]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$87.616$ \\ $[81.881,92.796]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210$ \\ $[193,244]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113$ \\ $[111,115]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$49.927$ \\ $[48.173,52.720]$} & \shortstack[r]{$465$ \\ $[456,481]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$25.924$ \\ $[25.218,26.340]$} & \shortstack[r]{$293$ \\ $[268,341]$} \\
CE-7x7 (10\%) & \shortstack[r]{$99567$ \\ $[98934,100458]$} & \shortstack[r]{$36449$ \\ $[35204,37175]$} & \shortstack[r]{$1888$ \\ $[1872,1920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1990$ \\ $[1871,2159]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.245$ \\ $[1800.240,1800.251]$} & \shortstack[r]{$555$ \\ $[534,578]$} \\
CE-7x7 (20\%) & \shortstack[r]{$53774$ \\ $[53129,54688]$} & \shortstack[r]{$33498$ \\ $[32035,34361]$} & \shortstack[r]{$1872$ \\ $[1872,1872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2353$ \\ $[2260,2529]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.152,1800.169]$} & \shortstack[r]{$578$ \\ $[573,587]$} \\
CE-7x7 (30\%) & \shortstack[r]{$28644$ \\ $[27980,29657]$} & \shortstack[r]{$30561$ \\ $[30204,30870]$} & \shortstack[r]{$1936$ \\ $[1920,1968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2265$ \\ $[2153,2392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.136,1800.144]$} & \shortstack[r]{$549$ \\ $[539,560]$} \\
CE-7x7 (40\%) & \shortstack[r]{$12714$ \\ $[12235,13450]$} & \shortstack[r]{$28413$ \\ $[27320,29249]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2601$ \\ $[2339,2858]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.117$ \\ $[1800.110,1800.121]$} & \shortstack[r]{$585$ \\ $[572,595]$} \\
CE-7x7 (50\%) & \shortstack[r]{$3567$ \\ $[3260,4092]$} & \shortstack[r]{$22655$ \\ $[22318,22975]$} & \shortstack[r]{$2128$ \\ $[2016,2208]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3122$ \\ $[3060,3200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.115$ \\ $[1800.104,1800.137]$} & \shortstack[r]{$584$ \\ $[581,590]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8331$ \\ $[7933,9030]$} & \shortstack[r]{$1520$ \\ $[1488,1584]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1689,1924]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$634.699$ \\ $[586.972,691.320]$} & \shortstack[r]{$503$ \\ $[487,521]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1339$ \\ $[1158,1529]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$484$ \\ $[443,544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$161.371$ \\ $[143.855,176.341]$} & \shortstack[r]{$444$ \\ $[437,459]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$535$ \\ $[504,575]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$247$ \\ $[231,278]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$87.616$ \\ $[81.881,92.796]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210$ \\ $[193,244]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113$ \\ $[111,115]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$49.927$ \\ $[48.173,52.720]$} & \shortstack[r]{$465$ \\ $[456,481]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$25.924$ \\ $[25.218,26.340]$} & \shortstack[r]{$293$ \\ $[268,341]$} \\
CE-7x7 (10\%) & \shortstack[r]{$99567$ \\ $[98934,100458]$} & \shortstack[r]{$36449$ \\ $[35204,37175]$} & \shortstack[r]{$1888$ \\ $[1872,1920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1990$ \\ $[1871,2159]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.245$ \\ $[1800.240,1800.251]$} & \shortstack[r]{$555$ \\ $[534,578]$} \\
CE-7x7 (20\%) & \shortstack[r]{$53774$ \\ $[53129,54688]$} & \shortstack[r]{$33498$ \\ $[32035,34361]$} & \shortstack[r]{$1872$ \\ $[1872,1872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2353$ \\ $[2260,2529]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.152,1800.169]$} & \shortstack[r]{$578$ \\ $[573,587]$} \\
CE-7x7 (30\%) & \shortstack[r]{$28644$ \\ $[27980,29657]$} & \shortstack[r]{$30561$ \\ $[30204,30870]$} & \shortstack[r]{$1936$ \\ $[1920,1968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2265$ \\ $[2153,2392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.136,1800.144]$} & \shortstack[r]{$549$ \\ $[539,560]$} \\
CE-7x7 (40\%) & \shortstack[r]{$12714$ \\ $[12235,13450]$} & \shortstack[r]{$28413$ \\ $[27320,29249]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2601$ \\ $[2339,2858]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.117$ \\ $[1800.110,1800.121]$} & \shortstack[r]{$585$ \\ $[572,595]$} \\
CE-7x7 (50\%) & \shortstack[r]{$3567$ \\ $[3260,4092]$} & \shortstack[r]{$22655$ \\ $[22318,22975]$} & \shortstack[r]{$2128$ \\ $[2016,2208]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3122$ \\ $[3060,3200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.115$ \\ $[1800.104,1800.137]$} & \shortstack[r]{$584$ \\ $[581,590]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8331$ \\ $[7933,9030]$} & \shortstack[r]{$1520$ \\ $[1488,1584]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1689,1924]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$634.699$ \\ $[586.972,691.320]$} & \shortstack[r]{$503$ \\ $[487,521]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1339$ \\ $[1158,1529]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$484$ \\ $[443,544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$161.371$ \\ $[143.855,176.341]$} & \shortstack[r]{$444$ \\ $[437,459]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$535$ \\ $[504,575]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$247$ \\ $[231,278]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$87.616$ \\ $[81.881,92.796]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210$ \\ $[193,244]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113$ \\ $[111,115]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$49.927$ \\ $[48.173,52.720]$} & \shortstack[r]{$465$ \\ $[456,481]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$25.924$ \\ $[25.218,26.340]$} & \shortstack[r]{$293$ \\ $[268,341]$} \\
CE-7x7 (10\%) & \shortstack[r]{$99567$ \\ $[98934,100458]$} & \shortstack[r]{$36449$ \\ $[35204,37175]$} & \shortstack[r]{$1888$ \\ $[1872,1920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1990$ \\ $[1871,2159]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.245$ \\ $[1800.240,1800.251]$} & \shortstack[r]{$555$ \\ $[534,578]$} \\
CE-7x7 (20\%) & \shortstack[r]{$53774$ \\ $[53129,54688]$} & \shortstack[r]{$33498$ \\ $[32035,34361]$} & \shortstack[r]{$1872$ \\ $[1872,1872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2353$ \\ $[2260,2529]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.152,1800.169]$} & \shortstack[r]{$578$ \\ $[573,587]$} \\
CE-7x7 (30\%) & \shortstack[r]{$28644$ \\ $[27980,29657]$} & \shortstack[r]{$30561$ \\ $[30204,30870]$} & \shortstack[r]{$1936$ \\ $[1920,1968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2265$ \\ $[2153,2392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.136,1800.144]$} & \shortstack[r]{$549$ \\ $[539,560]$} \\
CE-7x7 (40\%) & \shortstack[r]{$12714$ \\ $[12235,13450]$} & \shortstack[r]{$28413$ \\ $[27320,29249]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2601$ \\ $[2339,2858]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.117$ \\ $[1800.110,1800.121]$} & \shortstack[r]{$585$ \\ $[572,595]$} \\
CE-7x7 (50\%) & \shortstack[r]{$3567$ \\ $[3260,4092]$} & \shortstack[r]{$22655$ \\ $[22318,22975]$} & \shortstack[r]{$2128$ \\ $[2016,2208]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3122$ \\ $[3060,3200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.115$ \\ $[1800.104,1800.137]$} & \shortstack[r]{$584$ \\ $[581,590]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8331$ \\ $[7933,9030]$} & \shortstack[r]{$1520$ \\ $[1488,1584]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1689,1924]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$634.699$ \\ $[586.972,691.320]$} & \shortstack[r]{$503$ \\ $[487,521]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1339$ \\ $[1158,1529]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$484$ \\ $[443,544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$161.371$ \\ $[143.855,176.341]$} & \shortstack[r]{$444$ \\ $[437,459]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$535$ \\ $[504,575]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$247$ \\ $[231,278]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$87.616$ \\ $[81.881,92.796]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210$ \\ $[193,244]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113$ \\ $[111,115]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$49.927$ \\ $[48.173,52.720]$} & \shortstack[r]{$465$ \\ $[456,481]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$25.924$ \\ $[25.218,26.340]$} & \shortstack[r]{$293$ \\ $[268,341]$} \\
CE-7x7 (10\%) & \shortstack[r]{$99567$ \\ $[98934,100458]$} & \shortstack[r]{$36449$ \\ $[35204,37175]$} & \shortstack[r]{$1888$ \\ $[1872,1920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1990$ \\ $[1871,2159]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.245$ \\ $[1800.240,1800.251]$} & \shortstack[r]{$555$ \\ $[534,578]$} \\
CE-7x7 (20\%) & \shortstack[r]{$53774$ \\ $[53129,54688]$} & \shortstack[r]{$33498$ \\ $[32035,34361]$} & \shortstack[r]{$1872$ \\ $[1872,1872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2353$ \\ $[2260,2529]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.152,1800.169]$} & \shortstack[r]{$578$ \\ $[573,587]$} \\
CE-7x7 (30\%) & \shortstack[r]{$28644$ \\ $[27980,29657]$} & \shortstack[r]{$30561$ \\ $[30204,30870]$} & \shortstack[r]{$1936$ \\ $[1920,1968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2265$ \\ $[2153,2392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.136,1800.144]$} & \shortstack[r]{$549$ \\ $[539,560]$} \\
CE-7x7 (40\%) & \shortstack[r]{$12714$ \\ $[12235,13450]$} & \shortstack[r]{$28413$ \\ $[27320,29249]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2601$ \\ $[2339,2858]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.117$ \\ $[1800.110,1800.121]$} & \shortstack[r]{$585$ \\ $[572,595]$} \\
CE-7x7 (50\%) & \shortstack[r]{$3567$ \\ $[3260,4092]$} & \shortstack[r]{$22655$ \\ $[22318,22975]$} & \shortstack[r]{$2128$ \\ $[2016,2208]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3122$ \\ $[3060,3200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.115$ \\ $[1800.104,1800.137]$} & \shortstack[r]{$584$ \\ $[581,590]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8331$ \\ $[7933,9030]$} & \shortstack[r]{$1520$ \\ $[1488,1584]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1689,1924]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$634.699$ \\ $[586.972,691.320]$} & \shortstack[r]{$503$ \\ $[487,521]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1339$ \\ $[1158,1529]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$484$ \\ $[443,544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$161.371$ \\ $[143.855,176.341]$} & \shortstack[r]{$444$ \\ $[437,459]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$535$ \\ $[504,575]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$247$ \\ $[231,278]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$87.616$ \\ $[81.881,92.796]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210$ \\ $[193,244]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113$ \\ $[111,115]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$49.927$ \\ $[48.173,52.720]$} & \shortstack[r]{$465$ \\ $[456,481]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$25.924$ \\ $[25.218,26.340]$} & \shortstack[r]{$293$ \\ $[268,341]$} \\
CE-7x7 (10\%) & \shortstack[r]{$99567$ \\ $[98934,100458]$} & \shortstack[r]{$36449$ \\ $[35204,37175]$} & \shortstack[r]{$1888$ \\ $[1872,1920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1990$ \\ $[1871,2159]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.245$ \\ $[1800.240,1800.251]$} & \shortstack[r]{$555$ \\ $[534,578]$} \\
CE-7x7 (20\%) & \shortstack[r]{$53774$ \\ $[53129,54688]$} & \shortstack[r]{$33498$ \\ $[32035,34361]$} & \shortstack[r]{$1872$ \\ $[1872,1872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2353$ \\ $[2260,2529]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.152,1800.169]$} & \shortstack[r]{$578$ \\ $[573,587]$} \\
CE-7x7 (30\%) & \shortstack[r]{$28644$ \\ $[27980,29657]$} & \shortstack[r]{$30561$ \\ $[30204,30870]$} & \shortstack[r]{$1936$ \\ $[1920,1968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2265$ \\ $[2153,2392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.136,1800.144]$} & \shortstack[r]{$549$ \\ $[539,560]$} \\
CE-7x7 (40\%) & \shortstack[r]{$12714$ \\ $[12235,13450]$} & \shortstack[r]{$28413$ \\ $[27320,29249]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2601$ \\ $[2339,2858]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.117$ \\ $[1800.110,1800.121]$} & \shortstack[r]{$585$ \\ $[572,595]$} \\
CE-7x7 (50\%) & \shortstack[r]{$3567$ \\ $[3260,4092]$} & \shortstack[r]{$22655$ \\ $[22318,22975]$} & \shortstack[r]{$2128$ \\ $[2016,2208]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3122$ \\ $[3060,3200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.115$ \\ $[1800.104,1800.137]$} & \shortstack[r]{$584$ \\ $[581,590]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8331$ \\ $[7933,9030]$} & \shortstack[r]{$1520$ \\ $[1488,1584]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1689,1924]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$634.699$ \\ $[586.972,691.320]$} & \shortstack[r]{$503$ \\ $[487,521]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1339$ \\ $[1158,1529]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$484$ \\ $[443,544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$161.371$ \\ $[143.855,176.341]$} & \shortstack[r]{$444$ \\ $[437,459]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$535$ \\ $[504,575]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$247$ \\ $[231,278]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$87.616$ \\ $[81.881,92.796]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210$ \\ $[193,244]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113$ \\ $[111,115]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$49.927$ \\ $[48.173,52.720]$} & \shortstack[r]{$465$ \\ $[456,481]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$25.924$ \\ $[25.218,26.340]$} & \shortstack[r]{$293$ \\ $[268,341]$} \\
CE-7x7 (10\%) & \shortstack[r]{$99567$ \\ $[98934,100458]$} & \shortstack[r]{$36449$ \\ $[35204,37175]$} & \shortstack[r]{$1888$ \\ $[1872,1920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1990$ \\ $[1871,2159]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.245$ \\ $[1800.240,1800.251]$} & \shortstack[r]{$555$ \\ $[534,578]$} \\
CE-7x7 (20\%) & \shortstack[r]{$53774$ \\ $[53129,54688]$} & \shortstack[r]{$33498$ \\ $[32035,34361]$} & \shortstack[r]{$1872$ \\ $[1872,1872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2353$ \\ $[2260,2529]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.152,1800.169]$} & \shortstack[r]{$578$ \\ $[573,587]$} \\
CE-7x7 (30\%) & \shortstack[r]{$28644$ \\ $[27980,29657]$} & \shortstack[r]{$30561$ \\ $[30204,30870]$} & \shortstack[r]{$1936$ \\ $[1920,1968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2265$ \\ $[2153,2392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.136,1800.144]$} & \shortstack[r]{$549$ \\ $[539,560]$} \\
CE-7x7 (40\%) & \shortstack[r]{$12714$ \\ $[12235,13450]$} & \shortstack[r]{$28413$ \\ $[27320,29249]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2601$ \\ $[2339,2858]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.117$ \\ $[1800.110,1800.121]$} & \shortstack[r]{$585$ \\ $[572,595]$} \\
CE-7x7 (50\%) & \shortstack[r]{$3567$ \\ $[3260,4092]$} & \shortstack[r]{$22655$ \\ $[22318,22975]$} & \shortstack[r]{$2128$ \\ $[2016,2208]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3122$ \\ $[3060,3200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.115$ \\ $[1800.104,1800.137]$} & \shortstack[r]{$584$ \\ $[581,590]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8331$ \\ $[7933,9030]$} & \shortstack[r]{$1520$ \\ $[1488,1584]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1689,1924]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$634.699$ \\ $[586.972,691.320]$} & \shortstack[r]{$503$ \\ $[487,521]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1339$ \\ $[1158,1529]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$484$ \\ $[443,544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$161.371$ \\ $[143.855,176.341]$} & \shortstack[r]{$444$ \\ $[437,459]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$535$ \\ $[504,575]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$247$ \\ $[231,278]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$87.616$ \\ $[81.881,92.796]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$210$ \\ $[193,244]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113$ \\ $[111,115]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$49.927$ \\ $[48.173,52.720]$} & \shortstack[r]{$465$ \\ $[456,481]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$25.924$ \\ $[25.218,26.340]$} & \shortstack[r]{$293$ \\ $[268,341]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - USA-20x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
USA-20x10 (10\%) & \shortstack[r]{$128950$ \\ $[128175,129341]$} & \shortstack[r]{$27026$ \\ $[26278,27600]$} & \shortstack[r]{$3192$ \\ $[3096,3312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2072$ \\ $[1992,2144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.213$ \\ $[1800.196,1800.221]$} & \shortstack[r]{$575$ \\ $[568,583]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89321$ \\ $[88309,89980]$} & \shortstack[r]{$26223$ \\ $[25794,26449]$} & \shortstack[r]{$3312$ \\ $[3240,3384]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1416$ \\ $[1350,1495]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.211$ \\ $[1800.172,1800.260]$} & \shortstack[r]{$579$ \\ $[574,584]$} \\
USA-20x10 (30\%) & \shortstack[r]{$63833$ \\ $[62649,64646]$} & \shortstack[r]{$28289$ \\ $[27657,28797]$} & \shortstack[r]{$3120$ \\ $[3024,3240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1765$ \\ $[1721,1833]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.138,1800.161]$} & \shortstack[r]{$567$ \\ $[557,575]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43528$ \\ $[42110,44566]$} & \shortstack[r]{$27075$ \\ $[26609,27578]$} & \shortstack[r]{$3240$ \\ $[3168,3312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1506$ \\ $[1500,1518]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.139,1800.176]$} & \shortstack[r]{$574$ \\ $[568,580]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26258$ \\ $[24713,27335]$} & \shortstack[r]{$22991$ \\ $[22148,24037]$} & \shortstack[r]{$2952$ \\ $[2808,3096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1612$ \\ $[1601,1630]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.176$ \\ $[1800.163,1800.193]$} & \shortstack[r]{$545$ \\ $[533,560]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13410$ \\ $[12336,14244]$} & \shortstack[r]{$21289$ \\ $[20844,21943]$} & \shortstack[r]{$2808$ \\ $[2808,2808]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1947$ \\ $[1905,2025]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.132$ \\ $[1800.124,1800.145]$} & \shortstack[r]{$533$ \\ $[532,534]$} \\
USA-20x10 (70\%) & \shortstack[r]{$4590$ \\ $[3938,5187]$} & \shortstack[r]{$22087$ \\ $[21447,22687]$} & \shortstack[r]{$2712$ \\ $[2664,2736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2202$ \\ $[1957,2484]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.110,1800.149]$} & \shortstack[r]{$571$ \\ $[558,579]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15448$ \\ $[12035,18343]$} & \shortstack[r]{$2304$ \\ $[2232,2376]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1944$ \\ $[1681,2147]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1063.742$ \\ $[840.723,1211.088]$} & \shortstack[r]{$547$ \\ $[525,560]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1172$ \\ $[1124,1257]$} & \shortstack[r]{$2016$ \\ $[2016,2016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347$ \\ $[314,376]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$145.579$ \\ $[138.470,159.317]$} & \shortstack[r]{$451$ \\ $[442,467]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.093$ \\ $[32.726,33.702]$} & \shortstack[r]{$282$ \\ $[275,295]$} \\
USA-20x10 (10\%) & \shortstack[r]{$128950$ \\ $[128175,129341]$} & \shortstack[r]{$27026$ \\ $[26278,27600]$} & \shortstack[r]{$3192$ \\ $[3096,3312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2072$ \\ $[1992,2144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.213$ \\ $[1800.196,1800.221]$} & \shortstack[r]{$575$ \\ $[568,583]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89321$ \\ $[88309,89980]$} & \shortstack[r]{$26223$ \\ $[25794,26449]$} & \shortstack[r]{$3312$ \\ $[3240,3384]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1416$ \\ $[1350,1495]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.211$ \\ $[1800.172,1800.260]$} & \shortstack[r]{$579$ \\ $[574,584]$} \\
USA-20x10 (30\%) & \shortstack[r]{$63833$ \\ $[62649,64646]$} & \shortstack[r]{$28289$ \\ $[27657,28797]$} & \shortstack[r]{$3120$ \\ $[3024,3240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1765$ \\ $[1721,1833]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.138,1800.161]$} & \shortstack[r]{$567$ \\ $[557,575]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43528$ \\ $[42110,44566]$} & \shortstack[r]{$27075$ \\ $[26609,27578]$} & \shortstack[r]{$3240$ \\ $[3168,3312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1506$ \\ $[1500,1518]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.139,1800.176]$} & \shortstack[r]{$574$ \\ $[568,580]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26258$ \\ $[24713,27335]$} & \shortstack[r]{$22991$ \\ $[22148,24037]$} & \shortstack[r]{$2952$ \\ $[2808,3096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1612$ \\ $[1601,1630]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.176$ \\ $[1800.163,1800.193]$} & \shortstack[r]{$545$ \\ $[533,560]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13410$ \\ $[12336,14244]$} & \shortstack[r]{$21289$ \\ $[20844,21943]$} & \shortstack[r]{$2808$ \\ $[2808,2808]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1947$ \\ $[1905,2025]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.132$ \\ $[1800.124,1800.145]$} & \shortstack[r]{$533$ \\ $[532,534]$} \\
USA-20x10 (70\%) & \shortstack[r]{$4590$ \\ $[3938,5187]$} & \shortstack[r]{$22087$ \\ $[21447,22687]$} & \shortstack[r]{$2712$ \\ $[2664,2736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2202$ \\ $[1957,2484]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.110,1800.149]$} & \shortstack[r]{$571$ \\ $[558,579]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15448$ \\ $[12035,18343]$} & \shortstack[r]{$2304$ \\ $[2232,2376]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1944$ \\ $[1681,2147]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1063.742$ \\ $[840.723,1211.088]$} & \shortstack[r]{$547$ \\ $[525,560]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1172$ \\ $[1124,1257]$} & \shortstack[r]{$2016$ \\ $[2016,2016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347$ \\ $[314,376]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$145.579$ \\ $[138.470,159.317]$} & \shortstack[r]{$451$ \\ $[442,467]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.093$ \\ $[32.726,33.702]$} & \shortstack[r]{$282$ \\ $[275,295]$} \\
USA-20x10 (10\%) & \shortstack[r]{$128950$ \\ $[128175,129341]$} & \shortstack[r]{$27026$ \\ $[26278,27600]$} & \shortstack[r]{$3192$ \\ $[3096,3312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2072$ \\ $[1992,2144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.213$ \\ $[1800.196,1800.221]$} & \shortstack[r]{$575$ \\ $[568,583]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89321$ \\ $[88309,89980]$} & \shortstack[r]{$26223$ \\ $[25794,26449]$} & \shortstack[r]{$3312$ \\ $[3240,3384]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1416$ \\ $[1350,1495]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.211$ \\ $[1800.172,1800.260]$} & \shortstack[r]{$579$ \\ $[574,584]$} \\
USA-20x10 (30\%) & \shortstack[r]{$63833$ \\ $[62649,64646]$} & \shortstack[r]{$28289$ \\ $[27657,28797]$} & \shortstack[r]{$3120$ \\ $[3024,3240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1765$ \\ $[1721,1833]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.138,1800.161]$} & \shortstack[r]{$567$ \\ $[557,575]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43528$ \\ $[42110,44566]$} & \shortstack[r]{$27075$ \\ $[26609,27578]$} & \shortstack[r]{$3240$ \\ $[3168,3312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1506$ \\ $[1500,1518]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.139,1800.176]$} & \shortstack[r]{$574$ \\ $[568,580]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26258$ \\ $[24713,27335]$} & \shortstack[r]{$22991$ \\ $[22148,24037]$} & \shortstack[r]{$2952$ \\ $[2808,3096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1612$ \\ $[1601,1630]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.176$ \\ $[1800.163,1800.193]$} & \shortstack[r]{$545$ \\ $[533,560]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13410$ \\ $[12336,14244]$} & \shortstack[r]{$21289$ \\ $[20844,21943]$} & \shortstack[r]{$2808$ \\ $[2808,2808]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1947$ \\ $[1905,2025]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.132$ \\ $[1800.124,1800.145]$} & \shortstack[r]{$533$ \\ $[532,534]$} \\
USA-20x10 (70\%) & \shortstack[r]{$4590$ \\ $[3938,5187]$} & \shortstack[r]{$22087$ \\ $[21447,22687]$} & \shortstack[r]{$2712$ \\ $[2664,2736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2202$ \\ $[1957,2484]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.110,1800.149]$} & \shortstack[r]{$571$ \\ $[558,579]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15448$ \\ $[12035,18343]$} & \shortstack[r]{$2304$ \\ $[2232,2376]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1944$ \\ $[1681,2147]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1063.742$ \\ $[840.723,1211.088]$} & \shortstack[r]{$547$ \\ $[525,560]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1172$ \\ $[1124,1257]$} & \shortstack[r]{$2016$ \\ $[2016,2016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347$ \\ $[314,376]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$145.579$ \\ $[138.470,159.317]$} & \shortstack[r]{$451$ \\ $[442,467]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.093$ \\ $[32.726,33.702]$} & \shortstack[r]{$282$ \\ $[275,295]$} \\
USA-20x10 (10\%) & \shortstack[r]{$128950$ \\ $[128175,129341]$} & \shortstack[r]{$27026$ \\ $[26278,27600]$} & \shortstack[r]{$3192$ \\ $[3096,3312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2072$ \\ $[1992,2144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.213$ \\ $[1800.196,1800.221]$} & \shortstack[r]{$575$ \\ $[568,583]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89321$ \\ $[88309,89980]$} & \shortstack[r]{$26223$ \\ $[25794,26449]$} & \shortstack[r]{$3312$ \\ $[3240,3384]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1416$ \\ $[1350,1495]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.211$ \\ $[1800.172,1800.260]$} & \shortstack[r]{$579$ \\ $[574,584]$} \\
USA-20x10 (30\%) & \shortstack[r]{$63833$ \\ $[62649,64646]$} & \shortstack[r]{$28289$ \\ $[27657,28797]$} & \shortstack[r]{$3120$ \\ $[3024,3240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1765$ \\ $[1721,1833]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.138,1800.161]$} & \shortstack[r]{$567$ \\ $[557,575]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43528$ \\ $[42110,44566]$} & \shortstack[r]{$27075$ \\ $[26609,27578]$} & \shortstack[r]{$3240$ \\ $[3168,3312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1506$ \\ $[1500,1518]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.139,1800.176]$} & \shortstack[r]{$574$ \\ $[568,580]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26258$ \\ $[24713,27335]$} & \shortstack[r]{$22991$ \\ $[22148,24037]$} & \shortstack[r]{$2952$ \\ $[2808,3096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1612$ \\ $[1601,1630]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.176$ \\ $[1800.163,1800.193]$} & \shortstack[r]{$545$ \\ $[533,560]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13410$ \\ $[12336,14244]$} & \shortstack[r]{$21289$ \\ $[20844,21943]$} & \shortstack[r]{$2808$ \\ $[2808,2808]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1947$ \\ $[1905,2025]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.132$ \\ $[1800.124,1800.145]$} & \shortstack[r]{$533$ \\ $[532,534]$} \\
USA-20x10 (70\%) & \shortstack[r]{$4590$ \\ $[3938,5187]$} & \shortstack[r]{$22087$ \\ $[21447,22687]$} & \shortstack[r]{$2712$ \\ $[2664,2736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2202$ \\ $[1957,2484]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.110,1800.149]$} & \shortstack[r]{$571$ \\ $[558,579]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15448$ \\ $[12035,18343]$} & \shortstack[r]{$2304$ \\ $[2232,2376]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1944$ \\ $[1681,2147]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1063.742$ \\ $[840.723,1211.088]$} & \shortstack[r]{$547$ \\ $[525,560]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1172$ \\ $[1124,1257]$} & \shortstack[r]{$2016$ \\ $[2016,2016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347$ \\ $[314,376]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$145.579$ \\ $[138.470,159.317]$} & \shortstack[r]{$451$ \\ $[442,467]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.093$ \\ $[32.726,33.702]$} & \shortstack[r]{$282$ \\ $[275,295]$} \\
USA-20x10 (10\%) & \shortstack[r]{$128950$ \\ $[128175,129341]$} & \shortstack[r]{$27026$ \\ $[26278,27600]$} & \shortstack[r]{$3192$ \\ $[3096,3312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2072$ \\ $[1992,2144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.213$ \\ $[1800.196,1800.221]$} & \shortstack[r]{$575$ \\ $[568,583]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89321$ \\ $[88309,89980]$} & \shortstack[r]{$26223$ \\ $[25794,26449]$} & \shortstack[r]{$3312$ \\ $[3240,3384]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1416$ \\ $[1350,1495]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.211$ \\ $[1800.172,1800.260]$} & \shortstack[r]{$579$ \\ $[574,584]$} \\
USA-20x10 (30\%) & \shortstack[r]{$63833$ \\ $[62649,64646]$} & \shortstack[r]{$28289$ \\ $[27657,28797]$} & \shortstack[r]{$3120$ \\ $[3024,3240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1765$ \\ $[1721,1833]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.138,1800.161]$} & \shortstack[r]{$567$ \\ $[557,575]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43528$ \\ $[42110,44566]$} & \shortstack[r]{$27075$ \\ $[26609,27578]$} & \shortstack[r]{$3240$ \\ $[3168,3312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1506$ \\ $[1500,1518]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.139,1800.176]$} & \shortstack[r]{$574$ \\ $[568,580]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26258$ \\ $[24713,27335]$} & \shortstack[r]{$22991$ \\ $[22148,24037]$} & \shortstack[r]{$2952$ \\ $[2808,3096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1612$ \\ $[1601,1630]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.176$ \\ $[1800.163,1800.193]$} & \shortstack[r]{$545$ \\ $[533,560]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13410$ \\ $[12336,14244]$} & \shortstack[r]{$21289$ \\ $[20844,21943]$} & \shortstack[r]{$2808$ \\ $[2808,2808]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1947$ \\ $[1905,2025]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.132$ \\ $[1800.124,1800.145]$} & \shortstack[r]{$533$ \\ $[532,534]$} \\
USA-20x10 (70\%) & \shortstack[r]{$4590$ \\ $[3938,5187]$} & \shortstack[r]{$22087$ \\ $[21447,22687]$} & \shortstack[r]{$2712$ \\ $[2664,2736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2202$ \\ $[1957,2484]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.110,1800.149]$} & \shortstack[r]{$571$ \\ $[558,579]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15448$ \\ $[12035,18343]$} & \shortstack[r]{$2304$ \\ $[2232,2376]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1944$ \\ $[1681,2147]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1063.742$ \\ $[840.723,1211.088]$} & \shortstack[r]{$547$ \\ $[525,560]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1172$ \\ $[1124,1257]$} & \shortstack[r]{$2016$ \\ $[2016,2016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347$ \\ $[314,376]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$145.579$ \\ $[138.470,159.317]$} & \shortstack[r]{$451$ \\ $[442,467]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.093$ \\ $[32.726,33.702]$} & \shortstack[r]{$282$ \\ $[275,295]$} \\
USA-20x10 (10\%) & \shortstack[r]{$128950$ \\ $[128175,129341]$} & \shortstack[r]{$27026$ \\ $[26278,27600]$} & \shortstack[r]{$3192$ \\ $[3096,3312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2072$ \\ $[1992,2144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.213$ \\ $[1800.196,1800.221]$} & \shortstack[r]{$575$ \\ $[568,583]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89321$ \\ $[88309,89980]$} & \shortstack[r]{$26223$ \\ $[25794,26449]$} & \shortstack[r]{$3312$ \\ $[3240,3384]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1416$ \\ $[1350,1495]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.211$ \\ $[1800.172,1800.260]$} & \shortstack[r]{$579$ \\ $[574,584]$} \\
USA-20x10 (30\%) & \shortstack[r]{$63833$ \\ $[62649,64646]$} & \shortstack[r]{$28289$ \\ $[27657,28797]$} & \shortstack[r]{$3120$ \\ $[3024,3240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1765$ \\ $[1721,1833]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.138,1800.161]$} & \shortstack[r]{$567$ \\ $[557,575]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43528$ \\ $[42110,44566]$} & \shortstack[r]{$27075$ \\ $[26609,27578]$} & \shortstack[r]{$3240$ \\ $[3168,3312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1506$ \\ $[1500,1518]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.139,1800.176]$} & \shortstack[r]{$574$ \\ $[568,580]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26258$ \\ $[24713,27335]$} & \shortstack[r]{$22991$ \\ $[22148,24037]$} & \shortstack[r]{$2952$ \\ $[2808,3096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1612$ \\ $[1601,1630]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.176$ \\ $[1800.163,1800.193]$} & \shortstack[r]{$545$ \\ $[533,560]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13410$ \\ $[12336,14244]$} & \shortstack[r]{$21289$ \\ $[20844,21943]$} & \shortstack[r]{$2808$ \\ $[2808,2808]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1947$ \\ $[1905,2025]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.132$ \\ $[1800.124,1800.145]$} & \shortstack[r]{$533$ \\ $[532,534]$} \\
USA-20x10 (70\%) & \shortstack[r]{$4590$ \\ $[3938,5187]$} & \shortstack[r]{$22087$ \\ $[21447,22687]$} & \shortstack[r]{$2712$ \\ $[2664,2736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2202$ \\ $[1957,2484]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.110,1800.149]$} & \shortstack[r]{$571$ \\ $[558,579]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15448$ \\ $[12035,18343]$} & \shortstack[r]{$2304$ \\ $[2232,2376]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1944$ \\ $[1681,2147]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1063.742$ \\ $[840.723,1211.088]$} & \shortstack[r]{$547$ \\ $[525,560]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1172$ \\ $[1124,1257]$} & \shortstack[r]{$2016$ \\ $[2016,2016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347$ \\ $[314,376]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$145.579$ \\ $[138.470,159.317]$} & \shortstack[r]{$451$ \\ $[442,467]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.093$ \\ $[32.726,33.702]$} & \shortstack[r]{$282$ \\ $[275,295]$} \\
USA-20x10 (10\%) & \shortstack[r]{$128950$ \\ $[128175,129341]$} & \shortstack[r]{$27026$ \\ $[26278,27600]$} & \shortstack[r]{$3192$ \\ $[3096,3312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2072$ \\ $[1992,2144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.213$ \\ $[1800.196,1800.221]$} & \shortstack[r]{$575$ \\ $[568,583]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89321$ \\ $[88309,89980]$} & \shortstack[r]{$26223$ \\ $[25794,26449]$} & \shortstack[r]{$3312$ \\ $[3240,3384]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1416$ \\ $[1350,1495]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.211$ \\ $[1800.172,1800.260]$} & \shortstack[r]{$579$ \\ $[574,584]$} \\
USA-20x10 (30\%) & \shortstack[r]{$63833$ \\ $[62649,64646]$} & \shortstack[r]{$28289$ \\ $[27657,28797]$} & \shortstack[r]{$3120$ \\ $[3024,3240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1765$ \\ $[1721,1833]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.138,1800.161]$} & \shortstack[r]{$567$ \\ $[557,575]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43528$ \\ $[42110,44566]$} & \shortstack[r]{$27075$ \\ $[26609,27578]$} & \shortstack[r]{$3240$ \\ $[3168,3312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1506$ \\ $[1500,1518]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.139,1800.176]$} & \shortstack[r]{$574$ \\ $[568,580]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26258$ \\ $[24713,27335]$} & \shortstack[r]{$22991$ \\ $[22148,24037]$} & \shortstack[r]{$2952$ \\ $[2808,3096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1612$ \\ $[1601,1630]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.176$ \\ $[1800.163,1800.193]$} & \shortstack[r]{$545$ \\ $[533,560]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13410$ \\ $[12336,14244]$} & \shortstack[r]{$21289$ \\ $[20844,21943]$} & \shortstack[r]{$2808$ \\ $[2808,2808]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1947$ \\ $[1905,2025]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.132$ \\ $[1800.124,1800.145]$} & \shortstack[r]{$533$ \\ $[532,534]$} \\
USA-20x10 (70\%) & \shortstack[r]{$4590$ \\ $[3938,5187]$} & \shortstack[r]{$22087$ \\ $[21447,22687]$} & \shortstack[r]{$2712$ \\ $[2664,2736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2202$ \\ $[1957,2484]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.110,1800.149]$} & \shortstack[r]{$571$ \\ $[558,579]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15448$ \\ $[12035,18343]$} & \shortstack[r]{$2304$ \\ $[2232,2376]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1944$ \\ $[1681,2147]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1063.742$ \\ $[840.723,1211.088]$} & \shortstack[r]{$547$ \\ $[525,560]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1172$ \\ $[1124,1257]$} & \shortstack[r]{$2016$ \\ $[2016,2016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347$ \\ $[314,376]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$145.579$ \\ $[138.470,159.317]$} & \shortstack[r]{$451$ \\ $[442,467]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.093$ \\ $[32.726,33.702]$} & \shortstack[r]{$282$ \\ $[275,295]$} \\
USA-20x10 (10\%) & \shortstack[r]{$128950$ \\ $[128175,129341]$} & \shortstack[r]{$27026$ \\ $[26278,27600]$} & \shortstack[r]{$3192$ \\ $[3096,3312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2072$ \\ $[1992,2144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.213$ \\ $[1800.196,1800.221]$} & \shortstack[r]{$575$ \\ $[568,583]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89321$ \\ $[88309,89980]$} & \shortstack[r]{$26223$ \\ $[25794,26449]$} & \shortstack[r]{$3312$ \\ $[3240,3384]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1416$ \\ $[1350,1495]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.211$ \\ $[1800.172,1800.260]$} & \shortstack[r]{$579$ \\ $[574,584]$} \\
USA-20x10 (30\%) & \shortstack[r]{$63833$ \\ $[62649,64646]$} & \shortstack[r]{$28289$ \\ $[27657,28797]$} & \shortstack[r]{$3120$ \\ $[3024,3240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1765$ \\ $[1721,1833]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.138,1800.161]$} & \shortstack[r]{$567$ \\ $[557,575]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43528$ \\ $[42110,44566]$} & \shortstack[r]{$27075$ \\ $[26609,27578]$} & \shortstack[r]{$3240$ \\ $[3168,3312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1506$ \\ $[1500,1518]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.139,1800.176]$} & \shortstack[r]{$574$ \\ $[568,580]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26258$ \\ $[24713,27335]$} & \shortstack[r]{$22991$ \\ $[22148,24037]$} & \shortstack[r]{$2952$ \\ $[2808,3096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1612$ \\ $[1601,1630]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.176$ \\ $[1800.163,1800.193]$} & \shortstack[r]{$545$ \\ $[533,560]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13410$ \\ $[12336,14244]$} & \shortstack[r]{$21289$ \\ $[20844,21943]$} & \shortstack[r]{$2808$ \\ $[2808,2808]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1947$ \\ $[1905,2025]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.132$ \\ $[1800.124,1800.145]$} & \shortstack[r]{$533$ \\ $[532,534]$} \\
USA-20x10 (70\%) & \shortstack[r]{$4590$ \\ $[3938,5187]$} & \shortstack[r]{$22087$ \\ $[21447,22687]$} & \shortstack[r]{$2712$ \\ $[2664,2736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2202$ \\ $[1957,2484]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.110,1800.149]$} & \shortstack[r]{$571$ \\ $[558,579]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15448$ \\ $[12035,18343]$} & \shortstack[r]{$2304$ \\ $[2232,2376]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1944$ \\ $[1681,2147]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1063.742$ \\ $[840.723,1211.088]$} & \shortstack[r]{$547$ \\ $[525,560]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1172$ \\ $[1124,1257]$} & \shortstack[r]{$2016$ \\ $[2016,2016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347$ \\ $[314,376]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$145.579$ \\ $[138.470,159.317]$} & \shortstack[r]{$451$ \\ $[442,467]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.093$ \\ $[32.726,33.702]$} & \shortstack[r]{$282$ \\ $[275,295]$} \\
USA-20x10 (10\%) & \shortstack[r]{$128950$ \\ $[128175,129341]$} & \shortstack[r]{$27026$ \\ $[26278,27600]$} & \shortstack[r]{$3192$ \\ $[3096,3312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2072$ \\ $[1992,2144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.213$ \\ $[1800.196,1800.221]$} & \shortstack[r]{$575$ \\ $[568,583]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89321$ \\ $[88309,89980]$} & \shortstack[r]{$26223$ \\ $[25794,26449]$} & \shortstack[r]{$3312$ \\ $[3240,3384]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1416$ \\ $[1350,1495]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.211$ \\ $[1800.172,1800.260]$} & \shortstack[r]{$579$ \\ $[574,584]$} \\
USA-20x10 (30\%) & \shortstack[r]{$63833$ \\ $[62649,64646]$} & \shortstack[r]{$28289$ \\ $[27657,28797]$} & \shortstack[r]{$3120$ \\ $[3024,3240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1765$ \\ $[1721,1833]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.138,1800.161]$} & \shortstack[r]{$567$ \\ $[557,575]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43528$ \\ $[42110,44566]$} & \shortstack[r]{$27075$ \\ $[26609,27578]$} & \shortstack[r]{$3240$ \\ $[3168,3312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1506$ \\ $[1500,1518]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.139,1800.176]$} & \shortstack[r]{$574$ \\ $[568,580]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26258$ \\ $[24713,27335]$} & \shortstack[r]{$22991$ \\ $[22148,24037]$} & \shortstack[r]{$2952$ \\ $[2808,3096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1612$ \\ $[1601,1630]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.176$ \\ $[1800.163,1800.193]$} & \shortstack[r]{$545$ \\ $[533,560]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13410$ \\ $[12336,14244]$} & \shortstack[r]{$21289$ \\ $[20844,21943]$} & \shortstack[r]{$2808$ \\ $[2808,2808]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1947$ \\ $[1905,2025]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.132$ \\ $[1800.124,1800.145]$} & \shortstack[r]{$533$ \\ $[532,534]$} \\
USA-20x10 (70\%) & \shortstack[r]{$4590$ \\ $[3938,5187]$} & \shortstack[r]{$22087$ \\ $[21447,22687]$} & \shortstack[r]{$2712$ \\ $[2664,2736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2202$ \\ $[1957,2484]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.110,1800.149]$} & \shortstack[r]{$571$ \\ $[558,579]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15448$ \\ $[12035,18343]$} & \shortstack[r]{$2304$ \\ $[2232,2376]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1944$ \\ $[1681,2147]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1063.742$ \\ $[840.723,1211.088]$} & \shortstack[r]{$547$ \\ $[525,560]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1172$ \\ $[1124,1257]$} & \shortstack[r]{$2016$ \\ $[2016,2016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347$ \\ $[314,376]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$145.579$ \\ $[138.470,159.317]$} & \shortstack[r]{$451$ \\ $[442,467]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.093$ \\ $[32.726,33.702]$} & \shortstack[r]{$282$ \\ $[275,295]$} \\
USA-20x10 (10\%) & \shortstack[r]{$128950$ \\ $[128175,129341]$} & \shortstack[r]{$27026$ \\ $[26278,27600]$} & \shortstack[r]{$3192$ \\ $[3096,3312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2072$ \\ $[1992,2144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.213$ \\ $[1800.196,1800.221]$} & \shortstack[r]{$575$ \\ $[568,583]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89321$ \\ $[88309,89980]$} & \shortstack[r]{$26223$ \\ $[25794,26449]$} & \shortstack[r]{$3312$ \\ $[3240,3384]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1416$ \\ $[1350,1495]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.211$ \\ $[1800.172,1800.260]$} & \shortstack[r]{$579$ \\ $[574,584]$} \\
USA-20x10 (30\%) & \shortstack[r]{$63833$ \\ $[62649,64646]$} & \shortstack[r]{$28289$ \\ $[27657,28797]$} & \shortstack[r]{$3120$ \\ $[3024,3240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1765$ \\ $[1721,1833]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.138,1800.161]$} & \shortstack[r]{$567$ \\ $[557,575]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43528$ \\ $[42110,44566]$} & \shortstack[r]{$27075$ \\ $[26609,27578]$} & \shortstack[r]{$3240$ \\ $[3168,3312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1506$ \\ $[1500,1518]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.139,1800.176]$} & \shortstack[r]{$574$ \\ $[568,580]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26258$ \\ $[24713,27335]$} & \shortstack[r]{$22991$ \\ $[22148,24037]$} & \shortstack[r]{$2952$ \\ $[2808,3096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1612$ \\ $[1601,1630]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.176$ \\ $[1800.163,1800.193]$} & \shortstack[r]{$545$ \\ $[533,560]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13410$ \\ $[12336,14244]$} & \shortstack[r]{$21289$ \\ $[20844,21943]$} & \shortstack[r]{$2808$ \\ $[2808,2808]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1947$ \\ $[1905,2025]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.132$ \\ $[1800.124,1800.145]$} & \shortstack[r]{$533$ \\ $[532,534]$} \\
USA-20x10 (70\%) & \shortstack[r]{$4590$ \\ $[3938,5187]$} & \shortstack[r]{$22087$ \\ $[21447,22687]$} & \shortstack[r]{$2712$ \\ $[2664,2736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2202$ \\ $[1957,2484]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.110,1800.149]$} & \shortstack[r]{$571$ \\ $[558,579]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15448$ \\ $[12035,18343]$} & \shortstack[r]{$2304$ \\ $[2232,2376]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1944$ \\ $[1681,2147]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1063.742$ \\ $[840.723,1211.088]$} & \shortstack[r]{$547$ \\ $[525,560]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1172$ \\ $[1124,1257]$} & \shortstack[r]{$2016$ \\ $[2016,2016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347$ \\ $[314,376]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$145.579$ \\ $[138.470,159.317]$} & \shortstack[r]{$451$ \\ $[442,467]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.093$ \\ $[32.726,33.702]$} & \shortstack[r]{$282$ \\ $[275,295]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EUR-40x20}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EUR-40x20 (10\%) & \shortstack[r]{$210503$ \\ $[208176,213919]$} & \shortstack[r]{$27213$ \\ $[26855,27719]$} & \shortstack[r]{$4720$ \\ $[4680,4800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1943$ \\ $[1885,1992]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.257$ \\ $[1800.236,1800.274]$} & \shortstack[r]{$615$ \\ $[612,619]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$139980$ \\ $[136904,143122]$} & \shortstack[r]{$25373$ \\ $[25029,25612]$} & \shortstack[r]{$5080$ \\ $[4920,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1976$ \\ $[1813,2165]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.164$ \\ $[1800.151,1800.174]$} & \shortstack[r]{$634$ \\ $[627,643]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93305$ \\ $[90126,96444]$} & \shortstack[r]{$23635$ \\ $[22796,24398]$} & \shortstack[r]{$5240$ \\ $[5040,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1932$ \\ $[1815,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.137,1800.164]$} & \shortstack[r]{$609$ \\ $[601,622]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$57923$ \\ $[54964,60956]$} & \shortstack[r]{$23825$ \\ $[23138,24350]$} & \shortstack[r]{$5640$ \\ $[5400,5760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1875$ \\ $[1670,2111]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.142,1800.200]$} & \shortstack[r]{$629$ \\ $[619,635]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36058$ \\ $[33831,38557]$} & \shortstack[r]{$23739$ \\ $[22792,24658]$} & \shortstack[r]{$6560$ \\ $[6480,6720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1524$ \\ $[1363,1667]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.118,1800.157]$} & \shortstack[r]{$675$ \\ $[672,678]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22292$ \\ $[20912,23793]$} & \shortstack[r]{$22858$ \\ $[22585,23167]$} & \shortstack[r]{$6680$ \\ $[6600,6720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1141$ \\ $[1051,1260]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.111$ \\ $[1800.097,1800.130]$} & \shortstack[r]{$671$ \\ $[665,677]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$11922$ \\ $[10428,13443]$} & \shortstack[r]{$22317$ \\ $[21340,23128]$} & \shortstack[r]{$6520$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1143$ \\ $[1062,1272]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.135$ \\ $[1800.130,1800.142]$} & \shortstack[r]{$661$ \\ $[653,667]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$2987$ \\ $[1349,4137]$} & \shortstack[r]{$18577$ \\ $[15801,23880]$} & \shortstack[r]{$5520$ \\ $[4800,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1757$ \\ $[1732,1785]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.113$ \\ $[1800.100,1800.123]$} & \shortstack[r]{$616$ \\ $[571,661]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3428$ \\ $[1450,4423]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$518$ \\ $[291,637]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$440.575$ \\ $[221.111,552.313]$} & \shortstack[r]{$515$ \\ $[490,528]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.051$ \\ $[58.603,61.257]$} & \shortstack[r]{$281$ \\ $[280,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210503$ \\ $[208176,213919]$} & \shortstack[r]{$27213$ \\ $[26855,27719]$} & \shortstack[r]{$4720$ \\ $[4680,4800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1943$ \\ $[1885,1992]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.257$ \\ $[1800.236,1800.274]$} & \shortstack[r]{$615$ \\ $[612,619]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$139980$ \\ $[136904,143122]$} & \shortstack[r]{$25373$ \\ $[25029,25612]$} & \shortstack[r]{$5080$ \\ $[4920,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1976$ \\ $[1813,2165]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.164$ \\ $[1800.151,1800.174]$} & \shortstack[r]{$634$ \\ $[627,643]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93305$ \\ $[90126,96444]$} & \shortstack[r]{$23635$ \\ $[22796,24398]$} & \shortstack[r]{$5240$ \\ $[5040,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1932$ \\ $[1815,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.137,1800.164]$} & \shortstack[r]{$609$ \\ $[601,622]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$57923$ \\ $[54964,60956]$} & \shortstack[r]{$23825$ \\ $[23138,24350]$} & \shortstack[r]{$5640$ \\ $[5400,5760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1875$ \\ $[1670,2111]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.142,1800.200]$} & \shortstack[r]{$629$ \\ $[619,635]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36058$ \\ $[33831,38557]$} & \shortstack[r]{$23739$ \\ $[22792,24658]$} & \shortstack[r]{$6560$ \\ $[6480,6720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1524$ \\ $[1363,1667]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.118,1800.157]$} & \shortstack[r]{$675$ \\ $[672,678]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22292$ \\ $[20912,23793]$} & \shortstack[r]{$22858$ \\ $[22585,23167]$} & \shortstack[r]{$6680$ \\ $[6600,6720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1141$ \\ $[1051,1260]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.111$ \\ $[1800.097,1800.130]$} & \shortstack[r]{$671$ \\ $[665,677]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$11922$ \\ $[10428,13443]$} & \shortstack[r]{$22317$ \\ $[21340,23128]$} & \shortstack[r]{$6520$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1143$ \\ $[1062,1272]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.135$ \\ $[1800.130,1800.142]$} & \shortstack[r]{$661$ \\ $[653,667]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$2987$ \\ $[1349,4137]$} & \shortstack[r]{$18577$ \\ $[15801,23880]$} & \shortstack[r]{$5520$ \\ $[4800,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1757$ \\ $[1732,1785]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.113$ \\ $[1800.100,1800.123]$} & \shortstack[r]{$616$ \\ $[571,661]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3428$ \\ $[1450,4423]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$518$ \\ $[291,637]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$440.575$ \\ $[221.111,552.313]$} & \shortstack[r]{$515$ \\ $[490,528]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.051$ \\ $[58.603,61.257]$} & \shortstack[r]{$281$ \\ $[280,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210503$ \\ $[208176,213919]$} & \shortstack[r]{$27213$ \\ $[26855,27719]$} & \shortstack[r]{$4720$ \\ $[4680,4800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1943$ \\ $[1885,1992]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.257$ \\ $[1800.236,1800.274]$} & \shortstack[r]{$615$ \\ $[612,619]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$139980$ \\ $[136904,143122]$} & \shortstack[r]{$25373$ \\ $[25029,25612]$} & \shortstack[r]{$5080$ \\ $[4920,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1976$ \\ $[1813,2165]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.164$ \\ $[1800.151,1800.174]$} & \shortstack[r]{$634$ \\ $[627,643]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93305$ \\ $[90126,96444]$} & \shortstack[r]{$23635$ \\ $[22796,24398]$} & \shortstack[r]{$5240$ \\ $[5040,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1932$ \\ $[1815,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.137,1800.164]$} & \shortstack[r]{$609$ \\ $[601,622]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$57923$ \\ $[54964,60956]$} & \shortstack[r]{$23825$ \\ $[23138,24350]$} & \shortstack[r]{$5640$ \\ $[5400,5760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1875$ \\ $[1670,2111]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.142,1800.200]$} & \shortstack[r]{$629$ \\ $[619,635]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36058$ \\ $[33831,38557]$} & \shortstack[r]{$23739$ \\ $[22792,24658]$} & \shortstack[r]{$6560$ \\ $[6480,6720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1524$ \\ $[1363,1667]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.118,1800.157]$} & \shortstack[r]{$675$ \\ $[672,678]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22292$ \\ $[20912,23793]$} & \shortstack[r]{$22858$ \\ $[22585,23167]$} & \shortstack[r]{$6680$ \\ $[6600,6720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1141$ \\ $[1051,1260]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.111$ \\ $[1800.097,1800.130]$} & \shortstack[r]{$671$ \\ $[665,677]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$11922$ \\ $[10428,13443]$} & \shortstack[r]{$22317$ \\ $[21340,23128]$} & \shortstack[r]{$6520$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1143$ \\ $[1062,1272]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.135$ \\ $[1800.130,1800.142]$} & \shortstack[r]{$661$ \\ $[653,667]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$2987$ \\ $[1349,4137]$} & \shortstack[r]{$18577$ \\ $[15801,23880]$} & \shortstack[r]{$5520$ \\ $[4800,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1757$ \\ $[1732,1785]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.113$ \\ $[1800.100,1800.123]$} & \shortstack[r]{$616$ \\ $[571,661]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3428$ \\ $[1450,4423]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$518$ \\ $[291,637]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$440.575$ \\ $[221.111,552.313]$} & \shortstack[r]{$515$ \\ $[490,528]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.051$ \\ $[58.603,61.257]$} & \shortstack[r]{$281$ \\ $[280,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210503$ \\ $[208176,213919]$} & \shortstack[r]{$27213$ \\ $[26855,27719]$} & \shortstack[r]{$4720$ \\ $[4680,4800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1943$ \\ $[1885,1992]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.257$ \\ $[1800.236,1800.274]$} & \shortstack[r]{$615$ \\ $[612,619]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$139980$ \\ $[136904,143122]$} & \shortstack[r]{$25373$ \\ $[25029,25612]$} & \shortstack[r]{$5080$ \\ $[4920,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1976$ \\ $[1813,2165]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.164$ \\ $[1800.151,1800.174]$} & \shortstack[r]{$634$ \\ $[627,643]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93305$ \\ $[90126,96444]$} & \shortstack[r]{$23635$ \\ $[22796,24398]$} & \shortstack[r]{$5240$ \\ $[5040,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1932$ \\ $[1815,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.137,1800.164]$} & \shortstack[r]{$609$ \\ $[601,622]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$57923$ \\ $[54964,60956]$} & \shortstack[r]{$23825$ \\ $[23138,24350]$} & \shortstack[r]{$5640$ \\ $[5400,5760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1875$ \\ $[1670,2111]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.142,1800.200]$} & \shortstack[r]{$629$ \\ $[619,635]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36058$ \\ $[33831,38557]$} & \shortstack[r]{$23739$ \\ $[22792,24658]$} & \shortstack[r]{$6560$ \\ $[6480,6720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1524$ \\ $[1363,1667]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.118,1800.157]$} & \shortstack[r]{$675$ \\ $[672,678]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22292$ \\ $[20912,23793]$} & \shortstack[r]{$22858$ \\ $[22585,23167]$} & \shortstack[r]{$6680$ \\ $[6600,6720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1141$ \\ $[1051,1260]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.111$ \\ $[1800.097,1800.130]$} & \shortstack[r]{$671$ \\ $[665,677]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$11922$ \\ $[10428,13443]$} & \shortstack[r]{$22317$ \\ $[21340,23128]$} & \shortstack[r]{$6520$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1143$ \\ $[1062,1272]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.135$ \\ $[1800.130,1800.142]$} & \shortstack[r]{$661$ \\ $[653,667]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$2987$ \\ $[1349,4137]$} & \shortstack[r]{$18577$ \\ $[15801,23880]$} & \shortstack[r]{$5520$ \\ $[4800,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1757$ \\ $[1732,1785]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.113$ \\ $[1800.100,1800.123]$} & \shortstack[r]{$616$ \\ $[571,661]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3428$ \\ $[1450,4423]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$518$ \\ $[291,637]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$440.575$ \\ $[221.111,552.313]$} & \shortstack[r]{$515$ \\ $[490,528]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.051$ \\ $[58.603,61.257]$} & \shortstack[r]{$281$ \\ $[280,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210503$ \\ $[208176,213919]$} & \shortstack[r]{$27213$ \\ $[26855,27719]$} & \shortstack[r]{$4720$ \\ $[4680,4800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1943$ \\ $[1885,1992]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.257$ \\ $[1800.236,1800.274]$} & \shortstack[r]{$615$ \\ $[612,619]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$139980$ \\ $[136904,143122]$} & \shortstack[r]{$25373$ \\ $[25029,25612]$} & \shortstack[r]{$5080$ \\ $[4920,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1976$ \\ $[1813,2165]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.164$ \\ $[1800.151,1800.174]$} & \shortstack[r]{$634$ \\ $[627,643]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93305$ \\ $[90126,96444]$} & \shortstack[r]{$23635$ \\ $[22796,24398]$} & \shortstack[r]{$5240$ \\ $[5040,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1932$ \\ $[1815,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.137,1800.164]$} & \shortstack[r]{$609$ \\ $[601,622]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$57923$ \\ $[54964,60956]$} & \shortstack[r]{$23825$ \\ $[23138,24350]$} & \shortstack[r]{$5640$ \\ $[5400,5760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1875$ \\ $[1670,2111]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.142,1800.200]$} & \shortstack[r]{$629$ \\ $[619,635]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36058$ \\ $[33831,38557]$} & \shortstack[r]{$23739$ \\ $[22792,24658]$} & \shortstack[r]{$6560$ \\ $[6480,6720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1524$ \\ $[1363,1667]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.118,1800.157]$} & \shortstack[r]{$675$ \\ $[672,678]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22292$ \\ $[20912,23793]$} & \shortstack[r]{$22858$ \\ $[22585,23167]$} & \shortstack[r]{$6680$ \\ $[6600,6720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1141$ \\ $[1051,1260]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.111$ \\ $[1800.097,1800.130]$} & \shortstack[r]{$671$ \\ $[665,677]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$11922$ \\ $[10428,13443]$} & \shortstack[r]{$22317$ \\ $[21340,23128]$} & \shortstack[r]{$6520$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1143$ \\ $[1062,1272]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.135$ \\ $[1800.130,1800.142]$} & \shortstack[r]{$661$ \\ $[653,667]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$2987$ \\ $[1349,4137]$} & \shortstack[r]{$18577$ \\ $[15801,23880]$} & \shortstack[r]{$5520$ \\ $[4800,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1757$ \\ $[1732,1785]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.113$ \\ $[1800.100,1800.123]$} & \shortstack[r]{$616$ \\ $[571,661]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3428$ \\ $[1450,4423]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$518$ \\ $[291,637]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$440.575$ \\ $[221.111,552.313]$} & \shortstack[r]{$515$ \\ $[490,528]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.051$ \\ $[58.603,61.257]$} & \shortstack[r]{$281$ \\ $[280,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210503$ \\ $[208176,213919]$} & \shortstack[r]{$27213$ \\ $[26855,27719]$} & \shortstack[r]{$4720$ \\ $[4680,4800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1943$ \\ $[1885,1992]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.257$ \\ $[1800.236,1800.274]$} & \shortstack[r]{$615$ \\ $[612,619]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$139980$ \\ $[136904,143122]$} & \shortstack[r]{$25373$ \\ $[25029,25612]$} & \shortstack[r]{$5080$ \\ $[4920,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1976$ \\ $[1813,2165]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.164$ \\ $[1800.151,1800.174]$} & \shortstack[r]{$634$ \\ $[627,643]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93305$ \\ $[90126,96444]$} & \shortstack[r]{$23635$ \\ $[22796,24398]$} & \shortstack[r]{$5240$ \\ $[5040,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1932$ \\ $[1815,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.137,1800.164]$} & \shortstack[r]{$609$ \\ $[601,622]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$57923$ \\ $[54964,60956]$} & \shortstack[r]{$23825$ \\ $[23138,24350]$} & \shortstack[r]{$5640$ \\ $[5400,5760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1875$ \\ $[1670,2111]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.142,1800.200]$} & \shortstack[r]{$629$ \\ $[619,635]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36058$ \\ $[33831,38557]$} & \shortstack[r]{$23739$ \\ $[22792,24658]$} & \shortstack[r]{$6560$ \\ $[6480,6720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1524$ \\ $[1363,1667]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.118,1800.157]$} & \shortstack[r]{$675$ \\ $[672,678]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22292$ \\ $[20912,23793]$} & \shortstack[r]{$22858$ \\ $[22585,23167]$} & \shortstack[r]{$6680$ \\ $[6600,6720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1141$ \\ $[1051,1260]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.111$ \\ $[1800.097,1800.130]$} & \shortstack[r]{$671$ \\ $[665,677]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$11922$ \\ $[10428,13443]$} & \shortstack[r]{$22317$ \\ $[21340,23128]$} & \shortstack[r]{$6520$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1143$ \\ $[1062,1272]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.135$ \\ $[1800.130,1800.142]$} & \shortstack[r]{$661$ \\ $[653,667]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$2987$ \\ $[1349,4137]$} & \shortstack[r]{$18577$ \\ $[15801,23880]$} & \shortstack[r]{$5520$ \\ $[4800,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1757$ \\ $[1732,1785]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.113$ \\ $[1800.100,1800.123]$} & \shortstack[r]{$616$ \\ $[571,661]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3428$ \\ $[1450,4423]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$518$ \\ $[291,637]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$440.575$ \\ $[221.111,552.313]$} & \shortstack[r]{$515$ \\ $[490,528]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.051$ \\ $[58.603,61.257]$} & \shortstack[r]{$281$ \\ $[280,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210503$ \\ $[208176,213919]$} & \shortstack[r]{$27213$ \\ $[26855,27719]$} & \shortstack[r]{$4720$ \\ $[4680,4800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1943$ \\ $[1885,1992]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.257$ \\ $[1800.236,1800.274]$} & \shortstack[r]{$615$ \\ $[612,619]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$139980$ \\ $[136904,143122]$} & \shortstack[r]{$25373$ \\ $[25029,25612]$} & \shortstack[r]{$5080$ \\ $[4920,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1976$ \\ $[1813,2165]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.164$ \\ $[1800.151,1800.174]$} & \shortstack[r]{$634$ \\ $[627,643]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93305$ \\ $[90126,96444]$} & \shortstack[r]{$23635$ \\ $[22796,24398]$} & \shortstack[r]{$5240$ \\ $[5040,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1932$ \\ $[1815,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.137,1800.164]$} & \shortstack[r]{$609$ \\ $[601,622]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$57923$ \\ $[54964,60956]$} & \shortstack[r]{$23825$ \\ $[23138,24350]$} & \shortstack[r]{$5640$ \\ $[5400,5760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1875$ \\ $[1670,2111]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.142,1800.200]$} & \shortstack[r]{$629$ \\ $[619,635]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36058$ \\ $[33831,38557]$} & \shortstack[r]{$23739$ \\ $[22792,24658]$} & \shortstack[r]{$6560$ \\ $[6480,6720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1524$ \\ $[1363,1667]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.118,1800.157]$} & \shortstack[r]{$675$ \\ $[672,678]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22292$ \\ $[20912,23793]$} & \shortstack[r]{$22858$ \\ $[22585,23167]$} & \shortstack[r]{$6680$ \\ $[6600,6720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1141$ \\ $[1051,1260]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.111$ \\ $[1800.097,1800.130]$} & \shortstack[r]{$671$ \\ $[665,677]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$11922$ \\ $[10428,13443]$} & \shortstack[r]{$22317$ \\ $[21340,23128]$} & \shortstack[r]{$6520$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1143$ \\ $[1062,1272]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.135$ \\ $[1800.130,1800.142]$} & \shortstack[r]{$661$ \\ $[653,667]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$2987$ \\ $[1349,4137]$} & \shortstack[r]{$18577$ \\ $[15801,23880]$} & \shortstack[r]{$5520$ \\ $[4800,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1757$ \\ $[1732,1785]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.113$ \\ $[1800.100,1800.123]$} & \shortstack[r]{$616$ \\ $[571,661]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3428$ \\ $[1450,4423]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$518$ \\ $[291,637]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$440.575$ \\ $[221.111,552.313]$} & \shortstack[r]{$515$ \\ $[490,528]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.051$ \\ $[58.603,61.257]$} & \shortstack[r]{$281$ \\ $[280,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210503$ \\ $[208176,213919]$} & \shortstack[r]{$27213$ \\ $[26855,27719]$} & \shortstack[r]{$4720$ \\ $[4680,4800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1943$ \\ $[1885,1992]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.257$ \\ $[1800.236,1800.274]$} & \shortstack[r]{$615$ \\ $[612,619]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$139980$ \\ $[136904,143122]$} & \shortstack[r]{$25373$ \\ $[25029,25612]$} & \shortstack[r]{$5080$ \\ $[4920,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1976$ \\ $[1813,2165]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.164$ \\ $[1800.151,1800.174]$} & \shortstack[r]{$634$ \\ $[627,643]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93305$ \\ $[90126,96444]$} & \shortstack[r]{$23635$ \\ $[22796,24398]$} & \shortstack[r]{$5240$ \\ $[5040,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1932$ \\ $[1815,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.137,1800.164]$} & \shortstack[r]{$609$ \\ $[601,622]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$57923$ \\ $[54964,60956]$} & \shortstack[r]{$23825$ \\ $[23138,24350]$} & \shortstack[r]{$5640$ \\ $[5400,5760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1875$ \\ $[1670,2111]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.142,1800.200]$} & \shortstack[r]{$629$ \\ $[619,635]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36058$ \\ $[33831,38557]$} & \shortstack[r]{$23739$ \\ $[22792,24658]$} & \shortstack[r]{$6560$ \\ $[6480,6720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1524$ \\ $[1363,1667]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.118,1800.157]$} & \shortstack[r]{$675$ \\ $[672,678]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22292$ \\ $[20912,23793]$} & \shortstack[r]{$22858$ \\ $[22585,23167]$} & \shortstack[r]{$6680$ \\ $[6600,6720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1141$ \\ $[1051,1260]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.111$ \\ $[1800.097,1800.130]$} & \shortstack[r]{$671$ \\ $[665,677]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$11922$ \\ $[10428,13443]$} & \shortstack[r]{$22317$ \\ $[21340,23128]$} & \shortstack[r]{$6520$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1143$ \\ $[1062,1272]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.135$ \\ $[1800.130,1800.142]$} & \shortstack[r]{$661$ \\ $[653,667]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$2987$ \\ $[1349,4137]$} & \shortstack[r]{$18577$ \\ $[15801,23880]$} & \shortstack[r]{$5520$ \\ $[4800,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1757$ \\ $[1732,1785]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.113$ \\ $[1800.100,1800.123]$} & \shortstack[r]{$616$ \\ $[571,661]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3428$ \\ $[1450,4423]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$518$ \\ $[291,637]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$440.575$ \\ $[221.111,552.313]$} & \shortstack[r]{$515$ \\ $[490,528]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.051$ \\ $[58.603,61.257]$} & \shortstack[r]{$281$ \\ $[280,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210503$ \\ $[208176,213919]$} & \shortstack[r]{$27213$ \\ $[26855,27719]$} & \shortstack[r]{$4720$ \\ $[4680,4800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1943$ \\ $[1885,1992]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.257$ \\ $[1800.236,1800.274]$} & \shortstack[r]{$615$ \\ $[612,619]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$139980$ \\ $[136904,143122]$} & \shortstack[r]{$25373$ \\ $[25029,25612]$} & \shortstack[r]{$5080$ \\ $[4920,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1976$ \\ $[1813,2165]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.164$ \\ $[1800.151,1800.174]$} & \shortstack[r]{$634$ \\ $[627,643]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93305$ \\ $[90126,96444]$} & \shortstack[r]{$23635$ \\ $[22796,24398]$} & \shortstack[r]{$5240$ \\ $[5040,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1932$ \\ $[1815,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.137,1800.164]$} & \shortstack[r]{$609$ \\ $[601,622]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$57923$ \\ $[54964,60956]$} & \shortstack[r]{$23825$ \\ $[23138,24350]$} & \shortstack[r]{$5640$ \\ $[5400,5760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1875$ \\ $[1670,2111]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.142,1800.200]$} & \shortstack[r]{$629$ \\ $[619,635]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36058$ \\ $[33831,38557]$} & \shortstack[r]{$23739$ \\ $[22792,24658]$} & \shortstack[r]{$6560$ \\ $[6480,6720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1524$ \\ $[1363,1667]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.118,1800.157]$} & \shortstack[r]{$675$ \\ $[672,678]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22292$ \\ $[20912,23793]$} & \shortstack[r]{$22858$ \\ $[22585,23167]$} & \shortstack[r]{$6680$ \\ $[6600,6720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1141$ \\ $[1051,1260]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.111$ \\ $[1800.097,1800.130]$} & \shortstack[r]{$671$ \\ $[665,677]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$11922$ \\ $[10428,13443]$} & \shortstack[r]{$22317$ \\ $[21340,23128]$} & \shortstack[r]{$6520$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1143$ \\ $[1062,1272]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.135$ \\ $[1800.130,1800.142]$} & \shortstack[r]{$661$ \\ $[653,667]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$2987$ \\ $[1349,4137]$} & \shortstack[r]{$18577$ \\ $[15801,23880]$} & \shortstack[r]{$5520$ \\ $[4800,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1757$ \\ $[1732,1785]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.113$ \\ $[1800.100,1800.123]$} & \shortstack[r]{$616$ \\ $[571,661]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3428$ \\ $[1450,4423]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$518$ \\ $[291,637]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$440.575$ \\ $[221.111,552.313]$} & \shortstack[r]{$515$ \\ $[490,528]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.051$ \\ $[58.603,61.257]$} & \shortstack[r]{$281$ \\ $[280,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210503$ \\ $[208176,213919]$} & \shortstack[r]{$27213$ \\ $[26855,27719]$} & \shortstack[r]{$4720$ \\ $[4680,4800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1943$ \\ $[1885,1992]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.257$ \\ $[1800.236,1800.274]$} & \shortstack[r]{$615$ \\ $[612,619]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$139980$ \\ $[136904,143122]$} & \shortstack[r]{$25373$ \\ $[25029,25612]$} & \shortstack[r]{$5080$ \\ $[4920,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1976$ \\ $[1813,2165]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.164$ \\ $[1800.151,1800.174]$} & \shortstack[r]{$634$ \\ $[627,643]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93305$ \\ $[90126,96444]$} & \shortstack[r]{$23635$ \\ $[22796,24398]$} & \shortstack[r]{$5240$ \\ $[5040,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1932$ \\ $[1815,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.137,1800.164]$} & \shortstack[r]{$609$ \\ $[601,622]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$57923$ \\ $[54964,60956]$} & \shortstack[r]{$23825$ \\ $[23138,24350]$} & \shortstack[r]{$5640$ \\ $[5400,5760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1875$ \\ $[1670,2111]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.142,1800.200]$} & \shortstack[r]{$629$ \\ $[619,635]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36058$ \\ $[33831,38557]$} & \shortstack[r]{$23739$ \\ $[22792,24658]$} & \shortstack[r]{$6560$ \\ $[6480,6720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1524$ \\ $[1363,1667]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.118,1800.157]$} & \shortstack[r]{$675$ \\ $[672,678]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22292$ \\ $[20912,23793]$} & \shortstack[r]{$22858$ \\ $[22585,23167]$} & \shortstack[r]{$6680$ \\ $[6600,6720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1141$ \\ $[1051,1260]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.111$ \\ $[1800.097,1800.130]$} & \shortstack[r]{$671$ \\ $[665,677]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$11922$ \\ $[10428,13443]$} & \shortstack[r]{$22317$ \\ $[21340,23128]$} & \shortstack[r]{$6520$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1143$ \\ $[1062,1272]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.135$ \\ $[1800.130,1800.142]$} & \shortstack[r]{$661$ \\ $[653,667]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$2987$ \\ $[1349,4137]$} & \shortstack[r]{$18577$ \\ $[15801,23880]$} & \shortstack[r]{$5520$ \\ $[4800,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1757$ \\ $[1732,1785]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.113$ \\ $[1800.100,1800.123]$} & \shortstack[r]{$616$ \\ $[571,661]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3428$ \\ $[1450,4423]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$518$ \\ $[291,637]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$440.575$ \\ $[221.111,552.313]$} & \shortstack[r]{$515$ \\ $[490,528]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.051$ \\ $[58.603,61.257]$} & \shortstack[r]{$281$ \\ $[280,282]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EA-40x40}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EA-40x40 (10\%) & \shortstack[r]{$262991$ \\ $[258676,268887]$} & \shortstack[r]{$21133$ \\ $[20573,21646]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1996$ \\ $[1959,2060]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.212$ \\ $[1800.202,1800.220]$} & \shortstack[r]{$730$ \\ $[723,736]$} \\
EA-40x40 (20\%) & \shortstack[r]{$143684$ \\ $[138552,150271]$} & \shortstack[r]{$19840$ \\ $[18865,21200]$} & \shortstack[r]{$12784$ \\ $[11968,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2348$ \\ $[1862,2825]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.136,1800.167]$} & \shortstack[r]{$710$ \\ $[696,717]$} \\
EA-40x40 (30\%) & \shortstack[r]{$78217$ \\ $[73596,83353]$} & \shortstack[r]{$18062$ \\ $[17414,18563]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1934$ \\ $[1777,2169]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.164,1800.168]$} & \shortstack[r]{$730$ \\ $[719,747]$} \\
EA-40x40 (40\%) & \shortstack[r]{$40379$ \\ $[37350,44070]$} & \shortstack[r]{$17970$ \\ $[17583,18165]$} & \shortstack[r]{$13781$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1494$ \\ $[1462,1516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.112,1800.141]$} & \shortstack[r]{$703$ \\ $[687,718]$} \\
EA-40x40 (50\%) & \shortstack[r]{$19923$ \\ $[17734,22269]$} & \shortstack[r]{$17194$ \\ $[16425,18659]$} & \shortstack[r]{$13691$ \\ $[13328,13872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2378$ \\ $[2200,2487]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.104$ \\ $[1800.104,1800.104]$} & \shortstack[r]{$741$ \\ $[724,757]$} \\
EA-40x40 (60\%) & \shortstack[r]{$8657$ \\ $[7195,10459]$} & \shortstack[r]{$9395$ \\ $[9038,9733]$} & \shortstack[r]{$11515$ \\ $[9520,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1370,1653]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.091,1800.096]$} & \shortstack[r]{$627$ \\ $[578,677]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1943$ \\ $[1172,3484]$} & \shortstack[r]{$11933$ \\ $[11384,12405]$} & \shortstack[r]{$9520$ \\ $[9520,9520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1958$ \\ $[1489,2254]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.108$ \\ $[1800.090,1800.127]$} & \shortstack[r]{$614$ \\ $[584,640]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3071$ \\ $[2090,4267]$} & \shortstack[r]{$8251$ \\ $[7888,8704]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1427$ \\ $[1270,1656]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$522.489$ \\ $[411.111,711.623]$} & \shortstack[r]{$548$ \\ $[516,598]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$404$ \\ $[169,576]$} & \shortstack[r]{$7797$ \\ $[7616,7888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$426$ \\ $[363,485]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$149.364$ \\ $[119.995,165.209]$} & \shortstack[r]{$478$ \\ $[473,485]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.113$ \\ $[75.952,78.833]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$262991$ \\ $[258676,268887]$} & \shortstack[r]{$21133$ \\ $[20573,21646]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1996$ \\ $[1959,2060]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.212$ \\ $[1800.202,1800.220]$} & \shortstack[r]{$730$ \\ $[723,736]$} \\
EA-40x40 (20\%) & \shortstack[r]{$143684$ \\ $[138552,150271]$} & \shortstack[r]{$19840$ \\ $[18865,21200]$} & \shortstack[r]{$12784$ \\ $[11968,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2348$ \\ $[1862,2825]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.136,1800.167]$} & \shortstack[r]{$710$ \\ $[696,717]$} \\
EA-40x40 (30\%) & \shortstack[r]{$78217$ \\ $[73596,83353]$} & \shortstack[r]{$18062$ \\ $[17414,18563]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1934$ \\ $[1777,2169]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.164,1800.168]$} & \shortstack[r]{$730$ \\ $[719,747]$} \\
EA-40x40 (40\%) & \shortstack[r]{$40379$ \\ $[37350,44070]$} & \shortstack[r]{$17970$ \\ $[17583,18165]$} & \shortstack[r]{$13781$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1494$ \\ $[1462,1516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.112,1800.141]$} & \shortstack[r]{$703$ \\ $[687,718]$} \\
EA-40x40 (50\%) & \shortstack[r]{$19923$ \\ $[17734,22269]$} & \shortstack[r]{$17194$ \\ $[16425,18659]$} & \shortstack[r]{$13691$ \\ $[13328,13872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2378$ \\ $[2200,2487]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.104$ \\ $[1800.104,1800.104]$} & \shortstack[r]{$741$ \\ $[724,757]$} \\
EA-40x40 (60\%) & \shortstack[r]{$8657$ \\ $[7195,10459]$} & \shortstack[r]{$9395$ \\ $[9038,9733]$} & \shortstack[r]{$11515$ \\ $[9520,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1370,1653]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.091,1800.096]$} & \shortstack[r]{$627$ \\ $[578,677]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1943$ \\ $[1172,3484]$} & \shortstack[r]{$11933$ \\ $[11384,12405]$} & \shortstack[r]{$9520$ \\ $[9520,9520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1958$ \\ $[1489,2254]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.108$ \\ $[1800.090,1800.127]$} & \shortstack[r]{$614$ \\ $[584,640]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3071$ \\ $[2090,4267]$} & \shortstack[r]{$8251$ \\ $[7888,8704]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1427$ \\ $[1270,1656]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$522.489$ \\ $[411.111,711.623]$} & \shortstack[r]{$548$ \\ $[516,598]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$404$ \\ $[169,576]$} & \shortstack[r]{$7797$ \\ $[7616,7888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$426$ \\ $[363,485]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$149.364$ \\ $[119.995,165.209]$} & \shortstack[r]{$478$ \\ $[473,485]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.113$ \\ $[75.952,78.833]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$262991$ \\ $[258676,268887]$} & \shortstack[r]{$21133$ \\ $[20573,21646]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1996$ \\ $[1959,2060]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.212$ \\ $[1800.202,1800.220]$} & \shortstack[r]{$730$ \\ $[723,736]$} \\
EA-40x40 (20\%) & \shortstack[r]{$143684$ \\ $[138552,150271]$} & \shortstack[r]{$19840$ \\ $[18865,21200]$} & \shortstack[r]{$12784$ \\ $[11968,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2348$ \\ $[1862,2825]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.136,1800.167]$} & \shortstack[r]{$710$ \\ $[696,717]$} \\
EA-40x40 (30\%) & \shortstack[r]{$78217$ \\ $[73596,83353]$} & \shortstack[r]{$18062$ \\ $[17414,18563]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1934$ \\ $[1777,2169]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.164,1800.168]$} & \shortstack[r]{$730$ \\ $[719,747]$} \\
EA-40x40 (40\%) & \shortstack[r]{$40379$ \\ $[37350,44070]$} & \shortstack[r]{$17970$ \\ $[17583,18165]$} & \shortstack[r]{$13781$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1494$ \\ $[1462,1516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.112,1800.141]$} & \shortstack[r]{$703$ \\ $[687,718]$} \\
EA-40x40 (50\%) & \shortstack[r]{$19923$ \\ $[17734,22269]$} & \shortstack[r]{$17194$ \\ $[16425,18659]$} & \shortstack[r]{$13691$ \\ $[13328,13872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2378$ \\ $[2200,2487]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.104$ \\ $[1800.104,1800.104]$} & \shortstack[r]{$741$ \\ $[724,757]$} \\
EA-40x40 (60\%) & \shortstack[r]{$8657$ \\ $[7195,10459]$} & \shortstack[r]{$9395$ \\ $[9038,9733]$} & \shortstack[r]{$11515$ \\ $[9520,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1370,1653]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.091,1800.096]$} & \shortstack[r]{$627$ \\ $[578,677]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1943$ \\ $[1172,3484]$} & \shortstack[r]{$11933$ \\ $[11384,12405]$} & \shortstack[r]{$9520$ \\ $[9520,9520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1958$ \\ $[1489,2254]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.108$ \\ $[1800.090,1800.127]$} & \shortstack[r]{$614$ \\ $[584,640]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3071$ \\ $[2090,4267]$} & \shortstack[r]{$8251$ \\ $[7888,8704]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1427$ \\ $[1270,1656]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$522.489$ \\ $[411.111,711.623]$} & \shortstack[r]{$548$ \\ $[516,598]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$404$ \\ $[169,576]$} & \shortstack[r]{$7797$ \\ $[7616,7888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$426$ \\ $[363,485]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$149.364$ \\ $[119.995,165.209]$} & \shortstack[r]{$478$ \\ $[473,485]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.113$ \\ $[75.952,78.833]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$262991$ \\ $[258676,268887]$} & \shortstack[r]{$21133$ \\ $[20573,21646]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1996$ \\ $[1959,2060]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.212$ \\ $[1800.202,1800.220]$} & \shortstack[r]{$730$ \\ $[723,736]$} \\
EA-40x40 (20\%) & \shortstack[r]{$143684$ \\ $[138552,150271]$} & \shortstack[r]{$19840$ \\ $[18865,21200]$} & \shortstack[r]{$12784$ \\ $[11968,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2348$ \\ $[1862,2825]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.136,1800.167]$} & \shortstack[r]{$710$ \\ $[696,717]$} \\
EA-40x40 (30\%) & \shortstack[r]{$78217$ \\ $[73596,83353]$} & \shortstack[r]{$18062$ \\ $[17414,18563]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1934$ \\ $[1777,2169]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.164,1800.168]$} & \shortstack[r]{$730$ \\ $[719,747]$} \\
EA-40x40 (40\%) & \shortstack[r]{$40379$ \\ $[37350,44070]$} & \shortstack[r]{$17970$ \\ $[17583,18165]$} & \shortstack[r]{$13781$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1494$ \\ $[1462,1516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.112,1800.141]$} & \shortstack[r]{$703$ \\ $[687,718]$} \\
EA-40x40 (50\%) & \shortstack[r]{$19923$ \\ $[17734,22269]$} & \shortstack[r]{$17194$ \\ $[16425,18659]$} & \shortstack[r]{$13691$ \\ $[13328,13872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2378$ \\ $[2200,2487]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.104$ \\ $[1800.104,1800.104]$} & \shortstack[r]{$741$ \\ $[724,757]$} \\
EA-40x40 (60\%) & \shortstack[r]{$8657$ \\ $[7195,10459]$} & \shortstack[r]{$9395$ \\ $[9038,9733]$} & \shortstack[r]{$11515$ \\ $[9520,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1370,1653]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.091,1800.096]$} & \shortstack[r]{$627$ \\ $[578,677]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1943$ \\ $[1172,3484]$} & \shortstack[r]{$11933$ \\ $[11384,12405]$} & \shortstack[r]{$9520$ \\ $[9520,9520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1958$ \\ $[1489,2254]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.108$ \\ $[1800.090,1800.127]$} & \shortstack[r]{$614$ \\ $[584,640]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3071$ \\ $[2090,4267]$} & \shortstack[r]{$8251$ \\ $[7888,8704]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1427$ \\ $[1270,1656]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$522.489$ \\ $[411.111,711.623]$} & \shortstack[r]{$548$ \\ $[516,598]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$404$ \\ $[169,576]$} & \shortstack[r]{$7797$ \\ $[7616,7888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$426$ \\ $[363,485]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$149.364$ \\ $[119.995,165.209]$} & \shortstack[r]{$478$ \\ $[473,485]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.113$ \\ $[75.952,78.833]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$262991$ \\ $[258676,268887]$} & \shortstack[r]{$21133$ \\ $[20573,21646]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1996$ \\ $[1959,2060]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.212$ \\ $[1800.202,1800.220]$} & \shortstack[r]{$730$ \\ $[723,736]$} \\
EA-40x40 (20\%) & \shortstack[r]{$143684$ \\ $[138552,150271]$} & \shortstack[r]{$19840$ \\ $[18865,21200]$} & \shortstack[r]{$12784$ \\ $[11968,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2348$ \\ $[1862,2825]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.136,1800.167]$} & \shortstack[r]{$710$ \\ $[696,717]$} \\
EA-40x40 (30\%) & \shortstack[r]{$78217$ \\ $[73596,83353]$} & \shortstack[r]{$18062$ \\ $[17414,18563]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1934$ \\ $[1777,2169]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.164,1800.168]$} & \shortstack[r]{$730$ \\ $[719,747]$} \\
EA-40x40 (40\%) & \shortstack[r]{$40379$ \\ $[37350,44070]$} & \shortstack[r]{$17970$ \\ $[17583,18165]$} & \shortstack[r]{$13781$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1494$ \\ $[1462,1516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.112,1800.141]$} & \shortstack[r]{$703$ \\ $[687,718]$} \\
EA-40x40 (50\%) & \shortstack[r]{$19923$ \\ $[17734,22269]$} & \shortstack[r]{$17194$ \\ $[16425,18659]$} & \shortstack[r]{$13691$ \\ $[13328,13872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2378$ \\ $[2200,2487]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.104$ \\ $[1800.104,1800.104]$} & \shortstack[r]{$741$ \\ $[724,757]$} \\
EA-40x40 (60\%) & \shortstack[r]{$8657$ \\ $[7195,10459]$} & \shortstack[r]{$9395$ \\ $[9038,9733]$} & \shortstack[r]{$11515$ \\ $[9520,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1370,1653]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.091,1800.096]$} & \shortstack[r]{$627$ \\ $[578,677]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1943$ \\ $[1172,3484]$} & \shortstack[r]{$11933$ \\ $[11384,12405]$} & \shortstack[r]{$9520$ \\ $[9520,9520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1958$ \\ $[1489,2254]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.108$ \\ $[1800.090,1800.127]$} & \shortstack[r]{$614$ \\ $[584,640]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3071$ \\ $[2090,4267]$} & \shortstack[r]{$8251$ \\ $[7888,8704]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1427$ \\ $[1270,1656]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$522.489$ \\ $[411.111,711.623]$} & \shortstack[r]{$548$ \\ $[516,598]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$404$ \\ $[169,576]$} & \shortstack[r]{$7797$ \\ $[7616,7888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$426$ \\ $[363,485]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$149.364$ \\ $[119.995,165.209]$} & \shortstack[r]{$478$ \\ $[473,485]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.113$ \\ $[75.952,78.833]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$262991$ \\ $[258676,268887]$} & \shortstack[r]{$21133$ \\ $[20573,21646]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1996$ \\ $[1959,2060]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.212$ \\ $[1800.202,1800.220]$} & \shortstack[r]{$730$ \\ $[723,736]$} \\
EA-40x40 (20\%) & \shortstack[r]{$143684$ \\ $[138552,150271]$} & \shortstack[r]{$19840$ \\ $[18865,21200]$} & \shortstack[r]{$12784$ \\ $[11968,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2348$ \\ $[1862,2825]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.136,1800.167]$} & \shortstack[r]{$710$ \\ $[696,717]$} \\
EA-40x40 (30\%) & \shortstack[r]{$78217$ \\ $[73596,83353]$} & \shortstack[r]{$18062$ \\ $[17414,18563]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1934$ \\ $[1777,2169]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.164,1800.168]$} & \shortstack[r]{$730$ \\ $[719,747]$} \\
EA-40x40 (40\%) & \shortstack[r]{$40379$ \\ $[37350,44070]$} & \shortstack[r]{$17970$ \\ $[17583,18165]$} & \shortstack[r]{$13781$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1494$ \\ $[1462,1516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.112,1800.141]$} & \shortstack[r]{$703$ \\ $[687,718]$} \\
EA-40x40 (50\%) & \shortstack[r]{$19923$ \\ $[17734,22269]$} & \shortstack[r]{$17194$ \\ $[16425,18659]$} & \shortstack[r]{$13691$ \\ $[13328,13872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2378$ \\ $[2200,2487]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.104$ \\ $[1800.104,1800.104]$} & \shortstack[r]{$741$ \\ $[724,757]$} \\
EA-40x40 (60\%) & \shortstack[r]{$8657$ \\ $[7195,10459]$} & \shortstack[r]{$9395$ \\ $[9038,9733]$} & \shortstack[r]{$11515$ \\ $[9520,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1370,1653]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.091,1800.096]$} & \shortstack[r]{$627$ \\ $[578,677]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1943$ \\ $[1172,3484]$} & \shortstack[r]{$11933$ \\ $[11384,12405]$} & \shortstack[r]{$9520$ \\ $[9520,9520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1958$ \\ $[1489,2254]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.108$ \\ $[1800.090,1800.127]$} & \shortstack[r]{$614$ \\ $[584,640]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3071$ \\ $[2090,4267]$} & \shortstack[r]{$8251$ \\ $[7888,8704]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1427$ \\ $[1270,1656]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$522.489$ \\ $[411.111,711.623]$} & \shortstack[r]{$548$ \\ $[516,598]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$404$ \\ $[169,576]$} & \shortstack[r]{$7797$ \\ $[7616,7888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$426$ \\ $[363,485]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$149.364$ \\ $[119.995,165.209]$} & \shortstack[r]{$478$ \\ $[473,485]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.113$ \\ $[75.952,78.833]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$262991$ \\ $[258676,268887]$} & \shortstack[r]{$21133$ \\ $[20573,21646]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1996$ \\ $[1959,2060]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.212$ \\ $[1800.202,1800.220]$} & \shortstack[r]{$730$ \\ $[723,736]$} \\
EA-40x40 (20\%) & \shortstack[r]{$143684$ \\ $[138552,150271]$} & \shortstack[r]{$19840$ \\ $[18865,21200]$} & \shortstack[r]{$12784$ \\ $[11968,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2348$ \\ $[1862,2825]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.136,1800.167]$} & \shortstack[r]{$710$ \\ $[696,717]$} \\
EA-40x40 (30\%) & \shortstack[r]{$78217$ \\ $[73596,83353]$} & \shortstack[r]{$18062$ \\ $[17414,18563]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1934$ \\ $[1777,2169]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.164,1800.168]$} & \shortstack[r]{$730$ \\ $[719,747]$} \\
EA-40x40 (40\%) & \shortstack[r]{$40379$ \\ $[37350,44070]$} & \shortstack[r]{$17970$ \\ $[17583,18165]$} & \shortstack[r]{$13781$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1494$ \\ $[1462,1516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.112,1800.141]$} & \shortstack[r]{$703$ \\ $[687,718]$} \\
EA-40x40 (50\%) & \shortstack[r]{$19923$ \\ $[17734,22269]$} & \shortstack[r]{$17194$ \\ $[16425,18659]$} & \shortstack[r]{$13691$ \\ $[13328,13872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2378$ \\ $[2200,2487]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.104$ \\ $[1800.104,1800.104]$} & \shortstack[r]{$741$ \\ $[724,757]$} \\
EA-40x40 (60\%) & \shortstack[r]{$8657$ \\ $[7195,10459]$} & \shortstack[r]{$9395$ \\ $[9038,9733]$} & \shortstack[r]{$11515$ \\ $[9520,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1370,1653]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.091,1800.096]$} & \shortstack[r]{$627$ \\ $[578,677]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1943$ \\ $[1172,3484]$} & \shortstack[r]{$11933$ \\ $[11384,12405]$} & \shortstack[r]{$9520$ \\ $[9520,9520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1958$ \\ $[1489,2254]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.108$ \\ $[1800.090,1800.127]$} & \shortstack[r]{$614$ \\ $[584,640]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3071$ \\ $[2090,4267]$} & \shortstack[r]{$8251$ \\ $[7888,8704]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1427$ \\ $[1270,1656]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$522.489$ \\ $[411.111,711.623]$} & \shortstack[r]{$548$ \\ $[516,598]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$404$ \\ $[169,576]$} & \shortstack[r]{$7797$ \\ $[7616,7888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$426$ \\ $[363,485]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$149.364$ \\ $[119.995,165.209]$} & \shortstack[r]{$478$ \\ $[473,485]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.113$ \\ $[75.952,78.833]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$262991$ \\ $[258676,268887]$} & \shortstack[r]{$21133$ \\ $[20573,21646]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1996$ \\ $[1959,2060]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.212$ \\ $[1800.202,1800.220]$} & \shortstack[r]{$730$ \\ $[723,736]$} \\
EA-40x40 (20\%) & \shortstack[r]{$143684$ \\ $[138552,150271]$} & \shortstack[r]{$19840$ \\ $[18865,21200]$} & \shortstack[r]{$12784$ \\ $[11968,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2348$ \\ $[1862,2825]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.136,1800.167]$} & \shortstack[r]{$710$ \\ $[696,717]$} \\
EA-40x40 (30\%) & \shortstack[r]{$78217$ \\ $[73596,83353]$} & \shortstack[r]{$18062$ \\ $[17414,18563]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1934$ \\ $[1777,2169]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.164,1800.168]$} & \shortstack[r]{$730$ \\ $[719,747]$} \\
EA-40x40 (40\%) & \shortstack[r]{$40379$ \\ $[37350,44070]$} & \shortstack[r]{$17970$ \\ $[17583,18165]$} & \shortstack[r]{$13781$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1494$ \\ $[1462,1516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.112,1800.141]$} & \shortstack[r]{$703$ \\ $[687,718]$} \\
EA-40x40 (50\%) & \shortstack[r]{$19923$ \\ $[17734,22269]$} & \shortstack[r]{$17194$ \\ $[16425,18659]$} & \shortstack[r]{$13691$ \\ $[13328,13872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2378$ \\ $[2200,2487]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.104$ \\ $[1800.104,1800.104]$} & \shortstack[r]{$741$ \\ $[724,757]$} \\
EA-40x40 (60\%) & \shortstack[r]{$8657$ \\ $[7195,10459]$} & \shortstack[r]{$9395$ \\ $[9038,9733]$} & \shortstack[r]{$11515$ \\ $[9520,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1370,1653]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.091,1800.096]$} & \shortstack[r]{$627$ \\ $[578,677]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1943$ \\ $[1172,3484]$} & \shortstack[r]{$11933$ \\ $[11384,12405]$} & \shortstack[r]{$9520$ \\ $[9520,9520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1958$ \\ $[1489,2254]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.108$ \\ $[1800.090,1800.127]$} & \shortstack[r]{$614$ \\ $[584,640]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3071$ \\ $[2090,4267]$} & \shortstack[r]{$8251$ \\ $[7888,8704]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1427$ \\ $[1270,1656]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$522.489$ \\ $[411.111,711.623]$} & \shortstack[r]{$548$ \\ $[516,598]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$404$ \\ $[169,576]$} & \shortstack[r]{$7797$ \\ $[7616,7888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$426$ \\ $[363,485]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$149.364$ \\ $[119.995,165.209]$} & \shortstack[r]{$478$ \\ $[473,485]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.113$ \\ $[75.952,78.833]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$262991$ \\ $[258676,268887]$} & \shortstack[r]{$21133$ \\ $[20573,21646]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1996$ \\ $[1959,2060]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.212$ \\ $[1800.202,1800.220]$} & \shortstack[r]{$730$ \\ $[723,736]$} \\
EA-40x40 (20\%) & \shortstack[r]{$143684$ \\ $[138552,150271]$} & \shortstack[r]{$19840$ \\ $[18865,21200]$} & \shortstack[r]{$12784$ \\ $[11968,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2348$ \\ $[1862,2825]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.136,1800.167]$} & \shortstack[r]{$710$ \\ $[696,717]$} \\
EA-40x40 (30\%) & \shortstack[r]{$78217$ \\ $[73596,83353]$} & \shortstack[r]{$18062$ \\ $[17414,18563]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1934$ \\ $[1777,2169]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.164,1800.168]$} & \shortstack[r]{$730$ \\ $[719,747]$} \\
EA-40x40 (40\%) & \shortstack[r]{$40379$ \\ $[37350,44070]$} & \shortstack[r]{$17970$ \\ $[17583,18165]$} & \shortstack[r]{$13781$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1494$ \\ $[1462,1516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.112,1800.141]$} & \shortstack[r]{$703$ \\ $[687,718]$} \\
EA-40x40 (50\%) & \shortstack[r]{$19923$ \\ $[17734,22269]$} & \shortstack[r]{$17194$ \\ $[16425,18659]$} & \shortstack[r]{$13691$ \\ $[13328,13872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2378$ \\ $[2200,2487]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.104$ \\ $[1800.104,1800.104]$} & \shortstack[r]{$741$ \\ $[724,757]$} \\
EA-40x40 (60\%) & \shortstack[r]{$8657$ \\ $[7195,10459]$} & \shortstack[r]{$9395$ \\ $[9038,9733]$} & \shortstack[r]{$11515$ \\ $[9520,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1370,1653]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.091,1800.096]$} & \shortstack[r]{$627$ \\ $[578,677]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1943$ \\ $[1172,3484]$} & \shortstack[r]{$11933$ \\ $[11384,12405]$} & \shortstack[r]{$9520$ \\ $[9520,9520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1958$ \\ $[1489,2254]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.108$ \\ $[1800.090,1800.127]$} & \shortstack[r]{$614$ \\ $[584,640]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3071$ \\ $[2090,4267]$} & \shortstack[r]{$8251$ \\ $[7888,8704]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1427$ \\ $[1270,1656]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$522.489$ \\ $[411.111,711.623]$} & \shortstack[r]{$548$ \\ $[516,598]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$404$ \\ $[169,576]$} & \shortstack[r]{$7797$ \\ $[7616,7888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$426$ \\ $[363,485]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$149.364$ \\ $[119.995,165.209]$} & \shortstack[r]{$478$ \\ $[473,485]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.113$ \\ $[75.952,78.833]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$262991$ \\ $[258676,268887]$} & \shortstack[r]{$21133$ \\ $[20573,21646]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1996$ \\ $[1959,2060]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.212$ \\ $[1800.202,1800.220]$} & \shortstack[r]{$730$ \\ $[723,736]$} \\
EA-40x40 (20\%) & \shortstack[r]{$143684$ \\ $[138552,150271]$} & \shortstack[r]{$19840$ \\ $[18865,21200]$} & \shortstack[r]{$12784$ \\ $[11968,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2348$ \\ $[1862,2825]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.136,1800.167]$} & \shortstack[r]{$710$ \\ $[696,717]$} \\
EA-40x40 (30\%) & \shortstack[r]{$78217$ \\ $[73596,83353]$} & \shortstack[r]{$18062$ \\ $[17414,18563]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1934$ \\ $[1777,2169]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.164,1800.168]$} & \shortstack[r]{$730$ \\ $[719,747]$} \\
EA-40x40 (40\%) & \shortstack[r]{$40379$ \\ $[37350,44070]$} & \shortstack[r]{$17970$ \\ $[17583,18165]$} & \shortstack[r]{$13781$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1494$ \\ $[1462,1516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.112,1800.141]$} & \shortstack[r]{$703$ \\ $[687,718]$} \\
EA-40x40 (50\%) & \shortstack[r]{$19923$ \\ $[17734,22269]$} & \shortstack[r]{$17194$ \\ $[16425,18659]$} & \shortstack[r]{$13691$ \\ $[13328,13872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2378$ \\ $[2200,2487]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.104$ \\ $[1800.104,1800.104]$} & \shortstack[r]{$741$ \\ $[724,757]$} \\
EA-40x40 (60\%) & \shortstack[r]{$8657$ \\ $[7195,10459]$} & \shortstack[r]{$9395$ \\ $[9038,9733]$} & \shortstack[r]{$11515$ \\ $[9520,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1370,1653]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.091,1800.096]$} & \shortstack[r]{$627$ \\ $[578,677]$} \\
EA-40x40 (70\%) & \shortstack[r]{$1943$ \\ $[1172,3484]$} & \shortstack[r]{$11933$ \\ $[11384,12405]$} & \shortstack[r]{$9520$ \\ $[9520,9520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1958$ \\ $[1489,2254]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.108$ \\ $[1800.090,1800.127]$} & \shortstack[r]{$614$ \\ $[584,640]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3071$ \\ $[2090,4267]$} & \shortstack[r]{$8251$ \\ $[7888,8704]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1427$ \\ $[1270,1656]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$522.489$ \\ $[411.111,711.623]$} & \shortstack[r]{$548$ \\ $[516,598]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$404$ \\ $[169,576]$} & \shortstack[r]{$7797$ \\ $[7616,7888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$426$ \\ $[363,485]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$149.364$ \\ $[119.995,165.209]$} & \shortstack[r]{$478$ \\ $[473,485]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.113$ \\ $[75.952,78.833]$} & \shortstack[r]{$293$ \\ $[293,294]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - DACH}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
DACH (10\%) & \shortstack[r]{$296320$ \\ $[294314,298034]$} & \shortstack[r]{$13896$ \\ $[13715,14108]$} & \shortstack[r]{$78533$ \\ $[76000,80560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1043$ \\ $[991,1113]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.131,1800.189]$} & \shortstack[r]{$746$ \\ $[724,773]$} \\
DACH (20\%) & \shortstack[r]{$179258$ \\ $[176198,181842]$} & \shortstack[r]{$13777$ \\ $[13450,13981]$} & \shortstack[r]{$84107$ \\ $[83600,85120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$799$ \\ $[715,895]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.108,1800.143]$} & \shortstack[r]{$735$ \\ $[725,751]$} \\
DACH (30\%) & \shortstack[r]{$108292$ \\ $[105666,110876]$} & \shortstack[r]{$10637$ \\ $[10324,11186]$} & \shortstack[r]{$85120$ \\ $[79040,89680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$544$ \\ $[461,600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.115,1800.136]$} & \shortstack[r]{$725$ \\ $[698,743]$} \\
DACH (40\%) & \shortstack[r]{$63837$ \\ $[62112,65523]$} & \shortstack[r]{$9468$ \\ $[8875,10070]$} & \shortstack[r]{$74987$ \\ $[74480,76000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$589$ \\ $[543,627]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.095,1800.102]$} & \shortstack[r]{$672$ \\ $[668,676]$} \\
DACH (50\%) & \shortstack[r]{$35749$ \\ $[33847,37658]$} & \shortstack[r]{$8256$ \\ $[7800,8650]$} & \shortstack[r]{$67893$ \\ $[66880,69920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$659$ \\ $[618,698]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.101$ \\ $[1800.091,1800.116]$} & \shortstack[r]{$659$ \\ $[646,669]$} \\
DACH (60\%) & \shortstack[r]{$18243$ \\ $[17184,19519]$} & \shortstack[r]{$7591$ \\ $[7376,7973]$} & \shortstack[r]{$65867$ \\ $[65360,66880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$632$ \\ $[612,660]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.084,1800.107]$} & \shortstack[r]{$633$ \\ $[627,641]$} \\
DACH (70\%) & \shortstack[r]{$6955$ \\ $[6495,7852]$} & \shortstack[r]{$7754$ \\ $[7634,7837]$} & \shortstack[r]{$61307$ \\ $[59280,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$926$ \\ $[830,1024]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.080,1800.085]$} & \shortstack[r]{$640$ \\ $[628,650]$} \\
DACH (80\%) & \shortstack[r]{$411$ \\ $[0,1113]$} & \shortstack[r]{$7447$ \\ $[6634,8027]$} & \shortstack[r]{$55733$ \\ $[54720,56240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1238$ \\ $[1174,1277]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1691.725$ \\ $[1474.969,1800.115]$} & \shortstack[r]{$603$ \\ $[599,607]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$914$ \\ $[518,1510]$} & \shortstack[r]{$47120$ \\ $[44080,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$305$ \\ $[265,356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$291.029$ \\ $[223.121,403.006]$} & \shortstack[r]{$527$ \\ $[503,556]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.906$ \\ $[112.708,115.637]$} & \shortstack[r]{$325$ \\ $[301,372]$} \\
DACH (10\%) & \shortstack[r]{$296320$ \\ $[294314,298034]$} & \shortstack[r]{$13896$ \\ $[13715,14108]$} & \shortstack[r]{$78533$ \\ $[76000,80560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1043$ \\ $[991,1113]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.131,1800.189]$} & \shortstack[r]{$746$ \\ $[724,773]$} \\
DACH (20\%) & \shortstack[r]{$179258$ \\ $[176198,181842]$} & \shortstack[r]{$13777$ \\ $[13450,13981]$} & \shortstack[r]{$84107$ \\ $[83600,85120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$799$ \\ $[715,895]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.108,1800.143]$} & \shortstack[r]{$735$ \\ $[725,751]$} \\
DACH (30\%) & \shortstack[r]{$108292$ \\ $[105666,110876]$} & \shortstack[r]{$10637$ \\ $[10324,11186]$} & \shortstack[r]{$85120$ \\ $[79040,89680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$544$ \\ $[461,600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.115,1800.136]$} & \shortstack[r]{$725$ \\ $[698,743]$} \\
DACH (40\%) & \shortstack[r]{$63837$ \\ $[62112,65523]$} & \shortstack[r]{$9468$ \\ $[8875,10070]$} & \shortstack[r]{$74987$ \\ $[74480,76000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$589$ \\ $[543,627]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.095,1800.102]$} & \shortstack[r]{$672$ \\ $[668,676]$} \\
DACH (50\%) & \shortstack[r]{$35749$ \\ $[33847,37658]$} & \shortstack[r]{$8256$ \\ $[7800,8650]$} & \shortstack[r]{$67893$ \\ $[66880,69920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$659$ \\ $[618,698]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.101$ \\ $[1800.091,1800.116]$} & \shortstack[r]{$659$ \\ $[646,669]$} \\
DACH (60\%) & \shortstack[r]{$18243$ \\ $[17184,19519]$} & \shortstack[r]{$7591$ \\ $[7376,7973]$} & \shortstack[r]{$65867$ \\ $[65360,66880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$632$ \\ $[612,660]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.084,1800.107]$} & \shortstack[r]{$633$ \\ $[627,641]$} \\
DACH (70\%) & \shortstack[r]{$6955$ \\ $[6495,7852]$} & \shortstack[r]{$7754$ \\ $[7634,7837]$} & \shortstack[r]{$61307$ \\ $[59280,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$926$ \\ $[830,1024]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.080,1800.085]$} & \shortstack[r]{$640$ \\ $[628,650]$} \\
DACH (80\%) & \shortstack[r]{$411$ \\ $[0,1113]$} & \shortstack[r]{$7447$ \\ $[6634,8027]$} & \shortstack[r]{$55733$ \\ $[54720,56240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1238$ \\ $[1174,1277]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1691.725$ \\ $[1474.969,1800.115]$} & \shortstack[r]{$603$ \\ $[599,607]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$914$ \\ $[518,1510]$} & \shortstack[r]{$47120$ \\ $[44080,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$305$ \\ $[265,356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$291.029$ \\ $[223.121,403.006]$} & \shortstack[r]{$527$ \\ $[503,556]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.906$ \\ $[112.708,115.637]$} & \shortstack[r]{$325$ \\ $[301,372]$} \\
DACH (10\%) & \shortstack[r]{$296320$ \\ $[294314,298034]$} & \shortstack[r]{$13896$ \\ $[13715,14108]$} & \shortstack[r]{$78533$ \\ $[76000,80560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1043$ \\ $[991,1113]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.131,1800.189]$} & \shortstack[r]{$746$ \\ $[724,773]$} \\
DACH (20\%) & \shortstack[r]{$179258$ \\ $[176198,181842]$} & \shortstack[r]{$13777$ \\ $[13450,13981]$} & \shortstack[r]{$84107$ \\ $[83600,85120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$799$ \\ $[715,895]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.108,1800.143]$} & \shortstack[r]{$735$ \\ $[725,751]$} \\
DACH (30\%) & \shortstack[r]{$108292$ \\ $[105666,110876]$} & \shortstack[r]{$10637$ \\ $[10324,11186]$} & \shortstack[r]{$85120$ \\ $[79040,89680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$544$ \\ $[461,600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.115,1800.136]$} & \shortstack[r]{$725$ \\ $[698,743]$} \\
DACH (40\%) & \shortstack[r]{$63837$ \\ $[62112,65523]$} & \shortstack[r]{$9468$ \\ $[8875,10070]$} & \shortstack[r]{$74987$ \\ $[74480,76000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$589$ \\ $[543,627]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.095,1800.102]$} & \shortstack[r]{$672$ \\ $[668,676]$} \\
DACH (50\%) & \shortstack[r]{$35749$ \\ $[33847,37658]$} & \shortstack[r]{$8256$ \\ $[7800,8650]$} & \shortstack[r]{$67893$ \\ $[66880,69920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$659$ \\ $[618,698]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.101$ \\ $[1800.091,1800.116]$} & \shortstack[r]{$659$ \\ $[646,669]$} \\
DACH (60\%) & \shortstack[r]{$18243$ \\ $[17184,19519]$} & \shortstack[r]{$7591$ \\ $[7376,7973]$} & \shortstack[r]{$65867$ \\ $[65360,66880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$632$ \\ $[612,660]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.084,1800.107]$} & \shortstack[r]{$633$ \\ $[627,641]$} \\
DACH (70\%) & \shortstack[r]{$6955$ \\ $[6495,7852]$} & \shortstack[r]{$7754$ \\ $[7634,7837]$} & \shortstack[r]{$61307$ \\ $[59280,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$926$ \\ $[830,1024]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.080,1800.085]$} & \shortstack[r]{$640$ \\ $[628,650]$} \\
DACH (80\%) & \shortstack[r]{$411$ \\ $[0,1113]$} & \shortstack[r]{$7447$ \\ $[6634,8027]$} & \shortstack[r]{$55733$ \\ $[54720,56240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1238$ \\ $[1174,1277]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1691.725$ \\ $[1474.969,1800.115]$} & \shortstack[r]{$603$ \\ $[599,607]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$914$ \\ $[518,1510]$} & \shortstack[r]{$47120$ \\ $[44080,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$305$ \\ $[265,356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$291.029$ \\ $[223.121,403.006]$} & \shortstack[r]{$527$ \\ $[503,556]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.906$ \\ $[112.708,115.637]$} & \shortstack[r]{$325$ \\ $[301,372]$} \\
DACH (10\%) & \shortstack[r]{$296320$ \\ $[294314,298034]$} & \shortstack[r]{$13896$ \\ $[13715,14108]$} & \shortstack[r]{$78533$ \\ $[76000,80560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1043$ \\ $[991,1113]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.131,1800.189]$} & \shortstack[r]{$746$ \\ $[724,773]$} \\
DACH (20\%) & \shortstack[r]{$179258$ \\ $[176198,181842]$} & \shortstack[r]{$13777$ \\ $[13450,13981]$} & \shortstack[r]{$84107$ \\ $[83600,85120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$799$ \\ $[715,895]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.108,1800.143]$} & \shortstack[r]{$735$ \\ $[725,751]$} \\
DACH (30\%) & \shortstack[r]{$108292$ \\ $[105666,110876]$} & \shortstack[r]{$10637$ \\ $[10324,11186]$} & \shortstack[r]{$85120$ \\ $[79040,89680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$544$ \\ $[461,600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.115,1800.136]$} & \shortstack[r]{$725$ \\ $[698,743]$} \\
DACH (40\%) & \shortstack[r]{$63837$ \\ $[62112,65523]$} & \shortstack[r]{$9468$ \\ $[8875,10070]$} & \shortstack[r]{$74987$ \\ $[74480,76000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$589$ \\ $[543,627]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.095,1800.102]$} & \shortstack[r]{$672$ \\ $[668,676]$} \\
DACH (50\%) & \shortstack[r]{$35749$ \\ $[33847,37658]$} & \shortstack[r]{$8256$ \\ $[7800,8650]$} & \shortstack[r]{$67893$ \\ $[66880,69920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$659$ \\ $[618,698]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.101$ \\ $[1800.091,1800.116]$} & \shortstack[r]{$659$ \\ $[646,669]$} \\
DACH (60\%) & \shortstack[r]{$18243$ \\ $[17184,19519]$} & \shortstack[r]{$7591$ \\ $[7376,7973]$} & \shortstack[r]{$65867$ \\ $[65360,66880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$632$ \\ $[612,660]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.084,1800.107]$} & \shortstack[r]{$633$ \\ $[627,641]$} \\
DACH (70\%) & \shortstack[r]{$6955$ \\ $[6495,7852]$} & \shortstack[r]{$7754$ \\ $[7634,7837]$} & \shortstack[r]{$61307$ \\ $[59280,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$926$ \\ $[830,1024]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.080,1800.085]$} & \shortstack[r]{$640$ \\ $[628,650]$} \\
DACH (80\%) & \shortstack[r]{$411$ \\ $[0,1113]$} & \shortstack[r]{$7447$ \\ $[6634,8027]$} & \shortstack[r]{$55733$ \\ $[54720,56240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1238$ \\ $[1174,1277]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1691.725$ \\ $[1474.969,1800.115]$} & \shortstack[r]{$603$ \\ $[599,607]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$914$ \\ $[518,1510]$} & \shortstack[r]{$47120$ \\ $[44080,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$305$ \\ $[265,356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$291.029$ \\ $[223.121,403.006]$} & \shortstack[r]{$527$ \\ $[503,556]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.906$ \\ $[112.708,115.637]$} & \shortstack[r]{$325$ \\ $[301,372]$} \\
DACH (10\%) & \shortstack[r]{$296320$ \\ $[294314,298034]$} & \shortstack[r]{$13896$ \\ $[13715,14108]$} & \shortstack[r]{$78533$ \\ $[76000,80560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1043$ \\ $[991,1113]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.131,1800.189]$} & \shortstack[r]{$746$ \\ $[724,773]$} \\
DACH (20\%) & \shortstack[r]{$179258$ \\ $[176198,181842]$} & \shortstack[r]{$13777$ \\ $[13450,13981]$} & \shortstack[r]{$84107$ \\ $[83600,85120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$799$ \\ $[715,895]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.108,1800.143]$} & \shortstack[r]{$735$ \\ $[725,751]$} \\
DACH (30\%) & \shortstack[r]{$108292$ \\ $[105666,110876]$} & \shortstack[r]{$10637$ \\ $[10324,11186]$} & \shortstack[r]{$85120$ \\ $[79040,89680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$544$ \\ $[461,600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.115,1800.136]$} & \shortstack[r]{$725$ \\ $[698,743]$} \\
DACH (40\%) & \shortstack[r]{$63837$ \\ $[62112,65523]$} & \shortstack[r]{$9468$ \\ $[8875,10070]$} & \shortstack[r]{$74987$ \\ $[74480,76000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$589$ \\ $[543,627]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.095,1800.102]$} & \shortstack[r]{$672$ \\ $[668,676]$} \\
DACH (50\%) & \shortstack[r]{$35749$ \\ $[33847,37658]$} & \shortstack[r]{$8256$ \\ $[7800,8650]$} & \shortstack[r]{$67893$ \\ $[66880,69920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$659$ \\ $[618,698]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.101$ \\ $[1800.091,1800.116]$} & \shortstack[r]{$659$ \\ $[646,669]$} \\
DACH (60\%) & \shortstack[r]{$18243$ \\ $[17184,19519]$} & \shortstack[r]{$7591$ \\ $[7376,7973]$} & \shortstack[r]{$65867$ \\ $[65360,66880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$632$ \\ $[612,660]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.084,1800.107]$} & \shortstack[r]{$633$ \\ $[627,641]$} \\
DACH (70\%) & \shortstack[r]{$6955$ \\ $[6495,7852]$} & \shortstack[r]{$7754$ \\ $[7634,7837]$} & \shortstack[r]{$61307$ \\ $[59280,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$926$ \\ $[830,1024]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.080,1800.085]$} & \shortstack[r]{$640$ \\ $[628,650]$} \\
DACH (80\%) & \shortstack[r]{$411$ \\ $[0,1113]$} & \shortstack[r]{$7447$ \\ $[6634,8027]$} & \shortstack[r]{$55733$ \\ $[54720,56240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1238$ \\ $[1174,1277]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1691.725$ \\ $[1474.969,1800.115]$} & \shortstack[r]{$603$ \\ $[599,607]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$914$ \\ $[518,1510]$} & \shortstack[r]{$47120$ \\ $[44080,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$305$ \\ $[265,356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$291.029$ \\ $[223.121,403.006]$} & \shortstack[r]{$527$ \\ $[503,556]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.906$ \\ $[112.708,115.637]$} & \shortstack[r]{$325$ \\ $[301,372]$} \\
DACH (10\%) & \shortstack[r]{$296320$ \\ $[294314,298034]$} & \shortstack[r]{$13896$ \\ $[13715,14108]$} & \shortstack[r]{$78533$ \\ $[76000,80560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1043$ \\ $[991,1113]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.131,1800.189]$} & \shortstack[r]{$746$ \\ $[724,773]$} \\
DACH (20\%) & \shortstack[r]{$179258$ \\ $[176198,181842]$} & \shortstack[r]{$13777$ \\ $[13450,13981]$} & \shortstack[r]{$84107$ \\ $[83600,85120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$799$ \\ $[715,895]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.108,1800.143]$} & \shortstack[r]{$735$ \\ $[725,751]$} \\
DACH (30\%) & \shortstack[r]{$108292$ \\ $[105666,110876]$} & \shortstack[r]{$10637$ \\ $[10324,11186]$} & \shortstack[r]{$85120$ \\ $[79040,89680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$544$ \\ $[461,600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.115,1800.136]$} & \shortstack[r]{$725$ \\ $[698,743]$} \\
DACH (40\%) & \shortstack[r]{$63837$ \\ $[62112,65523]$} & \shortstack[r]{$9468$ \\ $[8875,10070]$} & \shortstack[r]{$74987$ \\ $[74480,76000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$589$ \\ $[543,627]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.095,1800.102]$} & \shortstack[r]{$672$ \\ $[668,676]$} \\
DACH (50\%) & \shortstack[r]{$35749$ \\ $[33847,37658]$} & \shortstack[r]{$8256$ \\ $[7800,8650]$} & \shortstack[r]{$67893$ \\ $[66880,69920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$659$ \\ $[618,698]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.101$ \\ $[1800.091,1800.116]$} & \shortstack[r]{$659$ \\ $[646,669]$} \\
DACH (60\%) & \shortstack[r]{$18243$ \\ $[17184,19519]$} & \shortstack[r]{$7591$ \\ $[7376,7973]$} & \shortstack[r]{$65867$ \\ $[65360,66880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$632$ \\ $[612,660]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.084,1800.107]$} & \shortstack[r]{$633$ \\ $[627,641]$} \\
DACH (70\%) & \shortstack[r]{$6955$ \\ $[6495,7852]$} & \shortstack[r]{$7754$ \\ $[7634,7837]$} & \shortstack[r]{$61307$ \\ $[59280,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$926$ \\ $[830,1024]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.080,1800.085]$} & \shortstack[r]{$640$ \\ $[628,650]$} \\
DACH (80\%) & \shortstack[r]{$411$ \\ $[0,1113]$} & \shortstack[r]{$7447$ \\ $[6634,8027]$} & \shortstack[r]{$55733$ \\ $[54720,56240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1238$ \\ $[1174,1277]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1691.725$ \\ $[1474.969,1800.115]$} & \shortstack[r]{$603$ \\ $[599,607]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$914$ \\ $[518,1510]$} & \shortstack[r]{$47120$ \\ $[44080,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$305$ \\ $[265,356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$291.029$ \\ $[223.121,403.006]$} & \shortstack[r]{$527$ \\ $[503,556]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.906$ \\ $[112.708,115.637]$} & \shortstack[r]{$325$ \\ $[301,372]$} \\
DACH (10\%) & \shortstack[r]{$296320$ \\ $[294314,298034]$} & \shortstack[r]{$13896$ \\ $[13715,14108]$} & \shortstack[r]{$78533$ \\ $[76000,80560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1043$ \\ $[991,1113]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.131,1800.189]$} & \shortstack[r]{$746$ \\ $[724,773]$} \\
DACH (20\%) & \shortstack[r]{$179258$ \\ $[176198,181842]$} & \shortstack[r]{$13777$ \\ $[13450,13981]$} & \shortstack[r]{$84107$ \\ $[83600,85120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$799$ \\ $[715,895]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.108,1800.143]$} & \shortstack[r]{$735$ \\ $[725,751]$} \\
DACH (30\%) & \shortstack[r]{$108292$ \\ $[105666,110876]$} & \shortstack[r]{$10637$ \\ $[10324,11186]$} & \shortstack[r]{$85120$ \\ $[79040,89680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$544$ \\ $[461,600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.115,1800.136]$} & \shortstack[r]{$725$ \\ $[698,743]$} \\
DACH (40\%) & \shortstack[r]{$63837$ \\ $[62112,65523]$} & \shortstack[r]{$9468$ \\ $[8875,10070]$} & \shortstack[r]{$74987$ \\ $[74480,76000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$589$ \\ $[543,627]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.095,1800.102]$} & \shortstack[r]{$672$ \\ $[668,676]$} \\
DACH (50\%) & \shortstack[r]{$35749$ \\ $[33847,37658]$} & \shortstack[r]{$8256$ \\ $[7800,8650]$} & \shortstack[r]{$67893$ \\ $[66880,69920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$659$ \\ $[618,698]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.101$ \\ $[1800.091,1800.116]$} & \shortstack[r]{$659$ \\ $[646,669]$} \\
DACH (60\%) & \shortstack[r]{$18243$ \\ $[17184,19519]$} & \shortstack[r]{$7591$ \\ $[7376,7973]$} & \shortstack[r]{$65867$ \\ $[65360,66880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$632$ \\ $[612,660]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.084,1800.107]$} & \shortstack[r]{$633$ \\ $[627,641]$} \\
DACH (70\%) & \shortstack[r]{$6955$ \\ $[6495,7852]$} & \shortstack[r]{$7754$ \\ $[7634,7837]$} & \shortstack[r]{$61307$ \\ $[59280,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$926$ \\ $[830,1024]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.080,1800.085]$} & \shortstack[r]{$640$ \\ $[628,650]$} \\
DACH (80\%) & \shortstack[r]{$411$ \\ $[0,1113]$} & \shortstack[r]{$7447$ \\ $[6634,8027]$} & \shortstack[r]{$55733$ \\ $[54720,56240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1238$ \\ $[1174,1277]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1691.725$ \\ $[1474.969,1800.115]$} & \shortstack[r]{$603$ \\ $[599,607]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$914$ \\ $[518,1510]$} & \shortstack[r]{$47120$ \\ $[44080,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$305$ \\ $[265,356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$291.029$ \\ $[223.121,403.006]$} & \shortstack[r]{$527$ \\ $[503,556]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.906$ \\ $[112.708,115.637]$} & \shortstack[r]{$325$ \\ $[301,372]$} \\
DACH (10\%) & \shortstack[r]{$296320$ \\ $[294314,298034]$} & \shortstack[r]{$13896$ \\ $[13715,14108]$} & \shortstack[r]{$78533$ \\ $[76000,80560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1043$ \\ $[991,1113]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.131,1800.189]$} & \shortstack[r]{$746$ \\ $[724,773]$} \\
DACH (20\%) & \shortstack[r]{$179258$ \\ $[176198,181842]$} & \shortstack[r]{$13777$ \\ $[13450,13981]$} & \shortstack[r]{$84107$ \\ $[83600,85120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$799$ \\ $[715,895]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.108,1800.143]$} & \shortstack[r]{$735$ \\ $[725,751]$} \\
DACH (30\%) & \shortstack[r]{$108292$ \\ $[105666,110876]$} & \shortstack[r]{$10637$ \\ $[10324,11186]$} & \shortstack[r]{$85120$ \\ $[79040,89680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$544$ \\ $[461,600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.115,1800.136]$} & \shortstack[r]{$725$ \\ $[698,743]$} \\
DACH (40\%) & \shortstack[r]{$63837$ \\ $[62112,65523]$} & \shortstack[r]{$9468$ \\ $[8875,10070]$} & \shortstack[r]{$74987$ \\ $[74480,76000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$589$ \\ $[543,627]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.095,1800.102]$} & \shortstack[r]{$672$ \\ $[668,676]$} \\
DACH (50\%) & \shortstack[r]{$35749$ \\ $[33847,37658]$} & \shortstack[r]{$8256$ \\ $[7800,8650]$} & \shortstack[r]{$67893$ \\ $[66880,69920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$659$ \\ $[618,698]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.101$ \\ $[1800.091,1800.116]$} & \shortstack[r]{$659$ \\ $[646,669]$} \\
DACH (60\%) & \shortstack[r]{$18243$ \\ $[17184,19519]$} & \shortstack[r]{$7591$ \\ $[7376,7973]$} & \shortstack[r]{$65867$ \\ $[65360,66880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$632$ \\ $[612,660]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.084,1800.107]$} & \shortstack[r]{$633$ \\ $[627,641]$} \\
DACH (70\%) & \shortstack[r]{$6955$ \\ $[6495,7852]$} & \shortstack[r]{$7754$ \\ $[7634,7837]$} & \shortstack[r]{$61307$ \\ $[59280,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$926$ \\ $[830,1024]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.080,1800.085]$} & \shortstack[r]{$640$ \\ $[628,650]$} \\
DACH (80\%) & \shortstack[r]{$411$ \\ $[0,1113]$} & \shortstack[r]{$7447$ \\ $[6634,8027]$} & \shortstack[r]{$55733$ \\ $[54720,56240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1238$ \\ $[1174,1277]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1691.725$ \\ $[1474.969,1800.115]$} & \shortstack[r]{$603$ \\ $[599,607]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$914$ \\ $[518,1510]$} & \shortstack[r]{$47120$ \\ $[44080,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$305$ \\ $[265,356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$291.029$ \\ $[223.121,403.006]$} & \shortstack[r]{$527$ \\ $[503,556]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.906$ \\ $[112.708,115.637]$} & \shortstack[r]{$325$ \\ $[301,372]$} \\
DACH (10\%) & \shortstack[r]{$296320$ \\ $[294314,298034]$} & \shortstack[r]{$13896$ \\ $[13715,14108]$} & \shortstack[r]{$78533$ \\ $[76000,80560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1043$ \\ $[991,1113]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.131,1800.189]$} & \shortstack[r]{$746$ \\ $[724,773]$} \\
DACH (20\%) & \shortstack[r]{$179258$ \\ $[176198,181842]$} & \shortstack[r]{$13777$ \\ $[13450,13981]$} & \shortstack[r]{$84107$ \\ $[83600,85120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$799$ \\ $[715,895]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.108,1800.143]$} & \shortstack[r]{$735$ \\ $[725,751]$} \\
DACH (30\%) & \shortstack[r]{$108292$ \\ $[105666,110876]$} & \shortstack[r]{$10637$ \\ $[10324,11186]$} & \shortstack[r]{$85120$ \\ $[79040,89680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$544$ \\ $[461,600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.115,1800.136]$} & \shortstack[r]{$725$ \\ $[698,743]$} \\
DACH (40\%) & \shortstack[r]{$63837$ \\ $[62112,65523]$} & \shortstack[r]{$9468$ \\ $[8875,10070]$} & \shortstack[r]{$74987$ \\ $[74480,76000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$589$ \\ $[543,627]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.095,1800.102]$} & \shortstack[r]{$672$ \\ $[668,676]$} \\
DACH (50\%) & \shortstack[r]{$35749$ \\ $[33847,37658]$} & \shortstack[r]{$8256$ \\ $[7800,8650]$} & \shortstack[r]{$67893$ \\ $[66880,69920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$659$ \\ $[618,698]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.101$ \\ $[1800.091,1800.116]$} & \shortstack[r]{$659$ \\ $[646,669]$} \\
DACH (60\%) & \shortstack[r]{$18243$ \\ $[17184,19519]$} & \shortstack[r]{$7591$ \\ $[7376,7973]$} & \shortstack[r]{$65867$ \\ $[65360,66880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$632$ \\ $[612,660]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.084,1800.107]$} & \shortstack[r]{$633$ \\ $[627,641]$} \\
DACH (70\%) & \shortstack[r]{$6955$ \\ $[6495,7852]$} & \shortstack[r]{$7754$ \\ $[7634,7837]$} & \shortstack[r]{$61307$ \\ $[59280,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$926$ \\ $[830,1024]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.080,1800.085]$} & \shortstack[r]{$640$ \\ $[628,650]$} \\
DACH (80\%) & \shortstack[r]{$411$ \\ $[0,1113]$} & \shortstack[r]{$7447$ \\ $[6634,8027]$} & \shortstack[r]{$55733$ \\ $[54720,56240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1238$ \\ $[1174,1277]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1691.725$ \\ $[1474.969,1800.115]$} & \shortstack[r]{$603$ \\ $[599,607]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$914$ \\ $[518,1510]$} & \shortstack[r]{$47120$ \\ $[44080,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$305$ \\ $[265,356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$291.029$ \\ $[223.121,403.006]$} & \shortstack[r]{$527$ \\ $[503,556]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.906$ \\ $[112.708,115.637]$} & \shortstack[r]{$325$ \\ $[301,372]$} \\
DACH (10\%) & \shortstack[r]{$296320$ \\ $[294314,298034]$} & \shortstack[r]{$13896$ \\ $[13715,14108]$} & \shortstack[r]{$78533$ \\ $[76000,80560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1043$ \\ $[991,1113]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.131,1800.189]$} & \shortstack[r]{$746$ \\ $[724,773]$} \\
DACH (20\%) & \shortstack[r]{$179258$ \\ $[176198,181842]$} & \shortstack[r]{$13777$ \\ $[13450,13981]$} & \shortstack[r]{$84107$ \\ $[83600,85120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$799$ \\ $[715,895]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.108,1800.143]$} & \shortstack[r]{$735$ \\ $[725,751]$} \\
DACH (30\%) & \shortstack[r]{$108292$ \\ $[105666,110876]$} & \shortstack[r]{$10637$ \\ $[10324,11186]$} & \shortstack[r]{$85120$ \\ $[79040,89680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$544$ \\ $[461,600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.115,1800.136]$} & \shortstack[r]{$725$ \\ $[698,743]$} \\
DACH (40\%) & \shortstack[r]{$63837$ \\ $[62112,65523]$} & \shortstack[r]{$9468$ \\ $[8875,10070]$} & \shortstack[r]{$74987$ \\ $[74480,76000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$589$ \\ $[543,627]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.095,1800.102]$} & \shortstack[r]{$672$ \\ $[668,676]$} \\
DACH (50\%) & \shortstack[r]{$35749$ \\ $[33847,37658]$} & \shortstack[r]{$8256$ \\ $[7800,8650]$} & \shortstack[r]{$67893$ \\ $[66880,69920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$659$ \\ $[618,698]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.101$ \\ $[1800.091,1800.116]$} & \shortstack[r]{$659$ \\ $[646,669]$} \\
DACH (60\%) & \shortstack[r]{$18243$ \\ $[17184,19519]$} & \shortstack[r]{$7591$ \\ $[7376,7973]$} & \shortstack[r]{$65867$ \\ $[65360,66880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$632$ \\ $[612,660]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.084,1800.107]$} & \shortstack[r]{$633$ \\ $[627,641]$} \\
DACH (70\%) & \shortstack[r]{$6955$ \\ $[6495,7852]$} & \shortstack[r]{$7754$ \\ $[7634,7837]$} & \shortstack[r]{$61307$ \\ $[59280,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$926$ \\ $[830,1024]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.080,1800.085]$} & \shortstack[r]{$640$ \\ $[628,650]$} \\
DACH (80\%) & \shortstack[r]{$411$ \\ $[0,1113]$} & \shortstack[r]{$7447$ \\ $[6634,8027]$} & \shortstack[r]{$55733$ \\ $[54720,56240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1238$ \\ $[1174,1277]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1691.725$ \\ $[1474.969,1800.115]$} & \shortstack[r]{$603$ \\ $[599,607]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$914$ \\ $[518,1510]$} & \shortstack[r]{$47120$ \\ $[44080,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$305$ \\ $[265,356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$291.029$ \\ $[223.121,403.006]$} & \shortstack[r]{$527$ \\ $[503,556]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.906$ \\ $[112.708,115.637]$} & \shortstack[r]{$325$ \\ $[301,372]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EUR}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EUR (10\%) & \shortstack[r]{$449107$ \\ $[445730,453485]$} & \shortstack[r]{$3429$ \\ $[3320,3488]$} & \shortstack[r]{$407381$ \\ $[404736,412672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$212$ \\ $[191,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.118$ \\ $[1800.115,1800.121]$} & \shortstack[r]{$1087$ \\ $[1075,1102]$} \\
EUR (20\%) & \shortstack[r]{$207910$ \\ $[203357,213548]$} & \shortstack[r]{$2836$ \\ $[2760,2956]$} & \shortstack[r]{$465579$ \\ $[444416,484096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$163$ \\ $[156,171]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.090$ \\ $[1800.081,1800.100]$} & \shortstack[r]{$1160$ \\ $[1117,1210]$} \\
EUR (30\%) & \shortstack[r]{$93865$ \\ $[90123,98704]$} & \shortstack[r]{$2539$ \\ $[2411,2730]$} & \shortstack[r]{$420608$ \\ $[412672,428544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$141$ \\ $[135,145]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.077,1800.087]$} & \shortstack[r]{$1100$ \\ $[1089,1106]$} \\
EUR (40\%) & \shortstack[r]{$39978$ \\ $[37379,43209]$} & \shortstack[r]{$2070$ \\ $[1946,2161]$} & \shortstack[r]{$399445$ \\ $[380928,412672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$80$ \\ $[74,84]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.077$ \\ $[1800.076,1800.077]$} & \shortstack[r]{$1037$ \\ $[1005,1072]$} \\
EUR (50\%) & \shortstack[r]{$15235$ \\ $[13590,16977]$} & \shortstack[r]{$2344$ \\ $[2251,2445]$} & \shortstack[r]{$386219$ \\ $[349184,404736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$221$ \\ $[194,262]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.074$ \\ $[1800.070,1800.082]$} & \shortstack[r]{$1070$ \\ $[1014,1128]$} \\
EUR (60\%) & \shortstack[r]{$5135$ \\ $[4482,6152]$} & \shortstack[r]{$2701$ \\ $[2631,2780]$} & \shortstack[r]{$309504$ \\ $[293632,317440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$370$ \\ $[319,405]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.073$ \\ $[1800.066,1800.081]$} & \shortstack[r]{$938$ \\ $[926,956]$} \\
EUR (70\%) & \shortstack[r]{$894$ \\ $[732,1190]$} & \shortstack[r]{$2705$ \\ $[2580,2841]$} & \shortstack[r]{$277760$ \\ $[277760,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$547$ \\ $[501,602]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.087$ \\ $[1800.076,1800.099]$} & \shortstack[r]{$924$ \\ $[918,928]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1395$ \\ $[1267,1644]$} & \shortstack[r]{$269824$ \\ $[261888,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$370$ \\ $[292,475]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$945.388$ \\ $[852.548,1071.120]$} & \shortstack[r]{$857$ \\ $[833,882]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$417$ \\ $[400,433]$} & \shortstack[r]{$246016$ \\ $[246016,246016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110$ \\ $[85,136]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$429.072$ \\ $[417.750,448.649]$} & \shortstack[r]{$758$ \\ $[743,774]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.925$ \\ $[208.996,210.564]$} & \shortstack[r]{$460$ \\ $[460,461]$} \\
EUR (10\%) & \shortstack[r]{$449107$ \\ $[445730,453485]$} & \shortstack[r]{$3429$ \\ $[3320,3488]$} & \shortstack[r]{$407381$ \\ $[404736,412672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$212$ \\ $[191,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.118$ \\ $[1800.115,1800.121]$} & \shortstack[r]{$1087$ \\ $[1075,1102]$} \\
EUR (20\%) & \shortstack[r]{$207910$ \\ $[203357,213548]$} & \shortstack[r]{$2836$ \\ $[2760,2956]$} & \shortstack[r]{$465579$ \\ $[444416,484096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$163$ \\ $[156,171]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.090$ \\ $[1800.081,1800.100]$} & \shortstack[r]{$1160$ \\ $[1117,1210]$} \\
EUR (30\%) & \shortstack[r]{$93865$ \\ $[90123,98704]$} & \shortstack[r]{$2539$ \\ $[2411,2730]$} & \shortstack[r]{$420608$ \\ $[412672,428544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$141$ \\ $[135,145]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.077,1800.087]$} & \shortstack[r]{$1100$ \\ $[1089,1106]$} \\
EUR (40\%) & \shortstack[r]{$39978$ \\ $[37379,43209]$} & \shortstack[r]{$2070$ \\ $[1946,2161]$} & \shortstack[r]{$399445$ \\ $[380928,412672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$80$ \\ $[74,84]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.077$ \\ $[1800.076,1800.077]$} & \shortstack[r]{$1037$ \\ $[1005,1072]$} \\
EUR (50\%) & \shortstack[r]{$15235$ \\ $[13590,16977]$} & \shortstack[r]{$2344$ \\ $[2251,2445]$} & \shortstack[r]{$386219$ \\ $[349184,404736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$221$ \\ $[194,262]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.074$ \\ $[1800.070,1800.082]$} & \shortstack[r]{$1070$ \\ $[1014,1128]$} \\
EUR (60\%) & \shortstack[r]{$5135$ \\ $[4482,6152]$} & \shortstack[r]{$2701$ \\ $[2631,2780]$} & \shortstack[r]{$309504$ \\ $[293632,317440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$370$ \\ $[319,405]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.073$ \\ $[1800.066,1800.081]$} & \shortstack[r]{$938$ \\ $[926,956]$} \\
EUR (70\%) & \shortstack[r]{$894$ \\ $[732,1190]$} & \shortstack[r]{$2705$ \\ $[2580,2841]$} & \shortstack[r]{$277760$ \\ $[277760,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$547$ \\ $[501,602]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.087$ \\ $[1800.076,1800.099]$} & \shortstack[r]{$924$ \\ $[918,928]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1395$ \\ $[1267,1644]$} & \shortstack[r]{$269824$ \\ $[261888,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$370$ \\ $[292,475]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$945.388$ \\ $[852.548,1071.120]$} & \shortstack[r]{$857$ \\ $[833,882]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$417$ \\ $[400,433]$} & \shortstack[r]{$246016$ \\ $[246016,246016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110$ \\ $[85,136]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$429.072$ \\ $[417.750,448.649]$} & \shortstack[r]{$758$ \\ $[743,774]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.925$ \\ $[208.996,210.564]$} & \shortstack[r]{$460$ \\ $[460,461]$} \\
EUR (10\%) & \shortstack[r]{$449107$ \\ $[445730,453485]$} & \shortstack[r]{$3429$ \\ $[3320,3488]$} & \shortstack[r]{$407381$ \\ $[404736,412672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$212$ \\ $[191,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.118$ \\ $[1800.115,1800.121]$} & \shortstack[r]{$1087$ \\ $[1075,1102]$} \\
EUR (20\%) & \shortstack[r]{$207910$ \\ $[203357,213548]$} & \shortstack[r]{$2836$ \\ $[2760,2956]$} & \shortstack[r]{$465579$ \\ $[444416,484096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$163$ \\ $[156,171]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.090$ \\ $[1800.081,1800.100]$} & \shortstack[r]{$1160$ \\ $[1117,1210]$} \\
EUR (30\%) & \shortstack[r]{$93865$ \\ $[90123,98704]$} & \shortstack[r]{$2539$ \\ $[2411,2730]$} & \shortstack[r]{$420608$ \\ $[412672,428544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$141$ \\ $[135,145]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.077,1800.087]$} & \shortstack[r]{$1100$ \\ $[1089,1106]$} \\
EUR (40\%) & \shortstack[r]{$39978$ \\ $[37379,43209]$} & \shortstack[r]{$2070$ \\ $[1946,2161]$} & \shortstack[r]{$399445$ \\ $[380928,412672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$80$ \\ $[74,84]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.077$ \\ $[1800.076,1800.077]$} & \shortstack[r]{$1037$ \\ $[1005,1072]$} \\
EUR (50\%) & \shortstack[r]{$15235$ \\ $[13590,16977]$} & \shortstack[r]{$2344$ \\ $[2251,2445]$} & \shortstack[r]{$386219$ \\ $[349184,404736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$221$ \\ $[194,262]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.074$ \\ $[1800.070,1800.082]$} & \shortstack[r]{$1070$ \\ $[1014,1128]$} \\
EUR (60\%) & \shortstack[r]{$5135$ \\ $[4482,6152]$} & \shortstack[r]{$2701$ \\ $[2631,2780]$} & \shortstack[r]{$309504$ \\ $[293632,317440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$370$ \\ $[319,405]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.073$ \\ $[1800.066,1800.081]$} & \shortstack[r]{$938$ \\ $[926,956]$} \\
EUR (70\%) & \shortstack[r]{$894$ \\ $[732,1190]$} & \shortstack[r]{$2705$ \\ $[2580,2841]$} & \shortstack[r]{$277760$ \\ $[277760,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$547$ \\ $[501,602]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.087$ \\ $[1800.076,1800.099]$} & \shortstack[r]{$924$ \\ $[918,928]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1395$ \\ $[1267,1644]$} & \shortstack[r]{$269824$ \\ $[261888,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$370$ \\ $[292,475]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$945.388$ \\ $[852.548,1071.120]$} & \shortstack[r]{$857$ \\ $[833,882]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$417$ \\ $[400,433]$} & \shortstack[r]{$246016$ \\ $[246016,246016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110$ \\ $[85,136]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$429.072$ \\ $[417.750,448.649]$} & \shortstack[r]{$758$ \\ $[743,774]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.925$ \\ $[208.996,210.564]$} & \shortstack[r]{$460$ \\ $[460,461]$} \\
EUR (10\%) & \shortstack[r]{$449107$ \\ $[445730,453485]$} & \shortstack[r]{$3429$ \\ $[3320,3488]$} & \shortstack[r]{$407381$ \\ $[404736,412672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$212$ \\ $[191,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.118$ \\ $[1800.115,1800.121]$} & \shortstack[r]{$1087$ \\ $[1075,1102]$} \\
EUR (20\%) & \shortstack[r]{$207910$ \\ $[203357,213548]$} & \shortstack[r]{$2836$ \\ $[2760,2956]$} & \shortstack[r]{$465579$ \\ $[444416,484096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$163$ \\ $[156,171]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.090$ \\ $[1800.081,1800.100]$} & \shortstack[r]{$1160$ \\ $[1117,1210]$} \\
EUR (30\%) & \shortstack[r]{$93865$ \\ $[90123,98704]$} & \shortstack[r]{$2539$ \\ $[2411,2730]$} & \shortstack[r]{$420608$ \\ $[412672,428544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$141$ \\ $[135,145]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.077,1800.087]$} & \shortstack[r]{$1100$ \\ $[1089,1106]$} \\
EUR (40\%) & \shortstack[r]{$39978$ \\ $[37379,43209]$} & \shortstack[r]{$2070$ \\ $[1946,2161]$} & \shortstack[r]{$399445$ \\ $[380928,412672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$80$ \\ $[74,84]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.077$ \\ $[1800.076,1800.077]$} & \shortstack[r]{$1037$ \\ $[1005,1072]$} \\
EUR (50\%) & \shortstack[r]{$15235$ \\ $[13590,16977]$} & \shortstack[r]{$2344$ \\ $[2251,2445]$} & \shortstack[r]{$386219$ \\ $[349184,404736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$221$ \\ $[194,262]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.074$ \\ $[1800.070,1800.082]$} & \shortstack[r]{$1070$ \\ $[1014,1128]$} \\
EUR (60\%) & \shortstack[r]{$5135$ \\ $[4482,6152]$} & \shortstack[r]{$2701$ \\ $[2631,2780]$} & \shortstack[r]{$309504$ \\ $[293632,317440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$370$ \\ $[319,405]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.073$ \\ $[1800.066,1800.081]$} & \shortstack[r]{$938$ \\ $[926,956]$} \\
EUR (70\%) & \shortstack[r]{$894$ \\ $[732,1190]$} & \shortstack[r]{$2705$ \\ $[2580,2841]$} & \shortstack[r]{$277760$ \\ $[277760,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$547$ \\ $[501,602]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.087$ \\ $[1800.076,1800.099]$} & \shortstack[r]{$924$ \\ $[918,928]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1395$ \\ $[1267,1644]$} & \shortstack[r]{$269824$ \\ $[261888,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$370$ \\ $[292,475]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$945.388$ \\ $[852.548,1071.120]$} & \shortstack[r]{$857$ \\ $[833,882]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$417$ \\ $[400,433]$} & \shortstack[r]{$246016$ \\ $[246016,246016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110$ \\ $[85,136]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$429.072$ \\ $[417.750,448.649]$} & \shortstack[r]{$758$ \\ $[743,774]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.925$ \\ $[208.996,210.564]$} & \shortstack[r]{$460$ \\ $[460,461]$} \\
EUR (10\%) & \shortstack[r]{$449107$ \\ $[445730,453485]$} & \shortstack[r]{$3429$ \\ $[3320,3488]$} & \shortstack[r]{$407381$ \\ $[404736,412672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$212$ \\ $[191,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.118$ \\ $[1800.115,1800.121]$} & \shortstack[r]{$1087$ \\ $[1075,1102]$} \\
EUR (20\%) & \shortstack[r]{$207910$ \\ $[203357,213548]$} & \shortstack[r]{$2836$ \\ $[2760,2956]$} & \shortstack[r]{$465579$ \\ $[444416,484096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$163$ \\ $[156,171]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.090$ \\ $[1800.081,1800.100]$} & \shortstack[r]{$1160$ \\ $[1117,1210]$} \\
EUR (30\%) & \shortstack[r]{$93865$ \\ $[90123,98704]$} & \shortstack[r]{$2539$ \\ $[2411,2730]$} & \shortstack[r]{$420608$ \\ $[412672,428544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$141$ \\ $[135,145]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.077,1800.087]$} & \shortstack[r]{$1100$ \\ $[1089,1106]$} \\
EUR (40\%) & \shortstack[r]{$39978$ \\ $[37379,43209]$} & \shortstack[r]{$2070$ \\ $[1946,2161]$} & \shortstack[r]{$399445$ \\ $[380928,412672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$80$ \\ $[74,84]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.077$ \\ $[1800.076,1800.077]$} & \shortstack[r]{$1037$ \\ $[1005,1072]$} \\
EUR (50\%) & \shortstack[r]{$15235$ \\ $[13590,16977]$} & \shortstack[r]{$2344$ \\ $[2251,2445]$} & \shortstack[r]{$386219$ \\ $[349184,404736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$221$ \\ $[194,262]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.074$ \\ $[1800.070,1800.082]$} & \shortstack[r]{$1070$ \\ $[1014,1128]$} \\
EUR (60\%) & \shortstack[r]{$5135$ \\ $[4482,6152]$} & \shortstack[r]{$2701$ \\ $[2631,2780]$} & \shortstack[r]{$309504$ \\ $[293632,317440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$370$ \\ $[319,405]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.073$ \\ $[1800.066,1800.081]$} & \shortstack[r]{$938$ \\ $[926,956]$} \\
EUR (70\%) & \shortstack[r]{$894$ \\ $[732,1190]$} & \shortstack[r]{$2705$ \\ $[2580,2841]$} & \shortstack[r]{$277760$ \\ $[277760,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$547$ \\ $[501,602]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.087$ \\ $[1800.076,1800.099]$} & \shortstack[r]{$924$ \\ $[918,928]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1395$ \\ $[1267,1644]$} & \shortstack[r]{$269824$ \\ $[261888,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$370$ \\ $[292,475]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$945.388$ \\ $[852.548,1071.120]$} & \shortstack[r]{$857$ \\ $[833,882]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$417$ \\ $[400,433]$} & \shortstack[r]{$246016$ \\ $[246016,246016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110$ \\ $[85,136]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$429.072$ \\ $[417.750,448.649]$} & \shortstack[r]{$758$ \\ $[743,774]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.925$ \\ $[208.996,210.564]$} & \shortstack[r]{$460$ \\ $[460,461]$} \\
EUR (10\%) & \shortstack[r]{$449107$ \\ $[445730,453485]$} & \shortstack[r]{$3429$ \\ $[3320,3488]$} & \shortstack[r]{$407381$ \\ $[404736,412672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$212$ \\ $[191,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.118$ \\ $[1800.115,1800.121]$} & \shortstack[r]{$1087$ \\ $[1075,1102]$} \\
EUR (20\%) & \shortstack[r]{$207910$ \\ $[203357,213548]$} & \shortstack[r]{$2836$ \\ $[2760,2956]$} & \shortstack[r]{$465579$ \\ $[444416,484096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$163$ \\ $[156,171]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.090$ \\ $[1800.081,1800.100]$} & \shortstack[r]{$1160$ \\ $[1117,1210]$} \\
EUR (30\%) & \shortstack[r]{$93865$ \\ $[90123,98704]$} & \shortstack[r]{$2539$ \\ $[2411,2730]$} & \shortstack[r]{$420608$ \\ $[412672,428544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$141$ \\ $[135,145]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.077,1800.087]$} & \shortstack[r]{$1100$ \\ $[1089,1106]$} \\
EUR (40\%) & \shortstack[r]{$39978$ \\ $[37379,43209]$} & \shortstack[r]{$2070$ \\ $[1946,2161]$} & \shortstack[r]{$399445$ \\ $[380928,412672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$80$ \\ $[74,84]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.077$ \\ $[1800.076,1800.077]$} & \shortstack[r]{$1037$ \\ $[1005,1072]$} \\
EUR (50\%) & \shortstack[r]{$15235$ \\ $[13590,16977]$} & \shortstack[r]{$2344$ \\ $[2251,2445]$} & \shortstack[r]{$386219$ \\ $[349184,404736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$221$ \\ $[194,262]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.074$ \\ $[1800.070,1800.082]$} & \shortstack[r]{$1070$ \\ $[1014,1128]$} \\
EUR (60\%) & \shortstack[r]{$5135$ \\ $[4482,6152]$} & \shortstack[r]{$2701$ \\ $[2631,2780]$} & \shortstack[r]{$309504$ \\ $[293632,317440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$370$ \\ $[319,405]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.073$ \\ $[1800.066,1800.081]$} & \shortstack[r]{$938$ \\ $[926,956]$} \\
EUR (70\%) & \shortstack[r]{$894$ \\ $[732,1190]$} & \shortstack[r]{$2705$ \\ $[2580,2841]$} & \shortstack[r]{$277760$ \\ $[277760,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$547$ \\ $[501,602]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.087$ \\ $[1800.076,1800.099]$} & \shortstack[r]{$924$ \\ $[918,928]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1395$ \\ $[1267,1644]$} & \shortstack[r]{$269824$ \\ $[261888,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$370$ \\ $[292,475]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$945.388$ \\ $[852.548,1071.120]$} & \shortstack[r]{$857$ \\ $[833,882]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$417$ \\ $[400,433]$} & \shortstack[r]{$246016$ \\ $[246016,246016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110$ \\ $[85,136]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$429.072$ \\ $[417.750,448.649]$} & \shortstack[r]{$758$ \\ $[743,774]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.925$ \\ $[208.996,210.564]$} & \shortstack[r]{$460$ \\ $[460,461]$} \\
EUR (10\%) & \shortstack[r]{$449107$ \\ $[445730,453485]$} & \shortstack[r]{$3429$ \\ $[3320,3488]$} & \shortstack[r]{$407381$ \\ $[404736,412672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$212$ \\ $[191,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.118$ \\ $[1800.115,1800.121]$} & \shortstack[r]{$1087$ \\ $[1075,1102]$} \\
EUR (20\%) & \shortstack[r]{$207910$ \\ $[203357,213548]$} & \shortstack[r]{$2836$ \\ $[2760,2956]$} & \shortstack[r]{$465579$ \\ $[444416,484096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$163$ \\ $[156,171]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.090$ \\ $[1800.081,1800.100]$} & \shortstack[r]{$1160$ \\ $[1117,1210]$} \\
EUR (30\%) & \shortstack[r]{$93865$ \\ $[90123,98704]$} & \shortstack[r]{$2539$ \\ $[2411,2730]$} & \shortstack[r]{$420608$ \\ $[412672,428544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$141$ \\ $[135,145]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.077,1800.087]$} & \shortstack[r]{$1100$ \\ $[1089,1106]$} \\
EUR (40\%) & \shortstack[r]{$39978$ \\ $[37379,43209]$} & \shortstack[r]{$2070$ \\ $[1946,2161]$} & \shortstack[r]{$399445$ \\ $[380928,412672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$80$ \\ $[74,84]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.077$ \\ $[1800.076,1800.077]$} & \shortstack[r]{$1037$ \\ $[1005,1072]$} \\
EUR (50\%) & \shortstack[r]{$15235$ \\ $[13590,16977]$} & \shortstack[r]{$2344$ \\ $[2251,2445]$} & \shortstack[r]{$386219$ \\ $[349184,404736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$221$ \\ $[194,262]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.074$ \\ $[1800.070,1800.082]$} & \shortstack[r]{$1070$ \\ $[1014,1128]$} \\
EUR (60\%) & \shortstack[r]{$5135$ \\ $[4482,6152]$} & \shortstack[r]{$2701$ \\ $[2631,2780]$} & \shortstack[r]{$309504$ \\ $[293632,317440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$370$ \\ $[319,405]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.073$ \\ $[1800.066,1800.081]$} & \shortstack[r]{$938$ \\ $[926,956]$} \\
EUR (70\%) & \shortstack[r]{$894$ \\ $[732,1190]$} & \shortstack[r]{$2705$ \\ $[2580,2841]$} & \shortstack[r]{$277760$ \\ $[277760,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$547$ \\ $[501,602]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.087$ \\ $[1800.076,1800.099]$} & \shortstack[r]{$924$ \\ $[918,928]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1395$ \\ $[1267,1644]$} & \shortstack[r]{$269824$ \\ $[261888,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$370$ \\ $[292,475]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$945.388$ \\ $[852.548,1071.120]$} & \shortstack[r]{$857$ \\ $[833,882]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$417$ \\ $[400,433]$} & \shortstack[r]{$246016$ \\ $[246016,246016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110$ \\ $[85,136]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$429.072$ \\ $[417.750,448.649]$} & \shortstack[r]{$758$ \\ $[743,774]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.925$ \\ $[208.996,210.564]$} & \shortstack[r]{$460$ \\ $[460,461]$} \\
EUR (10\%) & \shortstack[r]{$449107$ \\ $[445730,453485]$} & \shortstack[r]{$3429$ \\ $[3320,3488]$} & \shortstack[r]{$407381$ \\ $[404736,412672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$212$ \\ $[191,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.118$ \\ $[1800.115,1800.121]$} & \shortstack[r]{$1087$ \\ $[1075,1102]$} \\
EUR (20\%) & \shortstack[r]{$207910$ \\ $[203357,213548]$} & \shortstack[r]{$2836$ \\ $[2760,2956]$} & \shortstack[r]{$465579$ \\ $[444416,484096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$163$ \\ $[156,171]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.090$ \\ $[1800.081,1800.100]$} & \shortstack[r]{$1160$ \\ $[1117,1210]$} \\
EUR (30\%) & \shortstack[r]{$93865$ \\ $[90123,98704]$} & \shortstack[r]{$2539$ \\ $[2411,2730]$} & \shortstack[r]{$420608$ \\ $[412672,428544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$141$ \\ $[135,145]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.077,1800.087]$} & \shortstack[r]{$1100$ \\ $[1089,1106]$} \\
EUR (40\%) & \shortstack[r]{$39978$ \\ $[37379,43209]$} & \shortstack[r]{$2070$ \\ $[1946,2161]$} & \shortstack[r]{$399445$ \\ $[380928,412672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$80$ \\ $[74,84]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.077$ \\ $[1800.076,1800.077]$} & \shortstack[r]{$1037$ \\ $[1005,1072]$} \\
EUR (50\%) & \shortstack[r]{$15235$ \\ $[13590,16977]$} & \shortstack[r]{$2344$ \\ $[2251,2445]$} & \shortstack[r]{$386219$ \\ $[349184,404736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$221$ \\ $[194,262]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.074$ \\ $[1800.070,1800.082]$} & \shortstack[r]{$1070$ \\ $[1014,1128]$} \\
EUR (60\%) & \shortstack[r]{$5135$ \\ $[4482,6152]$} & \shortstack[r]{$2701$ \\ $[2631,2780]$} & \shortstack[r]{$309504$ \\ $[293632,317440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$370$ \\ $[319,405]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.073$ \\ $[1800.066,1800.081]$} & \shortstack[r]{$938$ \\ $[926,956]$} \\
EUR (70\%) & \shortstack[r]{$894$ \\ $[732,1190]$} & \shortstack[r]{$2705$ \\ $[2580,2841]$} & \shortstack[r]{$277760$ \\ $[277760,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$547$ \\ $[501,602]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.087$ \\ $[1800.076,1800.099]$} & \shortstack[r]{$924$ \\ $[918,928]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1395$ \\ $[1267,1644]$} & \shortstack[r]{$269824$ \\ $[261888,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$370$ \\ $[292,475]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$945.388$ \\ $[852.548,1071.120]$} & \shortstack[r]{$857$ \\ $[833,882]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$417$ \\ $[400,433]$} & \shortstack[r]{$246016$ \\ $[246016,246016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110$ \\ $[85,136]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$429.072$ \\ $[417.750,448.649]$} & \shortstack[r]{$758$ \\ $[743,774]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.925$ \\ $[208.996,210.564]$} & \shortstack[r]{$460$ \\ $[460,461]$} \\
EUR (10\%) & \shortstack[r]{$449107$ \\ $[445730,453485]$} & \shortstack[r]{$3429$ \\ $[3320,3488]$} & \shortstack[r]{$407381$ \\ $[404736,412672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$212$ \\ $[191,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.118$ \\ $[1800.115,1800.121]$} & \shortstack[r]{$1087$ \\ $[1075,1102]$} \\
EUR (20\%) & \shortstack[r]{$207910$ \\ $[203357,213548]$} & \shortstack[r]{$2836$ \\ $[2760,2956]$} & \shortstack[r]{$465579$ \\ $[444416,484096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$163$ \\ $[156,171]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.090$ \\ $[1800.081,1800.100]$} & \shortstack[r]{$1160$ \\ $[1117,1210]$} \\
EUR (30\%) & \shortstack[r]{$93865$ \\ $[90123,98704]$} & \shortstack[r]{$2539$ \\ $[2411,2730]$} & \shortstack[r]{$420608$ \\ $[412672,428544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$141$ \\ $[135,145]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.077,1800.087]$} & \shortstack[r]{$1100$ \\ $[1089,1106]$} \\
EUR (40\%) & \shortstack[r]{$39978$ \\ $[37379,43209]$} & \shortstack[r]{$2070$ \\ $[1946,2161]$} & \shortstack[r]{$399445$ \\ $[380928,412672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$80$ \\ $[74,84]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.077$ \\ $[1800.076,1800.077]$} & \shortstack[r]{$1037$ \\ $[1005,1072]$} \\
EUR (50\%) & \shortstack[r]{$15235$ \\ $[13590,16977]$} & \shortstack[r]{$2344$ \\ $[2251,2445]$} & \shortstack[r]{$386219$ \\ $[349184,404736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$221$ \\ $[194,262]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.074$ \\ $[1800.070,1800.082]$} & \shortstack[r]{$1070$ \\ $[1014,1128]$} \\
EUR (60\%) & \shortstack[r]{$5135$ \\ $[4482,6152]$} & \shortstack[r]{$2701$ \\ $[2631,2780]$} & \shortstack[r]{$309504$ \\ $[293632,317440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$370$ \\ $[319,405]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.073$ \\ $[1800.066,1800.081]$} & \shortstack[r]{$938$ \\ $[926,956]$} \\
EUR (70\%) & \shortstack[r]{$894$ \\ $[732,1190]$} & \shortstack[r]{$2705$ \\ $[2580,2841]$} & \shortstack[r]{$277760$ \\ $[277760,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$547$ \\ $[501,602]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.087$ \\ $[1800.076,1800.099]$} & \shortstack[r]{$924$ \\ $[918,928]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1395$ \\ $[1267,1644]$} & \shortstack[r]{$269824$ \\ $[261888,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$370$ \\ $[292,475]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$945.388$ \\ $[852.548,1071.120]$} & \shortstack[r]{$857$ \\ $[833,882]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$417$ \\ $[400,433]$} & \shortstack[r]{$246016$ \\ $[246016,246016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110$ \\ $[85,136]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$429.072$ \\ $[417.750,448.649]$} & \shortstack[r]{$758$ \\ $[743,774]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.925$ \\ $[208.996,210.564]$} & \shortstack[r]{$460$ \\ $[460,461]$} \\
EUR (10\%) & \shortstack[r]{$449107$ \\ $[445730,453485]$} & \shortstack[r]{$3429$ \\ $[3320,3488]$} & \shortstack[r]{$407381$ \\ $[404736,412672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$212$ \\ $[191,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.118$ \\ $[1800.115,1800.121]$} & \shortstack[r]{$1087$ \\ $[1075,1102]$} \\
EUR (20\%) & \shortstack[r]{$207910$ \\ $[203357,213548]$} & \shortstack[r]{$2836$ \\ $[2760,2956]$} & \shortstack[r]{$465579$ \\ $[444416,484096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$163$ \\ $[156,171]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.090$ \\ $[1800.081,1800.100]$} & \shortstack[r]{$1160$ \\ $[1117,1210]$} \\
EUR (30\%) & \shortstack[r]{$93865$ \\ $[90123,98704]$} & \shortstack[r]{$2539$ \\ $[2411,2730]$} & \shortstack[r]{$420608$ \\ $[412672,428544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$141$ \\ $[135,145]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.082$ \\ $[1800.077,1800.087]$} & \shortstack[r]{$1100$ \\ $[1089,1106]$} \\
EUR (40\%) & \shortstack[r]{$39978$ \\ $[37379,43209]$} & \shortstack[r]{$2070$ \\ $[1946,2161]$} & \shortstack[r]{$399445$ \\ $[380928,412672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$80$ \\ $[74,84]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.077$ \\ $[1800.076,1800.077]$} & \shortstack[r]{$1037$ \\ $[1005,1072]$} \\
EUR (50\%) & \shortstack[r]{$15235$ \\ $[13590,16977]$} & \shortstack[r]{$2344$ \\ $[2251,2445]$} & \shortstack[r]{$386219$ \\ $[349184,404736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$221$ \\ $[194,262]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.074$ \\ $[1800.070,1800.082]$} & \shortstack[r]{$1070$ \\ $[1014,1128]$} \\
EUR (60\%) & \shortstack[r]{$5135$ \\ $[4482,6152]$} & \shortstack[r]{$2701$ \\ $[2631,2780]$} & \shortstack[r]{$309504$ \\ $[293632,317440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$370$ \\ $[319,405]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.073$ \\ $[1800.066,1800.081]$} & \shortstack[r]{$938$ \\ $[926,956]$} \\
EUR (70\%) & \shortstack[r]{$894$ \\ $[732,1190]$} & \shortstack[r]{$2705$ \\ $[2580,2841]$} & \shortstack[r]{$277760$ \\ $[277760,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$547$ \\ $[501,602]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.087$ \\ $[1800.076,1800.099]$} & \shortstack[r]{$924$ \\ $[918,928]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1395$ \\ $[1267,1644]$} & \shortstack[r]{$269824$ \\ $[261888,277760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$370$ \\ $[292,475]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$945.388$ \\ $[852.548,1071.120]$} & \shortstack[r]{$857$ \\ $[833,882]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$417$ \\ $[400,433]$} & \shortstack[r]{$246016$ \\ $[246016,246016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$110$ \\ $[85,136]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$429.072$ \\ $[417.750,448.649]$} & \shortstack[r]{$758$ \\ $[743,774]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$209.925$ \\ $[208.996,210.564]$} & \shortstack[r]{$460$ \\ $[460,461]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - USA}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
USA (10\%) & \shortstack[r]{$309448$ \\ $[305647,316686]$} & \shortstack[r]{$1153$ \\ $[1054,1241]$} & \shortstack[r]{$456347$ \\ $[409840,479600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$56$ \\ $[39,80]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.097$ \\ $[1800.092,1800.102]$} & \shortstack[r]{$1486$ \\ $[1368,1587]$} \\
USA (20\%) & \shortstack[r]{$97658$ \\ $[95381,100622]$} & \shortstack[r]{$1568$ \\ $[1545,1596]$} & \shortstack[r]{$331360$ \\ $[305200,374960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$249$ \\ $[235,265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.098$ \\ $[1800.095,1800.105]$} & \shortstack[r]{$1249$ \\ $[1192,1358]$} \\
USA (30\%) & \shortstack[r]{$36659$ \\ $[35408,37360]$} & \shortstack[r]{$1453$ \\ $[1315,1555]$} & \shortstack[r]{$357520$ \\ $[331360,374960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198$ \\ $[121,297]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.077$ \\ $[1800.075,1800.079]$} & \shortstack[r]{$1337$ \\ $[1276,1397]$} \\
USA (40\%) & \shortstack[r]{$15573$ \\ $[15001,16280]$} & \shortstack[r]{$1263$ \\ $[1181,1307]$} & \shortstack[r]{$322640$ \\ $[322640,322640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$81$ \\ $[70,93]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.071$ \\ $[1800.067,1800.076]$} & \shortstack[r]{$1180$ \\ $[1163,1199]$} \\
USA (50\%) & \shortstack[r]{$6908$ \\ $[6342,7402]$} & \shortstack[r]{$1225$ \\ $[1199,1268]$} & \shortstack[r]{$319733$ \\ $[313920,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92$ \\ $[75,108]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.066$ \\ $[1800.063,1800.069]$} & \shortstack[r]{$1146$ \\ $[1129,1159]$} \\
USA (60\%) & \shortstack[r]{$2424$ \\ $[2257,2597]$} & \shortstack[r]{$1447$ \\ $[1340,1504]$} & \shortstack[r]{$319733$ \\ $[305200,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$291$ \\ $[226,355]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.063$ \\ $[1800.057,1800.067]$} & \shortstack[r]{$1221$ \\ $[1205,1252]$} \\
USA (70\%) & \shortstack[r]{$120$ \\ $[0,218]$} & \shortstack[r]{$1772$ \\ $[1752,1791]$} & \shortstack[r]{$284853$ \\ $[279040,287760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$402$ \\ $[388,419]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1795.508$ \\ $[1786.399,1800.064]$} & \shortstack[r]{$1152$ \\ $[1130,1168]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1130$ \\ $[1107,1171]$} & \shortstack[r]{$273227$ \\ $[270320,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$242$ \\ $[237,245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1174.215$ \\ $[1133.139,1218.452]$} & \shortstack[r]{$1082$ \\ $[1077,1088]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$506$ \\ $[481,549]$} & \shortstack[r]{$261600$ \\ $[261600,261600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$119$ \\ $[118,120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$636.955$ \\ $[615.389,664.448]$} & \shortstack[r]{$1015$ \\ $[1003,1023]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.344$ \\ $[254.478,256.328]$} & \shortstack[r]{$545$ \\ $[544,546]$} \\
USA (10\%) & \shortstack[r]{$309448$ \\ $[305647,316686]$} & \shortstack[r]{$1153$ \\ $[1054,1241]$} & \shortstack[r]{$456347$ \\ $[409840,479600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$56$ \\ $[39,80]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.097$ \\ $[1800.092,1800.102]$} & \shortstack[r]{$1486$ \\ $[1368,1587]$} \\
USA (20\%) & \shortstack[r]{$97658$ \\ $[95381,100622]$} & \shortstack[r]{$1568$ \\ $[1545,1596]$} & \shortstack[r]{$331360$ \\ $[305200,374960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$249$ \\ $[235,265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.098$ \\ $[1800.095,1800.105]$} & \shortstack[r]{$1249$ \\ $[1192,1358]$} \\
USA (30\%) & \shortstack[r]{$36659$ \\ $[35408,37360]$} & \shortstack[r]{$1453$ \\ $[1315,1555]$} & \shortstack[r]{$357520$ \\ $[331360,374960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198$ \\ $[121,297]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.077$ \\ $[1800.075,1800.079]$} & \shortstack[r]{$1337$ \\ $[1276,1397]$} \\
USA (40\%) & \shortstack[r]{$15573$ \\ $[15001,16280]$} & \shortstack[r]{$1263$ \\ $[1181,1307]$} & \shortstack[r]{$322640$ \\ $[322640,322640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$81$ \\ $[70,93]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.071$ \\ $[1800.067,1800.076]$} & \shortstack[r]{$1180$ \\ $[1163,1199]$} \\
USA (50\%) & \shortstack[r]{$6908$ \\ $[6342,7402]$} & \shortstack[r]{$1225$ \\ $[1199,1268]$} & \shortstack[r]{$319733$ \\ $[313920,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92$ \\ $[75,108]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.066$ \\ $[1800.063,1800.069]$} & \shortstack[r]{$1146$ \\ $[1129,1159]$} \\
USA (60\%) & \shortstack[r]{$2424$ \\ $[2257,2597]$} & \shortstack[r]{$1447$ \\ $[1340,1504]$} & \shortstack[r]{$319733$ \\ $[305200,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$291$ \\ $[226,355]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.063$ \\ $[1800.057,1800.067]$} & \shortstack[r]{$1221$ \\ $[1205,1252]$} \\
USA (70\%) & \shortstack[r]{$120$ \\ $[0,218]$} & \shortstack[r]{$1772$ \\ $[1752,1791]$} & \shortstack[r]{$284853$ \\ $[279040,287760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$402$ \\ $[388,419]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1795.508$ \\ $[1786.399,1800.064]$} & \shortstack[r]{$1152$ \\ $[1130,1168]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1130$ \\ $[1107,1171]$} & \shortstack[r]{$273227$ \\ $[270320,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$242$ \\ $[237,245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1174.215$ \\ $[1133.139,1218.452]$} & \shortstack[r]{$1082$ \\ $[1077,1088]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$506$ \\ $[481,549]$} & \shortstack[r]{$261600$ \\ $[261600,261600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$119$ \\ $[118,120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$636.955$ \\ $[615.389,664.448]$} & \shortstack[r]{$1015$ \\ $[1003,1023]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.344$ \\ $[254.478,256.328]$} & \shortstack[r]{$545$ \\ $[544,546]$} \\
USA (10\%) & \shortstack[r]{$309448$ \\ $[305647,316686]$} & \shortstack[r]{$1153$ \\ $[1054,1241]$} & \shortstack[r]{$456347$ \\ $[409840,479600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$56$ \\ $[39,80]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.097$ \\ $[1800.092,1800.102]$} & \shortstack[r]{$1486$ \\ $[1368,1587]$} \\
USA (20\%) & \shortstack[r]{$97658$ \\ $[95381,100622]$} & \shortstack[r]{$1568$ \\ $[1545,1596]$} & \shortstack[r]{$331360$ \\ $[305200,374960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$249$ \\ $[235,265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.098$ \\ $[1800.095,1800.105]$} & \shortstack[r]{$1249$ \\ $[1192,1358]$} \\
USA (30\%) & \shortstack[r]{$36659$ \\ $[35408,37360]$} & \shortstack[r]{$1453$ \\ $[1315,1555]$} & \shortstack[r]{$357520$ \\ $[331360,374960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198$ \\ $[121,297]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.077$ \\ $[1800.075,1800.079]$} & \shortstack[r]{$1337$ \\ $[1276,1397]$} \\
USA (40\%) & \shortstack[r]{$15573$ \\ $[15001,16280]$} & \shortstack[r]{$1263$ \\ $[1181,1307]$} & \shortstack[r]{$322640$ \\ $[322640,322640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$81$ \\ $[70,93]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.071$ \\ $[1800.067,1800.076]$} & \shortstack[r]{$1180$ \\ $[1163,1199]$} \\
USA (50\%) & \shortstack[r]{$6908$ \\ $[6342,7402]$} & \shortstack[r]{$1225$ \\ $[1199,1268]$} & \shortstack[r]{$319733$ \\ $[313920,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92$ \\ $[75,108]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.066$ \\ $[1800.063,1800.069]$} & \shortstack[r]{$1146$ \\ $[1129,1159]$} \\
USA (60\%) & \shortstack[r]{$2424$ \\ $[2257,2597]$} & \shortstack[r]{$1447$ \\ $[1340,1504]$} & \shortstack[r]{$319733$ \\ $[305200,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$291$ \\ $[226,355]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.063$ \\ $[1800.057,1800.067]$} & \shortstack[r]{$1221$ \\ $[1205,1252]$} \\
USA (70\%) & \shortstack[r]{$120$ \\ $[0,218]$} & \shortstack[r]{$1772$ \\ $[1752,1791]$} & \shortstack[r]{$284853$ \\ $[279040,287760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$402$ \\ $[388,419]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1795.508$ \\ $[1786.399,1800.064]$} & \shortstack[r]{$1152$ \\ $[1130,1168]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1130$ \\ $[1107,1171]$} & \shortstack[r]{$273227$ \\ $[270320,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$242$ \\ $[237,245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1174.215$ \\ $[1133.139,1218.452]$} & \shortstack[r]{$1082$ \\ $[1077,1088]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$506$ \\ $[481,549]$} & \shortstack[r]{$261600$ \\ $[261600,261600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$119$ \\ $[118,120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$636.955$ \\ $[615.389,664.448]$} & \shortstack[r]{$1015$ \\ $[1003,1023]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.344$ \\ $[254.478,256.328]$} & \shortstack[r]{$545$ \\ $[544,546]$} \\
USA (10\%) & \shortstack[r]{$309448$ \\ $[305647,316686]$} & \shortstack[r]{$1153$ \\ $[1054,1241]$} & \shortstack[r]{$456347$ \\ $[409840,479600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$56$ \\ $[39,80]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.097$ \\ $[1800.092,1800.102]$} & \shortstack[r]{$1486$ \\ $[1368,1587]$} \\
USA (20\%) & \shortstack[r]{$97658$ \\ $[95381,100622]$} & \shortstack[r]{$1568$ \\ $[1545,1596]$} & \shortstack[r]{$331360$ \\ $[305200,374960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$249$ \\ $[235,265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.098$ \\ $[1800.095,1800.105]$} & \shortstack[r]{$1249$ \\ $[1192,1358]$} \\
USA (30\%) & \shortstack[r]{$36659$ \\ $[35408,37360]$} & \shortstack[r]{$1453$ \\ $[1315,1555]$} & \shortstack[r]{$357520$ \\ $[331360,374960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198$ \\ $[121,297]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.077$ \\ $[1800.075,1800.079]$} & \shortstack[r]{$1337$ \\ $[1276,1397]$} \\
USA (40\%) & \shortstack[r]{$15573$ \\ $[15001,16280]$} & \shortstack[r]{$1263$ \\ $[1181,1307]$} & \shortstack[r]{$322640$ \\ $[322640,322640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$81$ \\ $[70,93]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.071$ \\ $[1800.067,1800.076]$} & \shortstack[r]{$1180$ \\ $[1163,1199]$} \\
USA (50\%) & \shortstack[r]{$6908$ \\ $[6342,7402]$} & \shortstack[r]{$1225$ \\ $[1199,1268]$} & \shortstack[r]{$319733$ \\ $[313920,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92$ \\ $[75,108]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.066$ \\ $[1800.063,1800.069]$} & \shortstack[r]{$1146$ \\ $[1129,1159]$} \\
USA (60\%) & \shortstack[r]{$2424$ \\ $[2257,2597]$} & \shortstack[r]{$1447$ \\ $[1340,1504]$} & \shortstack[r]{$319733$ \\ $[305200,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$291$ \\ $[226,355]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.063$ \\ $[1800.057,1800.067]$} & \shortstack[r]{$1221$ \\ $[1205,1252]$} \\
USA (70\%) & \shortstack[r]{$120$ \\ $[0,218]$} & \shortstack[r]{$1772$ \\ $[1752,1791]$} & \shortstack[r]{$284853$ \\ $[279040,287760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$402$ \\ $[388,419]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1795.508$ \\ $[1786.399,1800.064]$} & \shortstack[r]{$1152$ \\ $[1130,1168]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1130$ \\ $[1107,1171]$} & \shortstack[r]{$273227$ \\ $[270320,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$242$ \\ $[237,245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1174.215$ \\ $[1133.139,1218.452]$} & \shortstack[r]{$1082$ \\ $[1077,1088]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$506$ \\ $[481,549]$} & \shortstack[r]{$261600$ \\ $[261600,261600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$119$ \\ $[118,120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$636.955$ \\ $[615.389,664.448]$} & \shortstack[r]{$1015$ \\ $[1003,1023]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.344$ \\ $[254.478,256.328]$} & \shortstack[r]{$545$ \\ $[544,546]$} \\
USA (10\%) & \shortstack[r]{$309448$ \\ $[305647,316686]$} & \shortstack[r]{$1153$ \\ $[1054,1241]$} & \shortstack[r]{$456347$ \\ $[409840,479600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$56$ \\ $[39,80]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.097$ \\ $[1800.092,1800.102]$} & \shortstack[r]{$1486$ \\ $[1368,1587]$} \\
USA (20\%) & \shortstack[r]{$97658$ \\ $[95381,100622]$} & \shortstack[r]{$1568$ \\ $[1545,1596]$} & \shortstack[r]{$331360$ \\ $[305200,374960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$249$ \\ $[235,265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.098$ \\ $[1800.095,1800.105]$} & \shortstack[r]{$1249$ \\ $[1192,1358]$} \\
USA (30\%) & \shortstack[r]{$36659$ \\ $[35408,37360]$} & \shortstack[r]{$1453$ \\ $[1315,1555]$} & \shortstack[r]{$357520$ \\ $[331360,374960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198$ \\ $[121,297]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.077$ \\ $[1800.075,1800.079]$} & \shortstack[r]{$1337$ \\ $[1276,1397]$} \\
USA (40\%) & \shortstack[r]{$15573$ \\ $[15001,16280]$} & \shortstack[r]{$1263$ \\ $[1181,1307]$} & \shortstack[r]{$322640$ \\ $[322640,322640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$81$ \\ $[70,93]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.071$ \\ $[1800.067,1800.076]$} & \shortstack[r]{$1180$ \\ $[1163,1199]$} \\
USA (50\%) & \shortstack[r]{$6908$ \\ $[6342,7402]$} & \shortstack[r]{$1225$ \\ $[1199,1268]$} & \shortstack[r]{$319733$ \\ $[313920,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92$ \\ $[75,108]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.066$ \\ $[1800.063,1800.069]$} & \shortstack[r]{$1146$ \\ $[1129,1159]$} \\
USA (60\%) & \shortstack[r]{$2424$ \\ $[2257,2597]$} & \shortstack[r]{$1447$ \\ $[1340,1504]$} & \shortstack[r]{$319733$ \\ $[305200,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$291$ \\ $[226,355]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.063$ \\ $[1800.057,1800.067]$} & \shortstack[r]{$1221$ \\ $[1205,1252]$} \\
USA (70\%) & \shortstack[r]{$120$ \\ $[0,218]$} & \shortstack[r]{$1772$ \\ $[1752,1791]$} & \shortstack[r]{$284853$ \\ $[279040,287760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$402$ \\ $[388,419]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1795.508$ \\ $[1786.399,1800.064]$} & \shortstack[r]{$1152$ \\ $[1130,1168]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1130$ \\ $[1107,1171]$} & \shortstack[r]{$273227$ \\ $[270320,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$242$ \\ $[237,245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1174.215$ \\ $[1133.139,1218.452]$} & \shortstack[r]{$1082$ \\ $[1077,1088]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$506$ \\ $[481,549]$} & \shortstack[r]{$261600$ \\ $[261600,261600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$119$ \\ $[118,120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$636.955$ \\ $[615.389,664.448]$} & \shortstack[r]{$1015$ \\ $[1003,1023]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.344$ \\ $[254.478,256.328]$} & \shortstack[r]{$545$ \\ $[544,546]$} \\
USA (10\%) & \shortstack[r]{$309448$ \\ $[305647,316686]$} & \shortstack[r]{$1153$ \\ $[1054,1241]$} & \shortstack[r]{$456347$ \\ $[409840,479600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$56$ \\ $[39,80]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.097$ \\ $[1800.092,1800.102]$} & \shortstack[r]{$1486$ \\ $[1368,1587]$} \\
USA (20\%) & \shortstack[r]{$97658$ \\ $[95381,100622]$} & \shortstack[r]{$1568$ \\ $[1545,1596]$} & \shortstack[r]{$331360$ \\ $[305200,374960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$249$ \\ $[235,265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.098$ \\ $[1800.095,1800.105]$} & \shortstack[r]{$1249$ \\ $[1192,1358]$} \\
USA (30\%) & \shortstack[r]{$36659$ \\ $[35408,37360]$} & \shortstack[r]{$1453$ \\ $[1315,1555]$} & \shortstack[r]{$357520$ \\ $[331360,374960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198$ \\ $[121,297]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.077$ \\ $[1800.075,1800.079]$} & \shortstack[r]{$1337$ \\ $[1276,1397]$} \\
USA (40\%) & \shortstack[r]{$15573$ \\ $[15001,16280]$} & \shortstack[r]{$1263$ \\ $[1181,1307]$} & \shortstack[r]{$322640$ \\ $[322640,322640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$81$ \\ $[70,93]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.071$ \\ $[1800.067,1800.076]$} & \shortstack[r]{$1180$ \\ $[1163,1199]$} \\
USA (50\%) & \shortstack[r]{$6908$ \\ $[6342,7402]$} & \shortstack[r]{$1225$ \\ $[1199,1268]$} & \shortstack[r]{$319733$ \\ $[313920,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92$ \\ $[75,108]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.066$ \\ $[1800.063,1800.069]$} & \shortstack[r]{$1146$ \\ $[1129,1159]$} \\
USA (60\%) & \shortstack[r]{$2424$ \\ $[2257,2597]$} & \shortstack[r]{$1447$ \\ $[1340,1504]$} & \shortstack[r]{$319733$ \\ $[305200,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$291$ \\ $[226,355]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.063$ \\ $[1800.057,1800.067]$} & \shortstack[r]{$1221$ \\ $[1205,1252]$} \\
USA (70\%) & \shortstack[r]{$120$ \\ $[0,218]$} & \shortstack[r]{$1772$ \\ $[1752,1791]$} & \shortstack[r]{$284853$ \\ $[279040,287760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$402$ \\ $[388,419]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1795.508$ \\ $[1786.399,1800.064]$} & \shortstack[r]{$1152$ \\ $[1130,1168]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1130$ \\ $[1107,1171]$} & \shortstack[r]{$273227$ \\ $[270320,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$242$ \\ $[237,245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1174.215$ \\ $[1133.139,1218.452]$} & \shortstack[r]{$1082$ \\ $[1077,1088]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$506$ \\ $[481,549]$} & \shortstack[r]{$261600$ \\ $[261600,261600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$119$ \\ $[118,120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$636.955$ \\ $[615.389,664.448]$} & \shortstack[r]{$1015$ \\ $[1003,1023]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.344$ \\ $[254.478,256.328]$} & \shortstack[r]{$545$ \\ $[544,546]$} \\
USA (10\%) & \shortstack[r]{$309448$ \\ $[305647,316686]$} & \shortstack[r]{$1153$ \\ $[1054,1241]$} & \shortstack[r]{$456347$ \\ $[409840,479600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$56$ \\ $[39,80]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.097$ \\ $[1800.092,1800.102]$} & \shortstack[r]{$1486$ \\ $[1368,1587]$} \\
USA (20\%) & \shortstack[r]{$97658$ \\ $[95381,100622]$} & \shortstack[r]{$1568$ \\ $[1545,1596]$} & \shortstack[r]{$331360$ \\ $[305200,374960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$249$ \\ $[235,265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.098$ \\ $[1800.095,1800.105]$} & \shortstack[r]{$1249$ \\ $[1192,1358]$} \\
USA (30\%) & \shortstack[r]{$36659$ \\ $[35408,37360]$} & \shortstack[r]{$1453$ \\ $[1315,1555]$} & \shortstack[r]{$357520$ \\ $[331360,374960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198$ \\ $[121,297]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.077$ \\ $[1800.075,1800.079]$} & \shortstack[r]{$1337$ \\ $[1276,1397]$} \\
USA (40\%) & \shortstack[r]{$15573$ \\ $[15001,16280]$} & \shortstack[r]{$1263$ \\ $[1181,1307]$} & \shortstack[r]{$322640$ \\ $[322640,322640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$81$ \\ $[70,93]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.071$ \\ $[1800.067,1800.076]$} & \shortstack[r]{$1180$ \\ $[1163,1199]$} \\
USA (50\%) & \shortstack[r]{$6908$ \\ $[6342,7402]$} & \shortstack[r]{$1225$ \\ $[1199,1268]$} & \shortstack[r]{$319733$ \\ $[313920,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92$ \\ $[75,108]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.066$ \\ $[1800.063,1800.069]$} & \shortstack[r]{$1146$ \\ $[1129,1159]$} \\
USA (60\%) & \shortstack[r]{$2424$ \\ $[2257,2597]$} & \shortstack[r]{$1447$ \\ $[1340,1504]$} & \shortstack[r]{$319733$ \\ $[305200,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$291$ \\ $[226,355]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.063$ \\ $[1800.057,1800.067]$} & \shortstack[r]{$1221$ \\ $[1205,1252]$} \\
USA (70\%) & \shortstack[r]{$120$ \\ $[0,218]$} & \shortstack[r]{$1772$ \\ $[1752,1791]$} & \shortstack[r]{$284853$ \\ $[279040,287760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$402$ \\ $[388,419]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1795.508$ \\ $[1786.399,1800.064]$} & \shortstack[r]{$1152$ \\ $[1130,1168]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1130$ \\ $[1107,1171]$} & \shortstack[r]{$273227$ \\ $[270320,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$242$ \\ $[237,245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1174.215$ \\ $[1133.139,1218.452]$} & \shortstack[r]{$1082$ \\ $[1077,1088]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$506$ \\ $[481,549]$} & \shortstack[r]{$261600$ \\ $[261600,261600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$119$ \\ $[118,120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$636.955$ \\ $[615.389,664.448]$} & \shortstack[r]{$1015$ \\ $[1003,1023]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.344$ \\ $[254.478,256.328]$} & \shortstack[r]{$545$ \\ $[544,546]$} \\
USA (10\%) & \shortstack[r]{$309448$ \\ $[305647,316686]$} & \shortstack[r]{$1153$ \\ $[1054,1241]$} & \shortstack[r]{$456347$ \\ $[409840,479600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$56$ \\ $[39,80]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.097$ \\ $[1800.092,1800.102]$} & \shortstack[r]{$1486$ \\ $[1368,1587]$} \\
USA (20\%) & \shortstack[r]{$97658$ \\ $[95381,100622]$} & \shortstack[r]{$1568$ \\ $[1545,1596]$} & \shortstack[r]{$331360$ \\ $[305200,374960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$249$ \\ $[235,265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.098$ \\ $[1800.095,1800.105]$} & \shortstack[r]{$1249$ \\ $[1192,1358]$} \\
USA (30\%) & \shortstack[r]{$36659$ \\ $[35408,37360]$} & \shortstack[r]{$1453$ \\ $[1315,1555]$} & \shortstack[r]{$357520$ \\ $[331360,374960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198$ \\ $[121,297]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.077$ \\ $[1800.075,1800.079]$} & \shortstack[r]{$1337$ \\ $[1276,1397]$} \\
USA (40\%) & \shortstack[r]{$15573$ \\ $[15001,16280]$} & \shortstack[r]{$1263$ \\ $[1181,1307]$} & \shortstack[r]{$322640$ \\ $[322640,322640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$81$ \\ $[70,93]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.071$ \\ $[1800.067,1800.076]$} & \shortstack[r]{$1180$ \\ $[1163,1199]$} \\
USA (50\%) & \shortstack[r]{$6908$ \\ $[6342,7402]$} & \shortstack[r]{$1225$ \\ $[1199,1268]$} & \shortstack[r]{$319733$ \\ $[313920,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92$ \\ $[75,108]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.066$ \\ $[1800.063,1800.069]$} & \shortstack[r]{$1146$ \\ $[1129,1159]$} \\
USA (60\%) & \shortstack[r]{$2424$ \\ $[2257,2597]$} & \shortstack[r]{$1447$ \\ $[1340,1504]$} & \shortstack[r]{$319733$ \\ $[305200,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$291$ \\ $[226,355]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.063$ \\ $[1800.057,1800.067]$} & \shortstack[r]{$1221$ \\ $[1205,1252]$} \\
USA (70\%) & \shortstack[r]{$120$ \\ $[0,218]$} & \shortstack[r]{$1772$ \\ $[1752,1791]$} & \shortstack[r]{$284853$ \\ $[279040,287760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$402$ \\ $[388,419]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1795.508$ \\ $[1786.399,1800.064]$} & \shortstack[r]{$1152$ \\ $[1130,1168]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1130$ \\ $[1107,1171]$} & \shortstack[r]{$273227$ \\ $[270320,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$242$ \\ $[237,245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1174.215$ \\ $[1133.139,1218.452]$} & \shortstack[r]{$1082$ \\ $[1077,1088]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$506$ \\ $[481,549]$} & \shortstack[r]{$261600$ \\ $[261600,261600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$119$ \\ $[118,120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$636.955$ \\ $[615.389,664.448]$} & \shortstack[r]{$1015$ \\ $[1003,1023]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.344$ \\ $[254.478,256.328]$} & \shortstack[r]{$545$ \\ $[544,546]$} \\
USA (10\%) & \shortstack[r]{$309448$ \\ $[305647,316686]$} & \shortstack[r]{$1153$ \\ $[1054,1241]$} & \shortstack[r]{$456347$ \\ $[409840,479600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$56$ \\ $[39,80]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.097$ \\ $[1800.092,1800.102]$} & \shortstack[r]{$1486$ \\ $[1368,1587]$} \\
USA (20\%) & \shortstack[r]{$97658$ \\ $[95381,100622]$} & \shortstack[r]{$1568$ \\ $[1545,1596]$} & \shortstack[r]{$331360$ \\ $[305200,374960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$249$ \\ $[235,265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.098$ \\ $[1800.095,1800.105]$} & \shortstack[r]{$1249$ \\ $[1192,1358]$} \\
USA (30\%) & \shortstack[r]{$36659$ \\ $[35408,37360]$} & \shortstack[r]{$1453$ \\ $[1315,1555]$} & \shortstack[r]{$357520$ \\ $[331360,374960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198$ \\ $[121,297]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.077$ \\ $[1800.075,1800.079]$} & \shortstack[r]{$1337$ \\ $[1276,1397]$} \\
USA (40\%) & \shortstack[r]{$15573$ \\ $[15001,16280]$} & \shortstack[r]{$1263$ \\ $[1181,1307]$} & \shortstack[r]{$322640$ \\ $[322640,322640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$81$ \\ $[70,93]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.071$ \\ $[1800.067,1800.076]$} & \shortstack[r]{$1180$ \\ $[1163,1199]$} \\
USA (50\%) & \shortstack[r]{$6908$ \\ $[6342,7402]$} & \shortstack[r]{$1225$ \\ $[1199,1268]$} & \shortstack[r]{$319733$ \\ $[313920,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92$ \\ $[75,108]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.066$ \\ $[1800.063,1800.069]$} & \shortstack[r]{$1146$ \\ $[1129,1159]$} \\
USA (60\%) & \shortstack[r]{$2424$ \\ $[2257,2597]$} & \shortstack[r]{$1447$ \\ $[1340,1504]$} & \shortstack[r]{$319733$ \\ $[305200,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$291$ \\ $[226,355]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.063$ \\ $[1800.057,1800.067]$} & \shortstack[r]{$1221$ \\ $[1205,1252]$} \\
USA (70\%) & \shortstack[r]{$120$ \\ $[0,218]$} & \shortstack[r]{$1772$ \\ $[1752,1791]$} & \shortstack[r]{$284853$ \\ $[279040,287760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$402$ \\ $[388,419]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1795.508$ \\ $[1786.399,1800.064]$} & \shortstack[r]{$1152$ \\ $[1130,1168]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1130$ \\ $[1107,1171]$} & \shortstack[r]{$273227$ \\ $[270320,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$242$ \\ $[237,245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1174.215$ \\ $[1133.139,1218.452]$} & \shortstack[r]{$1082$ \\ $[1077,1088]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$506$ \\ $[481,549]$} & \shortstack[r]{$261600$ \\ $[261600,261600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$119$ \\ $[118,120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$636.955$ \\ $[615.389,664.448]$} & \shortstack[r]{$1015$ \\ $[1003,1023]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.344$ \\ $[254.478,256.328]$} & \shortstack[r]{$545$ \\ $[544,546]$} \\
USA (10\%) & \shortstack[r]{$309448$ \\ $[305647,316686]$} & \shortstack[r]{$1153$ \\ $[1054,1241]$} & \shortstack[r]{$456347$ \\ $[409840,479600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$56$ \\ $[39,80]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.097$ \\ $[1800.092,1800.102]$} & \shortstack[r]{$1486$ \\ $[1368,1587]$} \\
USA (20\%) & \shortstack[r]{$97658$ \\ $[95381,100622]$} & \shortstack[r]{$1568$ \\ $[1545,1596]$} & \shortstack[r]{$331360$ \\ $[305200,374960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$249$ \\ $[235,265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.098$ \\ $[1800.095,1800.105]$} & \shortstack[r]{$1249$ \\ $[1192,1358]$} \\
USA (30\%) & \shortstack[r]{$36659$ \\ $[35408,37360]$} & \shortstack[r]{$1453$ \\ $[1315,1555]$} & \shortstack[r]{$357520$ \\ $[331360,374960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198$ \\ $[121,297]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.077$ \\ $[1800.075,1800.079]$} & \shortstack[r]{$1337$ \\ $[1276,1397]$} \\
USA (40\%) & \shortstack[r]{$15573$ \\ $[15001,16280]$} & \shortstack[r]{$1263$ \\ $[1181,1307]$} & \shortstack[r]{$322640$ \\ $[322640,322640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$81$ \\ $[70,93]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.071$ \\ $[1800.067,1800.076]$} & \shortstack[r]{$1180$ \\ $[1163,1199]$} \\
USA (50\%) & \shortstack[r]{$6908$ \\ $[6342,7402]$} & \shortstack[r]{$1225$ \\ $[1199,1268]$} & \shortstack[r]{$319733$ \\ $[313920,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92$ \\ $[75,108]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.066$ \\ $[1800.063,1800.069]$} & \shortstack[r]{$1146$ \\ $[1129,1159]$} \\
USA (60\%) & \shortstack[r]{$2424$ \\ $[2257,2597]$} & \shortstack[r]{$1447$ \\ $[1340,1504]$} & \shortstack[r]{$319733$ \\ $[305200,331360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$291$ \\ $[226,355]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.063$ \\ $[1800.057,1800.067]$} & \shortstack[r]{$1221$ \\ $[1205,1252]$} \\
USA (70\%) & \shortstack[r]{$120$ \\ $[0,218]$} & \shortstack[r]{$1772$ \\ $[1752,1791]$} & \shortstack[r]{$284853$ \\ $[279040,287760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$402$ \\ $[388,419]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1795.508$ \\ $[1786.399,1800.064]$} & \shortstack[r]{$1152$ \\ $[1130,1168]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1130$ \\ $[1107,1171]$} & \shortstack[r]{$273227$ \\ $[270320,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$242$ \\ $[237,245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1174.215$ \\ $[1133.139,1218.452]$} & \shortstack[r]{$1082$ \\ $[1077,1088]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$506$ \\ $[481,549]$} & \shortstack[r]{$261600$ \\ $[261600,261600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$119$ \\ $[118,120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$636.955$ \\ $[615.389,664.448]$} & \shortstack[r]{$1015$ \\ $[1003,1023]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$255.344$ \\ $[254.478,256.328]$} & \shortstack[r]{$545$ \\ $[544,546]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - CE}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
CE (10\%) & \shortstack[r]{$254648$ \\ $[253534,256595]$} & \shortstack[r]{$19537$ \\ $[19048,20068]$} & \shortstack[r]{$12160$ \\ $[11856,12312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4389$ \\ $[4275,4469]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.171$ \\ $[1800.170,1800.172]$} & \shortstack[r]{$808$ \\ $[799,826]$} \\
CE (20\%) & \shortstack[r]{$121211$ \\ $[120324,122873]$} & \shortstack[r]{$17968$ \\ $[16976,18665]$} & \shortstack[r]{$13604$ \\ $[13224,13908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2878$ \\ $[2766,3066]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.140,1800.142]$} & \shortstack[r]{$776$ \\ $[764,784]$} \\
CE (30\%) & \shortstack[r]{$63167$ \\ $[62298,64669]$} & \shortstack[r]{$11082$ \\ $[10700,11462]$} & \shortstack[r]{$9804$ \\ $[9804,9804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1275$ \\ $[1192,1373]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.179$ \\ $[1800.152,1800.194]$} & \shortstack[r]{$620$ \\ $[602,648]$} \\
CE (40\%) & \shortstack[r]{$24435$ \\ $[23910,25434]$} & \shortstack[r]{$11388$ \\ $[10954,11670]$} & \shortstack[r]{$8816$ \\ $[8436,9120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2909$ \\ $[2863,2994]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.134,1800.149]$} & \shortstack[r]{$669$ \\ $[656,678]$} \\
CE (50\%) & \shortstack[r]{$5905$ \\ $[5491,6370]$} & \shortstack[r]{$12627$ \\ $[12291,12985]$} & \shortstack[r]{$7980$ \\ $[7980,7980]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4108$ \\ $[3956,4225]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.098$ \\ $[1800.097,1800.099]$} & \shortstack[r]{$711$ \\ $[708,717]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10711$ \\ $[9683,11353]$} & \shortstack[r]{$7220$ \\ $[7068,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3965$ \\ $[3815,4077]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1518.747$ \\ $[1361.035,1634.181]$} & \shortstack[r]{$688$ \\ $[678,697]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3120$ \\ $[3071,3171]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1768$ \\ $[1732,1798]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$400.671$ \\ $[352.378,439.172]$} & \shortstack[r]{$528$ \\ $[524,532]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2053$ \\ $[2001,2107]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1242$ \\ $[1221,1271]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$357.181$ \\ $[319.454,377.308]$} & \shortstack[r]{$510$ \\ $[503,516]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$374$ \\ $[293,450]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$465$ \\ $[449,482]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$196.626$ \\ $[188.505,211.594]$} & \shortstack[r]{$500$ \\ $[473,539]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99.349$ \\ $[96.525,102.100]$} & \shortstack[r]{$290$ \\ $[290,290]$} \\
CE (10\%) & \shortstack[r]{$254648$ \\ $[253534,256595]$} & \shortstack[r]{$19537$ \\ $[19048,20068]$} & \shortstack[r]{$12160$ \\ $[11856,12312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4389$ \\ $[4275,4469]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.171$ \\ $[1800.170,1800.172]$} & \shortstack[r]{$808$ \\ $[799,826]$} \\
CE (20\%) & \shortstack[r]{$121211$ \\ $[120324,122873]$} & \shortstack[r]{$17968$ \\ $[16976,18665]$} & \shortstack[r]{$13604$ \\ $[13224,13908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2878$ \\ $[2766,3066]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.140,1800.142]$} & \shortstack[r]{$776$ \\ $[764,784]$} \\
CE (30\%) & \shortstack[r]{$63167$ \\ $[62298,64669]$} & \shortstack[r]{$11082$ \\ $[10700,11462]$} & \shortstack[r]{$9804$ \\ $[9804,9804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1275$ \\ $[1192,1373]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.179$ \\ $[1800.152,1800.194]$} & \shortstack[r]{$620$ \\ $[602,648]$} \\
CE (40\%) & \shortstack[r]{$24435$ \\ $[23910,25434]$} & \shortstack[r]{$11388$ \\ $[10954,11670]$} & \shortstack[r]{$8816$ \\ $[8436,9120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2909$ \\ $[2863,2994]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.134,1800.149]$} & \shortstack[r]{$669$ \\ $[656,678]$} \\
CE (50\%) & \shortstack[r]{$5905$ \\ $[5491,6370]$} & \shortstack[r]{$12627$ \\ $[12291,12985]$} & \shortstack[r]{$7980$ \\ $[7980,7980]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4108$ \\ $[3956,4225]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.098$ \\ $[1800.097,1800.099]$} & \shortstack[r]{$711$ \\ $[708,717]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10711$ \\ $[9683,11353]$} & \shortstack[r]{$7220$ \\ $[7068,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3965$ \\ $[3815,4077]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1518.747$ \\ $[1361.035,1634.181]$} & \shortstack[r]{$688$ \\ $[678,697]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3120$ \\ $[3071,3171]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1768$ \\ $[1732,1798]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$400.671$ \\ $[352.378,439.172]$} & \shortstack[r]{$528$ \\ $[524,532]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2053$ \\ $[2001,2107]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1242$ \\ $[1221,1271]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$357.181$ \\ $[319.454,377.308]$} & \shortstack[r]{$510$ \\ $[503,516]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$374$ \\ $[293,450]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$465$ \\ $[449,482]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$196.626$ \\ $[188.505,211.594]$} & \shortstack[r]{$500$ \\ $[473,539]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99.349$ \\ $[96.525,102.100]$} & \shortstack[r]{$290$ \\ $[290,290]$} \\
CE (10\%) & \shortstack[r]{$254648$ \\ $[253534,256595]$} & \shortstack[r]{$19537$ \\ $[19048,20068]$} & \shortstack[r]{$12160$ \\ $[11856,12312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4389$ \\ $[4275,4469]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.171$ \\ $[1800.170,1800.172]$} & \shortstack[r]{$808$ \\ $[799,826]$} \\
CE (20\%) & \shortstack[r]{$121211$ \\ $[120324,122873]$} & \shortstack[r]{$17968$ \\ $[16976,18665]$} & \shortstack[r]{$13604$ \\ $[13224,13908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2878$ \\ $[2766,3066]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.140,1800.142]$} & \shortstack[r]{$776$ \\ $[764,784]$} \\
CE (30\%) & \shortstack[r]{$63167$ \\ $[62298,64669]$} & \shortstack[r]{$11082$ \\ $[10700,11462]$} & \shortstack[r]{$9804$ \\ $[9804,9804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1275$ \\ $[1192,1373]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.179$ \\ $[1800.152,1800.194]$} & \shortstack[r]{$620$ \\ $[602,648]$} \\
CE (40\%) & \shortstack[r]{$24435$ \\ $[23910,25434]$} & \shortstack[r]{$11388$ \\ $[10954,11670]$} & \shortstack[r]{$8816$ \\ $[8436,9120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2909$ \\ $[2863,2994]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.134,1800.149]$} & \shortstack[r]{$669$ \\ $[656,678]$} \\
CE (50\%) & \shortstack[r]{$5905$ \\ $[5491,6370]$} & \shortstack[r]{$12627$ \\ $[12291,12985]$} & \shortstack[r]{$7980$ \\ $[7980,7980]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4108$ \\ $[3956,4225]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.098$ \\ $[1800.097,1800.099]$} & \shortstack[r]{$711$ \\ $[708,717]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10711$ \\ $[9683,11353]$} & \shortstack[r]{$7220$ \\ $[7068,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3965$ \\ $[3815,4077]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1518.747$ \\ $[1361.035,1634.181]$} & \shortstack[r]{$688$ \\ $[678,697]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3120$ \\ $[3071,3171]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1768$ \\ $[1732,1798]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$400.671$ \\ $[352.378,439.172]$} & \shortstack[r]{$528$ \\ $[524,532]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2053$ \\ $[2001,2107]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1242$ \\ $[1221,1271]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$357.181$ \\ $[319.454,377.308]$} & \shortstack[r]{$510$ \\ $[503,516]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$374$ \\ $[293,450]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$465$ \\ $[449,482]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$196.626$ \\ $[188.505,211.594]$} & \shortstack[r]{$500$ \\ $[473,539]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99.349$ \\ $[96.525,102.100]$} & \shortstack[r]{$290$ \\ $[290,290]$} \\
CE (10\%) & \shortstack[r]{$254648$ \\ $[253534,256595]$} & \shortstack[r]{$19537$ \\ $[19048,20068]$} & \shortstack[r]{$12160$ \\ $[11856,12312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4389$ \\ $[4275,4469]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.171$ \\ $[1800.170,1800.172]$} & \shortstack[r]{$808$ \\ $[799,826]$} \\
CE (20\%) & \shortstack[r]{$121211$ \\ $[120324,122873]$} & \shortstack[r]{$17968$ \\ $[16976,18665]$} & \shortstack[r]{$13604$ \\ $[13224,13908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2878$ \\ $[2766,3066]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.140,1800.142]$} & \shortstack[r]{$776$ \\ $[764,784]$} \\
CE (30\%) & \shortstack[r]{$63167$ \\ $[62298,64669]$} & \shortstack[r]{$11082$ \\ $[10700,11462]$} & \shortstack[r]{$9804$ \\ $[9804,9804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1275$ \\ $[1192,1373]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.179$ \\ $[1800.152,1800.194]$} & \shortstack[r]{$620$ \\ $[602,648]$} \\
CE (40\%) & \shortstack[r]{$24435$ \\ $[23910,25434]$} & \shortstack[r]{$11388$ \\ $[10954,11670]$} & \shortstack[r]{$8816$ \\ $[8436,9120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2909$ \\ $[2863,2994]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.134,1800.149]$} & \shortstack[r]{$669$ \\ $[656,678]$} \\
CE (50\%) & \shortstack[r]{$5905$ \\ $[5491,6370]$} & \shortstack[r]{$12627$ \\ $[12291,12985]$} & \shortstack[r]{$7980$ \\ $[7980,7980]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4108$ \\ $[3956,4225]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.098$ \\ $[1800.097,1800.099]$} & \shortstack[r]{$711$ \\ $[708,717]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10711$ \\ $[9683,11353]$} & \shortstack[r]{$7220$ \\ $[7068,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3965$ \\ $[3815,4077]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1518.747$ \\ $[1361.035,1634.181]$} & \shortstack[r]{$688$ \\ $[678,697]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3120$ \\ $[3071,3171]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1768$ \\ $[1732,1798]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$400.671$ \\ $[352.378,439.172]$} & \shortstack[r]{$528$ \\ $[524,532]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2053$ \\ $[2001,2107]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1242$ \\ $[1221,1271]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$357.181$ \\ $[319.454,377.308]$} & \shortstack[r]{$510$ \\ $[503,516]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$374$ \\ $[293,450]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$465$ \\ $[449,482]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$196.626$ \\ $[188.505,211.594]$} & \shortstack[r]{$500$ \\ $[473,539]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99.349$ \\ $[96.525,102.100]$} & \shortstack[r]{$290$ \\ $[290,290]$} \\
CE (10\%) & \shortstack[r]{$254648$ \\ $[253534,256595]$} & \shortstack[r]{$19537$ \\ $[19048,20068]$} & \shortstack[r]{$12160$ \\ $[11856,12312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4389$ \\ $[4275,4469]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.171$ \\ $[1800.170,1800.172]$} & \shortstack[r]{$808$ \\ $[799,826]$} \\
CE (20\%) & \shortstack[r]{$121211$ \\ $[120324,122873]$} & \shortstack[r]{$17968$ \\ $[16976,18665]$} & \shortstack[r]{$13604$ \\ $[13224,13908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2878$ \\ $[2766,3066]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.140,1800.142]$} & \shortstack[r]{$776$ \\ $[764,784]$} \\
CE (30\%) & \shortstack[r]{$63167$ \\ $[62298,64669]$} & \shortstack[r]{$11082$ \\ $[10700,11462]$} & \shortstack[r]{$9804$ \\ $[9804,9804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1275$ \\ $[1192,1373]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.179$ \\ $[1800.152,1800.194]$} & \shortstack[r]{$620$ \\ $[602,648]$} \\
CE (40\%) & \shortstack[r]{$24435$ \\ $[23910,25434]$} & \shortstack[r]{$11388$ \\ $[10954,11670]$} & \shortstack[r]{$8816$ \\ $[8436,9120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2909$ \\ $[2863,2994]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.134,1800.149]$} & \shortstack[r]{$669$ \\ $[656,678]$} \\
CE (50\%) & \shortstack[r]{$5905$ \\ $[5491,6370]$} & \shortstack[r]{$12627$ \\ $[12291,12985]$} & \shortstack[r]{$7980$ \\ $[7980,7980]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4108$ \\ $[3956,4225]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.098$ \\ $[1800.097,1800.099]$} & \shortstack[r]{$711$ \\ $[708,717]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10711$ \\ $[9683,11353]$} & \shortstack[r]{$7220$ \\ $[7068,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3965$ \\ $[3815,4077]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1518.747$ \\ $[1361.035,1634.181]$} & \shortstack[r]{$688$ \\ $[678,697]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3120$ \\ $[3071,3171]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1768$ \\ $[1732,1798]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$400.671$ \\ $[352.378,439.172]$} & \shortstack[r]{$528$ \\ $[524,532]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2053$ \\ $[2001,2107]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1242$ \\ $[1221,1271]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$357.181$ \\ $[319.454,377.308]$} & \shortstack[r]{$510$ \\ $[503,516]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$374$ \\ $[293,450]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$465$ \\ $[449,482]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$196.626$ \\ $[188.505,211.594]$} & \shortstack[r]{$500$ \\ $[473,539]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99.349$ \\ $[96.525,102.100]$} & \shortstack[r]{$290$ \\ $[290,290]$} \\
CE (10\%) & \shortstack[r]{$254648$ \\ $[253534,256595]$} & \shortstack[r]{$19537$ \\ $[19048,20068]$} & \shortstack[r]{$12160$ \\ $[11856,12312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4389$ \\ $[4275,4469]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.171$ \\ $[1800.170,1800.172]$} & \shortstack[r]{$808$ \\ $[799,826]$} \\
CE (20\%) & \shortstack[r]{$121211$ \\ $[120324,122873]$} & \shortstack[r]{$17968$ \\ $[16976,18665]$} & \shortstack[r]{$13604$ \\ $[13224,13908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2878$ \\ $[2766,3066]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.140,1800.142]$} & \shortstack[r]{$776$ \\ $[764,784]$} \\
CE (30\%) & \shortstack[r]{$63167$ \\ $[62298,64669]$} & \shortstack[r]{$11082$ \\ $[10700,11462]$} & \shortstack[r]{$9804$ \\ $[9804,9804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1275$ \\ $[1192,1373]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.179$ \\ $[1800.152,1800.194]$} & \shortstack[r]{$620$ \\ $[602,648]$} \\
CE (40\%) & \shortstack[r]{$24435$ \\ $[23910,25434]$} & \shortstack[r]{$11388$ \\ $[10954,11670]$} & \shortstack[r]{$8816$ \\ $[8436,9120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2909$ \\ $[2863,2994]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.134,1800.149]$} & \shortstack[r]{$669$ \\ $[656,678]$} \\
CE (50\%) & \shortstack[r]{$5905$ \\ $[5491,6370]$} & \shortstack[r]{$12627$ \\ $[12291,12985]$} & \shortstack[r]{$7980$ \\ $[7980,7980]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4108$ \\ $[3956,4225]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.098$ \\ $[1800.097,1800.099]$} & \shortstack[r]{$711$ \\ $[708,717]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10711$ \\ $[9683,11353]$} & \shortstack[r]{$7220$ \\ $[7068,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3965$ \\ $[3815,4077]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1518.747$ \\ $[1361.035,1634.181]$} & \shortstack[r]{$688$ \\ $[678,697]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3120$ \\ $[3071,3171]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1768$ \\ $[1732,1798]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$400.671$ \\ $[352.378,439.172]$} & \shortstack[r]{$528$ \\ $[524,532]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2053$ \\ $[2001,2107]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1242$ \\ $[1221,1271]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$357.181$ \\ $[319.454,377.308]$} & \shortstack[r]{$510$ \\ $[503,516]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$374$ \\ $[293,450]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$465$ \\ $[449,482]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$196.626$ \\ $[188.505,211.594]$} & \shortstack[r]{$500$ \\ $[473,539]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99.349$ \\ $[96.525,102.100]$} & \shortstack[r]{$290$ \\ $[290,290]$} \\
CE (10\%) & \shortstack[r]{$254648$ \\ $[253534,256595]$} & \shortstack[r]{$19537$ \\ $[19048,20068]$} & \shortstack[r]{$12160$ \\ $[11856,12312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4389$ \\ $[4275,4469]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.171$ \\ $[1800.170,1800.172]$} & \shortstack[r]{$808$ \\ $[799,826]$} \\
CE (20\%) & \shortstack[r]{$121211$ \\ $[120324,122873]$} & \shortstack[r]{$17968$ \\ $[16976,18665]$} & \shortstack[r]{$13604$ \\ $[13224,13908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2878$ \\ $[2766,3066]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.140,1800.142]$} & \shortstack[r]{$776$ \\ $[764,784]$} \\
CE (30\%) & \shortstack[r]{$63167$ \\ $[62298,64669]$} & \shortstack[r]{$11082$ \\ $[10700,11462]$} & \shortstack[r]{$9804$ \\ $[9804,9804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1275$ \\ $[1192,1373]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.179$ \\ $[1800.152,1800.194]$} & \shortstack[r]{$620$ \\ $[602,648]$} \\
CE (40\%) & \shortstack[r]{$24435$ \\ $[23910,25434]$} & \shortstack[r]{$11388$ \\ $[10954,11670]$} & \shortstack[r]{$8816$ \\ $[8436,9120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2909$ \\ $[2863,2994]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.134,1800.149]$} & \shortstack[r]{$669$ \\ $[656,678]$} \\
CE (50\%) & \shortstack[r]{$5905$ \\ $[5491,6370]$} & \shortstack[r]{$12627$ \\ $[12291,12985]$} & \shortstack[r]{$7980$ \\ $[7980,7980]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4108$ \\ $[3956,4225]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.098$ \\ $[1800.097,1800.099]$} & \shortstack[r]{$711$ \\ $[708,717]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10711$ \\ $[9683,11353]$} & \shortstack[r]{$7220$ \\ $[7068,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3965$ \\ $[3815,4077]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1518.747$ \\ $[1361.035,1634.181]$} & \shortstack[r]{$688$ \\ $[678,697]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3120$ \\ $[3071,3171]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1768$ \\ $[1732,1798]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$400.671$ \\ $[352.378,439.172]$} & \shortstack[r]{$528$ \\ $[524,532]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2053$ \\ $[2001,2107]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1242$ \\ $[1221,1271]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$357.181$ \\ $[319.454,377.308]$} & \shortstack[r]{$510$ \\ $[503,516]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$374$ \\ $[293,450]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$465$ \\ $[449,482]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$196.626$ \\ $[188.505,211.594]$} & \shortstack[r]{$500$ \\ $[473,539]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99.349$ \\ $[96.525,102.100]$} & \shortstack[r]{$290$ \\ $[290,290]$} \\
CE (10\%) & \shortstack[r]{$254648$ \\ $[253534,256595]$} & \shortstack[r]{$19537$ \\ $[19048,20068]$} & \shortstack[r]{$12160$ \\ $[11856,12312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4389$ \\ $[4275,4469]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.171$ \\ $[1800.170,1800.172]$} & \shortstack[r]{$808$ \\ $[799,826]$} \\
CE (20\%) & \shortstack[r]{$121211$ \\ $[120324,122873]$} & \shortstack[r]{$17968$ \\ $[16976,18665]$} & \shortstack[r]{$13604$ \\ $[13224,13908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2878$ \\ $[2766,3066]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.140,1800.142]$} & \shortstack[r]{$776$ \\ $[764,784]$} \\
CE (30\%) & \shortstack[r]{$63167$ \\ $[62298,64669]$} & \shortstack[r]{$11082$ \\ $[10700,11462]$} & \shortstack[r]{$9804$ \\ $[9804,9804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1275$ \\ $[1192,1373]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.179$ \\ $[1800.152,1800.194]$} & \shortstack[r]{$620$ \\ $[602,648]$} \\
CE (40\%) & \shortstack[r]{$24435$ \\ $[23910,25434]$} & \shortstack[r]{$11388$ \\ $[10954,11670]$} & \shortstack[r]{$8816$ \\ $[8436,9120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2909$ \\ $[2863,2994]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.134,1800.149]$} & \shortstack[r]{$669$ \\ $[656,678]$} \\
CE (50\%) & \shortstack[r]{$5905$ \\ $[5491,6370]$} & \shortstack[r]{$12627$ \\ $[12291,12985]$} & \shortstack[r]{$7980$ \\ $[7980,7980]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4108$ \\ $[3956,4225]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.098$ \\ $[1800.097,1800.099]$} & \shortstack[r]{$711$ \\ $[708,717]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10711$ \\ $[9683,11353]$} & \shortstack[r]{$7220$ \\ $[7068,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3965$ \\ $[3815,4077]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1518.747$ \\ $[1361.035,1634.181]$} & \shortstack[r]{$688$ \\ $[678,697]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3120$ \\ $[3071,3171]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1768$ \\ $[1732,1798]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$400.671$ \\ $[352.378,439.172]$} & \shortstack[r]{$528$ \\ $[524,532]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2053$ \\ $[2001,2107]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1242$ \\ $[1221,1271]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$357.181$ \\ $[319.454,377.308]$} & \shortstack[r]{$510$ \\ $[503,516]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$374$ \\ $[293,450]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$465$ \\ $[449,482]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$196.626$ \\ $[188.505,211.594]$} & \shortstack[r]{$500$ \\ $[473,539]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99.349$ \\ $[96.525,102.100]$} & \shortstack[r]{$290$ \\ $[290,290]$} \\
CE (10\%) & \shortstack[r]{$254648$ \\ $[253534,256595]$} & \shortstack[r]{$19537$ \\ $[19048,20068]$} & \shortstack[r]{$12160$ \\ $[11856,12312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4389$ \\ $[4275,4469]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.171$ \\ $[1800.170,1800.172]$} & \shortstack[r]{$808$ \\ $[799,826]$} \\
CE (20\%) & \shortstack[r]{$121211$ \\ $[120324,122873]$} & \shortstack[r]{$17968$ \\ $[16976,18665]$} & \shortstack[r]{$13604$ \\ $[13224,13908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2878$ \\ $[2766,3066]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.140,1800.142]$} & \shortstack[r]{$776$ \\ $[764,784]$} \\
CE (30\%) & \shortstack[r]{$63167$ \\ $[62298,64669]$} & \shortstack[r]{$11082$ \\ $[10700,11462]$} & \shortstack[r]{$9804$ \\ $[9804,9804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1275$ \\ $[1192,1373]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.179$ \\ $[1800.152,1800.194]$} & \shortstack[r]{$620$ \\ $[602,648]$} \\
CE (40\%) & \shortstack[r]{$24435$ \\ $[23910,25434]$} & \shortstack[r]{$11388$ \\ $[10954,11670]$} & \shortstack[r]{$8816$ \\ $[8436,9120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2909$ \\ $[2863,2994]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.134,1800.149]$} & \shortstack[r]{$669$ \\ $[656,678]$} \\
CE (50\%) & \shortstack[r]{$5905$ \\ $[5491,6370]$} & \shortstack[r]{$12627$ \\ $[12291,12985]$} & \shortstack[r]{$7980$ \\ $[7980,7980]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4108$ \\ $[3956,4225]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.098$ \\ $[1800.097,1800.099]$} & \shortstack[r]{$711$ \\ $[708,717]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10711$ \\ $[9683,11353]$} & \shortstack[r]{$7220$ \\ $[7068,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3965$ \\ $[3815,4077]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1518.747$ \\ $[1361.035,1634.181]$} & \shortstack[r]{$688$ \\ $[678,697]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3120$ \\ $[3071,3171]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1768$ \\ $[1732,1798]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$400.671$ \\ $[352.378,439.172]$} & \shortstack[r]{$528$ \\ $[524,532]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2053$ \\ $[2001,2107]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1242$ \\ $[1221,1271]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$357.181$ \\ $[319.454,377.308]$} & \shortstack[r]{$510$ \\ $[503,516]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$374$ \\ $[293,450]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$465$ \\ $[449,482]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$196.626$ \\ $[188.505,211.594]$} & \shortstack[r]{$500$ \\ $[473,539]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99.349$ \\ $[96.525,102.100]$} & \shortstack[r]{$290$ \\ $[290,290]$} \\
CE (10\%) & \shortstack[r]{$254648$ \\ $[253534,256595]$} & \shortstack[r]{$19537$ \\ $[19048,20068]$} & \shortstack[r]{$12160$ \\ $[11856,12312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4389$ \\ $[4275,4469]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.171$ \\ $[1800.170,1800.172]$} & \shortstack[r]{$808$ \\ $[799,826]$} \\
CE (20\%) & \shortstack[r]{$121211$ \\ $[120324,122873]$} & \shortstack[r]{$17968$ \\ $[16976,18665]$} & \shortstack[r]{$13604$ \\ $[13224,13908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2878$ \\ $[2766,3066]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.140,1800.142]$} & \shortstack[r]{$776$ \\ $[764,784]$} \\
CE (30\%) & \shortstack[r]{$63167$ \\ $[62298,64669]$} & \shortstack[r]{$11082$ \\ $[10700,11462]$} & \shortstack[r]{$9804$ \\ $[9804,9804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1275$ \\ $[1192,1373]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.179$ \\ $[1800.152,1800.194]$} & \shortstack[r]{$620$ \\ $[602,648]$} \\
CE (40\%) & \shortstack[r]{$24435$ \\ $[23910,25434]$} & \shortstack[r]{$11388$ \\ $[10954,11670]$} & \shortstack[r]{$8816$ \\ $[8436,9120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2909$ \\ $[2863,2994]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.134,1800.149]$} & \shortstack[r]{$669$ \\ $[656,678]$} \\
CE (50\%) & \shortstack[r]{$5905$ \\ $[5491,6370]$} & \shortstack[r]{$12627$ \\ $[12291,12985]$} & \shortstack[r]{$7980$ \\ $[7980,7980]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4108$ \\ $[3956,4225]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.098$ \\ $[1800.097,1800.099]$} & \shortstack[r]{$711$ \\ $[708,717]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10711$ \\ $[9683,11353]$} & \shortstack[r]{$7220$ \\ $[7068,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3965$ \\ $[3815,4077]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1518.747$ \\ $[1361.035,1634.181]$} & \shortstack[r]{$688$ \\ $[678,697]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3120$ \\ $[3071,3171]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1768$ \\ $[1732,1798]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$400.671$ \\ $[352.378,439.172]$} & \shortstack[r]{$528$ \\ $[524,532]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2053$ \\ $[2001,2107]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1242$ \\ $[1221,1271]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$357.181$ \\ $[319.454,377.308]$} & \shortstack[r]{$510$ \\ $[503,516]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$374$ \\ $[293,450]$} & \shortstack[r]{$6688$ \\ $[6612,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$465$ \\ $[449,482]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$196.626$ \\ $[188.505,211.594]$} & \shortstack[r]{$500$ \\ $[473,539]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$99.349$ \\ $[96.525,102.100]$} & \shortstack[r]{$290$ \\ $[290,290]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - CE-5x5}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[0,10]$} & \shortstack[r]{$366$ \\ $[300,432]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,2]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.154$ \\ $[4.825,5.423]$} & \shortstack[r]{$202$ \\ $[202,203]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101$ \\ $[30,126]$} & \shortstack[r]{$570$ \\ $[528,600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8$ \\ $[4,10]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.910$ \\ $[4.948,6.893]$} & \shortstack[r]{$207$ \\ $[202,209]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$204$ \\ $[118,292]$} & \shortstack[r]{$618$ \\ $[564,684]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[13,21]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6.279$ \\ $[5.798,6.987]$} & \shortstack[r]{$212$ \\ $[211,212]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$468$ \\ $[415,561]$} & \shortstack[r]{$732$ \\ $[684,792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$30$ \\ $[27,31]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.435$ \\ $[6.853,8.041]$} & \shortstack[r]{$212$ \\ $[212,213]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$680$ \\ $[628,797]$} & \shortstack[r]{$834$ \\ $[756,924]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$37$ \\ $[34,41]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8.108$ \\ $[7.449,9.468]$} & \shortstack[r]{$213$ \\ $[213,214]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$922$ \\ $[710,1114]$} & \shortstack[r]{$888$ \\ $[804,936]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$46$ \\ $[41,49]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9.390$ \\ $[7.210,10.519]$} & \shortstack[r]{$215$ \\ $[214,215]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1357$ \\ $[1134,1649]$} & \shortstack[r]{$1005$ \\ $[900,1080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57$ \\ $[54,61]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11.231$ \\ $[9.527,12.905]$} & \shortstack[r]{$216$ \\ $[215,218]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1718$ \\ $[1452,1905]$} & \shortstack[r]{$1086$ \\ $[1020,1152]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$62$ \\ $[59,66]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11.614$ \\ $[9.483,13.222]$} & \shortstack[r]{$217$ \\ $[217,218]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2202$ \\ $[1838,2378]$} & \shortstack[r]{$1140$ \\ $[1080,1176]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$75$ \\ $[73,79]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14.896$ \\ $[12.720,16.982]$} & \shortstack[r]{$218$ \\ $[217,219]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2785$ \\ $[2506,3146]$} & \shortstack[r]{$1182$ \\ $[1176,1188]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$84$ \\ $[79,91]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17.617$ \\ $[14.896,19.879]$} & \shortstack[r]{$220$ \\ $[219,222]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - EA-3x3}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92$ \\ $[56,137]$} & \shortstack[r]{$455$ \\ $[390,550]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[6,8]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.511$ \\ $[5.290,5.740]$} & \shortstack[r]{$209$ \\ $[209,210]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$374$ \\ $[291,431]$} & \shortstack[r]{$702$ \\ $[610,770]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16$ \\ $[12,18]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.376$ \\ $[7.028,7.909]$} & \shortstack[r]{$212$ \\ $[210,213]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$893$ \\ $[778,952]$} & \shortstack[r]{$950$ \\ $[910,1020]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[22,26]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9.462$ \\ $[8.645,10.076]$} & \shortstack[r]{$215$ \\ $[214,216]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1611$ \\ $[1497,1794]$} & \shortstack[r]{$1105$ \\ $[1070,1170]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$37$ \\ $[35,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12.866$ \\ $[12.122,13.506]$} & \shortstack[r]{$217$ \\ $[216,217]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2716$ \\ $[2564,2807]$} & \shortstack[r]{$1448$ \\ $[1390,1520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$47$ \\ $[45,48]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17.303$ \\ $[15.914,19.354]$} & \shortstack[r]{$218$ \\ $[218,220]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3715$ \\ $[3308,4076]$} & \shortstack[r]{$1612$ \\ $[1590,1640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$55$ \\ $[51,57]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$20.464$ \\ $[18.006,22.338]$} & \shortstack[r]{$223$ \\ $[222,224]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5400$ \\ $[5240,5620]$} & \shortstack[r]{$1962$ \\ $[1850,2020]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$66$ \\ $[64,66]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.615$ \\ $[24.730,31.012]$} & \shortstack[r]{$225$ \\ $[224,225]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7153$ \\ $[6575,7440]$} & \shortstack[r]{$2238$ \\ $[2100,2380]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76$ \\ $[74,78]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34.393$ \\ $[32.852,37.379]$} & \shortstack[r]{$227$ \\ $[225,228]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9167$ \\ $[8850,9689]$} & \shortstack[r]{$2430$ \\ $[2380,2510]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$85$ \\ $[83,87]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42.901$ \\ $[39.185,46.125]$} & \shortstack[r]{$232$ \\ $[231,234]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11212$ \\ $[10041,12260]$} & \shortstack[r]{$2638$ \\ $[2530,2810]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$95$ \\ $[93,97]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52.193$ \\ $[47.346,57.742]$} & \shortstack[r]{$234$ \\ $[233,237]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - IND-4x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92$ \\ $[53,136]$} & \shortstack[r]{$772$ \\ $[624,848]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[7,8]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.627$ \\ $[5.190,6.077]$} & \shortstack[r]{$210$ \\ $[208,212]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$268$ \\ $[205,303]$} & \shortstack[r]{$972$ \\ $[896,1072]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17$ \\ $[16,18]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.351$ \\ $[6.080,8.184]$} & \shortstack[r]{$212$ \\ $[211,214]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$675$ \\ $[501,987]$} & \shortstack[r]{$1276$ \\ $[1120,1568]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$25$ \\ $[22,27]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9.002$ \\ $[7.555,9.913]$} & \shortstack[r]{$215$ \\ $[213,216]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1247$ \\ $[1003,1725]$} & \shortstack[r]{$1648$ \\ $[1456,1920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$35$ \\ $[31,38]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12.964$ \\ $[11.611,16.693]$} & \shortstack[r]{$218$ \\ $[216,218]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1909$ \\ $[1607,2348]$} & \shortstack[r]{$1828$ \\ $[1632,2208]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$46$ \\ $[44,47]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16.962$ \\ $[14.493,19.964]$} & \shortstack[r]{$218$ \\ $[217,220]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3041$ \\ $[2927,3259]$} & \shortstack[r]{$2340$ \\ $[2256,2416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57$ \\ $[57,58]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$22.574$ \\ $[20.999,26.822]$} & \shortstack[r]{$224$ \\ $[222,225]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3958$ \\ $[3792,4228]$} & \shortstack[r]{$2460$ \\ $[2272,2640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$66$ \\ $[65,67]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$25.724$ \\ $[20.435,30.100]$} & \shortstack[r]{$225$ \\ $[224,226]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5191$ \\ $[4761,5768]$} & \shortstack[r]{$2804$ \\ $[2544,3040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76$ \\ $[74,78]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.879$ \\ $[28.480,36.948]$} & \shortstack[r]{$227$ \\ $[225,230]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6148$ \\ $[5593,6869]$} & \shortstack[r]{$2780$ \\ $[2656,2928]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$86$ \\ $[82,90]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38.174$ \\ $[30.143,46.921]$} & \shortstack[r]{$229$ \\ $[227,232]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8683$ \\ $[7638,9450]$} & \shortstack[r]{$3388$ \\ $[3152,3648]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$96$ \\ $[95,98]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$51.230$ \\ $[44.103,57.886]$} & \shortstack[r]{$236$ \\ $[234,239]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - EUR-10x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28$ \\ $[10,58]$} & \shortstack[r]{$1094$ \\ $[1053,1161]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[1,6]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4.921$ \\ $[4.706,5.143]$} & \shortstack[r]{$207$ \\ $[205,211]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$130$ \\ $[75,193]$} & \shortstack[r]{$1512$ \\ $[1404,1755]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10$ \\ $[6,12]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6.200$ \\ $[5.396,6.850]$} & \shortstack[r]{$213$ \\ $[212,214]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$311$ \\ $[227,504]$} & \shortstack[r]{$1667$ \\ $[1431,2052]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$20$ \\ $[18,21]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.762$ \\ $[6.783,8.817]$} & \shortstack[r]{$215$ \\ $[213,217]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$595$ \\ $[421,715]$} & \shortstack[r]{$2052$ \\ $[1755,2241]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32$ \\ $[29,34]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10.571$ \\ $[8.730,11.364]$} & \shortstack[r]{$217$ \\ $[216,218]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1087$ \\ $[960,1262]$} & \shortstack[r]{$2572$ \\ $[2322,2916]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39$ \\ $[35,43]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13.953$ \\ $[13.106,14.972]$} & \shortstack[r]{$219$ \\ $[218,220]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1560$ \\ $[1447,1689]$} & \shortstack[r]{$2666$ \\ $[2430,2835]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$48$ \\ $[43,55]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16.146$ \\ $[14.141,18.393]$} & \shortstack[r]{$221$ \\ $[220,222]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2379$ \\ $[1961,2999]$} & \shortstack[r]{$3409$ \\ $[3213,3564]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$62$ \\ $[60,65]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$20.986$ \\ $[18.993,23.126]$} & \shortstack[r]{$226$ \\ $[224,228]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2980$ \\ $[2715,3260]$} & \shortstack[r]{$3496$ \\ $[3267,3699]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$69$ \\ $[67,72]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$25.015$ \\ $[23.155,26.765]$} & \shortstack[r]{$227$ \\ $[227,228]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3905$ \\ $[2956,4972]$} & \shortstack[r]{$3766$ \\ $[3348,4563]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$80$ \\ $[76,84]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$30.733$ \\ $[24.773,35.386]$} & \shortstack[r]{$229$ \\ $[227,232]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4616$ \\ $[4255,5011]$} & \shortstack[r]{$4185$ \\ $[3753,4806]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$87$ \\ $[86,88]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$36.262$ \\ $[34.510,38.004]$} & \shortstack[r]{$232$ \\ $[229,234]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - USA-7x7}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$25$ \\ $[10,48]$} & \shortstack[r]{$704$ \\ $[624,784]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[1,6]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.364$ \\ $[4.747,5.929]$} & \shortstack[r]{$206$ \\ $[204,210]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$139$ \\ $[80,246]$} & \shortstack[r]{$832$ \\ $[752,960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11$ \\ $[8,13]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6.206$ \\ $[5.919,6.919]$} & \shortstack[r]{$210$ \\ $[209,211]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$326$ \\ $[232,435]$} & \shortstack[r]{$1012$ \\ $[848,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$21$ \\ $[17,24]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.621$ \\ $[6.127,8.624]$} & \shortstack[r]{$213$ \\ $[212,214]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$711$ \\ $[657,777]$} & \shortstack[r]{$1276$ \\ $[1232,1312]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$31$ \\ $[29,33]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10.570$ \\ $[10.261,10.874]$} & \shortstack[r]{$216$ \\ $[215,216]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1008$ \\ $[854,1174]$} & \shortstack[r]{$1364$ \\ $[1168,1504]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$43$ \\ $[38,45]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11.942$ \\ $[10.697,13.842]$} & \shortstack[r]{$218$ \\ $[216,219]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1458$ \\ $[1258,1597]$} & \shortstack[r]{$1604$ \\ $[1472,1776]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$50$ \\ $[49,51]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14.789$ \\ $[13.599,16.850]$} & \shortstack[r]{$218$ \\ $[218,219]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2155$ \\ $[1919,2455]$} & \shortstack[r]{$1840$ \\ $[1744,1920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$58$ \\ $[54,61]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18.847$ \\ $[16.564,22.797]$} & \shortstack[r]{$221$ \\ $[220,225]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2978$ \\ $[2940,3056]$} & \shortstack[r]{$2040$ \\ $[1920,2192]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$71$ \\ $[69,73]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$21.574$ \\ $[20.348,22.665]$} & \shortstack[r]{$226$ \\ $[225,226]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3900$ \\ $[3601,4317]$} & \shortstack[r]{$2260$ \\ $[2192,2464]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$79$ \\ $[75,86]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$27.596$ \\ $[26.215,30.193]$} & \shortstack[r]{$225$ \\ $[224,226]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5025$ \\ $[4236,6263]$} & \shortstack[r]{$2508$ \\ $[2208,2704]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$90$ \\ $[84,95]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.095$ \\ $[28.945,38.892]$} & \shortstack[r]{$229$ \\ $[226,236]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{SOTA - SOTA Instances}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
BLO1 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$608$ \\ $[608,608]$} & \shortstack[r]{$6400$ \\ $[6400,6400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$363$ \\ $[363,363]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17.759$ \\ $[17.759,17.759]$} & \shortstack[r]{$230$ \\ $[230,230]$} \\
BLO2 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1921$ \\ $[1921,1921]$} & \shortstack[r]{$8500$ \\ $[8500,8500]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218$ \\ $[218,218]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.882$ \\ $[77.882,77.882]$} & \shortstack[r]{$267$ \\ $[267,267]$} \\
BLO3 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26845$ \\ $[26845,26845]$} & \shortstack[r]{$10200$ \\ $[10200,10200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1533$ \\ $[1533,1533]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1793.233$ \\ $[1793.233,1793.233]$} & \shortstack[r]{$362$ \\ $[362,362]$} \\
c01 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$608$ \\ $[608,608]$} & \shortstack[r]{$6400$ \\ $[6400,6400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$363$ \\ $[363,363]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15.123$ \\ $[15.123,15.123]$} & \shortstack[r]{$231$ \\ $[231,231]$} \\
c02 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$75$ \\ $[75,75]$} & \shortstack[r]{$8300$ \\ $[8300,8300]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$138$ \\ $[138,138]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8.082$ \\ $[8.082,8.082]$} & \shortstack[r]{$229$ \\ $[229,229]$} \\
c03 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$-108$ \\ $[-108,-108]$} & \shortstack[r]{$7700$ \\ $[7700,7700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$150$ \\ $[150,150]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8.185$ \\ $[8.185,8.185]$} & \shortstack[r]{$231$ \\ $[231,231]$} \\
IC & \shortstack[r]{$2744$ \\ $[2744,2744]$} & \shortstack[r]{$6314$ \\ $[6314,6314]$} & \shortstack[r]{$81396$ \\ $[81396,81396]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$190$ \\ $[190,190]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.111$ \\ $[1800.111,1800.111]$} & \shortstack[r]{$574$ \\ $[574,574]$} \\
mBLO1 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$-18$ \\ $[-18,-18]$} & \shortstack[r]{$3200$ \\ $[3200,3200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4.482$ \\ $[4.482,4.482]$} & \shortstack[r]{$209$ \\ $[209,209]$} \\
mBLO3 & \shortstack[r]{$84$ \\ $[84,84]$} & \shortstack[r]{$26409$ \\ $[26409,26409]$} & \shortstack[r]{$10200$ \\ $[10200,10200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1533$ \\ $[1533,1533]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.219$ \\ $[1800.219,1800.219]$} & \shortstack[r]{$366$ \\ $[366,366]$} \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrr}
\toprule
Instance & \multicolumn{8}{c}{$ATFM_{\neg r, d}$} \\
\cmidrule(lr){2-9}
 & Overload [\#] & Delay [h] & Sects [\#] & S-Diff [\#] & Reroute [\#] & Reconf [\#] & Time [s] & RAM [MB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{8}{c}{$ATFM_{\neg r, d}$} \\
\cmidrule(lr){2-9}
 & Overload [\#] & Delay [h] & Sects [\#] & S-Diff [\#] & Reroute [\#] & Reconf [\#] & Time [s] & RAM [MB] \\
\midrule
\endhead
\multicolumn{9}{l}{\textbf{Large - CE-7x7}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
CE-7x7 (10\%) & \shortstack[r]{$94921$ \\ $[94222,96039]$} & \shortstack[r]{$281264$ \\ $[278569,284542]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12851$ \\ $[12484,13323]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.248$ \\ $[1800.233,1800.265]$} & \shortstack[r]{$959$ \\ $[950,969]$} \\
CE-7x7 (20\%) & \shortstack[r]{$49953$ \\ $[49235,50904]$} & \shortstack[r]{$260203$ \\ $[254114,264145]$} & \shortstack[r]{$2048$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13281$ \\ $[12991,13852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.175$ \\ $[1800.157,1800.192]$} & \shortstack[r]{$942$ \\ $[935,954]$} \\
CE-7x7 (30\%) & \shortstack[r]{$24271$ \\ $[23582,25286]$} & \shortstack[r]{$237163$ \\ $[236932,237319]$} & \shortstack[r]{$2032$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12387$ \\ $[12262,12465]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.154,1800.158]$} & \shortstack[r]{$916$ \\ $[912,918]$} \\
CE-7x7 (40\%) & \shortstack[r]{$5618$ \\ $[4881,6556]$} & \shortstack[r]{$224716$ \\ $[217767,233436]$} & \shortstack[r]{$2096$ \\ $[2016,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11137$ \\ $[10901,11385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.134,1800.140]$} & \shortstack[r]{$897$ \\ $[893,903]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$75159$ \\ $[71494,82279]$} & \shortstack[r]{$2032$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6261$ \\ $[6051,6468]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$914.469$ \\ $[876.334,975.719]$} & \shortstack[r]{$692$ \\ $[686,703]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9983$ \\ $[8488,11540]$} & \shortstack[r]{$1584$ \\ $[1536,1632]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1815$ \\ $[1621,1956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$199.968$ \\ $[175.263,221.273]$} & \shortstack[r]{$553$ \\ $[521,571]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1490$ \\ $[1285,1701]$} & \shortstack[r]{$1376$ \\ $[1344,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[436,536]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.345$ \\ $[55.561,60.408]$} & \shortstack[r]{$465$ \\ $[450,478]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$637$ \\ $[607,693]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[233,281]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$45.187$ \\ $[44.228,46.990]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$261$ \\ $[232,305]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[110,118]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.383$ \\ $[32.357,32.408]$} & \shortstack[r]{$445$ \\ $[437,462]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.096$ \\ $[24.908,26.848]$} & \shortstack[r]{$268$ \\ $[268,269]$} \\
CE-7x7 (10\%) & \shortstack[r]{$94921$ \\ $[94222,96039]$} & \shortstack[r]{$281264$ \\ $[278569,284542]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12851$ \\ $[12484,13323]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.248$ \\ $[1800.233,1800.265]$} & \shortstack[r]{$959$ \\ $[950,969]$} \\
CE-7x7 (20\%) & \shortstack[r]{$49953$ \\ $[49235,50904]$} & \shortstack[r]{$260203$ \\ $[254114,264145]$} & \shortstack[r]{$2048$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13281$ \\ $[12991,13852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.175$ \\ $[1800.157,1800.192]$} & \shortstack[r]{$942$ \\ $[935,954]$} \\
CE-7x7 (30\%) & \shortstack[r]{$24271$ \\ $[23582,25286]$} & \shortstack[r]{$237163$ \\ $[236932,237319]$} & \shortstack[r]{$2032$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12387$ \\ $[12262,12465]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.154,1800.158]$} & \shortstack[r]{$916$ \\ $[912,918]$} \\
CE-7x7 (40\%) & \shortstack[r]{$5618$ \\ $[4881,6556]$} & \shortstack[r]{$224716$ \\ $[217767,233436]$} & \shortstack[r]{$2096$ \\ $[2016,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11137$ \\ $[10901,11385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.134,1800.140]$} & \shortstack[r]{$897$ \\ $[893,903]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$75159$ \\ $[71494,82279]$} & \shortstack[r]{$2032$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6261$ \\ $[6051,6468]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$914.469$ \\ $[876.334,975.719]$} & \shortstack[r]{$692$ \\ $[686,703]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9983$ \\ $[8488,11540]$} & \shortstack[r]{$1584$ \\ $[1536,1632]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1815$ \\ $[1621,1956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$199.968$ \\ $[175.263,221.273]$} & \shortstack[r]{$553$ \\ $[521,571]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1490$ \\ $[1285,1701]$} & \shortstack[r]{$1376$ \\ $[1344,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[436,536]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.345$ \\ $[55.561,60.408]$} & \shortstack[r]{$465$ \\ $[450,478]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$637$ \\ $[607,693]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[233,281]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$45.187$ \\ $[44.228,46.990]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$261$ \\ $[232,305]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[110,118]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.383$ \\ $[32.357,32.408]$} & \shortstack[r]{$445$ \\ $[437,462]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.096$ \\ $[24.908,26.848]$} & \shortstack[r]{$268$ \\ $[268,269]$} \\
CE-7x7 (10\%) & \shortstack[r]{$94921$ \\ $[94222,96039]$} & \shortstack[r]{$281264$ \\ $[278569,284542]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12851$ \\ $[12484,13323]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.248$ \\ $[1800.233,1800.265]$} & \shortstack[r]{$959$ \\ $[950,969]$} \\
CE-7x7 (20\%) & \shortstack[r]{$49953$ \\ $[49235,50904]$} & \shortstack[r]{$260203$ \\ $[254114,264145]$} & \shortstack[r]{$2048$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13281$ \\ $[12991,13852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.175$ \\ $[1800.157,1800.192]$} & \shortstack[r]{$942$ \\ $[935,954]$} \\
CE-7x7 (30\%) & \shortstack[r]{$24271$ \\ $[23582,25286]$} & \shortstack[r]{$237163$ \\ $[236932,237319]$} & \shortstack[r]{$2032$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12387$ \\ $[12262,12465]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.154,1800.158]$} & \shortstack[r]{$916$ \\ $[912,918]$} \\
CE-7x7 (40\%) & \shortstack[r]{$5618$ \\ $[4881,6556]$} & \shortstack[r]{$224716$ \\ $[217767,233436]$} & \shortstack[r]{$2096$ \\ $[2016,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11137$ \\ $[10901,11385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.134,1800.140]$} & \shortstack[r]{$897$ \\ $[893,903]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$75159$ \\ $[71494,82279]$} & \shortstack[r]{$2032$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6261$ \\ $[6051,6468]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$914.469$ \\ $[876.334,975.719]$} & \shortstack[r]{$692$ \\ $[686,703]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9983$ \\ $[8488,11540]$} & \shortstack[r]{$1584$ \\ $[1536,1632]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1815$ \\ $[1621,1956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$199.968$ \\ $[175.263,221.273]$} & \shortstack[r]{$553$ \\ $[521,571]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1490$ \\ $[1285,1701]$} & \shortstack[r]{$1376$ \\ $[1344,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[436,536]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.345$ \\ $[55.561,60.408]$} & \shortstack[r]{$465$ \\ $[450,478]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$637$ \\ $[607,693]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[233,281]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$45.187$ \\ $[44.228,46.990]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$261$ \\ $[232,305]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[110,118]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.383$ \\ $[32.357,32.408]$} & \shortstack[r]{$445$ \\ $[437,462]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.096$ \\ $[24.908,26.848]$} & \shortstack[r]{$268$ \\ $[268,269]$} \\
CE-7x7 (10\%) & \shortstack[r]{$94921$ \\ $[94222,96039]$} & \shortstack[r]{$281264$ \\ $[278569,284542]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12851$ \\ $[12484,13323]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.248$ \\ $[1800.233,1800.265]$} & \shortstack[r]{$959$ \\ $[950,969]$} \\
CE-7x7 (20\%) & \shortstack[r]{$49953$ \\ $[49235,50904]$} & \shortstack[r]{$260203$ \\ $[254114,264145]$} & \shortstack[r]{$2048$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13281$ \\ $[12991,13852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.175$ \\ $[1800.157,1800.192]$} & \shortstack[r]{$942$ \\ $[935,954]$} \\
CE-7x7 (30\%) & \shortstack[r]{$24271$ \\ $[23582,25286]$} & \shortstack[r]{$237163$ \\ $[236932,237319]$} & \shortstack[r]{$2032$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12387$ \\ $[12262,12465]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.154,1800.158]$} & \shortstack[r]{$916$ \\ $[912,918]$} \\
CE-7x7 (40\%) & \shortstack[r]{$5618$ \\ $[4881,6556]$} & \shortstack[r]{$224716$ \\ $[217767,233436]$} & \shortstack[r]{$2096$ \\ $[2016,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11137$ \\ $[10901,11385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.134,1800.140]$} & \shortstack[r]{$897$ \\ $[893,903]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$75159$ \\ $[71494,82279]$} & \shortstack[r]{$2032$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6261$ \\ $[6051,6468]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$914.469$ \\ $[876.334,975.719]$} & \shortstack[r]{$692$ \\ $[686,703]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9983$ \\ $[8488,11540]$} & \shortstack[r]{$1584$ \\ $[1536,1632]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1815$ \\ $[1621,1956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$199.968$ \\ $[175.263,221.273]$} & \shortstack[r]{$553$ \\ $[521,571]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1490$ \\ $[1285,1701]$} & \shortstack[r]{$1376$ \\ $[1344,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[436,536]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.345$ \\ $[55.561,60.408]$} & \shortstack[r]{$465$ \\ $[450,478]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$637$ \\ $[607,693]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[233,281]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$45.187$ \\ $[44.228,46.990]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$261$ \\ $[232,305]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[110,118]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.383$ \\ $[32.357,32.408]$} & \shortstack[r]{$445$ \\ $[437,462]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.096$ \\ $[24.908,26.848]$} & \shortstack[r]{$268$ \\ $[268,269]$} \\
CE-7x7 (10\%) & \shortstack[r]{$94921$ \\ $[94222,96039]$} & \shortstack[r]{$281264$ \\ $[278569,284542]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12851$ \\ $[12484,13323]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.248$ \\ $[1800.233,1800.265]$} & \shortstack[r]{$959$ \\ $[950,969]$} \\
CE-7x7 (20\%) & \shortstack[r]{$49953$ \\ $[49235,50904]$} & \shortstack[r]{$260203$ \\ $[254114,264145]$} & \shortstack[r]{$2048$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13281$ \\ $[12991,13852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.175$ \\ $[1800.157,1800.192]$} & \shortstack[r]{$942$ \\ $[935,954]$} \\
CE-7x7 (30\%) & \shortstack[r]{$24271$ \\ $[23582,25286]$} & \shortstack[r]{$237163$ \\ $[236932,237319]$} & \shortstack[r]{$2032$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12387$ \\ $[12262,12465]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.154,1800.158]$} & \shortstack[r]{$916$ \\ $[912,918]$} \\
CE-7x7 (40\%) & \shortstack[r]{$5618$ \\ $[4881,6556]$} & \shortstack[r]{$224716$ \\ $[217767,233436]$} & \shortstack[r]{$2096$ \\ $[2016,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11137$ \\ $[10901,11385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.134,1800.140]$} & \shortstack[r]{$897$ \\ $[893,903]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$75159$ \\ $[71494,82279]$} & \shortstack[r]{$2032$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6261$ \\ $[6051,6468]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$914.469$ \\ $[876.334,975.719]$} & \shortstack[r]{$692$ \\ $[686,703]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9983$ \\ $[8488,11540]$} & \shortstack[r]{$1584$ \\ $[1536,1632]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1815$ \\ $[1621,1956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$199.968$ \\ $[175.263,221.273]$} & \shortstack[r]{$553$ \\ $[521,571]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1490$ \\ $[1285,1701]$} & \shortstack[r]{$1376$ \\ $[1344,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[436,536]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.345$ \\ $[55.561,60.408]$} & \shortstack[r]{$465$ \\ $[450,478]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$637$ \\ $[607,693]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[233,281]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$45.187$ \\ $[44.228,46.990]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$261$ \\ $[232,305]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[110,118]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.383$ \\ $[32.357,32.408]$} & \shortstack[r]{$445$ \\ $[437,462]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.096$ \\ $[24.908,26.848]$} & \shortstack[r]{$268$ \\ $[268,269]$} \\
CE-7x7 (10\%) & \shortstack[r]{$94921$ \\ $[94222,96039]$} & \shortstack[r]{$281264$ \\ $[278569,284542]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12851$ \\ $[12484,13323]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.248$ \\ $[1800.233,1800.265]$} & \shortstack[r]{$959$ \\ $[950,969]$} \\
CE-7x7 (20\%) & \shortstack[r]{$49953$ \\ $[49235,50904]$} & \shortstack[r]{$260203$ \\ $[254114,264145]$} & \shortstack[r]{$2048$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13281$ \\ $[12991,13852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.175$ \\ $[1800.157,1800.192]$} & \shortstack[r]{$942$ \\ $[935,954]$} \\
CE-7x7 (30\%) & \shortstack[r]{$24271$ \\ $[23582,25286]$} & \shortstack[r]{$237163$ \\ $[236932,237319]$} & \shortstack[r]{$2032$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12387$ \\ $[12262,12465]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.154,1800.158]$} & \shortstack[r]{$916$ \\ $[912,918]$} \\
CE-7x7 (40\%) & \shortstack[r]{$5618$ \\ $[4881,6556]$} & \shortstack[r]{$224716$ \\ $[217767,233436]$} & \shortstack[r]{$2096$ \\ $[2016,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11137$ \\ $[10901,11385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.134,1800.140]$} & \shortstack[r]{$897$ \\ $[893,903]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$75159$ \\ $[71494,82279]$} & \shortstack[r]{$2032$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6261$ \\ $[6051,6468]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$914.469$ \\ $[876.334,975.719]$} & \shortstack[r]{$692$ \\ $[686,703]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9983$ \\ $[8488,11540]$} & \shortstack[r]{$1584$ \\ $[1536,1632]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1815$ \\ $[1621,1956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$199.968$ \\ $[175.263,221.273]$} & \shortstack[r]{$553$ \\ $[521,571]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1490$ \\ $[1285,1701]$} & \shortstack[r]{$1376$ \\ $[1344,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[436,536]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.345$ \\ $[55.561,60.408]$} & \shortstack[r]{$465$ \\ $[450,478]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$637$ \\ $[607,693]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[233,281]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$45.187$ \\ $[44.228,46.990]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$261$ \\ $[232,305]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[110,118]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.383$ \\ $[32.357,32.408]$} & \shortstack[r]{$445$ \\ $[437,462]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.096$ \\ $[24.908,26.848]$} & \shortstack[r]{$268$ \\ $[268,269]$} \\
CE-7x7 (10\%) & \shortstack[r]{$94921$ \\ $[94222,96039]$} & \shortstack[r]{$281264$ \\ $[278569,284542]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12851$ \\ $[12484,13323]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.248$ \\ $[1800.233,1800.265]$} & \shortstack[r]{$959$ \\ $[950,969]$} \\
CE-7x7 (20\%) & \shortstack[r]{$49953$ \\ $[49235,50904]$} & \shortstack[r]{$260203$ \\ $[254114,264145]$} & \shortstack[r]{$2048$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13281$ \\ $[12991,13852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.175$ \\ $[1800.157,1800.192]$} & \shortstack[r]{$942$ \\ $[935,954]$} \\
CE-7x7 (30\%) & \shortstack[r]{$24271$ \\ $[23582,25286]$} & \shortstack[r]{$237163$ \\ $[236932,237319]$} & \shortstack[r]{$2032$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12387$ \\ $[12262,12465]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.154,1800.158]$} & \shortstack[r]{$916$ \\ $[912,918]$} \\
CE-7x7 (40\%) & \shortstack[r]{$5618$ \\ $[4881,6556]$} & \shortstack[r]{$224716$ \\ $[217767,233436]$} & \shortstack[r]{$2096$ \\ $[2016,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11137$ \\ $[10901,11385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.134,1800.140]$} & \shortstack[r]{$897$ \\ $[893,903]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$75159$ \\ $[71494,82279]$} & \shortstack[r]{$2032$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6261$ \\ $[6051,6468]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$914.469$ \\ $[876.334,975.719]$} & \shortstack[r]{$692$ \\ $[686,703]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9983$ \\ $[8488,11540]$} & \shortstack[r]{$1584$ \\ $[1536,1632]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1815$ \\ $[1621,1956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$199.968$ \\ $[175.263,221.273]$} & \shortstack[r]{$553$ \\ $[521,571]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1490$ \\ $[1285,1701]$} & \shortstack[r]{$1376$ \\ $[1344,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[436,536]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.345$ \\ $[55.561,60.408]$} & \shortstack[r]{$465$ \\ $[450,478]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$637$ \\ $[607,693]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[233,281]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$45.187$ \\ $[44.228,46.990]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$261$ \\ $[232,305]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[110,118]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.383$ \\ $[32.357,32.408]$} & \shortstack[r]{$445$ \\ $[437,462]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.096$ \\ $[24.908,26.848]$} & \shortstack[r]{$268$ \\ $[268,269]$} \\
CE-7x7 (10\%) & \shortstack[r]{$94921$ \\ $[94222,96039]$} & \shortstack[r]{$281264$ \\ $[278569,284542]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12851$ \\ $[12484,13323]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.248$ \\ $[1800.233,1800.265]$} & \shortstack[r]{$959$ \\ $[950,969]$} \\
CE-7x7 (20\%) & \shortstack[r]{$49953$ \\ $[49235,50904]$} & \shortstack[r]{$260203$ \\ $[254114,264145]$} & \shortstack[r]{$2048$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13281$ \\ $[12991,13852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.175$ \\ $[1800.157,1800.192]$} & \shortstack[r]{$942$ \\ $[935,954]$} \\
CE-7x7 (30\%) & \shortstack[r]{$24271$ \\ $[23582,25286]$} & \shortstack[r]{$237163$ \\ $[236932,237319]$} & \shortstack[r]{$2032$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12387$ \\ $[12262,12465]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.154,1800.158]$} & \shortstack[r]{$916$ \\ $[912,918]$} \\
CE-7x7 (40\%) & \shortstack[r]{$5618$ \\ $[4881,6556]$} & \shortstack[r]{$224716$ \\ $[217767,233436]$} & \shortstack[r]{$2096$ \\ $[2016,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11137$ \\ $[10901,11385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.134,1800.140]$} & \shortstack[r]{$897$ \\ $[893,903]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$75159$ \\ $[71494,82279]$} & \shortstack[r]{$2032$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6261$ \\ $[6051,6468]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$914.469$ \\ $[876.334,975.719]$} & \shortstack[r]{$692$ \\ $[686,703]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9983$ \\ $[8488,11540]$} & \shortstack[r]{$1584$ \\ $[1536,1632]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1815$ \\ $[1621,1956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$199.968$ \\ $[175.263,221.273]$} & \shortstack[r]{$553$ \\ $[521,571]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1490$ \\ $[1285,1701]$} & \shortstack[r]{$1376$ \\ $[1344,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[436,536]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.345$ \\ $[55.561,60.408]$} & \shortstack[r]{$465$ \\ $[450,478]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$637$ \\ $[607,693]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[233,281]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$45.187$ \\ $[44.228,46.990]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$261$ \\ $[232,305]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[110,118]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.383$ \\ $[32.357,32.408]$} & \shortstack[r]{$445$ \\ $[437,462]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.096$ \\ $[24.908,26.848]$} & \shortstack[r]{$268$ \\ $[268,269]$} \\
CE-7x7 (10\%) & \shortstack[r]{$94921$ \\ $[94222,96039]$} & \shortstack[r]{$281264$ \\ $[278569,284542]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12851$ \\ $[12484,13323]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.248$ \\ $[1800.233,1800.265]$} & \shortstack[r]{$959$ \\ $[950,969]$} \\
CE-7x7 (20\%) & \shortstack[r]{$49953$ \\ $[49235,50904]$} & \shortstack[r]{$260203$ \\ $[254114,264145]$} & \shortstack[r]{$2048$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13281$ \\ $[12991,13852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.175$ \\ $[1800.157,1800.192]$} & \shortstack[r]{$942$ \\ $[935,954]$} \\
CE-7x7 (30\%) & \shortstack[r]{$24271$ \\ $[23582,25286]$} & \shortstack[r]{$237163$ \\ $[236932,237319]$} & \shortstack[r]{$2032$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12387$ \\ $[12262,12465]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.154,1800.158]$} & \shortstack[r]{$916$ \\ $[912,918]$} \\
CE-7x7 (40\%) & \shortstack[r]{$5618$ \\ $[4881,6556]$} & \shortstack[r]{$224716$ \\ $[217767,233436]$} & \shortstack[r]{$2096$ \\ $[2016,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11137$ \\ $[10901,11385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.134,1800.140]$} & \shortstack[r]{$897$ \\ $[893,903]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$75159$ \\ $[71494,82279]$} & \shortstack[r]{$2032$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6261$ \\ $[6051,6468]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$914.469$ \\ $[876.334,975.719]$} & \shortstack[r]{$692$ \\ $[686,703]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9983$ \\ $[8488,11540]$} & \shortstack[r]{$1584$ \\ $[1536,1632]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1815$ \\ $[1621,1956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$199.968$ \\ $[175.263,221.273]$} & \shortstack[r]{$553$ \\ $[521,571]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1490$ \\ $[1285,1701]$} & \shortstack[r]{$1376$ \\ $[1344,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[436,536]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.345$ \\ $[55.561,60.408]$} & \shortstack[r]{$465$ \\ $[450,478]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$637$ \\ $[607,693]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[233,281]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$45.187$ \\ $[44.228,46.990]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$261$ \\ $[232,305]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[110,118]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.383$ \\ $[32.357,32.408]$} & \shortstack[r]{$445$ \\ $[437,462]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.096$ \\ $[24.908,26.848]$} & \shortstack[r]{$268$ \\ $[268,269]$} \\
CE-7x7 (10\%) & \shortstack[r]{$94921$ \\ $[94222,96039]$} & \shortstack[r]{$281264$ \\ $[278569,284542]$} & \shortstack[r]{$2144$ \\ $[2112,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12851$ \\ $[12484,13323]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.248$ \\ $[1800.233,1800.265]$} & \shortstack[r]{$959$ \\ $[950,969]$} \\
CE-7x7 (20\%) & \shortstack[r]{$49953$ \\ $[49235,50904]$} & \shortstack[r]{$260203$ \\ $[254114,264145]$} & \shortstack[r]{$2048$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13281$ \\ $[12991,13852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.175$ \\ $[1800.157,1800.192]$} & \shortstack[r]{$942$ \\ $[935,954]$} \\
CE-7x7 (30\%) & \shortstack[r]{$24271$ \\ $[23582,25286]$} & \shortstack[r]{$237163$ \\ $[236932,237319]$} & \shortstack[r]{$2032$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12387$ \\ $[12262,12465]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.154,1800.158]$} & \shortstack[r]{$916$ \\ $[912,918]$} \\
CE-7x7 (40\%) & \shortstack[r]{$5618$ \\ $[4881,6556]$} & \shortstack[r]{$224716$ \\ $[217767,233436]$} & \shortstack[r]{$2096$ \\ $[2016,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11137$ \\ $[10901,11385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.134,1800.140]$} & \shortstack[r]{$897$ \\ $[893,903]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$75159$ \\ $[71494,82279]$} & \shortstack[r]{$2032$ \\ $[2016,2064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6261$ \\ $[6051,6468]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$914.469$ \\ $[876.334,975.719]$} & \shortstack[r]{$692$ \\ $[686,703]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9983$ \\ $[8488,11540]$} & \shortstack[r]{$1584$ \\ $[1536,1632]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1815$ \\ $[1621,1956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$199.968$ \\ $[175.263,221.273]$} & \shortstack[r]{$553$ \\ $[521,571]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1490$ \\ $[1285,1701]$} & \shortstack[r]{$1376$ \\ $[1344,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[436,536]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.345$ \\ $[55.561,60.408]$} & \shortstack[r]{$465$ \\ $[450,478]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$637$ \\ $[607,693]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[233,281]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$45.187$ \\ $[44.228,46.990]$} & \shortstack[r]{$437$ \\ $[437,438]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$261$ \\ $[232,305]$} & \shortstack[r]{$1344$ \\ $[1344,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[110,118]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.383$ \\ $[32.357,32.408]$} & \shortstack[r]{$445$ \\ $[437,462]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.096$ \\ $[24.908,26.848]$} & \shortstack[r]{$268$ \\ $[268,269]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - USA-20x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
USA-20x10 (10\%) & \shortstack[r]{$125462$ \\ $[124718,125863]$} & \shortstack[r]{$207287$ \\ $[202095,210560]$} & \shortstack[r]{$3624$ \\ $[3600,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10245$ \\ $[10085,10393]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.214$ \\ $[1800.200,1800.229]$} & \shortstack[r]{$963$ \\ $[955,970]$} \\
USA-20x10 (20\%) & \shortstack[r]{$86852$ \\ $[85856,87518]$} & \shortstack[r]{$187653$ \\ $[185975,190150]$} & \shortstack[r]{$3624$ \\ $[3528,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8310$ \\ $[8230,8402]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.206$ \\ $[1800.183,1800.220]$} & \shortstack[r]{$918$ \\ $[912,927]$} \\
USA-20x10 (30\%) & \shortstack[r]{$61168$ \\ $[60089,61843]$} & \shortstack[r]{$207579$ \\ $[202166,210293]$} & \shortstack[r]{$3720$ \\ $[3672,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8845$ \\ $[8598,9007]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.164$ \\ $[1800.156,1800.177]$} & \shortstack[r]{$942$ \\ $[938,945]$} \\
USA-20x10 (40\%) & \shortstack[r]{$39994$ \\ $[38549,41133]$} & \shortstack[r]{$196698$ \\ $[193343,199743]$} & \shortstack[r]{$3576$ \\ $[3456,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9956$ \\ $[9885,10095]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.133,1800.170]$} & \shortstack[r]{$934$ \\ $[922,941]$} \\
USA-20x10 (50\%) & \shortstack[r]{$21465$ \\ $[19743,22770]$} & \shortstack[r]{$171287$ \\ $[169172,174099]$} & \shortstack[r]{$3336$ \\ $[3240,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10141$ \\ $[10066,10269]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.141,1800.187]$} & \shortstack[r]{$901$ \\ $[890,911]$} \\
USA-20x10 (60\%) & \shortstack[r]{$6378$ \\ $[5499,7009]$} & \shortstack[r]{$156843$ \\ $[152561,163798]$} & \shortstack[r]{$2880$ \\ $[2880,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8781$ \\ $[8666,8978]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.134$ \\ $[1800.132,1800.136]$} & \shortstack[r]{$763$ \\ $[760,769]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$98156$ \\ $[86682,109341]$} & \shortstack[r]{$2832$ \\ $[2808,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5501$ \\ $[5005,6020]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1138.114$ \\ $[1005.879,1252.025]$} & \shortstack[r]{$692$ \\ $[680,701]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14052$ \\ $[11252,16675]$} & \shortstack[r]{$2400$ \\ $[2376,2448]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1779$ \\ $[1587,1949]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$258.595$ \\ $[233.459,306.090]$} & \shortstack[r]{$558$ \\ $[552,571]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1120$ \\ $[1002,1205]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$323$ \\ $[307,350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$63.571$ \\ $[60.119,69.911]$} & \shortstack[r]{$466$ \\ $[449,476]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.591$ \\ $[32.162,33.205]$} & \shortstack[r]{$277$ \\ $[277,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$125462$ \\ $[124718,125863]$} & \shortstack[r]{$207287$ \\ $[202095,210560]$} & \shortstack[r]{$3624$ \\ $[3600,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10245$ \\ $[10085,10393]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.214$ \\ $[1800.200,1800.229]$} & \shortstack[r]{$963$ \\ $[955,970]$} \\
USA-20x10 (20\%) & \shortstack[r]{$86852$ \\ $[85856,87518]$} & \shortstack[r]{$187653$ \\ $[185975,190150]$} & \shortstack[r]{$3624$ \\ $[3528,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8310$ \\ $[8230,8402]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.206$ \\ $[1800.183,1800.220]$} & \shortstack[r]{$918$ \\ $[912,927]$} \\
USA-20x10 (30\%) & \shortstack[r]{$61168$ \\ $[60089,61843]$} & \shortstack[r]{$207579$ \\ $[202166,210293]$} & \shortstack[r]{$3720$ \\ $[3672,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8845$ \\ $[8598,9007]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.164$ \\ $[1800.156,1800.177]$} & \shortstack[r]{$942$ \\ $[938,945]$} \\
USA-20x10 (40\%) & \shortstack[r]{$39994$ \\ $[38549,41133]$} & \shortstack[r]{$196698$ \\ $[193343,199743]$} & \shortstack[r]{$3576$ \\ $[3456,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9956$ \\ $[9885,10095]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.133,1800.170]$} & \shortstack[r]{$934$ \\ $[922,941]$} \\
USA-20x10 (50\%) & \shortstack[r]{$21465$ \\ $[19743,22770]$} & \shortstack[r]{$171287$ \\ $[169172,174099]$} & \shortstack[r]{$3336$ \\ $[3240,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10141$ \\ $[10066,10269]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.141,1800.187]$} & \shortstack[r]{$901$ \\ $[890,911]$} \\
USA-20x10 (60\%) & \shortstack[r]{$6378$ \\ $[5499,7009]$} & \shortstack[r]{$156843$ \\ $[152561,163798]$} & \shortstack[r]{$2880$ \\ $[2880,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8781$ \\ $[8666,8978]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.134$ \\ $[1800.132,1800.136]$} & \shortstack[r]{$763$ \\ $[760,769]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$98156$ \\ $[86682,109341]$} & \shortstack[r]{$2832$ \\ $[2808,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5501$ \\ $[5005,6020]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1138.114$ \\ $[1005.879,1252.025]$} & \shortstack[r]{$692$ \\ $[680,701]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14052$ \\ $[11252,16675]$} & \shortstack[r]{$2400$ \\ $[2376,2448]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1779$ \\ $[1587,1949]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$258.595$ \\ $[233.459,306.090]$} & \shortstack[r]{$558$ \\ $[552,571]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1120$ \\ $[1002,1205]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$323$ \\ $[307,350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$63.571$ \\ $[60.119,69.911]$} & \shortstack[r]{$466$ \\ $[449,476]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.591$ \\ $[32.162,33.205]$} & \shortstack[r]{$277$ \\ $[277,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$125462$ \\ $[124718,125863]$} & \shortstack[r]{$207287$ \\ $[202095,210560]$} & \shortstack[r]{$3624$ \\ $[3600,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10245$ \\ $[10085,10393]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.214$ \\ $[1800.200,1800.229]$} & \shortstack[r]{$963$ \\ $[955,970]$} \\
USA-20x10 (20\%) & \shortstack[r]{$86852$ \\ $[85856,87518]$} & \shortstack[r]{$187653$ \\ $[185975,190150]$} & \shortstack[r]{$3624$ \\ $[3528,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8310$ \\ $[8230,8402]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.206$ \\ $[1800.183,1800.220]$} & \shortstack[r]{$918$ \\ $[912,927]$} \\
USA-20x10 (30\%) & \shortstack[r]{$61168$ \\ $[60089,61843]$} & \shortstack[r]{$207579$ \\ $[202166,210293]$} & \shortstack[r]{$3720$ \\ $[3672,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8845$ \\ $[8598,9007]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.164$ \\ $[1800.156,1800.177]$} & \shortstack[r]{$942$ \\ $[938,945]$} \\
USA-20x10 (40\%) & \shortstack[r]{$39994$ \\ $[38549,41133]$} & \shortstack[r]{$196698$ \\ $[193343,199743]$} & \shortstack[r]{$3576$ \\ $[3456,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9956$ \\ $[9885,10095]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.133,1800.170]$} & \shortstack[r]{$934$ \\ $[922,941]$} \\
USA-20x10 (50\%) & \shortstack[r]{$21465$ \\ $[19743,22770]$} & \shortstack[r]{$171287$ \\ $[169172,174099]$} & \shortstack[r]{$3336$ \\ $[3240,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10141$ \\ $[10066,10269]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.141,1800.187]$} & \shortstack[r]{$901$ \\ $[890,911]$} \\
USA-20x10 (60\%) & \shortstack[r]{$6378$ \\ $[5499,7009]$} & \shortstack[r]{$156843$ \\ $[152561,163798]$} & \shortstack[r]{$2880$ \\ $[2880,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8781$ \\ $[8666,8978]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.134$ \\ $[1800.132,1800.136]$} & \shortstack[r]{$763$ \\ $[760,769]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$98156$ \\ $[86682,109341]$} & \shortstack[r]{$2832$ \\ $[2808,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5501$ \\ $[5005,6020]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1138.114$ \\ $[1005.879,1252.025]$} & \shortstack[r]{$692$ \\ $[680,701]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14052$ \\ $[11252,16675]$} & \shortstack[r]{$2400$ \\ $[2376,2448]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1779$ \\ $[1587,1949]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$258.595$ \\ $[233.459,306.090]$} & \shortstack[r]{$558$ \\ $[552,571]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1120$ \\ $[1002,1205]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$323$ \\ $[307,350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$63.571$ \\ $[60.119,69.911]$} & \shortstack[r]{$466$ \\ $[449,476]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.591$ \\ $[32.162,33.205]$} & \shortstack[r]{$277$ \\ $[277,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$125462$ \\ $[124718,125863]$} & \shortstack[r]{$207287$ \\ $[202095,210560]$} & \shortstack[r]{$3624$ \\ $[3600,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10245$ \\ $[10085,10393]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.214$ \\ $[1800.200,1800.229]$} & \shortstack[r]{$963$ \\ $[955,970]$} \\
USA-20x10 (20\%) & \shortstack[r]{$86852$ \\ $[85856,87518]$} & \shortstack[r]{$187653$ \\ $[185975,190150]$} & \shortstack[r]{$3624$ \\ $[3528,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8310$ \\ $[8230,8402]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.206$ \\ $[1800.183,1800.220]$} & \shortstack[r]{$918$ \\ $[912,927]$} \\
USA-20x10 (30\%) & \shortstack[r]{$61168$ \\ $[60089,61843]$} & \shortstack[r]{$207579$ \\ $[202166,210293]$} & \shortstack[r]{$3720$ \\ $[3672,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8845$ \\ $[8598,9007]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.164$ \\ $[1800.156,1800.177]$} & \shortstack[r]{$942$ \\ $[938,945]$} \\
USA-20x10 (40\%) & \shortstack[r]{$39994$ \\ $[38549,41133]$} & \shortstack[r]{$196698$ \\ $[193343,199743]$} & \shortstack[r]{$3576$ \\ $[3456,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9956$ \\ $[9885,10095]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.133,1800.170]$} & \shortstack[r]{$934$ \\ $[922,941]$} \\
USA-20x10 (50\%) & \shortstack[r]{$21465$ \\ $[19743,22770]$} & \shortstack[r]{$171287$ \\ $[169172,174099]$} & \shortstack[r]{$3336$ \\ $[3240,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10141$ \\ $[10066,10269]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.141,1800.187]$} & \shortstack[r]{$901$ \\ $[890,911]$} \\
USA-20x10 (60\%) & \shortstack[r]{$6378$ \\ $[5499,7009]$} & \shortstack[r]{$156843$ \\ $[152561,163798]$} & \shortstack[r]{$2880$ \\ $[2880,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8781$ \\ $[8666,8978]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.134$ \\ $[1800.132,1800.136]$} & \shortstack[r]{$763$ \\ $[760,769]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$98156$ \\ $[86682,109341]$} & \shortstack[r]{$2832$ \\ $[2808,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5501$ \\ $[5005,6020]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1138.114$ \\ $[1005.879,1252.025]$} & \shortstack[r]{$692$ \\ $[680,701]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14052$ \\ $[11252,16675]$} & \shortstack[r]{$2400$ \\ $[2376,2448]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1779$ \\ $[1587,1949]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$258.595$ \\ $[233.459,306.090]$} & \shortstack[r]{$558$ \\ $[552,571]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1120$ \\ $[1002,1205]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$323$ \\ $[307,350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$63.571$ \\ $[60.119,69.911]$} & \shortstack[r]{$466$ \\ $[449,476]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.591$ \\ $[32.162,33.205]$} & \shortstack[r]{$277$ \\ $[277,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$125462$ \\ $[124718,125863]$} & \shortstack[r]{$207287$ \\ $[202095,210560]$} & \shortstack[r]{$3624$ \\ $[3600,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10245$ \\ $[10085,10393]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.214$ \\ $[1800.200,1800.229]$} & \shortstack[r]{$963$ \\ $[955,970]$} \\
USA-20x10 (20\%) & \shortstack[r]{$86852$ \\ $[85856,87518]$} & \shortstack[r]{$187653$ \\ $[185975,190150]$} & \shortstack[r]{$3624$ \\ $[3528,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8310$ \\ $[8230,8402]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.206$ \\ $[1800.183,1800.220]$} & \shortstack[r]{$918$ \\ $[912,927]$} \\
USA-20x10 (30\%) & \shortstack[r]{$61168$ \\ $[60089,61843]$} & \shortstack[r]{$207579$ \\ $[202166,210293]$} & \shortstack[r]{$3720$ \\ $[3672,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8845$ \\ $[8598,9007]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.164$ \\ $[1800.156,1800.177]$} & \shortstack[r]{$942$ \\ $[938,945]$} \\
USA-20x10 (40\%) & \shortstack[r]{$39994$ \\ $[38549,41133]$} & \shortstack[r]{$196698$ \\ $[193343,199743]$} & \shortstack[r]{$3576$ \\ $[3456,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9956$ \\ $[9885,10095]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.133,1800.170]$} & \shortstack[r]{$934$ \\ $[922,941]$} \\
USA-20x10 (50\%) & \shortstack[r]{$21465$ \\ $[19743,22770]$} & \shortstack[r]{$171287$ \\ $[169172,174099]$} & \shortstack[r]{$3336$ \\ $[3240,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10141$ \\ $[10066,10269]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.141,1800.187]$} & \shortstack[r]{$901$ \\ $[890,911]$} \\
USA-20x10 (60\%) & \shortstack[r]{$6378$ \\ $[5499,7009]$} & \shortstack[r]{$156843$ \\ $[152561,163798]$} & \shortstack[r]{$2880$ \\ $[2880,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8781$ \\ $[8666,8978]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.134$ \\ $[1800.132,1800.136]$} & \shortstack[r]{$763$ \\ $[760,769]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$98156$ \\ $[86682,109341]$} & \shortstack[r]{$2832$ \\ $[2808,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5501$ \\ $[5005,6020]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1138.114$ \\ $[1005.879,1252.025]$} & \shortstack[r]{$692$ \\ $[680,701]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14052$ \\ $[11252,16675]$} & \shortstack[r]{$2400$ \\ $[2376,2448]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1779$ \\ $[1587,1949]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$258.595$ \\ $[233.459,306.090]$} & \shortstack[r]{$558$ \\ $[552,571]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1120$ \\ $[1002,1205]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$323$ \\ $[307,350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$63.571$ \\ $[60.119,69.911]$} & \shortstack[r]{$466$ \\ $[449,476]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.591$ \\ $[32.162,33.205]$} & \shortstack[r]{$277$ \\ $[277,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$125462$ \\ $[124718,125863]$} & \shortstack[r]{$207287$ \\ $[202095,210560]$} & \shortstack[r]{$3624$ \\ $[3600,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10245$ \\ $[10085,10393]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.214$ \\ $[1800.200,1800.229]$} & \shortstack[r]{$963$ \\ $[955,970]$} \\
USA-20x10 (20\%) & \shortstack[r]{$86852$ \\ $[85856,87518]$} & \shortstack[r]{$187653$ \\ $[185975,190150]$} & \shortstack[r]{$3624$ \\ $[3528,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8310$ \\ $[8230,8402]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.206$ \\ $[1800.183,1800.220]$} & \shortstack[r]{$918$ \\ $[912,927]$} \\
USA-20x10 (30\%) & \shortstack[r]{$61168$ \\ $[60089,61843]$} & \shortstack[r]{$207579$ \\ $[202166,210293]$} & \shortstack[r]{$3720$ \\ $[3672,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8845$ \\ $[8598,9007]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.164$ \\ $[1800.156,1800.177]$} & \shortstack[r]{$942$ \\ $[938,945]$} \\
USA-20x10 (40\%) & \shortstack[r]{$39994$ \\ $[38549,41133]$} & \shortstack[r]{$196698$ \\ $[193343,199743]$} & \shortstack[r]{$3576$ \\ $[3456,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9956$ \\ $[9885,10095]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.133,1800.170]$} & \shortstack[r]{$934$ \\ $[922,941]$} \\
USA-20x10 (50\%) & \shortstack[r]{$21465$ \\ $[19743,22770]$} & \shortstack[r]{$171287$ \\ $[169172,174099]$} & \shortstack[r]{$3336$ \\ $[3240,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10141$ \\ $[10066,10269]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.141,1800.187]$} & \shortstack[r]{$901$ \\ $[890,911]$} \\
USA-20x10 (60\%) & \shortstack[r]{$6378$ \\ $[5499,7009]$} & \shortstack[r]{$156843$ \\ $[152561,163798]$} & \shortstack[r]{$2880$ \\ $[2880,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8781$ \\ $[8666,8978]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.134$ \\ $[1800.132,1800.136]$} & \shortstack[r]{$763$ \\ $[760,769]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$98156$ \\ $[86682,109341]$} & \shortstack[r]{$2832$ \\ $[2808,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5501$ \\ $[5005,6020]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1138.114$ \\ $[1005.879,1252.025]$} & \shortstack[r]{$692$ \\ $[680,701]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14052$ \\ $[11252,16675]$} & \shortstack[r]{$2400$ \\ $[2376,2448]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1779$ \\ $[1587,1949]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$258.595$ \\ $[233.459,306.090]$} & \shortstack[r]{$558$ \\ $[552,571]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1120$ \\ $[1002,1205]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$323$ \\ $[307,350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$63.571$ \\ $[60.119,69.911]$} & \shortstack[r]{$466$ \\ $[449,476]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.591$ \\ $[32.162,33.205]$} & \shortstack[r]{$277$ \\ $[277,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$125462$ \\ $[124718,125863]$} & \shortstack[r]{$207287$ \\ $[202095,210560]$} & \shortstack[r]{$3624$ \\ $[3600,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10245$ \\ $[10085,10393]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.214$ \\ $[1800.200,1800.229]$} & \shortstack[r]{$963$ \\ $[955,970]$} \\
USA-20x10 (20\%) & \shortstack[r]{$86852$ \\ $[85856,87518]$} & \shortstack[r]{$187653$ \\ $[185975,190150]$} & \shortstack[r]{$3624$ \\ $[3528,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8310$ \\ $[8230,8402]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.206$ \\ $[1800.183,1800.220]$} & \shortstack[r]{$918$ \\ $[912,927]$} \\
USA-20x10 (30\%) & \shortstack[r]{$61168$ \\ $[60089,61843]$} & \shortstack[r]{$207579$ \\ $[202166,210293]$} & \shortstack[r]{$3720$ \\ $[3672,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8845$ \\ $[8598,9007]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.164$ \\ $[1800.156,1800.177]$} & \shortstack[r]{$942$ \\ $[938,945]$} \\
USA-20x10 (40\%) & \shortstack[r]{$39994$ \\ $[38549,41133]$} & \shortstack[r]{$196698$ \\ $[193343,199743]$} & \shortstack[r]{$3576$ \\ $[3456,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9956$ \\ $[9885,10095]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.133,1800.170]$} & \shortstack[r]{$934$ \\ $[922,941]$} \\
USA-20x10 (50\%) & \shortstack[r]{$21465$ \\ $[19743,22770]$} & \shortstack[r]{$171287$ \\ $[169172,174099]$} & \shortstack[r]{$3336$ \\ $[3240,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10141$ \\ $[10066,10269]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.141,1800.187]$} & \shortstack[r]{$901$ \\ $[890,911]$} \\
USA-20x10 (60\%) & \shortstack[r]{$6378$ \\ $[5499,7009]$} & \shortstack[r]{$156843$ \\ $[152561,163798]$} & \shortstack[r]{$2880$ \\ $[2880,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8781$ \\ $[8666,8978]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.134$ \\ $[1800.132,1800.136]$} & \shortstack[r]{$763$ \\ $[760,769]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$98156$ \\ $[86682,109341]$} & \shortstack[r]{$2832$ \\ $[2808,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5501$ \\ $[5005,6020]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1138.114$ \\ $[1005.879,1252.025]$} & \shortstack[r]{$692$ \\ $[680,701]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14052$ \\ $[11252,16675]$} & \shortstack[r]{$2400$ \\ $[2376,2448]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1779$ \\ $[1587,1949]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$258.595$ \\ $[233.459,306.090]$} & \shortstack[r]{$558$ \\ $[552,571]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1120$ \\ $[1002,1205]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$323$ \\ $[307,350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$63.571$ \\ $[60.119,69.911]$} & \shortstack[r]{$466$ \\ $[449,476]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.591$ \\ $[32.162,33.205]$} & \shortstack[r]{$277$ \\ $[277,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$125462$ \\ $[124718,125863]$} & \shortstack[r]{$207287$ \\ $[202095,210560]$} & \shortstack[r]{$3624$ \\ $[3600,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10245$ \\ $[10085,10393]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.214$ \\ $[1800.200,1800.229]$} & \shortstack[r]{$963$ \\ $[955,970]$} \\
USA-20x10 (20\%) & \shortstack[r]{$86852$ \\ $[85856,87518]$} & \shortstack[r]{$187653$ \\ $[185975,190150]$} & \shortstack[r]{$3624$ \\ $[3528,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8310$ \\ $[8230,8402]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.206$ \\ $[1800.183,1800.220]$} & \shortstack[r]{$918$ \\ $[912,927]$} \\
USA-20x10 (30\%) & \shortstack[r]{$61168$ \\ $[60089,61843]$} & \shortstack[r]{$207579$ \\ $[202166,210293]$} & \shortstack[r]{$3720$ \\ $[3672,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8845$ \\ $[8598,9007]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.164$ \\ $[1800.156,1800.177]$} & \shortstack[r]{$942$ \\ $[938,945]$} \\
USA-20x10 (40\%) & \shortstack[r]{$39994$ \\ $[38549,41133]$} & \shortstack[r]{$196698$ \\ $[193343,199743]$} & \shortstack[r]{$3576$ \\ $[3456,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9956$ \\ $[9885,10095]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.133,1800.170]$} & \shortstack[r]{$934$ \\ $[922,941]$} \\
USA-20x10 (50\%) & \shortstack[r]{$21465$ \\ $[19743,22770]$} & \shortstack[r]{$171287$ \\ $[169172,174099]$} & \shortstack[r]{$3336$ \\ $[3240,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10141$ \\ $[10066,10269]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.141,1800.187]$} & \shortstack[r]{$901$ \\ $[890,911]$} \\
USA-20x10 (60\%) & \shortstack[r]{$6378$ \\ $[5499,7009]$} & \shortstack[r]{$156843$ \\ $[152561,163798]$} & \shortstack[r]{$2880$ \\ $[2880,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8781$ \\ $[8666,8978]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.134$ \\ $[1800.132,1800.136]$} & \shortstack[r]{$763$ \\ $[760,769]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$98156$ \\ $[86682,109341]$} & \shortstack[r]{$2832$ \\ $[2808,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5501$ \\ $[5005,6020]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1138.114$ \\ $[1005.879,1252.025]$} & \shortstack[r]{$692$ \\ $[680,701]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14052$ \\ $[11252,16675]$} & \shortstack[r]{$2400$ \\ $[2376,2448]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1779$ \\ $[1587,1949]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$258.595$ \\ $[233.459,306.090]$} & \shortstack[r]{$558$ \\ $[552,571]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1120$ \\ $[1002,1205]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$323$ \\ $[307,350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$63.571$ \\ $[60.119,69.911]$} & \shortstack[r]{$466$ \\ $[449,476]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.591$ \\ $[32.162,33.205]$} & \shortstack[r]{$277$ \\ $[277,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$125462$ \\ $[124718,125863]$} & \shortstack[r]{$207287$ \\ $[202095,210560]$} & \shortstack[r]{$3624$ \\ $[3600,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10245$ \\ $[10085,10393]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.214$ \\ $[1800.200,1800.229]$} & \shortstack[r]{$963$ \\ $[955,970]$} \\
USA-20x10 (20\%) & \shortstack[r]{$86852$ \\ $[85856,87518]$} & \shortstack[r]{$187653$ \\ $[185975,190150]$} & \shortstack[r]{$3624$ \\ $[3528,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8310$ \\ $[8230,8402]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.206$ \\ $[1800.183,1800.220]$} & \shortstack[r]{$918$ \\ $[912,927]$} \\
USA-20x10 (30\%) & \shortstack[r]{$61168$ \\ $[60089,61843]$} & \shortstack[r]{$207579$ \\ $[202166,210293]$} & \shortstack[r]{$3720$ \\ $[3672,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8845$ \\ $[8598,9007]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.164$ \\ $[1800.156,1800.177]$} & \shortstack[r]{$942$ \\ $[938,945]$} \\
USA-20x10 (40\%) & \shortstack[r]{$39994$ \\ $[38549,41133]$} & \shortstack[r]{$196698$ \\ $[193343,199743]$} & \shortstack[r]{$3576$ \\ $[3456,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9956$ \\ $[9885,10095]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.133,1800.170]$} & \shortstack[r]{$934$ \\ $[922,941]$} \\
USA-20x10 (50\%) & \shortstack[r]{$21465$ \\ $[19743,22770]$} & \shortstack[r]{$171287$ \\ $[169172,174099]$} & \shortstack[r]{$3336$ \\ $[3240,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10141$ \\ $[10066,10269]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.141,1800.187]$} & \shortstack[r]{$901$ \\ $[890,911]$} \\
USA-20x10 (60\%) & \shortstack[r]{$6378$ \\ $[5499,7009]$} & \shortstack[r]{$156843$ \\ $[152561,163798]$} & \shortstack[r]{$2880$ \\ $[2880,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8781$ \\ $[8666,8978]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.134$ \\ $[1800.132,1800.136]$} & \shortstack[r]{$763$ \\ $[760,769]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$98156$ \\ $[86682,109341]$} & \shortstack[r]{$2832$ \\ $[2808,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5501$ \\ $[5005,6020]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1138.114$ \\ $[1005.879,1252.025]$} & \shortstack[r]{$692$ \\ $[680,701]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14052$ \\ $[11252,16675]$} & \shortstack[r]{$2400$ \\ $[2376,2448]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1779$ \\ $[1587,1949]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$258.595$ \\ $[233.459,306.090]$} & \shortstack[r]{$558$ \\ $[552,571]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1120$ \\ $[1002,1205]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$323$ \\ $[307,350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$63.571$ \\ $[60.119,69.911]$} & \shortstack[r]{$466$ \\ $[449,476]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.591$ \\ $[32.162,33.205]$} & \shortstack[r]{$277$ \\ $[277,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$125462$ \\ $[124718,125863]$} & \shortstack[r]{$207287$ \\ $[202095,210560]$} & \shortstack[r]{$3624$ \\ $[3600,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10245$ \\ $[10085,10393]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.214$ \\ $[1800.200,1800.229]$} & \shortstack[r]{$963$ \\ $[955,970]$} \\
USA-20x10 (20\%) & \shortstack[r]{$86852$ \\ $[85856,87518]$} & \shortstack[r]{$187653$ \\ $[185975,190150]$} & \shortstack[r]{$3624$ \\ $[3528,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8310$ \\ $[8230,8402]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.206$ \\ $[1800.183,1800.220]$} & \shortstack[r]{$918$ \\ $[912,927]$} \\
USA-20x10 (30\%) & \shortstack[r]{$61168$ \\ $[60089,61843]$} & \shortstack[r]{$207579$ \\ $[202166,210293]$} & \shortstack[r]{$3720$ \\ $[3672,3744]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8845$ \\ $[8598,9007]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.164$ \\ $[1800.156,1800.177]$} & \shortstack[r]{$942$ \\ $[938,945]$} \\
USA-20x10 (40\%) & \shortstack[r]{$39994$ \\ $[38549,41133]$} & \shortstack[r]{$196698$ \\ $[193343,199743]$} & \shortstack[r]{$3576$ \\ $[3456,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9956$ \\ $[9885,10095]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.133,1800.170]$} & \shortstack[r]{$934$ \\ $[922,941]$} \\
USA-20x10 (50\%) & \shortstack[r]{$21465$ \\ $[19743,22770]$} & \shortstack[r]{$171287$ \\ $[169172,174099]$} & \shortstack[r]{$3336$ \\ $[3240,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10141$ \\ $[10066,10269]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.141,1800.187]$} & \shortstack[r]{$901$ \\ $[890,911]$} \\
USA-20x10 (60\%) & \shortstack[r]{$6378$ \\ $[5499,7009]$} & \shortstack[r]{$156843$ \\ $[152561,163798]$} & \shortstack[r]{$2880$ \\ $[2880,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8781$ \\ $[8666,8978]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.134$ \\ $[1800.132,1800.136]$} & \shortstack[r]{$763$ \\ $[760,769]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$98156$ \\ $[86682,109341]$} & \shortstack[r]{$2832$ \\ $[2808,2880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5501$ \\ $[5005,6020]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1138.114$ \\ $[1005.879,1252.025]$} & \shortstack[r]{$692$ \\ $[680,701]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14052$ \\ $[11252,16675]$} & \shortstack[r]{$2400$ \\ $[2376,2448]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1779$ \\ $[1587,1949]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$258.595$ \\ $[233.459,306.090]$} & \shortstack[r]{$558$ \\ $[552,571]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1120$ \\ $[1002,1205]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$323$ \\ $[307,350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$63.571$ \\ $[60.119,69.911]$} & \shortstack[r]{$466$ \\ $[449,476]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32.591$ \\ $[32.162,33.205]$} & \shortstack[r]{$277$ \\ $[277,277]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EUR-40x20}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EUR-40x20 (10\%) & \shortstack[r]{$206040$ \\ $[203622,209462]$} & \shortstack[r]{$195434$ \\ $[192482,198091]$} & \shortstack[r]{$5160$ \\ $[5040,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12965$ \\ $[12714,13223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.271$ \\ $[1800.245,1800.285]$} & \shortstack[r]{$1083$ \\ $[1080,1088]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$134938$ \\ $[131793,138105]$} & \shortstack[r]{$185191$ \\ $[184195,186117]$} & \shortstack[r]{$5400$ \\ $[5280,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12615$ \\ $[12468,12836]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.179$ \\ $[1800.161,1800.207]$} & \shortstack[r]{$1076$ \\ $[1065,1086]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$88602$ \\ $[85451,91734]$} & \shortstack[r]{$181687$ \\ $[179207,183915]$} & \shortstack[r]{$5520$ \\ $[5280,5760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12198$ \\ $[11866,12509]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.153,1800.191]$} & \shortstack[r]{$1070$ \\ $[1065,1078]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$53081$ \\ $[50463,55832]$} & \shortstack[r]{$184618$ \\ $[180784,187166]$} & \shortstack[r]{$6120$ \\ $[5880,6240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10201$ \\ $[10041,10441]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.183$ \\ $[1800.139,1800.217]$} & \shortstack[r]{$1064$ \\ $[1060,1068]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$32155$ \\ $[29799,34254]$} & \shortstack[r]{$177407$ \\ $[173592,182738]$} & \shortstack[r]{$6640$ \\ $[6480,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8587$ \\ $[8351,8944]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.146,1800.166]$} & \shortstack[r]{$1051$ \\ $[1039,1060]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$18189$ \\ $[16499,19898]$} & \shortstack[r]{$165894$ \\ $[165493,166170]$} & \shortstack[r]{$6840$ \\ $[6600,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7004$ \\ $[6774,7459]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.101,1800.136]$} & \shortstack[r]{$1023$ \\ $[1004,1038]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$6134$ \\ $[3501,8910]$} & \shortstack[r]{$150575$ \\ $[141932,156393]$} & \shortstack[r]{$6600$ \\ $[6360,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5396$ \\ $[5077,5679]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.248$ \\ $[1800.112,1800.481]$} & \shortstack[r]{$942$ \\ $[877,998]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$35648$ \\ $[20991,53388]$} & \shortstack[r]{$5440$ \\ $[4560,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2476$ \\ $[1805,3236]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$615.261$ \\ $[406.559,812.510]$} & \shortstack[r]{$649$ \\ $[565,715]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3529$ \\ $[1426,4618]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$485$ \\ $[268,614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$135.499$ \\ $[95.486,156.338]$} & \shortstack[r]{$511$ \\ $[496,532]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.571$ \\ $[58.245,63.145]$} & \shortstack[r]{$282$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$206040$ \\ $[203622,209462]$} & \shortstack[r]{$195434$ \\ $[192482,198091]$} & \shortstack[r]{$5160$ \\ $[5040,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12965$ \\ $[12714,13223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.271$ \\ $[1800.245,1800.285]$} & \shortstack[r]{$1083$ \\ $[1080,1088]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$134938$ \\ $[131793,138105]$} & \shortstack[r]{$185191$ \\ $[184195,186117]$} & \shortstack[r]{$5400$ \\ $[5280,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12615$ \\ $[12468,12836]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.179$ \\ $[1800.161,1800.207]$} & \shortstack[r]{$1076$ \\ $[1065,1086]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$88602$ \\ $[85451,91734]$} & \shortstack[r]{$181687$ \\ $[179207,183915]$} & \shortstack[r]{$5520$ \\ $[5280,5760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12198$ \\ $[11866,12509]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.153,1800.191]$} & \shortstack[r]{$1070$ \\ $[1065,1078]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$53081$ \\ $[50463,55832]$} & \shortstack[r]{$184618$ \\ $[180784,187166]$} & \shortstack[r]{$6120$ \\ $[5880,6240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10201$ \\ $[10041,10441]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.183$ \\ $[1800.139,1800.217]$} & \shortstack[r]{$1064$ \\ $[1060,1068]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$32155$ \\ $[29799,34254]$} & \shortstack[r]{$177407$ \\ $[173592,182738]$} & \shortstack[r]{$6640$ \\ $[6480,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8587$ \\ $[8351,8944]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.146,1800.166]$} & \shortstack[r]{$1051$ \\ $[1039,1060]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$18189$ \\ $[16499,19898]$} & \shortstack[r]{$165894$ \\ $[165493,166170]$} & \shortstack[r]{$6840$ \\ $[6600,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7004$ \\ $[6774,7459]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.101,1800.136]$} & \shortstack[r]{$1023$ \\ $[1004,1038]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$6134$ \\ $[3501,8910]$} & \shortstack[r]{$150575$ \\ $[141932,156393]$} & \shortstack[r]{$6600$ \\ $[6360,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5396$ \\ $[5077,5679]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.248$ \\ $[1800.112,1800.481]$} & \shortstack[r]{$942$ \\ $[877,998]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$35648$ \\ $[20991,53388]$} & \shortstack[r]{$5440$ \\ $[4560,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2476$ \\ $[1805,3236]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$615.261$ \\ $[406.559,812.510]$} & \shortstack[r]{$649$ \\ $[565,715]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3529$ \\ $[1426,4618]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$485$ \\ $[268,614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$135.499$ \\ $[95.486,156.338]$} & \shortstack[r]{$511$ \\ $[496,532]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.571$ \\ $[58.245,63.145]$} & \shortstack[r]{$282$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$206040$ \\ $[203622,209462]$} & \shortstack[r]{$195434$ \\ $[192482,198091]$} & \shortstack[r]{$5160$ \\ $[5040,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12965$ \\ $[12714,13223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.271$ \\ $[1800.245,1800.285]$} & \shortstack[r]{$1083$ \\ $[1080,1088]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$134938$ \\ $[131793,138105]$} & \shortstack[r]{$185191$ \\ $[184195,186117]$} & \shortstack[r]{$5400$ \\ $[5280,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12615$ \\ $[12468,12836]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.179$ \\ $[1800.161,1800.207]$} & \shortstack[r]{$1076$ \\ $[1065,1086]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$88602$ \\ $[85451,91734]$} & \shortstack[r]{$181687$ \\ $[179207,183915]$} & \shortstack[r]{$5520$ \\ $[5280,5760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12198$ \\ $[11866,12509]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.153,1800.191]$} & \shortstack[r]{$1070$ \\ $[1065,1078]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$53081$ \\ $[50463,55832]$} & \shortstack[r]{$184618$ \\ $[180784,187166]$} & \shortstack[r]{$6120$ \\ $[5880,6240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10201$ \\ $[10041,10441]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.183$ \\ $[1800.139,1800.217]$} & \shortstack[r]{$1064$ \\ $[1060,1068]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$32155$ \\ $[29799,34254]$} & \shortstack[r]{$177407$ \\ $[173592,182738]$} & \shortstack[r]{$6640$ \\ $[6480,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8587$ \\ $[8351,8944]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.146,1800.166]$} & \shortstack[r]{$1051$ \\ $[1039,1060]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$18189$ \\ $[16499,19898]$} & \shortstack[r]{$165894$ \\ $[165493,166170]$} & \shortstack[r]{$6840$ \\ $[6600,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7004$ \\ $[6774,7459]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.101,1800.136]$} & \shortstack[r]{$1023$ \\ $[1004,1038]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$6134$ \\ $[3501,8910]$} & \shortstack[r]{$150575$ \\ $[141932,156393]$} & \shortstack[r]{$6600$ \\ $[6360,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5396$ \\ $[5077,5679]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.248$ \\ $[1800.112,1800.481]$} & \shortstack[r]{$942$ \\ $[877,998]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$35648$ \\ $[20991,53388]$} & \shortstack[r]{$5440$ \\ $[4560,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2476$ \\ $[1805,3236]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$615.261$ \\ $[406.559,812.510]$} & \shortstack[r]{$649$ \\ $[565,715]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3529$ \\ $[1426,4618]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$485$ \\ $[268,614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$135.499$ \\ $[95.486,156.338]$} & \shortstack[r]{$511$ \\ $[496,532]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.571$ \\ $[58.245,63.145]$} & \shortstack[r]{$282$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$206040$ \\ $[203622,209462]$} & \shortstack[r]{$195434$ \\ $[192482,198091]$} & \shortstack[r]{$5160$ \\ $[5040,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12965$ \\ $[12714,13223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.271$ \\ $[1800.245,1800.285]$} & \shortstack[r]{$1083$ \\ $[1080,1088]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$134938$ \\ $[131793,138105]$} & \shortstack[r]{$185191$ \\ $[184195,186117]$} & \shortstack[r]{$5400$ \\ $[5280,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12615$ \\ $[12468,12836]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.179$ \\ $[1800.161,1800.207]$} & \shortstack[r]{$1076$ \\ $[1065,1086]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$88602$ \\ $[85451,91734]$} & \shortstack[r]{$181687$ \\ $[179207,183915]$} & \shortstack[r]{$5520$ \\ $[5280,5760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12198$ \\ $[11866,12509]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.153,1800.191]$} & \shortstack[r]{$1070$ \\ $[1065,1078]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$53081$ \\ $[50463,55832]$} & \shortstack[r]{$184618$ \\ $[180784,187166]$} & \shortstack[r]{$6120$ \\ $[5880,6240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10201$ \\ $[10041,10441]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.183$ \\ $[1800.139,1800.217]$} & \shortstack[r]{$1064$ \\ $[1060,1068]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$32155$ \\ $[29799,34254]$} & \shortstack[r]{$177407$ \\ $[173592,182738]$} & \shortstack[r]{$6640$ \\ $[6480,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8587$ \\ $[8351,8944]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.146,1800.166]$} & \shortstack[r]{$1051$ \\ $[1039,1060]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$18189$ \\ $[16499,19898]$} & \shortstack[r]{$165894$ \\ $[165493,166170]$} & \shortstack[r]{$6840$ \\ $[6600,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7004$ \\ $[6774,7459]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.101,1800.136]$} & \shortstack[r]{$1023$ \\ $[1004,1038]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$6134$ \\ $[3501,8910]$} & \shortstack[r]{$150575$ \\ $[141932,156393]$} & \shortstack[r]{$6600$ \\ $[6360,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5396$ \\ $[5077,5679]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.248$ \\ $[1800.112,1800.481]$} & \shortstack[r]{$942$ \\ $[877,998]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$35648$ \\ $[20991,53388]$} & \shortstack[r]{$5440$ \\ $[4560,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2476$ \\ $[1805,3236]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$615.261$ \\ $[406.559,812.510]$} & \shortstack[r]{$649$ \\ $[565,715]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3529$ \\ $[1426,4618]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$485$ \\ $[268,614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$135.499$ \\ $[95.486,156.338]$} & \shortstack[r]{$511$ \\ $[496,532]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.571$ \\ $[58.245,63.145]$} & \shortstack[r]{$282$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$206040$ \\ $[203622,209462]$} & \shortstack[r]{$195434$ \\ $[192482,198091]$} & \shortstack[r]{$5160$ \\ $[5040,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12965$ \\ $[12714,13223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.271$ \\ $[1800.245,1800.285]$} & \shortstack[r]{$1083$ \\ $[1080,1088]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$134938$ \\ $[131793,138105]$} & \shortstack[r]{$185191$ \\ $[184195,186117]$} & \shortstack[r]{$5400$ \\ $[5280,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12615$ \\ $[12468,12836]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.179$ \\ $[1800.161,1800.207]$} & \shortstack[r]{$1076$ \\ $[1065,1086]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$88602$ \\ $[85451,91734]$} & \shortstack[r]{$181687$ \\ $[179207,183915]$} & \shortstack[r]{$5520$ \\ $[5280,5760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12198$ \\ $[11866,12509]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.153,1800.191]$} & \shortstack[r]{$1070$ \\ $[1065,1078]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$53081$ \\ $[50463,55832]$} & \shortstack[r]{$184618$ \\ $[180784,187166]$} & \shortstack[r]{$6120$ \\ $[5880,6240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10201$ \\ $[10041,10441]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.183$ \\ $[1800.139,1800.217]$} & \shortstack[r]{$1064$ \\ $[1060,1068]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$32155$ \\ $[29799,34254]$} & \shortstack[r]{$177407$ \\ $[173592,182738]$} & \shortstack[r]{$6640$ \\ $[6480,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8587$ \\ $[8351,8944]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.146,1800.166]$} & \shortstack[r]{$1051$ \\ $[1039,1060]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$18189$ \\ $[16499,19898]$} & \shortstack[r]{$165894$ \\ $[165493,166170]$} & \shortstack[r]{$6840$ \\ $[6600,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7004$ \\ $[6774,7459]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.101,1800.136]$} & \shortstack[r]{$1023$ \\ $[1004,1038]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$6134$ \\ $[3501,8910]$} & \shortstack[r]{$150575$ \\ $[141932,156393]$} & \shortstack[r]{$6600$ \\ $[6360,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5396$ \\ $[5077,5679]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.248$ \\ $[1800.112,1800.481]$} & \shortstack[r]{$942$ \\ $[877,998]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$35648$ \\ $[20991,53388]$} & \shortstack[r]{$5440$ \\ $[4560,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2476$ \\ $[1805,3236]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$615.261$ \\ $[406.559,812.510]$} & \shortstack[r]{$649$ \\ $[565,715]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3529$ \\ $[1426,4618]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$485$ \\ $[268,614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$135.499$ \\ $[95.486,156.338]$} & \shortstack[r]{$511$ \\ $[496,532]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.571$ \\ $[58.245,63.145]$} & \shortstack[r]{$282$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$206040$ \\ $[203622,209462]$} & \shortstack[r]{$195434$ \\ $[192482,198091]$} & \shortstack[r]{$5160$ \\ $[5040,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12965$ \\ $[12714,13223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.271$ \\ $[1800.245,1800.285]$} & \shortstack[r]{$1083$ \\ $[1080,1088]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$134938$ \\ $[131793,138105]$} & \shortstack[r]{$185191$ \\ $[184195,186117]$} & \shortstack[r]{$5400$ \\ $[5280,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12615$ \\ $[12468,12836]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.179$ \\ $[1800.161,1800.207]$} & \shortstack[r]{$1076$ \\ $[1065,1086]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$88602$ \\ $[85451,91734]$} & \shortstack[r]{$181687$ \\ $[179207,183915]$} & \shortstack[r]{$5520$ \\ $[5280,5760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12198$ \\ $[11866,12509]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.153,1800.191]$} & \shortstack[r]{$1070$ \\ $[1065,1078]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$53081$ \\ $[50463,55832]$} & \shortstack[r]{$184618$ \\ $[180784,187166]$} & \shortstack[r]{$6120$ \\ $[5880,6240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10201$ \\ $[10041,10441]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.183$ \\ $[1800.139,1800.217]$} & \shortstack[r]{$1064$ \\ $[1060,1068]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$32155$ \\ $[29799,34254]$} & \shortstack[r]{$177407$ \\ $[173592,182738]$} & \shortstack[r]{$6640$ \\ $[6480,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8587$ \\ $[8351,8944]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.146,1800.166]$} & \shortstack[r]{$1051$ \\ $[1039,1060]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$18189$ \\ $[16499,19898]$} & \shortstack[r]{$165894$ \\ $[165493,166170]$} & \shortstack[r]{$6840$ \\ $[6600,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7004$ \\ $[6774,7459]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.101,1800.136]$} & \shortstack[r]{$1023$ \\ $[1004,1038]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$6134$ \\ $[3501,8910]$} & \shortstack[r]{$150575$ \\ $[141932,156393]$} & \shortstack[r]{$6600$ \\ $[6360,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5396$ \\ $[5077,5679]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.248$ \\ $[1800.112,1800.481]$} & \shortstack[r]{$942$ \\ $[877,998]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$35648$ \\ $[20991,53388]$} & \shortstack[r]{$5440$ \\ $[4560,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2476$ \\ $[1805,3236]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$615.261$ \\ $[406.559,812.510]$} & \shortstack[r]{$649$ \\ $[565,715]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3529$ \\ $[1426,4618]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$485$ \\ $[268,614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$135.499$ \\ $[95.486,156.338]$} & \shortstack[r]{$511$ \\ $[496,532]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.571$ \\ $[58.245,63.145]$} & \shortstack[r]{$282$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$206040$ \\ $[203622,209462]$} & \shortstack[r]{$195434$ \\ $[192482,198091]$} & \shortstack[r]{$5160$ \\ $[5040,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12965$ \\ $[12714,13223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.271$ \\ $[1800.245,1800.285]$} & \shortstack[r]{$1083$ \\ $[1080,1088]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$134938$ \\ $[131793,138105]$} & \shortstack[r]{$185191$ \\ $[184195,186117]$} & \shortstack[r]{$5400$ \\ $[5280,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12615$ \\ $[12468,12836]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.179$ \\ $[1800.161,1800.207]$} & \shortstack[r]{$1076$ \\ $[1065,1086]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$88602$ \\ $[85451,91734]$} & \shortstack[r]{$181687$ \\ $[179207,183915]$} & \shortstack[r]{$5520$ \\ $[5280,5760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12198$ \\ $[11866,12509]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.153,1800.191]$} & \shortstack[r]{$1070$ \\ $[1065,1078]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$53081$ \\ $[50463,55832]$} & \shortstack[r]{$184618$ \\ $[180784,187166]$} & \shortstack[r]{$6120$ \\ $[5880,6240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10201$ \\ $[10041,10441]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.183$ \\ $[1800.139,1800.217]$} & \shortstack[r]{$1064$ \\ $[1060,1068]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$32155$ \\ $[29799,34254]$} & \shortstack[r]{$177407$ \\ $[173592,182738]$} & \shortstack[r]{$6640$ \\ $[6480,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8587$ \\ $[8351,8944]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.146,1800.166]$} & \shortstack[r]{$1051$ \\ $[1039,1060]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$18189$ \\ $[16499,19898]$} & \shortstack[r]{$165894$ \\ $[165493,166170]$} & \shortstack[r]{$6840$ \\ $[6600,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7004$ \\ $[6774,7459]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.101,1800.136]$} & \shortstack[r]{$1023$ \\ $[1004,1038]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$6134$ \\ $[3501,8910]$} & \shortstack[r]{$150575$ \\ $[141932,156393]$} & \shortstack[r]{$6600$ \\ $[6360,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5396$ \\ $[5077,5679]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.248$ \\ $[1800.112,1800.481]$} & \shortstack[r]{$942$ \\ $[877,998]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$35648$ \\ $[20991,53388]$} & \shortstack[r]{$5440$ \\ $[4560,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2476$ \\ $[1805,3236]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$615.261$ \\ $[406.559,812.510]$} & \shortstack[r]{$649$ \\ $[565,715]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3529$ \\ $[1426,4618]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$485$ \\ $[268,614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$135.499$ \\ $[95.486,156.338]$} & \shortstack[r]{$511$ \\ $[496,532]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.571$ \\ $[58.245,63.145]$} & \shortstack[r]{$282$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$206040$ \\ $[203622,209462]$} & \shortstack[r]{$195434$ \\ $[192482,198091]$} & \shortstack[r]{$5160$ \\ $[5040,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12965$ \\ $[12714,13223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.271$ \\ $[1800.245,1800.285]$} & \shortstack[r]{$1083$ \\ $[1080,1088]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$134938$ \\ $[131793,138105]$} & \shortstack[r]{$185191$ \\ $[184195,186117]$} & \shortstack[r]{$5400$ \\ $[5280,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12615$ \\ $[12468,12836]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.179$ \\ $[1800.161,1800.207]$} & \shortstack[r]{$1076$ \\ $[1065,1086]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$88602$ \\ $[85451,91734]$} & \shortstack[r]{$181687$ \\ $[179207,183915]$} & \shortstack[r]{$5520$ \\ $[5280,5760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12198$ \\ $[11866,12509]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.153,1800.191]$} & \shortstack[r]{$1070$ \\ $[1065,1078]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$53081$ \\ $[50463,55832]$} & \shortstack[r]{$184618$ \\ $[180784,187166]$} & \shortstack[r]{$6120$ \\ $[5880,6240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10201$ \\ $[10041,10441]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.183$ \\ $[1800.139,1800.217]$} & \shortstack[r]{$1064$ \\ $[1060,1068]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$32155$ \\ $[29799,34254]$} & \shortstack[r]{$177407$ \\ $[173592,182738]$} & \shortstack[r]{$6640$ \\ $[6480,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8587$ \\ $[8351,8944]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.146,1800.166]$} & \shortstack[r]{$1051$ \\ $[1039,1060]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$18189$ \\ $[16499,19898]$} & \shortstack[r]{$165894$ \\ $[165493,166170]$} & \shortstack[r]{$6840$ \\ $[6600,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7004$ \\ $[6774,7459]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.101,1800.136]$} & \shortstack[r]{$1023$ \\ $[1004,1038]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$6134$ \\ $[3501,8910]$} & \shortstack[r]{$150575$ \\ $[141932,156393]$} & \shortstack[r]{$6600$ \\ $[6360,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5396$ \\ $[5077,5679]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.248$ \\ $[1800.112,1800.481]$} & \shortstack[r]{$942$ \\ $[877,998]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$35648$ \\ $[20991,53388]$} & \shortstack[r]{$5440$ \\ $[4560,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2476$ \\ $[1805,3236]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$615.261$ \\ $[406.559,812.510]$} & \shortstack[r]{$649$ \\ $[565,715]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3529$ \\ $[1426,4618]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$485$ \\ $[268,614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$135.499$ \\ $[95.486,156.338]$} & \shortstack[r]{$511$ \\ $[496,532]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.571$ \\ $[58.245,63.145]$} & \shortstack[r]{$282$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$206040$ \\ $[203622,209462]$} & \shortstack[r]{$195434$ \\ $[192482,198091]$} & \shortstack[r]{$5160$ \\ $[5040,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12965$ \\ $[12714,13223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.271$ \\ $[1800.245,1800.285]$} & \shortstack[r]{$1083$ \\ $[1080,1088]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$134938$ \\ $[131793,138105]$} & \shortstack[r]{$185191$ \\ $[184195,186117]$} & \shortstack[r]{$5400$ \\ $[5280,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12615$ \\ $[12468,12836]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.179$ \\ $[1800.161,1800.207]$} & \shortstack[r]{$1076$ \\ $[1065,1086]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$88602$ \\ $[85451,91734]$} & \shortstack[r]{$181687$ \\ $[179207,183915]$} & \shortstack[r]{$5520$ \\ $[5280,5760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12198$ \\ $[11866,12509]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.153,1800.191]$} & \shortstack[r]{$1070$ \\ $[1065,1078]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$53081$ \\ $[50463,55832]$} & \shortstack[r]{$184618$ \\ $[180784,187166]$} & \shortstack[r]{$6120$ \\ $[5880,6240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10201$ \\ $[10041,10441]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.183$ \\ $[1800.139,1800.217]$} & \shortstack[r]{$1064$ \\ $[1060,1068]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$32155$ \\ $[29799,34254]$} & \shortstack[r]{$177407$ \\ $[173592,182738]$} & \shortstack[r]{$6640$ \\ $[6480,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8587$ \\ $[8351,8944]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.146,1800.166]$} & \shortstack[r]{$1051$ \\ $[1039,1060]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$18189$ \\ $[16499,19898]$} & \shortstack[r]{$165894$ \\ $[165493,166170]$} & \shortstack[r]{$6840$ \\ $[6600,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7004$ \\ $[6774,7459]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.101,1800.136]$} & \shortstack[r]{$1023$ \\ $[1004,1038]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$6134$ \\ $[3501,8910]$} & \shortstack[r]{$150575$ \\ $[141932,156393]$} & \shortstack[r]{$6600$ \\ $[6360,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5396$ \\ $[5077,5679]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.248$ \\ $[1800.112,1800.481]$} & \shortstack[r]{$942$ \\ $[877,998]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$35648$ \\ $[20991,53388]$} & \shortstack[r]{$5440$ \\ $[4560,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2476$ \\ $[1805,3236]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$615.261$ \\ $[406.559,812.510]$} & \shortstack[r]{$649$ \\ $[565,715]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3529$ \\ $[1426,4618]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$485$ \\ $[268,614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$135.499$ \\ $[95.486,156.338]$} & \shortstack[r]{$511$ \\ $[496,532]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.571$ \\ $[58.245,63.145]$} & \shortstack[r]{$282$ \\ $[281,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$206040$ \\ $[203622,209462]$} & \shortstack[r]{$195434$ \\ $[192482,198091]$} & \shortstack[r]{$5160$ \\ $[5040,5280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12965$ \\ $[12714,13223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.271$ \\ $[1800.245,1800.285]$} & \shortstack[r]{$1083$ \\ $[1080,1088]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$134938$ \\ $[131793,138105]$} & \shortstack[r]{$185191$ \\ $[184195,186117]$} & \shortstack[r]{$5400$ \\ $[5280,5520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12615$ \\ $[12468,12836]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.179$ \\ $[1800.161,1800.207]$} & \shortstack[r]{$1076$ \\ $[1065,1086]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$88602$ \\ $[85451,91734]$} & \shortstack[r]{$181687$ \\ $[179207,183915]$} & \shortstack[r]{$5520$ \\ $[5280,5760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12198$ \\ $[11866,12509]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.153,1800.191]$} & \shortstack[r]{$1070$ \\ $[1065,1078]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$53081$ \\ $[50463,55832]$} & \shortstack[r]{$184618$ \\ $[180784,187166]$} & \shortstack[r]{$6120$ \\ $[5880,6240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10201$ \\ $[10041,10441]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.183$ \\ $[1800.139,1800.217]$} & \shortstack[r]{$1064$ \\ $[1060,1068]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$32155$ \\ $[29799,34254]$} & \shortstack[r]{$177407$ \\ $[173592,182738]$} & \shortstack[r]{$6640$ \\ $[6480,6840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8587$ \\ $[8351,8944]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.146,1800.166]$} & \shortstack[r]{$1051$ \\ $[1039,1060]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$18189$ \\ $[16499,19898]$} & \shortstack[r]{$165894$ \\ $[165493,166170]$} & \shortstack[r]{$6840$ \\ $[6600,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7004$ \\ $[6774,7459]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.101,1800.136]$} & \shortstack[r]{$1023$ \\ $[1004,1038]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$6134$ \\ $[3501,8910]$} & \shortstack[r]{$150575$ \\ $[141932,156393]$} & \shortstack[r]{$6600$ \\ $[6360,6960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5396$ \\ $[5077,5679]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.248$ \\ $[1800.112,1800.481]$} & \shortstack[r]{$942$ \\ $[877,998]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$35648$ \\ $[20991,53388]$} & \shortstack[r]{$5440$ \\ $[4560,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2476$ \\ $[1805,3236]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$615.261$ \\ $[406.559,812.510]$} & \shortstack[r]{$649$ \\ $[565,715]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3529$ \\ $[1426,4618]$} & \shortstack[r]{$4040$ \\ $[3600,4320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$485$ \\ $[268,614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$135.499$ \\ $[95.486,156.338]$} & \shortstack[r]{$511$ \\ $[496,532]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60.571$ \\ $[58.245,63.145]$} & \shortstack[r]{$282$ \\ $[281,282]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EA-40x40}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EA-40x40 (10\%) & \shortstack[r]{$255369$ \\ $[251201,261413]$} & \shortstack[r]{$143171$ \\ $[139203,145208]$} & \shortstack[r]{$13056$ \\ $[12784,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9932$ \\ $[9772,10125]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.239$ \\ $[1800.215,1800.274]$} & \shortstack[r]{$1118$ \\ $[1112,1122]$} \\
EA-40x40 (20\%) & \shortstack[r]{$137274$ \\ $[132248,143438]$} & \shortstack[r]{$136823$ \\ $[132430,139674]$} & \shortstack[r]{$12875$ \\ $[12784,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9061$ \\ $[9033,9093]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.154,1800.169]$} & \shortstack[r]{$1095$ \\ $[1087,1107]$} \\
EA-40x40 (30\%) & \shortstack[r]{$73180$ \\ $[68712,78272]$} & \shortstack[r]{$123559$ \\ $[122928,124050]$} & \shortstack[r]{$14144$ \\ $[13328,14688]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6725$ \\ $[6568,7039]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.185,1800.189]$} & \shortstack[r]{$1053$ \\ $[1036,1065]$} \\
EA-40x40 (40\%) & \shortstack[r]{$35575$ \\ $[32361,39423]$} & \shortstack[r]{$119441$ \\ $[114407,123168]$} & \shortstack[r]{$14053$ \\ $[13600,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5584$ \\ $[5379,5714]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.121,1800.127]$} & \shortstack[r]{$1011$ \\ $[998,1018]$} \\
EA-40x40 (50\%) & \shortstack[r]{$14342$ \\ $[12089,16744]$} & \shortstack[r]{$80643$ \\ $[77360,85044]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5602$ \\ $[5290,5971]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.111,1800.136]$} & \shortstack[r]{$878$ \\ $[866,894]$} \\
EA-40x40 (60\%) & \shortstack[r]{$2183$ \\ $[502,4775]$} & \shortstack[r]{$63503$ \\ $[61202,66473]$} & \shortstack[r]{$12421$ \\ $[11424,13600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4499$ \\ $[4458,4546]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.102$ \\ $[1800.100,1800.104]$} & \shortstack[r]{$809$ \\ $[789,835]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29844$ \\ $[25031,37078]$} & \shortstack[r]{$10155$ \\ $[10064,10336]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2937$ \\ $[2682,3256]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$793.142$ \\ $[657.495,954.418]$} & \shortstack[r]{$657$ \\ $[651,660]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7583$ \\ $[5609,10843]$} & \shortstack[r]{$9157$ \\ $[8976,9520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1349,1670]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$283.235$ \\ $[225.029,372.360]$} & \shortstack[r]{$588$ \\ $[566,616]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1619$ \\ $[1455,1874]$} & \shortstack[r]{$8160$ \\ $[8160,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$558$ \\ $[514,626]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$116.091$ \\ $[108.763,129.115]$} & \shortstack[r]{$502$ \\ $[490,522]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.864$ \\ $[75.302,78.864]$} & \shortstack[r]{$293$ \\ $[292,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$255369$ \\ $[251201,261413]$} & \shortstack[r]{$143171$ \\ $[139203,145208]$} & \shortstack[r]{$13056$ \\ $[12784,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9932$ \\ $[9772,10125]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.239$ \\ $[1800.215,1800.274]$} & \shortstack[r]{$1118$ \\ $[1112,1122]$} \\
EA-40x40 (20\%) & \shortstack[r]{$137274$ \\ $[132248,143438]$} & \shortstack[r]{$136823$ \\ $[132430,139674]$} & \shortstack[r]{$12875$ \\ $[12784,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9061$ \\ $[9033,9093]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.154,1800.169]$} & \shortstack[r]{$1095$ \\ $[1087,1107]$} \\
EA-40x40 (30\%) & \shortstack[r]{$73180$ \\ $[68712,78272]$} & \shortstack[r]{$123559$ \\ $[122928,124050]$} & \shortstack[r]{$14144$ \\ $[13328,14688]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6725$ \\ $[6568,7039]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.185,1800.189]$} & \shortstack[r]{$1053$ \\ $[1036,1065]$} \\
EA-40x40 (40\%) & \shortstack[r]{$35575$ \\ $[32361,39423]$} & \shortstack[r]{$119441$ \\ $[114407,123168]$} & \shortstack[r]{$14053$ \\ $[13600,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5584$ \\ $[5379,5714]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.121,1800.127]$} & \shortstack[r]{$1011$ \\ $[998,1018]$} \\
EA-40x40 (50\%) & \shortstack[r]{$14342$ \\ $[12089,16744]$} & \shortstack[r]{$80643$ \\ $[77360,85044]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5602$ \\ $[5290,5971]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.111,1800.136]$} & \shortstack[r]{$878$ \\ $[866,894]$} \\
EA-40x40 (60\%) & \shortstack[r]{$2183$ \\ $[502,4775]$} & \shortstack[r]{$63503$ \\ $[61202,66473]$} & \shortstack[r]{$12421$ \\ $[11424,13600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4499$ \\ $[4458,4546]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.102$ \\ $[1800.100,1800.104]$} & \shortstack[r]{$809$ \\ $[789,835]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29844$ \\ $[25031,37078]$} & \shortstack[r]{$10155$ \\ $[10064,10336]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2937$ \\ $[2682,3256]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$793.142$ \\ $[657.495,954.418]$} & \shortstack[r]{$657$ \\ $[651,660]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7583$ \\ $[5609,10843]$} & \shortstack[r]{$9157$ \\ $[8976,9520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1349,1670]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$283.235$ \\ $[225.029,372.360]$} & \shortstack[r]{$588$ \\ $[566,616]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1619$ \\ $[1455,1874]$} & \shortstack[r]{$8160$ \\ $[8160,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$558$ \\ $[514,626]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$116.091$ \\ $[108.763,129.115]$} & \shortstack[r]{$502$ \\ $[490,522]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.864$ \\ $[75.302,78.864]$} & \shortstack[r]{$293$ \\ $[292,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$255369$ \\ $[251201,261413]$} & \shortstack[r]{$143171$ \\ $[139203,145208]$} & \shortstack[r]{$13056$ \\ $[12784,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9932$ \\ $[9772,10125]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.239$ \\ $[1800.215,1800.274]$} & \shortstack[r]{$1118$ \\ $[1112,1122]$} \\
EA-40x40 (20\%) & \shortstack[r]{$137274$ \\ $[132248,143438]$} & \shortstack[r]{$136823$ \\ $[132430,139674]$} & \shortstack[r]{$12875$ \\ $[12784,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9061$ \\ $[9033,9093]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.154,1800.169]$} & \shortstack[r]{$1095$ \\ $[1087,1107]$} \\
EA-40x40 (30\%) & \shortstack[r]{$73180$ \\ $[68712,78272]$} & \shortstack[r]{$123559$ \\ $[122928,124050]$} & \shortstack[r]{$14144$ \\ $[13328,14688]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6725$ \\ $[6568,7039]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.185,1800.189]$} & \shortstack[r]{$1053$ \\ $[1036,1065]$} \\
EA-40x40 (40\%) & \shortstack[r]{$35575$ \\ $[32361,39423]$} & \shortstack[r]{$119441$ \\ $[114407,123168]$} & \shortstack[r]{$14053$ \\ $[13600,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5584$ \\ $[5379,5714]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.121,1800.127]$} & \shortstack[r]{$1011$ \\ $[998,1018]$} \\
EA-40x40 (50\%) & \shortstack[r]{$14342$ \\ $[12089,16744]$} & \shortstack[r]{$80643$ \\ $[77360,85044]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5602$ \\ $[5290,5971]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.111,1800.136]$} & \shortstack[r]{$878$ \\ $[866,894]$} \\
EA-40x40 (60\%) & \shortstack[r]{$2183$ \\ $[502,4775]$} & \shortstack[r]{$63503$ \\ $[61202,66473]$} & \shortstack[r]{$12421$ \\ $[11424,13600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4499$ \\ $[4458,4546]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.102$ \\ $[1800.100,1800.104]$} & \shortstack[r]{$809$ \\ $[789,835]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29844$ \\ $[25031,37078]$} & \shortstack[r]{$10155$ \\ $[10064,10336]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2937$ \\ $[2682,3256]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$793.142$ \\ $[657.495,954.418]$} & \shortstack[r]{$657$ \\ $[651,660]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7583$ \\ $[5609,10843]$} & \shortstack[r]{$9157$ \\ $[8976,9520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1349,1670]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$283.235$ \\ $[225.029,372.360]$} & \shortstack[r]{$588$ \\ $[566,616]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1619$ \\ $[1455,1874]$} & \shortstack[r]{$8160$ \\ $[8160,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$558$ \\ $[514,626]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$116.091$ \\ $[108.763,129.115]$} & \shortstack[r]{$502$ \\ $[490,522]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.864$ \\ $[75.302,78.864]$} & \shortstack[r]{$293$ \\ $[292,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$255369$ \\ $[251201,261413]$} & \shortstack[r]{$143171$ \\ $[139203,145208]$} & \shortstack[r]{$13056$ \\ $[12784,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9932$ \\ $[9772,10125]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.239$ \\ $[1800.215,1800.274]$} & \shortstack[r]{$1118$ \\ $[1112,1122]$} \\
EA-40x40 (20\%) & \shortstack[r]{$137274$ \\ $[132248,143438]$} & \shortstack[r]{$136823$ \\ $[132430,139674]$} & \shortstack[r]{$12875$ \\ $[12784,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9061$ \\ $[9033,9093]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.154,1800.169]$} & \shortstack[r]{$1095$ \\ $[1087,1107]$} \\
EA-40x40 (30\%) & \shortstack[r]{$73180$ \\ $[68712,78272]$} & \shortstack[r]{$123559$ \\ $[122928,124050]$} & \shortstack[r]{$14144$ \\ $[13328,14688]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6725$ \\ $[6568,7039]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.185,1800.189]$} & \shortstack[r]{$1053$ \\ $[1036,1065]$} \\
EA-40x40 (40\%) & \shortstack[r]{$35575$ \\ $[32361,39423]$} & \shortstack[r]{$119441$ \\ $[114407,123168]$} & \shortstack[r]{$14053$ \\ $[13600,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5584$ \\ $[5379,5714]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.121,1800.127]$} & \shortstack[r]{$1011$ \\ $[998,1018]$} \\
EA-40x40 (50\%) & \shortstack[r]{$14342$ \\ $[12089,16744]$} & \shortstack[r]{$80643$ \\ $[77360,85044]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5602$ \\ $[5290,5971]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.111,1800.136]$} & \shortstack[r]{$878$ \\ $[866,894]$} \\
EA-40x40 (60\%) & \shortstack[r]{$2183$ \\ $[502,4775]$} & \shortstack[r]{$63503$ \\ $[61202,66473]$} & \shortstack[r]{$12421$ \\ $[11424,13600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4499$ \\ $[4458,4546]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.102$ \\ $[1800.100,1800.104]$} & \shortstack[r]{$809$ \\ $[789,835]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29844$ \\ $[25031,37078]$} & \shortstack[r]{$10155$ \\ $[10064,10336]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2937$ \\ $[2682,3256]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$793.142$ \\ $[657.495,954.418]$} & \shortstack[r]{$657$ \\ $[651,660]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7583$ \\ $[5609,10843]$} & \shortstack[r]{$9157$ \\ $[8976,9520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1349,1670]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$283.235$ \\ $[225.029,372.360]$} & \shortstack[r]{$588$ \\ $[566,616]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1619$ \\ $[1455,1874]$} & \shortstack[r]{$8160$ \\ $[8160,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$558$ \\ $[514,626]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$116.091$ \\ $[108.763,129.115]$} & \shortstack[r]{$502$ \\ $[490,522]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.864$ \\ $[75.302,78.864]$} & \shortstack[r]{$293$ \\ $[292,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$255369$ \\ $[251201,261413]$} & \shortstack[r]{$143171$ \\ $[139203,145208]$} & \shortstack[r]{$13056$ \\ $[12784,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9932$ \\ $[9772,10125]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.239$ \\ $[1800.215,1800.274]$} & \shortstack[r]{$1118$ \\ $[1112,1122]$} \\
EA-40x40 (20\%) & \shortstack[r]{$137274$ \\ $[132248,143438]$} & \shortstack[r]{$136823$ \\ $[132430,139674]$} & \shortstack[r]{$12875$ \\ $[12784,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9061$ \\ $[9033,9093]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.154,1800.169]$} & \shortstack[r]{$1095$ \\ $[1087,1107]$} \\
EA-40x40 (30\%) & \shortstack[r]{$73180$ \\ $[68712,78272]$} & \shortstack[r]{$123559$ \\ $[122928,124050]$} & \shortstack[r]{$14144$ \\ $[13328,14688]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6725$ \\ $[6568,7039]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.185,1800.189]$} & \shortstack[r]{$1053$ \\ $[1036,1065]$} \\
EA-40x40 (40\%) & \shortstack[r]{$35575$ \\ $[32361,39423]$} & \shortstack[r]{$119441$ \\ $[114407,123168]$} & \shortstack[r]{$14053$ \\ $[13600,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5584$ \\ $[5379,5714]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.121,1800.127]$} & \shortstack[r]{$1011$ \\ $[998,1018]$} \\
EA-40x40 (50\%) & \shortstack[r]{$14342$ \\ $[12089,16744]$} & \shortstack[r]{$80643$ \\ $[77360,85044]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5602$ \\ $[5290,5971]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.111,1800.136]$} & \shortstack[r]{$878$ \\ $[866,894]$} \\
EA-40x40 (60\%) & \shortstack[r]{$2183$ \\ $[502,4775]$} & \shortstack[r]{$63503$ \\ $[61202,66473]$} & \shortstack[r]{$12421$ \\ $[11424,13600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4499$ \\ $[4458,4546]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.102$ \\ $[1800.100,1800.104]$} & \shortstack[r]{$809$ \\ $[789,835]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29844$ \\ $[25031,37078]$} & \shortstack[r]{$10155$ \\ $[10064,10336]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2937$ \\ $[2682,3256]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$793.142$ \\ $[657.495,954.418]$} & \shortstack[r]{$657$ \\ $[651,660]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7583$ \\ $[5609,10843]$} & \shortstack[r]{$9157$ \\ $[8976,9520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1349,1670]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$283.235$ \\ $[225.029,372.360]$} & \shortstack[r]{$588$ \\ $[566,616]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1619$ \\ $[1455,1874]$} & \shortstack[r]{$8160$ \\ $[8160,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$558$ \\ $[514,626]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$116.091$ \\ $[108.763,129.115]$} & \shortstack[r]{$502$ \\ $[490,522]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.864$ \\ $[75.302,78.864]$} & \shortstack[r]{$293$ \\ $[292,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$255369$ \\ $[251201,261413]$} & \shortstack[r]{$143171$ \\ $[139203,145208]$} & \shortstack[r]{$13056$ \\ $[12784,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9932$ \\ $[9772,10125]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.239$ \\ $[1800.215,1800.274]$} & \shortstack[r]{$1118$ \\ $[1112,1122]$} \\
EA-40x40 (20\%) & \shortstack[r]{$137274$ \\ $[132248,143438]$} & \shortstack[r]{$136823$ \\ $[132430,139674]$} & \shortstack[r]{$12875$ \\ $[12784,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9061$ \\ $[9033,9093]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.154,1800.169]$} & \shortstack[r]{$1095$ \\ $[1087,1107]$} \\
EA-40x40 (30\%) & \shortstack[r]{$73180$ \\ $[68712,78272]$} & \shortstack[r]{$123559$ \\ $[122928,124050]$} & \shortstack[r]{$14144$ \\ $[13328,14688]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6725$ \\ $[6568,7039]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.185,1800.189]$} & \shortstack[r]{$1053$ \\ $[1036,1065]$} \\
EA-40x40 (40\%) & \shortstack[r]{$35575$ \\ $[32361,39423]$} & \shortstack[r]{$119441$ \\ $[114407,123168]$} & \shortstack[r]{$14053$ \\ $[13600,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5584$ \\ $[5379,5714]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.121,1800.127]$} & \shortstack[r]{$1011$ \\ $[998,1018]$} \\
EA-40x40 (50\%) & \shortstack[r]{$14342$ \\ $[12089,16744]$} & \shortstack[r]{$80643$ \\ $[77360,85044]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5602$ \\ $[5290,5971]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.111,1800.136]$} & \shortstack[r]{$878$ \\ $[866,894]$} \\
EA-40x40 (60\%) & \shortstack[r]{$2183$ \\ $[502,4775]$} & \shortstack[r]{$63503$ \\ $[61202,66473]$} & \shortstack[r]{$12421$ \\ $[11424,13600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4499$ \\ $[4458,4546]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.102$ \\ $[1800.100,1800.104]$} & \shortstack[r]{$809$ \\ $[789,835]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29844$ \\ $[25031,37078]$} & \shortstack[r]{$10155$ \\ $[10064,10336]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2937$ \\ $[2682,3256]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$793.142$ \\ $[657.495,954.418]$} & \shortstack[r]{$657$ \\ $[651,660]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7583$ \\ $[5609,10843]$} & \shortstack[r]{$9157$ \\ $[8976,9520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1349,1670]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$283.235$ \\ $[225.029,372.360]$} & \shortstack[r]{$588$ \\ $[566,616]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1619$ \\ $[1455,1874]$} & \shortstack[r]{$8160$ \\ $[8160,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$558$ \\ $[514,626]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$116.091$ \\ $[108.763,129.115]$} & \shortstack[r]{$502$ \\ $[490,522]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.864$ \\ $[75.302,78.864]$} & \shortstack[r]{$293$ \\ $[292,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$255369$ \\ $[251201,261413]$} & \shortstack[r]{$143171$ \\ $[139203,145208]$} & \shortstack[r]{$13056$ \\ $[12784,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9932$ \\ $[9772,10125]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.239$ \\ $[1800.215,1800.274]$} & \shortstack[r]{$1118$ \\ $[1112,1122]$} \\
EA-40x40 (20\%) & \shortstack[r]{$137274$ \\ $[132248,143438]$} & \shortstack[r]{$136823$ \\ $[132430,139674]$} & \shortstack[r]{$12875$ \\ $[12784,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9061$ \\ $[9033,9093]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.154,1800.169]$} & \shortstack[r]{$1095$ \\ $[1087,1107]$} \\
EA-40x40 (30\%) & \shortstack[r]{$73180$ \\ $[68712,78272]$} & \shortstack[r]{$123559$ \\ $[122928,124050]$} & \shortstack[r]{$14144$ \\ $[13328,14688]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6725$ \\ $[6568,7039]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.185,1800.189]$} & \shortstack[r]{$1053$ \\ $[1036,1065]$} \\
EA-40x40 (40\%) & \shortstack[r]{$35575$ \\ $[32361,39423]$} & \shortstack[r]{$119441$ \\ $[114407,123168]$} & \shortstack[r]{$14053$ \\ $[13600,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5584$ \\ $[5379,5714]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.121,1800.127]$} & \shortstack[r]{$1011$ \\ $[998,1018]$} \\
EA-40x40 (50\%) & \shortstack[r]{$14342$ \\ $[12089,16744]$} & \shortstack[r]{$80643$ \\ $[77360,85044]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5602$ \\ $[5290,5971]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.111,1800.136]$} & \shortstack[r]{$878$ \\ $[866,894]$} \\
EA-40x40 (60\%) & \shortstack[r]{$2183$ \\ $[502,4775]$} & \shortstack[r]{$63503$ \\ $[61202,66473]$} & \shortstack[r]{$12421$ \\ $[11424,13600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4499$ \\ $[4458,4546]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.102$ \\ $[1800.100,1800.104]$} & \shortstack[r]{$809$ \\ $[789,835]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29844$ \\ $[25031,37078]$} & \shortstack[r]{$10155$ \\ $[10064,10336]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2937$ \\ $[2682,3256]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$793.142$ \\ $[657.495,954.418]$} & \shortstack[r]{$657$ \\ $[651,660]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7583$ \\ $[5609,10843]$} & \shortstack[r]{$9157$ \\ $[8976,9520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1349,1670]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$283.235$ \\ $[225.029,372.360]$} & \shortstack[r]{$588$ \\ $[566,616]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1619$ \\ $[1455,1874]$} & \shortstack[r]{$8160$ \\ $[8160,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$558$ \\ $[514,626]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$116.091$ \\ $[108.763,129.115]$} & \shortstack[r]{$502$ \\ $[490,522]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.864$ \\ $[75.302,78.864]$} & \shortstack[r]{$293$ \\ $[292,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$255369$ \\ $[251201,261413]$} & \shortstack[r]{$143171$ \\ $[139203,145208]$} & \shortstack[r]{$13056$ \\ $[12784,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9932$ \\ $[9772,10125]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.239$ \\ $[1800.215,1800.274]$} & \shortstack[r]{$1118$ \\ $[1112,1122]$} \\
EA-40x40 (20\%) & \shortstack[r]{$137274$ \\ $[132248,143438]$} & \shortstack[r]{$136823$ \\ $[132430,139674]$} & \shortstack[r]{$12875$ \\ $[12784,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9061$ \\ $[9033,9093]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.154,1800.169]$} & \shortstack[r]{$1095$ \\ $[1087,1107]$} \\
EA-40x40 (30\%) & \shortstack[r]{$73180$ \\ $[68712,78272]$} & \shortstack[r]{$123559$ \\ $[122928,124050]$} & \shortstack[r]{$14144$ \\ $[13328,14688]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6725$ \\ $[6568,7039]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.185,1800.189]$} & \shortstack[r]{$1053$ \\ $[1036,1065]$} \\
EA-40x40 (40\%) & \shortstack[r]{$35575$ \\ $[32361,39423]$} & \shortstack[r]{$119441$ \\ $[114407,123168]$} & \shortstack[r]{$14053$ \\ $[13600,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5584$ \\ $[5379,5714]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.121,1800.127]$} & \shortstack[r]{$1011$ \\ $[998,1018]$} \\
EA-40x40 (50\%) & \shortstack[r]{$14342$ \\ $[12089,16744]$} & \shortstack[r]{$80643$ \\ $[77360,85044]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5602$ \\ $[5290,5971]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.111,1800.136]$} & \shortstack[r]{$878$ \\ $[866,894]$} \\
EA-40x40 (60\%) & \shortstack[r]{$2183$ \\ $[502,4775]$} & \shortstack[r]{$63503$ \\ $[61202,66473]$} & \shortstack[r]{$12421$ \\ $[11424,13600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4499$ \\ $[4458,4546]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.102$ \\ $[1800.100,1800.104]$} & \shortstack[r]{$809$ \\ $[789,835]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29844$ \\ $[25031,37078]$} & \shortstack[r]{$10155$ \\ $[10064,10336]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2937$ \\ $[2682,3256]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$793.142$ \\ $[657.495,954.418]$} & \shortstack[r]{$657$ \\ $[651,660]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7583$ \\ $[5609,10843]$} & \shortstack[r]{$9157$ \\ $[8976,9520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1349,1670]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$283.235$ \\ $[225.029,372.360]$} & \shortstack[r]{$588$ \\ $[566,616]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1619$ \\ $[1455,1874]$} & \shortstack[r]{$8160$ \\ $[8160,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$558$ \\ $[514,626]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$116.091$ \\ $[108.763,129.115]$} & \shortstack[r]{$502$ \\ $[490,522]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.864$ \\ $[75.302,78.864]$} & \shortstack[r]{$293$ \\ $[292,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$255369$ \\ $[251201,261413]$} & \shortstack[r]{$143171$ \\ $[139203,145208]$} & \shortstack[r]{$13056$ \\ $[12784,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9932$ \\ $[9772,10125]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.239$ \\ $[1800.215,1800.274]$} & \shortstack[r]{$1118$ \\ $[1112,1122]$} \\
EA-40x40 (20\%) & \shortstack[r]{$137274$ \\ $[132248,143438]$} & \shortstack[r]{$136823$ \\ $[132430,139674]$} & \shortstack[r]{$12875$ \\ $[12784,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9061$ \\ $[9033,9093]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.154,1800.169]$} & \shortstack[r]{$1095$ \\ $[1087,1107]$} \\
EA-40x40 (30\%) & \shortstack[r]{$73180$ \\ $[68712,78272]$} & \shortstack[r]{$123559$ \\ $[122928,124050]$} & \shortstack[r]{$14144$ \\ $[13328,14688]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6725$ \\ $[6568,7039]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.185,1800.189]$} & \shortstack[r]{$1053$ \\ $[1036,1065]$} \\
EA-40x40 (40\%) & \shortstack[r]{$35575$ \\ $[32361,39423]$} & \shortstack[r]{$119441$ \\ $[114407,123168]$} & \shortstack[r]{$14053$ \\ $[13600,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5584$ \\ $[5379,5714]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.121,1800.127]$} & \shortstack[r]{$1011$ \\ $[998,1018]$} \\
EA-40x40 (50\%) & \shortstack[r]{$14342$ \\ $[12089,16744]$} & \shortstack[r]{$80643$ \\ $[77360,85044]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5602$ \\ $[5290,5971]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.111,1800.136]$} & \shortstack[r]{$878$ \\ $[866,894]$} \\
EA-40x40 (60\%) & \shortstack[r]{$2183$ \\ $[502,4775]$} & \shortstack[r]{$63503$ \\ $[61202,66473]$} & \shortstack[r]{$12421$ \\ $[11424,13600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4499$ \\ $[4458,4546]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.102$ \\ $[1800.100,1800.104]$} & \shortstack[r]{$809$ \\ $[789,835]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29844$ \\ $[25031,37078]$} & \shortstack[r]{$10155$ \\ $[10064,10336]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2937$ \\ $[2682,3256]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$793.142$ \\ $[657.495,954.418]$} & \shortstack[r]{$657$ \\ $[651,660]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7583$ \\ $[5609,10843]$} & \shortstack[r]{$9157$ \\ $[8976,9520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1349,1670]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$283.235$ \\ $[225.029,372.360]$} & \shortstack[r]{$588$ \\ $[566,616]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1619$ \\ $[1455,1874]$} & \shortstack[r]{$8160$ \\ $[8160,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$558$ \\ $[514,626]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$116.091$ \\ $[108.763,129.115]$} & \shortstack[r]{$502$ \\ $[490,522]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.864$ \\ $[75.302,78.864]$} & \shortstack[r]{$293$ \\ $[292,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$255369$ \\ $[251201,261413]$} & \shortstack[r]{$143171$ \\ $[139203,145208]$} & \shortstack[r]{$13056$ \\ $[12784,13328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9932$ \\ $[9772,10125]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.239$ \\ $[1800.215,1800.274]$} & \shortstack[r]{$1118$ \\ $[1112,1122]$} \\
EA-40x40 (20\%) & \shortstack[r]{$137274$ \\ $[132248,143438]$} & \shortstack[r]{$136823$ \\ $[132430,139674]$} & \shortstack[r]{$12875$ \\ $[12784,13056]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9061$ \\ $[9033,9093]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.154,1800.169]$} & \shortstack[r]{$1095$ \\ $[1087,1107]$} \\
EA-40x40 (30\%) & \shortstack[r]{$73180$ \\ $[68712,78272]$} & \shortstack[r]{$123559$ \\ $[122928,124050]$} & \shortstack[r]{$14144$ \\ $[13328,14688]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6725$ \\ $[6568,7039]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.185,1800.189]$} & \shortstack[r]{$1053$ \\ $[1036,1065]$} \\
EA-40x40 (40\%) & \shortstack[r]{$35575$ \\ $[32361,39423]$} & \shortstack[r]{$119441$ \\ $[114407,123168]$} & \shortstack[r]{$14053$ \\ $[13600,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5584$ \\ $[5379,5714]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.121,1800.127]$} & \shortstack[r]{$1011$ \\ $[998,1018]$} \\
EA-40x40 (50\%) & \shortstack[r]{$14342$ \\ $[12089,16744]$} & \shortstack[r]{$80643$ \\ $[77360,85044]$} & \shortstack[r]{$13872$ \\ $[13600,14144]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5602$ \\ $[5290,5971]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.123$ \\ $[1800.111,1800.136]$} & \shortstack[r]{$878$ \\ $[866,894]$} \\
EA-40x40 (60\%) & \shortstack[r]{$2183$ \\ $[502,4775]$} & \shortstack[r]{$63503$ \\ $[61202,66473]$} & \shortstack[r]{$12421$ \\ $[11424,13600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4499$ \\ $[4458,4546]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.102$ \\ $[1800.100,1800.104]$} & \shortstack[r]{$809$ \\ $[789,835]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29844$ \\ $[25031,37078]$} & \shortstack[r]{$10155$ \\ $[10064,10336]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2937$ \\ $[2682,3256]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$793.142$ \\ $[657.495,954.418]$} & \shortstack[r]{$657$ \\ $[651,660]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7583$ \\ $[5609,10843]$} & \shortstack[r]{$9157$ \\ $[8976,9520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1349,1670]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$283.235$ \\ $[225.029,372.360]$} & \shortstack[r]{$588$ \\ $[566,616]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1619$ \\ $[1455,1874]$} & \shortstack[r]{$8160$ \\ $[8160,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$558$ \\ $[514,626]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$116.091$ \\ $[108.763,129.115]$} & \shortstack[r]{$502$ \\ $[490,522]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76.864$ \\ $[75.302,78.864]$} & \shortstack[r]{$293$ \\ $[292,294]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - DACH}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
DACH (10\%) & \shortstack[r]{$292630$ \\ $[290437,294461]$} & \shortstack[r]{$99521$ \\ $[96645,101095]$} & \shortstack[r]{$80053$ \\ $[72960,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5502$ \\ $[5435,5608]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.147,1800.188]$} & \shortstack[r]{$1132$ \\ $[1107,1153]$} \\
DACH (20\%) & \shortstack[r]{$175810$ \\ $[172675,178653]$} & \shortstack[r]{$93544$ \\ $[92944,94432]$} & \shortstack[r]{$86640$ \\ $[85120,88160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4142$ \\ $[4081,4253]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.114,1800.125]$} & \shortstack[r]{$1100$ \\ $[1099,1102]$} \\
DACH (30\%) & \shortstack[r]{$104623$ \\ $[101926,107420]$} & \shortstack[r]{$71585$ \\ $[70094,72961]$} & \shortstack[r]{$85120$ \\ $[80560,91200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3686$ \\ $[3520,3792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.134,1800.142]$} & \shortstack[r]{$1006$ \\ $[944,1048]$} \\
DACH (40\%) & \shortstack[r]{$59521$ \\ $[57773,61326]$} & \shortstack[r]{$64621$ \\ $[63236,66173]$} & \shortstack[r]{$76000$ \\ $[72960,79040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3485$ \\ $[3455,3522]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.106$ \\ $[1800.102,1800.114]$} & \shortstack[r]{$903$ \\ $[889,919]$} \\
DACH (50\%) & \shortstack[r]{$30581$ \\ $[28738,32433]$} & \shortstack[r]{$55764$ \\ $[53799,57800]$} & \shortstack[r]{$72960$ \\ $[71440,76000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3398$ \\ $[3261,3543]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.101$ \\ $[1800.099,1800.103]$} & \shortstack[r]{$875$ \\ $[861,894]$} \\
DACH (60\%) & \shortstack[r]{$10688$ \\ $[9660,12057]$} & \shortstack[r]{$54074$ \\ $[52849,55451]$} & \shortstack[r]{$68907$ \\ $[68400,69920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3707$ \\ $[3592,3769]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.112$ \\ $[1800.100,1800.120]$} & \shortstack[r]{$867$ \\ $[863,872]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$40508$ \\ $[37389,46360]$} & \shortstack[r]{$62827$ \\ $[62320,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3079$ \\ $[2936,3308]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1528.476$ \\ $[1431.111,1712.279]$} & \shortstack[r]{$792$ \\ $[780,812]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11653$ \\ $[9986,14528]$} & \shortstack[r]{$57760$ \\ $[57760,57760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1291$ \\ $[1131,1496]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$526.793$ \\ $[461.166,611.506]$} & \shortstack[r]{$627$ \\ $[611,654]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1122$ \\ $[676,1829]$} & \shortstack[r]{$48640$ \\ $[47120,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$296$ \\ $[258,345]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$165.303$ \\ $[156.369,182.219]$} & \shortstack[r]{$534$ \\ $[505,553]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.186$ \\ $[111.788,114.222]$} & \shortstack[r]{$300$ \\ $[299,300]$} \\
DACH (10\%) & \shortstack[r]{$292630$ \\ $[290437,294461]$} & \shortstack[r]{$99521$ \\ $[96645,101095]$} & \shortstack[r]{$80053$ \\ $[72960,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5502$ \\ $[5435,5608]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.147,1800.188]$} & \shortstack[r]{$1132$ \\ $[1107,1153]$} \\
DACH (20\%) & \shortstack[r]{$175810$ \\ $[172675,178653]$} & \shortstack[r]{$93544$ \\ $[92944,94432]$} & \shortstack[r]{$86640$ \\ $[85120,88160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4142$ \\ $[4081,4253]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.114,1800.125]$} & \shortstack[r]{$1100$ \\ $[1099,1102]$} \\
DACH (30\%) & \shortstack[r]{$104623$ \\ $[101926,107420]$} & \shortstack[r]{$71585$ \\ $[70094,72961]$} & \shortstack[r]{$85120$ \\ $[80560,91200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3686$ \\ $[3520,3792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.134,1800.142]$} & \shortstack[r]{$1006$ \\ $[944,1048]$} \\
DACH (40\%) & \shortstack[r]{$59521$ \\ $[57773,61326]$} & \shortstack[r]{$64621$ \\ $[63236,66173]$} & \shortstack[r]{$76000$ \\ $[72960,79040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3485$ \\ $[3455,3522]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.106$ \\ $[1800.102,1800.114]$} & \shortstack[r]{$903$ \\ $[889,919]$} \\
DACH (50\%) & \shortstack[r]{$30581$ \\ $[28738,32433]$} & \shortstack[r]{$55764$ \\ $[53799,57800]$} & \shortstack[r]{$72960$ \\ $[71440,76000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3398$ \\ $[3261,3543]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.101$ \\ $[1800.099,1800.103]$} & \shortstack[r]{$875$ \\ $[861,894]$} \\
DACH (60\%) & \shortstack[r]{$10688$ \\ $[9660,12057]$} & \shortstack[r]{$54074$ \\ $[52849,55451]$} & \shortstack[r]{$68907$ \\ $[68400,69920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3707$ \\ $[3592,3769]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.112$ \\ $[1800.100,1800.120]$} & \shortstack[r]{$867$ \\ $[863,872]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$40508$ \\ $[37389,46360]$} & \shortstack[r]{$62827$ \\ $[62320,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3079$ \\ $[2936,3308]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1528.476$ \\ $[1431.111,1712.279]$} & \shortstack[r]{$792$ \\ $[780,812]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11653$ \\ $[9986,14528]$} & \shortstack[r]{$57760$ \\ $[57760,57760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1291$ \\ $[1131,1496]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$526.793$ \\ $[461.166,611.506]$} & \shortstack[r]{$627$ \\ $[611,654]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1122$ \\ $[676,1829]$} & \shortstack[r]{$48640$ \\ $[47120,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$296$ \\ $[258,345]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$165.303$ \\ $[156.369,182.219]$} & \shortstack[r]{$534$ \\ $[505,553]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.186$ \\ $[111.788,114.222]$} & \shortstack[r]{$300$ \\ $[299,300]$} \\
DACH (10\%) & \shortstack[r]{$292630$ \\ $[290437,294461]$} & \shortstack[r]{$99521$ \\ $[96645,101095]$} & \shortstack[r]{$80053$ \\ $[72960,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5502$ \\ $[5435,5608]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.147,1800.188]$} & \shortstack[r]{$1132$ \\ $[1107,1153]$} \\
DACH (20\%) & \shortstack[r]{$175810$ \\ $[172675,178653]$} & \shortstack[r]{$93544$ \\ $[92944,94432]$} & \shortstack[r]{$86640$ \\ $[85120,88160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4142$ \\ $[4081,4253]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.114,1800.125]$} & \shortstack[r]{$1100$ \\ $[1099,1102]$} \\
DACH (30\%) & \shortstack[r]{$104623$ \\ $[101926,107420]$} & \shortstack[r]{$71585$ \\ $[70094,72961]$} & \shortstack[r]{$85120$ \\ $[80560,91200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3686$ \\ $[3520,3792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.134,1800.142]$} & \shortstack[r]{$1006$ \\ $[944,1048]$} \\
DACH (40\%) & \shortstack[r]{$59521$ \\ $[57773,61326]$} & \shortstack[r]{$64621$ \\ $[63236,66173]$} & \shortstack[r]{$76000$ \\ $[72960,79040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3485$ \\ $[3455,3522]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.106$ \\ $[1800.102,1800.114]$} & \shortstack[r]{$903$ \\ $[889,919]$} \\
DACH (50\%) & \shortstack[r]{$30581$ \\ $[28738,32433]$} & \shortstack[r]{$55764$ \\ $[53799,57800]$} & \shortstack[r]{$72960$ \\ $[71440,76000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3398$ \\ $[3261,3543]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.101$ \\ $[1800.099,1800.103]$} & \shortstack[r]{$875$ \\ $[861,894]$} \\
DACH (60\%) & \shortstack[r]{$10688$ \\ $[9660,12057]$} & \shortstack[r]{$54074$ \\ $[52849,55451]$} & \shortstack[r]{$68907$ \\ $[68400,69920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3707$ \\ $[3592,3769]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.112$ \\ $[1800.100,1800.120]$} & \shortstack[r]{$867$ \\ $[863,872]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$40508$ \\ $[37389,46360]$} & \shortstack[r]{$62827$ \\ $[62320,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3079$ \\ $[2936,3308]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1528.476$ \\ $[1431.111,1712.279]$} & \shortstack[r]{$792$ \\ $[780,812]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11653$ \\ $[9986,14528]$} & \shortstack[r]{$57760$ \\ $[57760,57760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1291$ \\ $[1131,1496]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$526.793$ \\ $[461.166,611.506]$} & \shortstack[r]{$627$ \\ $[611,654]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1122$ \\ $[676,1829]$} & \shortstack[r]{$48640$ \\ $[47120,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$296$ \\ $[258,345]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$165.303$ \\ $[156.369,182.219]$} & \shortstack[r]{$534$ \\ $[505,553]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.186$ \\ $[111.788,114.222]$} & \shortstack[r]{$300$ \\ $[299,300]$} \\
DACH (10\%) & \shortstack[r]{$292630$ \\ $[290437,294461]$} & \shortstack[r]{$99521$ \\ $[96645,101095]$} & \shortstack[r]{$80053$ \\ $[72960,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5502$ \\ $[5435,5608]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.147,1800.188]$} & \shortstack[r]{$1132$ \\ $[1107,1153]$} \\
DACH (20\%) & \shortstack[r]{$175810$ \\ $[172675,178653]$} & \shortstack[r]{$93544$ \\ $[92944,94432]$} & \shortstack[r]{$86640$ \\ $[85120,88160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4142$ \\ $[4081,4253]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.114,1800.125]$} & \shortstack[r]{$1100$ \\ $[1099,1102]$} \\
DACH (30\%) & \shortstack[r]{$104623$ \\ $[101926,107420]$} & \shortstack[r]{$71585$ \\ $[70094,72961]$} & \shortstack[r]{$85120$ \\ $[80560,91200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3686$ \\ $[3520,3792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.134,1800.142]$} & \shortstack[r]{$1006$ \\ $[944,1048]$} \\
DACH (40\%) & \shortstack[r]{$59521$ \\ $[57773,61326]$} & \shortstack[r]{$64621$ \\ $[63236,66173]$} & \shortstack[r]{$76000$ \\ $[72960,79040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3485$ \\ $[3455,3522]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.106$ \\ $[1800.102,1800.114]$} & \shortstack[r]{$903$ \\ $[889,919]$} \\
DACH (50\%) & \shortstack[r]{$30581$ \\ $[28738,32433]$} & \shortstack[r]{$55764$ \\ $[53799,57800]$} & \shortstack[r]{$72960$ \\ $[71440,76000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3398$ \\ $[3261,3543]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.101$ \\ $[1800.099,1800.103]$} & \shortstack[r]{$875$ \\ $[861,894]$} \\
DACH (60\%) & \shortstack[r]{$10688$ \\ $[9660,12057]$} & \shortstack[r]{$54074$ \\ $[52849,55451]$} & \shortstack[r]{$68907$ \\ $[68400,69920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3707$ \\ $[3592,3769]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.112$ \\ $[1800.100,1800.120]$} & \shortstack[r]{$867$ \\ $[863,872]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$40508$ \\ $[37389,46360]$} & \shortstack[r]{$62827$ \\ $[62320,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3079$ \\ $[2936,3308]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1528.476$ \\ $[1431.111,1712.279]$} & \shortstack[r]{$792$ \\ $[780,812]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11653$ \\ $[9986,14528]$} & \shortstack[r]{$57760$ \\ $[57760,57760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1291$ \\ $[1131,1496]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$526.793$ \\ $[461.166,611.506]$} & \shortstack[r]{$627$ \\ $[611,654]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1122$ \\ $[676,1829]$} & \shortstack[r]{$48640$ \\ $[47120,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$296$ \\ $[258,345]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$165.303$ \\ $[156.369,182.219]$} & \shortstack[r]{$534$ \\ $[505,553]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.186$ \\ $[111.788,114.222]$} & \shortstack[r]{$300$ \\ $[299,300]$} \\
DACH (10\%) & \shortstack[r]{$292630$ \\ $[290437,294461]$} & \shortstack[r]{$99521$ \\ $[96645,101095]$} & \shortstack[r]{$80053$ \\ $[72960,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5502$ \\ $[5435,5608]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.147,1800.188]$} & \shortstack[r]{$1132$ \\ $[1107,1153]$} \\
DACH (20\%) & \shortstack[r]{$175810$ \\ $[172675,178653]$} & \shortstack[r]{$93544$ \\ $[92944,94432]$} & \shortstack[r]{$86640$ \\ $[85120,88160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4142$ \\ $[4081,4253]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.114,1800.125]$} & \shortstack[r]{$1100$ \\ $[1099,1102]$} \\
DACH (30\%) & \shortstack[r]{$104623$ \\ $[101926,107420]$} & \shortstack[r]{$71585$ \\ $[70094,72961]$} & \shortstack[r]{$85120$ \\ $[80560,91200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3686$ \\ $[3520,3792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.134,1800.142]$} & \shortstack[r]{$1006$ \\ $[944,1048]$} \\
DACH (40\%) & \shortstack[r]{$59521$ \\ $[57773,61326]$} & \shortstack[r]{$64621$ \\ $[63236,66173]$} & \shortstack[r]{$76000$ \\ $[72960,79040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3485$ \\ $[3455,3522]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.106$ \\ $[1800.102,1800.114]$} & \shortstack[r]{$903$ \\ $[889,919]$} \\
DACH (50\%) & \shortstack[r]{$30581$ \\ $[28738,32433]$} & \shortstack[r]{$55764$ \\ $[53799,57800]$} & \shortstack[r]{$72960$ \\ $[71440,76000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3398$ \\ $[3261,3543]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.101$ \\ $[1800.099,1800.103]$} & \shortstack[r]{$875$ \\ $[861,894]$} \\
DACH (60\%) & \shortstack[r]{$10688$ \\ $[9660,12057]$} & \shortstack[r]{$54074$ \\ $[52849,55451]$} & \shortstack[r]{$68907$ \\ $[68400,69920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3707$ \\ $[3592,3769]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.112$ \\ $[1800.100,1800.120]$} & \shortstack[r]{$867$ \\ $[863,872]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$40508$ \\ $[37389,46360]$} & \shortstack[r]{$62827$ \\ $[62320,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3079$ \\ $[2936,3308]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1528.476$ \\ $[1431.111,1712.279]$} & \shortstack[r]{$792$ \\ $[780,812]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11653$ \\ $[9986,14528]$} & \shortstack[r]{$57760$ \\ $[57760,57760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1291$ \\ $[1131,1496]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$526.793$ \\ $[461.166,611.506]$} & \shortstack[r]{$627$ \\ $[611,654]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1122$ \\ $[676,1829]$} & \shortstack[r]{$48640$ \\ $[47120,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$296$ \\ $[258,345]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$165.303$ \\ $[156.369,182.219]$} & \shortstack[r]{$534$ \\ $[505,553]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.186$ \\ $[111.788,114.222]$} & \shortstack[r]{$300$ \\ $[299,300]$} \\
DACH (10\%) & \shortstack[r]{$292630$ \\ $[290437,294461]$} & \shortstack[r]{$99521$ \\ $[96645,101095]$} & \shortstack[r]{$80053$ \\ $[72960,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5502$ \\ $[5435,5608]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.147,1800.188]$} & \shortstack[r]{$1132$ \\ $[1107,1153]$} \\
DACH (20\%) & \shortstack[r]{$175810$ \\ $[172675,178653]$} & \shortstack[r]{$93544$ \\ $[92944,94432]$} & \shortstack[r]{$86640$ \\ $[85120,88160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4142$ \\ $[4081,4253]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.114,1800.125]$} & \shortstack[r]{$1100$ \\ $[1099,1102]$} \\
DACH (30\%) & \shortstack[r]{$104623$ \\ $[101926,107420]$} & \shortstack[r]{$71585$ \\ $[70094,72961]$} & \shortstack[r]{$85120$ \\ $[80560,91200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3686$ \\ $[3520,3792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.134,1800.142]$} & \shortstack[r]{$1006$ \\ $[944,1048]$} \\
DACH (40\%) & \shortstack[r]{$59521$ \\ $[57773,61326]$} & \shortstack[r]{$64621$ \\ $[63236,66173]$} & \shortstack[r]{$76000$ \\ $[72960,79040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3485$ \\ $[3455,3522]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.106$ \\ $[1800.102,1800.114]$} & \shortstack[r]{$903$ \\ $[889,919]$} \\
DACH (50\%) & \shortstack[r]{$30581$ \\ $[28738,32433]$} & \shortstack[r]{$55764$ \\ $[53799,57800]$} & \shortstack[r]{$72960$ \\ $[71440,76000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3398$ \\ $[3261,3543]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.101$ \\ $[1800.099,1800.103]$} & \shortstack[r]{$875$ \\ $[861,894]$} \\
DACH (60\%) & \shortstack[r]{$10688$ \\ $[9660,12057]$} & \shortstack[r]{$54074$ \\ $[52849,55451]$} & \shortstack[r]{$68907$ \\ $[68400,69920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3707$ \\ $[3592,3769]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.112$ \\ $[1800.100,1800.120]$} & \shortstack[r]{$867$ \\ $[863,872]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$40508$ \\ $[37389,46360]$} & \shortstack[r]{$62827$ \\ $[62320,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3079$ \\ $[2936,3308]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1528.476$ \\ $[1431.111,1712.279]$} & \shortstack[r]{$792$ \\ $[780,812]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11653$ \\ $[9986,14528]$} & \shortstack[r]{$57760$ \\ $[57760,57760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1291$ \\ $[1131,1496]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$526.793$ \\ $[461.166,611.506]$} & \shortstack[r]{$627$ \\ $[611,654]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1122$ \\ $[676,1829]$} & \shortstack[r]{$48640$ \\ $[47120,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$296$ \\ $[258,345]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$165.303$ \\ $[156.369,182.219]$} & \shortstack[r]{$534$ \\ $[505,553]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.186$ \\ $[111.788,114.222]$} & \shortstack[r]{$300$ \\ $[299,300]$} \\
DACH (10\%) & \shortstack[r]{$292630$ \\ $[290437,294461]$} & \shortstack[r]{$99521$ \\ $[96645,101095]$} & \shortstack[r]{$80053$ \\ $[72960,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5502$ \\ $[5435,5608]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.147,1800.188]$} & \shortstack[r]{$1132$ \\ $[1107,1153]$} \\
DACH (20\%) & \shortstack[r]{$175810$ \\ $[172675,178653]$} & \shortstack[r]{$93544$ \\ $[92944,94432]$} & \shortstack[r]{$86640$ \\ $[85120,88160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4142$ \\ $[4081,4253]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.114,1800.125]$} & \shortstack[r]{$1100$ \\ $[1099,1102]$} \\
DACH (30\%) & \shortstack[r]{$104623$ \\ $[101926,107420]$} & \shortstack[r]{$71585$ \\ $[70094,72961]$} & \shortstack[r]{$85120$ \\ $[80560,91200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3686$ \\ $[3520,3792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.134,1800.142]$} & \shortstack[r]{$1006$ \\ $[944,1048]$} \\
DACH (40\%) & \shortstack[r]{$59521$ \\ $[57773,61326]$} & \shortstack[r]{$64621$ \\ $[63236,66173]$} & \shortstack[r]{$76000$ \\ $[72960,79040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3485$ \\ $[3455,3522]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.106$ \\ $[1800.102,1800.114]$} & \shortstack[r]{$903$ \\ $[889,919]$} \\
DACH (50\%) & \shortstack[r]{$30581$ \\ $[28738,32433]$} & \shortstack[r]{$55764$ \\ $[53799,57800]$} & \shortstack[r]{$72960$ \\ $[71440,76000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3398$ \\ $[3261,3543]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.101$ \\ $[1800.099,1800.103]$} & \shortstack[r]{$875$ \\ $[861,894]$} \\
DACH (60\%) & \shortstack[r]{$10688$ \\ $[9660,12057]$} & \shortstack[r]{$54074$ \\ $[52849,55451]$} & \shortstack[r]{$68907$ \\ $[68400,69920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3707$ \\ $[3592,3769]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.112$ \\ $[1800.100,1800.120]$} & \shortstack[r]{$867$ \\ $[863,872]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$40508$ \\ $[37389,46360]$} & \shortstack[r]{$62827$ \\ $[62320,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3079$ \\ $[2936,3308]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1528.476$ \\ $[1431.111,1712.279]$} & \shortstack[r]{$792$ \\ $[780,812]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11653$ \\ $[9986,14528]$} & \shortstack[r]{$57760$ \\ $[57760,57760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1291$ \\ $[1131,1496]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$526.793$ \\ $[461.166,611.506]$} & \shortstack[r]{$627$ \\ $[611,654]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1122$ \\ $[676,1829]$} & \shortstack[r]{$48640$ \\ $[47120,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$296$ \\ $[258,345]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$165.303$ \\ $[156.369,182.219]$} & \shortstack[r]{$534$ \\ $[505,553]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.186$ \\ $[111.788,114.222]$} & \shortstack[r]{$300$ \\ $[299,300]$} \\
DACH (10\%) & \shortstack[r]{$292630$ \\ $[290437,294461]$} & \shortstack[r]{$99521$ \\ $[96645,101095]$} & \shortstack[r]{$80053$ \\ $[72960,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5502$ \\ $[5435,5608]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.147,1800.188]$} & \shortstack[r]{$1132$ \\ $[1107,1153]$} \\
DACH (20\%) & \shortstack[r]{$175810$ \\ $[172675,178653]$} & \shortstack[r]{$93544$ \\ $[92944,94432]$} & \shortstack[r]{$86640$ \\ $[85120,88160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4142$ \\ $[4081,4253]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.114,1800.125]$} & \shortstack[r]{$1100$ \\ $[1099,1102]$} \\
DACH (30\%) & \shortstack[r]{$104623$ \\ $[101926,107420]$} & \shortstack[r]{$71585$ \\ $[70094,72961]$} & \shortstack[r]{$85120$ \\ $[80560,91200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3686$ \\ $[3520,3792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.134,1800.142]$} & \shortstack[r]{$1006$ \\ $[944,1048]$} \\
DACH (40\%) & \shortstack[r]{$59521$ \\ $[57773,61326]$} & \shortstack[r]{$64621$ \\ $[63236,66173]$} & \shortstack[r]{$76000$ \\ $[72960,79040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3485$ \\ $[3455,3522]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.106$ \\ $[1800.102,1800.114]$} & \shortstack[r]{$903$ \\ $[889,919]$} \\
DACH (50\%) & \shortstack[r]{$30581$ \\ $[28738,32433]$} & \shortstack[r]{$55764$ \\ $[53799,57800]$} & \shortstack[r]{$72960$ \\ $[71440,76000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3398$ \\ $[3261,3543]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.101$ \\ $[1800.099,1800.103]$} & \shortstack[r]{$875$ \\ $[861,894]$} \\
DACH (60\%) & \shortstack[r]{$10688$ \\ $[9660,12057]$} & \shortstack[r]{$54074$ \\ $[52849,55451]$} & \shortstack[r]{$68907$ \\ $[68400,69920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3707$ \\ $[3592,3769]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.112$ \\ $[1800.100,1800.120]$} & \shortstack[r]{$867$ \\ $[863,872]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$40508$ \\ $[37389,46360]$} & \shortstack[r]{$62827$ \\ $[62320,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3079$ \\ $[2936,3308]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1528.476$ \\ $[1431.111,1712.279]$} & \shortstack[r]{$792$ \\ $[780,812]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11653$ \\ $[9986,14528]$} & \shortstack[r]{$57760$ \\ $[57760,57760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1291$ \\ $[1131,1496]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$526.793$ \\ $[461.166,611.506]$} & \shortstack[r]{$627$ \\ $[611,654]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1122$ \\ $[676,1829]$} & \shortstack[r]{$48640$ \\ $[47120,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$296$ \\ $[258,345]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$165.303$ \\ $[156.369,182.219]$} & \shortstack[r]{$534$ \\ $[505,553]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.186$ \\ $[111.788,114.222]$} & \shortstack[r]{$300$ \\ $[299,300]$} \\
DACH (10\%) & \shortstack[r]{$292630$ \\ $[290437,294461]$} & \shortstack[r]{$99521$ \\ $[96645,101095]$} & \shortstack[r]{$80053$ \\ $[72960,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5502$ \\ $[5435,5608]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.147,1800.188]$} & \shortstack[r]{$1132$ \\ $[1107,1153]$} \\
DACH (20\%) & \shortstack[r]{$175810$ \\ $[172675,178653]$} & \shortstack[r]{$93544$ \\ $[92944,94432]$} & \shortstack[r]{$86640$ \\ $[85120,88160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4142$ \\ $[4081,4253]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.114,1800.125]$} & \shortstack[r]{$1100$ \\ $[1099,1102]$} \\
DACH (30\%) & \shortstack[r]{$104623$ \\ $[101926,107420]$} & \shortstack[r]{$71585$ \\ $[70094,72961]$} & \shortstack[r]{$85120$ \\ $[80560,91200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3686$ \\ $[3520,3792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.134,1800.142]$} & \shortstack[r]{$1006$ \\ $[944,1048]$} \\
DACH (40\%) & \shortstack[r]{$59521$ \\ $[57773,61326]$} & \shortstack[r]{$64621$ \\ $[63236,66173]$} & \shortstack[r]{$76000$ \\ $[72960,79040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3485$ \\ $[3455,3522]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.106$ \\ $[1800.102,1800.114]$} & \shortstack[r]{$903$ \\ $[889,919]$} \\
DACH (50\%) & \shortstack[r]{$30581$ \\ $[28738,32433]$} & \shortstack[r]{$55764$ \\ $[53799,57800]$} & \shortstack[r]{$72960$ \\ $[71440,76000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3398$ \\ $[3261,3543]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.101$ \\ $[1800.099,1800.103]$} & \shortstack[r]{$875$ \\ $[861,894]$} \\
DACH (60\%) & \shortstack[r]{$10688$ \\ $[9660,12057]$} & \shortstack[r]{$54074$ \\ $[52849,55451]$} & \shortstack[r]{$68907$ \\ $[68400,69920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3707$ \\ $[3592,3769]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.112$ \\ $[1800.100,1800.120]$} & \shortstack[r]{$867$ \\ $[863,872]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$40508$ \\ $[37389,46360]$} & \shortstack[r]{$62827$ \\ $[62320,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3079$ \\ $[2936,3308]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1528.476$ \\ $[1431.111,1712.279]$} & \shortstack[r]{$792$ \\ $[780,812]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11653$ \\ $[9986,14528]$} & \shortstack[r]{$57760$ \\ $[57760,57760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1291$ \\ $[1131,1496]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$526.793$ \\ $[461.166,611.506]$} & \shortstack[r]{$627$ \\ $[611,654]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1122$ \\ $[676,1829]$} & \shortstack[r]{$48640$ \\ $[47120,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$296$ \\ $[258,345]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$165.303$ \\ $[156.369,182.219]$} & \shortstack[r]{$534$ \\ $[505,553]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.186$ \\ $[111.788,114.222]$} & \shortstack[r]{$300$ \\ $[299,300]$} \\
DACH (10\%) & \shortstack[r]{$292630$ \\ $[290437,294461]$} & \shortstack[r]{$99521$ \\ $[96645,101095]$} & \shortstack[r]{$80053$ \\ $[72960,86640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5502$ \\ $[5435,5608]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.167$ \\ $[1800.147,1800.188]$} & \shortstack[r]{$1132$ \\ $[1107,1153]$} \\
DACH (20\%) & \shortstack[r]{$175810$ \\ $[172675,178653]$} & \shortstack[r]{$93544$ \\ $[92944,94432]$} & \shortstack[r]{$86640$ \\ $[85120,88160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4142$ \\ $[4081,4253]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.114,1800.125]$} & \shortstack[r]{$1100$ \\ $[1099,1102]$} \\
DACH (30\%) & \shortstack[r]{$104623$ \\ $[101926,107420]$} & \shortstack[r]{$71585$ \\ $[70094,72961]$} & \shortstack[r]{$85120$ \\ $[80560,91200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3686$ \\ $[3520,3792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.134,1800.142]$} & \shortstack[r]{$1006$ \\ $[944,1048]$} \\
DACH (40\%) & \shortstack[r]{$59521$ \\ $[57773,61326]$} & \shortstack[r]{$64621$ \\ $[63236,66173]$} & \shortstack[r]{$76000$ \\ $[72960,79040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3485$ \\ $[3455,3522]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.106$ \\ $[1800.102,1800.114]$} & \shortstack[r]{$903$ \\ $[889,919]$} \\
DACH (50\%) & \shortstack[r]{$30581$ \\ $[28738,32433]$} & \shortstack[r]{$55764$ \\ $[53799,57800]$} & \shortstack[r]{$72960$ \\ $[71440,76000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3398$ \\ $[3261,3543]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.101$ \\ $[1800.099,1800.103]$} & \shortstack[r]{$875$ \\ $[861,894]$} \\
DACH (60\%) & \shortstack[r]{$10688$ \\ $[9660,12057]$} & \shortstack[r]{$54074$ \\ $[52849,55451]$} & \shortstack[r]{$68907$ \\ $[68400,69920]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3707$ \\ $[3592,3769]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.112$ \\ $[1800.100,1800.120]$} & \shortstack[r]{$867$ \\ $[863,872]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$40508$ \\ $[37389,46360]$} & \shortstack[r]{$62827$ \\ $[62320,63840]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3079$ \\ $[2936,3308]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1528.476$ \\ $[1431.111,1712.279]$} & \shortstack[r]{$792$ \\ $[780,812]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11653$ \\ $[9986,14528]$} & \shortstack[r]{$57760$ \\ $[57760,57760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1291$ \\ $[1131,1496]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$526.793$ \\ $[461.166,611.506]$} & \shortstack[r]{$627$ \\ $[611,654]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1122$ \\ $[676,1829]$} & \shortstack[r]{$48640$ \\ $[47120,51680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$296$ \\ $[258,345]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$165.303$ \\ $[156.369,182.219]$} & \shortstack[r]{$534$ \\ $[505,553]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$113.186$ \\ $[111.788,114.222]$} & \shortstack[r]{$300$ \\ $[299,300]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EUR}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EUR (10\%) & \shortstack[r]{$447858$ \\ $[444585,452131]$} & \shortstack[r]{$22764$ \\ $[22209,23068]$} & \shortstack[r]{$476160$ \\ $[460288,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$998$ \\ $[947,1049]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.119,1800.136]$} & \shortstack[r]{$1431$ \\ $[1378,1469]$} \\
EUR (20\%) & \shortstack[r]{$207067$ \\ $[202433,212808]$} & \shortstack[r]{$18723$ \\ $[18451,19134]$} & \shortstack[r]{$492032$ \\ $[484096,499968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$652$ \\ $[627,681]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.090,1800.093]$} & \shortstack[r]{$1405$ \\ $[1374,1424]$} \\
EUR (30\%) & \shortstack[r]{$92669$ \\ $[88925,97487]$} & \shortstack[r]{$18174$ \\ $[16678,19132]$} & \shortstack[r]{$457643$ \\ $[436480,468224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$716$ \\ $[623,783]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.092,1800.109]$} & \shortstack[r]{$1316$ \\ $[1262,1362]$} \\
EUR (40\%) & \shortstack[r]{$37916$ \\ $[35277,41223]$} & \shortstack[r]{$16613$ \\ $[16388,16777]$} & \shortstack[r]{$428544$ \\ $[420608,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$875$ \\ $[861,884]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.080$ \\ $[1800.077,1800.083]$} & \shortstack[r]{$1330$ \\ $[1305,1349]$} \\
EUR (50\%) & \shortstack[r]{$13290$ \\ $[11648,15326]$} & \shortstack[r]{$17283$ \\ $[17269,17294]$} & \shortstack[r]{$425899$ \\ $[404736,444416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1056$ \\ $[1007,1112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.076,1800.127]$} & \shortstack[r]{$1328$ \\ $[1304,1348]$} \\
EUR (60\%) & \shortstack[r]{$2263$ \\ $[1557,3350]$} & \shortstack[r]{$16618$ \\ $[16363,16822]$} & \shortstack[r]{$367701$ \\ $[357120,380928]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1352,1534]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.085$ \\ $[1800.079,1800.091]$} & \shortstack[r]{$1243$ \\ $[1227,1258]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6094$ \\ $[5449,7189]$} & \shortstack[r]{$293632$ \\ $[285696,301568]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$900$ \\ $[778,1079]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$853.843$ \\ $[770.262,965.334]$} & \shortstack[r]{$985$ \\ $[976,994]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1935$ \\ $[1720,2344]$} & \shortstack[r]{$280405$ \\ $[277760,285696]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$354$ \\ $[268,456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$423.025$ \\ $[394.938,473.557]$} & \shortstack[r]{$861$ \\ $[831,898]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$512$ \\ $[475,557]$} & \shortstack[r]{$253952$ \\ $[246016,261888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$104$ \\ $[80,133]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$310.648$ \\ $[269.787,378.219]$} & \shortstack[r]{$748$ \\ $[739,763]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$207.597$ \\ $[206.178,209.652]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$447858$ \\ $[444585,452131]$} & \shortstack[r]{$22764$ \\ $[22209,23068]$} & \shortstack[r]{$476160$ \\ $[460288,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$998$ \\ $[947,1049]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.119,1800.136]$} & \shortstack[r]{$1431$ \\ $[1378,1469]$} \\
EUR (20\%) & \shortstack[r]{$207067$ \\ $[202433,212808]$} & \shortstack[r]{$18723$ \\ $[18451,19134]$} & \shortstack[r]{$492032$ \\ $[484096,499968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$652$ \\ $[627,681]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.090,1800.093]$} & \shortstack[r]{$1405$ \\ $[1374,1424]$} \\
EUR (30\%) & \shortstack[r]{$92669$ \\ $[88925,97487]$} & \shortstack[r]{$18174$ \\ $[16678,19132]$} & \shortstack[r]{$457643$ \\ $[436480,468224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$716$ \\ $[623,783]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.092,1800.109]$} & \shortstack[r]{$1316$ \\ $[1262,1362]$} \\
EUR (40\%) & \shortstack[r]{$37916$ \\ $[35277,41223]$} & \shortstack[r]{$16613$ \\ $[16388,16777]$} & \shortstack[r]{$428544$ \\ $[420608,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$875$ \\ $[861,884]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.080$ \\ $[1800.077,1800.083]$} & \shortstack[r]{$1330$ \\ $[1305,1349]$} \\
EUR (50\%) & \shortstack[r]{$13290$ \\ $[11648,15326]$} & \shortstack[r]{$17283$ \\ $[17269,17294]$} & \shortstack[r]{$425899$ \\ $[404736,444416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1056$ \\ $[1007,1112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.076,1800.127]$} & \shortstack[r]{$1328$ \\ $[1304,1348]$} \\
EUR (60\%) & \shortstack[r]{$2263$ \\ $[1557,3350]$} & \shortstack[r]{$16618$ \\ $[16363,16822]$} & \shortstack[r]{$367701$ \\ $[357120,380928]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1352,1534]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.085$ \\ $[1800.079,1800.091]$} & \shortstack[r]{$1243$ \\ $[1227,1258]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6094$ \\ $[5449,7189]$} & \shortstack[r]{$293632$ \\ $[285696,301568]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$900$ \\ $[778,1079]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$853.843$ \\ $[770.262,965.334]$} & \shortstack[r]{$985$ \\ $[976,994]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1935$ \\ $[1720,2344]$} & \shortstack[r]{$280405$ \\ $[277760,285696]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$354$ \\ $[268,456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$423.025$ \\ $[394.938,473.557]$} & \shortstack[r]{$861$ \\ $[831,898]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$512$ \\ $[475,557]$} & \shortstack[r]{$253952$ \\ $[246016,261888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$104$ \\ $[80,133]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$310.648$ \\ $[269.787,378.219]$} & \shortstack[r]{$748$ \\ $[739,763]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$207.597$ \\ $[206.178,209.652]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$447858$ \\ $[444585,452131]$} & \shortstack[r]{$22764$ \\ $[22209,23068]$} & \shortstack[r]{$476160$ \\ $[460288,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$998$ \\ $[947,1049]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.119,1800.136]$} & \shortstack[r]{$1431$ \\ $[1378,1469]$} \\
EUR (20\%) & \shortstack[r]{$207067$ \\ $[202433,212808]$} & \shortstack[r]{$18723$ \\ $[18451,19134]$} & \shortstack[r]{$492032$ \\ $[484096,499968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$652$ \\ $[627,681]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.090,1800.093]$} & \shortstack[r]{$1405$ \\ $[1374,1424]$} \\
EUR (30\%) & \shortstack[r]{$92669$ \\ $[88925,97487]$} & \shortstack[r]{$18174$ \\ $[16678,19132]$} & \shortstack[r]{$457643$ \\ $[436480,468224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$716$ \\ $[623,783]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.092,1800.109]$} & \shortstack[r]{$1316$ \\ $[1262,1362]$} \\
EUR (40\%) & \shortstack[r]{$37916$ \\ $[35277,41223]$} & \shortstack[r]{$16613$ \\ $[16388,16777]$} & \shortstack[r]{$428544$ \\ $[420608,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$875$ \\ $[861,884]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.080$ \\ $[1800.077,1800.083]$} & \shortstack[r]{$1330$ \\ $[1305,1349]$} \\
EUR (50\%) & \shortstack[r]{$13290$ \\ $[11648,15326]$} & \shortstack[r]{$17283$ \\ $[17269,17294]$} & \shortstack[r]{$425899$ \\ $[404736,444416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1056$ \\ $[1007,1112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.076,1800.127]$} & \shortstack[r]{$1328$ \\ $[1304,1348]$} \\
EUR (60\%) & \shortstack[r]{$2263$ \\ $[1557,3350]$} & \shortstack[r]{$16618$ \\ $[16363,16822]$} & \shortstack[r]{$367701$ \\ $[357120,380928]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1352,1534]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.085$ \\ $[1800.079,1800.091]$} & \shortstack[r]{$1243$ \\ $[1227,1258]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6094$ \\ $[5449,7189]$} & \shortstack[r]{$293632$ \\ $[285696,301568]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$900$ \\ $[778,1079]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$853.843$ \\ $[770.262,965.334]$} & \shortstack[r]{$985$ \\ $[976,994]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1935$ \\ $[1720,2344]$} & \shortstack[r]{$280405$ \\ $[277760,285696]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$354$ \\ $[268,456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$423.025$ \\ $[394.938,473.557]$} & \shortstack[r]{$861$ \\ $[831,898]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$512$ \\ $[475,557]$} & \shortstack[r]{$253952$ \\ $[246016,261888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$104$ \\ $[80,133]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$310.648$ \\ $[269.787,378.219]$} & \shortstack[r]{$748$ \\ $[739,763]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$207.597$ \\ $[206.178,209.652]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$447858$ \\ $[444585,452131]$} & \shortstack[r]{$22764$ \\ $[22209,23068]$} & \shortstack[r]{$476160$ \\ $[460288,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$998$ \\ $[947,1049]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.119,1800.136]$} & \shortstack[r]{$1431$ \\ $[1378,1469]$} \\
EUR (20\%) & \shortstack[r]{$207067$ \\ $[202433,212808]$} & \shortstack[r]{$18723$ \\ $[18451,19134]$} & \shortstack[r]{$492032$ \\ $[484096,499968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$652$ \\ $[627,681]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.090,1800.093]$} & \shortstack[r]{$1405$ \\ $[1374,1424]$} \\
EUR (30\%) & \shortstack[r]{$92669$ \\ $[88925,97487]$} & \shortstack[r]{$18174$ \\ $[16678,19132]$} & \shortstack[r]{$457643$ \\ $[436480,468224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$716$ \\ $[623,783]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.092,1800.109]$} & \shortstack[r]{$1316$ \\ $[1262,1362]$} \\
EUR (40\%) & \shortstack[r]{$37916$ \\ $[35277,41223]$} & \shortstack[r]{$16613$ \\ $[16388,16777]$} & \shortstack[r]{$428544$ \\ $[420608,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$875$ \\ $[861,884]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.080$ \\ $[1800.077,1800.083]$} & \shortstack[r]{$1330$ \\ $[1305,1349]$} \\
EUR (50\%) & \shortstack[r]{$13290$ \\ $[11648,15326]$} & \shortstack[r]{$17283$ \\ $[17269,17294]$} & \shortstack[r]{$425899$ \\ $[404736,444416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1056$ \\ $[1007,1112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.076,1800.127]$} & \shortstack[r]{$1328$ \\ $[1304,1348]$} \\
EUR (60\%) & \shortstack[r]{$2263$ \\ $[1557,3350]$} & \shortstack[r]{$16618$ \\ $[16363,16822]$} & \shortstack[r]{$367701$ \\ $[357120,380928]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1352,1534]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.085$ \\ $[1800.079,1800.091]$} & \shortstack[r]{$1243$ \\ $[1227,1258]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6094$ \\ $[5449,7189]$} & \shortstack[r]{$293632$ \\ $[285696,301568]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$900$ \\ $[778,1079]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$853.843$ \\ $[770.262,965.334]$} & \shortstack[r]{$985$ \\ $[976,994]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1935$ \\ $[1720,2344]$} & \shortstack[r]{$280405$ \\ $[277760,285696]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$354$ \\ $[268,456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$423.025$ \\ $[394.938,473.557]$} & \shortstack[r]{$861$ \\ $[831,898]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$512$ \\ $[475,557]$} & \shortstack[r]{$253952$ \\ $[246016,261888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$104$ \\ $[80,133]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$310.648$ \\ $[269.787,378.219]$} & \shortstack[r]{$748$ \\ $[739,763]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$207.597$ \\ $[206.178,209.652]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$447858$ \\ $[444585,452131]$} & \shortstack[r]{$22764$ \\ $[22209,23068]$} & \shortstack[r]{$476160$ \\ $[460288,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$998$ \\ $[947,1049]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.119,1800.136]$} & \shortstack[r]{$1431$ \\ $[1378,1469]$} \\
EUR (20\%) & \shortstack[r]{$207067$ \\ $[202433,212808]$} & \shortstack[r]{$18723$ \\ $[18451,19134]$} & \shortstack[r]{$492032$ \\ $[484096,499968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$652$ \\ $[627,681]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.090,1800.093]$} & \shortstack[r]{$1405$ \\ $[1374,1424]$} \\
EUR (30\%) & \shortstack[r]{$92669$ \\ $[88925,97487]$} & \shortstack[r]{$18174$ \\ $[16678,19132]$} & \shortstack[r]{$457643$ \\ $[436480,468224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$716$ \\ $[623,783]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.092,1800.109]$} & \shortstack[r]{$1316$ \\ $[1262,1362]$} \\
EUR (40\%) & \shortstack[r]{$37916$ \\ $[35277,41223]$} & \shortstack[r]{$16613$ \\ $[16388,16777]$} & \shortstack[r]{$428544$ \\ $[420608,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$875$ \\ $[861,884]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.080$ \\ $[1800.077,1800.083]$} & \shortstack[r]{$1330$ \\ $[1305,1349]$} \\
EUR (50\%) & \shortstack[r]{$13290$ \\ $[11648,15326]$} & \shortstack[r]{$17283$ \\ $[17269,17294]$} & \shortstack[r]{$425899$ \\ $[404736,444416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1056$ \\ $[1007,1112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.076,1800.127]$} & \shortstack[r]{$1328$ \\ $[1304,1348]$} \\
EUR (60\%) & \shortstack[r]{$2263$ \\ $[1557,3350]$} & \shortstack[r]{$16618$ \\ $[16363,16822]$} & \shortstack[r]{$367701$ \\ $[357120,380928]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1352,1534]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.085$ \\ $[1800.079,1800.091]$} & \shortstack[r]{$1243$ \\ $[1227,1258]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6094$ \\ $[5449,7189]$} & \shortstack[r]{$293632$ \\ $[285696,301568]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$900$ \\ $[778,1079]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$853.843$ \\ $[770.262,965.334]$} & \shortstack[r]{$985$ \\ $[976,994]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1935$ \\ $[1720,2344]$} & \shortstack[r]{$280405$ \\ $[277760,285696]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$354$ \\ $[268,456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$423.025$ \\ $[394.938,473.557]$} & \shortstack[r]{$861$ \\ $[831,898]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$512$ \\ $[475,557]$} & \shortstack[r]{$253952$ \\ $[246016,261888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$104$ \\ $[80,133]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$310.648$ \\ $[269.787,378.219]$} & \shortstack[r]{$748$ \\ $[739,763]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$207.597$ \\ $[206.178,209.652]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$447858$ \\ $[444585,452131]$} & \shortstack[r]{$22764$ \\ $[22209,23068]$} & \shortstack[r]{$476160$ \\ $[460288,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$998$ \\ $[947,1049]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.119,1800.136]$} & \shortstack[r]{$1431$ \\ $[1378,1469]$} \\
EUR (20\%) & \shortstack[r]{$207067$ \\ $[202433,212808]$} & \shortstack[r]{$18723$ \\ $[18451,19134]$} & \shortstack[r]{$492032$ \\ $[484096,499968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$652$ \\ $[627,681]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.090,1800.093]$} & \shortstack[r]{$1405$ \\ $[1374,1424]$} \\
EUR (30\%) & \shortstack[r]{$92669$ \\ $[88925,97487]$} & \shortstack[r]{$18174$ \\ $[16678,19132]$} & \shortstack[r]{$457643$ \\ $[436480,468224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$716$ \\ $[623,783]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.092,1800.109]$} & \shortstack[r]{$1316$ \\ $[1262,1362]$} \\
EUR (40\%) & \shortstack[r]{$37916$ \\ $[35277,41223]$} & \shortstack[r]{$16613$ \\ $[16388,16777]$} & \shortstack[r]{$428544$ \\ $[420608,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$875$ \\ $[861,884]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.080$ \\ $[1800.077,1800.083]$} & \shortstack[r]{$1330$ \\ $[1305,1349]$} \\
EUR (50\%) & \shortstack[r]{$13290$ \\ $[11648,15326]$} & \shortstack[r]{$17283$ \\ $[17269,17294]$} & \shortstack[r]{$425899$ \\ $[404736,444416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1056$ \\ $[1007,1112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.076,1800.127]$} & \shortstack[r]{$1328$ \\ $[1304,1348]$} \\
EUR (60\%) & \shortstack[r]{$2263$ \\ $[1557,3350]$} & \shortstack[r]{$16618$ \\ $[16363,16822]$} & \shortstack[r]{$367701$ \\ $[357120,380928]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1352,1534]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.085$ \\ $[1800.079,1800.091]$} & \shortstack[r]{$1243$ \\ $[1227,1258]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6094$ \\ $[5449,7189]$} & \shortstack[r]{$293632$ \\ $[285696,301568]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$900$ \\ $[778,1079]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$853.843$ \\ $[770.262,965.334]$} & \shortstack[r]{$985$ \\ $[976,994]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1935$ \\ $[1720,2344]$} & \shortstack[r]{$280405$ \\ $[277760,285696]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$354$ \\ $[268,456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$423.025$ \\ $[394.938,473.557]$} & \shortstack[r]{$861$ \\ $[831,898]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$512$ \\ $[475,557]$} & \shortstack[r]{$253952$ \\ $[246016,261888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$104$ \\ $[80,133]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$310.648$ \\ $[269.787,378.219]$} & \shortstack[r]{$748$ \\ $[739,763]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$207.597$ \\ $[206.178,209.652]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$447858$ \\ $[444585,452131]$} & \shortstack[r]{$22764$ \\ $[22209,23068]$} & \shortstack[r]{$476160$ \\ $[460288,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$998$ \\ $[947,1049]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.119,1800.136]$} & \shortstack[r]{$1431$ \\ $[1378,1469]$} \\
EUR (20\%) & \shortstack[r]{$207067$ \\ $[202433,212808]$} & \shortstack[r]{$18723$ \\ $[18451,19134]$} & \shortstack[r]{$492032$ \\ $[484096,499968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$652$ \\ $[627,681]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.090,1800.093]$} & \shortstack[r]{$1405$ \\ $[1374,1424]$} \\
EUR (30\%) & \shortstack[r]{$92669$ \\ $[88925,97487]$} & \shortstack[r]{$18174$ \\ $[16678,19132]$} & \shortstack[r]{$457643$ \\ $[436480,468224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$716$ \\ $[623,783]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.092,1800.109]$} & \shortstack[r]{$1316$ \\ $[1262,1362]$} \\
EUR (40\%) & \shortstack[r]{$37916$ \\ $[35277,41223]$} & \shortstack[r]{$16613$ \\ $[16388,16777]$} & \shortstack[r]{$428544$ \\ $[420608,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$875$ \\ $[861,884]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.080$ \\ $[1800.077,1800.083]$} & \shortstack[r]{$1330$ \\ $[1305,1349]$} \\
EUR (50\%) & \shortstack[r]{$13290$ \\ $[11648,15326]$} & \shortstack[r]{$17283$ \\ $[17269,17294]$} & \shortstack[r]{$425899$ \\ $[404736,444416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1056$ \\ $[1007,1112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.076,1800.127]$} & \shortstack[r]{$1328$ \\ $[1304,1348]$} \\
EUR (60\%) & \shortstack[r]{$2263$ \\ $[1557,3350]$} & \shortstack[r]{$16618$ \\ $[16363,16822]$} & \shortstack[r]{$367701$ \\ $[357120,380928]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1352,1534]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.085$ \\ $[1800.079,1800.091]$} & \shortstack[r]{$1243$ \\ $[1227,1258]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6094$ \\ $[5449,7189]$} & \shortstack[r]{$293632$ \\ $[285696,301568]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$900$ \\ $[778,1079]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$853.843$ \\ $[770.262,965.334]$} & \shortstack[r]{$985$ \\ $[976,994]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1935$ \\ $[1720,2344]$} & \shortstack[r]{$280405$ \\ $[277760,285696]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$354$ \\ $[268,456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$423.025$ \\ $[394.938,473.557]$} & \shortstack[r]{$861$ \\ $[831,898]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$512$ \\ $[475,557]$} & \shortstack[r]{$253952$ \\ $[246016,261888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$104$ \\ $[80,133]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$310.648$ \\ $[269.787,378.219]$} & \shortstack[r]{$748$ \\ $[739,763]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$207.597$ \\ $[206.178,209.652]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$447858$ \\ $[444585,452131]$} & \shortstack[r]{$22764$ \\ $[22209,23068]$} & \shortstack[r]{$476160$ \\ $[460288,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$998$ \\ $[947,1049]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.119,1800.136]$} & \shortstack[r]{$1431$ \\ $[1378,1469]$} \\
EUR (20\%) & \shortstack[r]{$207067$ \\ $[202433,212808]$} & \shortstack[r]{$18723$ \\ $[18451,19134]$} & \shortstack[r]{$492032$ \\ $[484096,499968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$652$ \\ $[627,681]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.090,1800.093]$} & \shortstack[r]{$1405$ \\ $[1374,1424]$} \\
EUR (30\%) & \shortstack[r]{$92669$ \\ $[88925,97487]$} & \shortstack[r]{$18174$ \\ $[16678,19132]$} & \shortstack[r]{$457643$ \\ $[436480,468224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$716$ \\ $[623,783]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.092,1800.109]$} & \shortstack[r]{$1316$ \\ $[1262,1362]$} \\
EUR (40\%) & \shortstack[r]{$37916$ \\ $[35277,41223]$} & \shortstack[r]{$16613$ \\ $[16388,16777]$} & \shortstack[r]{$428544$ \\ $[420608,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$875$ \\ $[861,884]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.080$ \\ $[1800.077,1800.083]$} & \shortstack[r]{$1330$ \\ $[1305,1349]$} \\
EUR (50\%) & \shortstack[r]{$13290$ \\ $[11648,15326]$} & \shortstack[r]{$17283$ \\ $[17269,17294]$} & \shortstack[r]{$425899$ \\ $[404736,444416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1056$ \\ $[1007,1112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.076,1800.127]$} & \shortstack[r]{$1328$ \\ $[1304,1348]$} \\
EUR (60\%) & \shortstack[r]{$2263$ \\ $[1557,3350]$} & \shortstack[r]{$16618$ \\ $[16363,16822]$} & \shortstack[r]{$367701$ \\ $[357120,380928]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1352,1534]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.085$ \\ $[1800.079,1800.091]$} & \shortstack[r]{$1243$ \\ $[1227,1258]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6094$ \\ $[5449,7189]$} & \shortstack[r]{$293632$ \\ $[285696,301568]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$900$ \\ $[778,1079]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$853.843$ \\ $[770.262,965.334]$} & \shortstack[r]{$985$ \\ $[976,994]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1935$ \\ $[1720,2344]$} & \shortstack[r]{$280405$ \\ $[277760,285696]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$354$ \\ $[268,456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$423.025$ \\ $[394.938,473.557]$} & \shortstack[r]{$861$ \\ $[831,898]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$512$ \\ $[475,557]$} & \shortstack[r]{$253952$ \\ $[246016,261888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$104$ \\ $[80,133]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$310.648$ \\ $[269.787,378.219]$} & \shortstack[r]{$748$ \\ $[739,763]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$207.597$ \\ $[206.178,209.652]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$447858$ \\ $[444585,452131]$} & \shortstack[r]{$22764$ \\ $[22209,23068]$} & \shortstack[r]{$476160$ \\ $[460288,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$998$ \\ $[947,1049]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.119,1800.136]$} & \shortstack[r]{$1431$ \\ $[1378,1469]$} \\
EUR (20\%) & \shortstack[r]{$207067$ \\ $[202433,212808]$} & \shortstack[r]{$18723$ \\ $[18451,19134]$} & \shortstack[r]{$492032$ \\ $[484096,499968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$652$ \\ $[627,681]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.090,1800.093]$} & \shortstack[r]{$1405$ \\ $[1374,1424]$} \\
EUR (30\%) & \shortstack[r]{$92669$ \\ $[88925,97487]$} & \shortstack[r]{$18174$ \\ $[16678,19132]$} & \shortstack[r]{$457643$ \\ $[436480,468224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$716$ \\ $[623,783]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.092,1800.109]$} & \shortstack[r]{$1316$ \\ $[1262,1362]$} \\
EUR (40\%) & \shortstack[r]{$37916$ \\ $[35277,41223]$} & \shortstack[r]{$16613$ \\ $[16388,16777]$} & \shortstack[r]{$428544$ \\ $[420608,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$875$ \\ $[861,884]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.080$ \\ $[1800.077,1800.083]$} & \shortstack[r]{$1330$ \\ $[1305,1349]$} \\
EUR (50\%) & \shortstack[r]{$13290$ \\ $[11648,15326]$} & \shortstack[r]{$17283$ \\ $[17269,17294]$} & \shortstack[r]{$425899$ \\ $[404736,444416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1056$ \\ $[1007,1112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.076,1800.127]$} & \shortstack[r]{$1328$ \\ $[1304,1348]$} \\
EUR (60\%) & \shortstack[r]{$2263$ \\ $[1557,3350]$} & \shortstack[r]{$16618$ \\ $[16363,16822]$} & \shortstack[r]{$367701$ \\ $[357120,380928]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1352,1534]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.085$ \\ $[1800.079,1800.091]$} & \shortstack[r]{$1243$ \\ $[1227,1258]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6094$ \\ $[5449,7189]$} & \shortstack[r]{$293632$ \\ $[285696,301568]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$900$ \\ $[778,1079]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$853.843$ \\ $[770.262,965.334]$} & \shortstack[r]{$985$ \\ $[976,994]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1935$ \\ $[1720,2344]$} & \shortstack[r]{$280405$ \\ $[277760,285696]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$354$ \\ $[268,456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$423.025$ \\ $[394.938,473.557]$} & \shortstack[r]{$861$ \\ $[831,898]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$512$ \\ $[475,557]$} & \shortstack[r]{$253952$ \\ $[246016,261888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$104$ \\ $[80,133]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$310.648$ \\ $[269.787,378.219]$} & \shortstack[r]{$748$ \\ $[739,763]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$207.597$ \\ $[206.178,209.652]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$447858$ \\ $[444585,452131]$} & \shortstack[r]{$22764$ \\ $[22209,23068]$} & \shortstack[r]{$476160$ \\ $[460288,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$998$ \\ $[947,1049]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.119,1800.136]$} & \shortstack[r]{$1431$ \\ $[1378,1469]$} \\
EUR (20\%) & \shortstack[r]{$207067$ \\ $[202433,212808]$} & \shortstack[r]{$18723$ \\ $[18451,19134]$} & \shortstack[r]{$492032$ \\ $[484096,499968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$652$ \\ $[627,681]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.090,1800.093]$} & \shortstack[r]{$1405$ \\ $[1374,1424]$} \\
EUR (30\%) & \shortstack[r]{$92669$ \\ $[88925,97487]$} & \shortstack[r]{$18174$ \\ $[16678,19132]$} & \shortstack[r]{$457643$ \\ $[436480,468224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$716$ \\ $[623,783]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.092,1800.109]$} & \shortstack[r]{$1316$ \\ $[1262,1362]$} \\
EUR (40\%) & \shortstack[r]{$37916$ \\ $[35277,41223]$} & \shortstack[r]{$16613$ \\ $[16388,16777]$} & \shortstack[r]{$428544$ \\ $[420608,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$875$ \\ $[861,884]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.080$ \\ $[1800.077,1800.083]$} & \shortstack[r]{$1330$ \\ $[1305,1349]$} \\
EUR (50\%) & \shortstack[r]{$13290$ \\ $[11648,15326]$} & \shortstack[r]{$17283$ \\ $[17269,17294]$} & \shortstack[r]{$425899$ \\ $[404736,444416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1056$ \\ $[1007,1112]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.099$ \\ $[1800.076,1800.127]$} & \shortstack[r]{$1328$ \\ $[1304,1348]$} \\
EUR (60\%) & \shortstack[r]{$2263$ \\ $[1557,3350]$} & \shortstack[r]{$16618$ \\ $[16363,16822]$} & \shortstack[r]{$367701$ \\ $[357120,380928]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1432$ \\ $[1352,1534]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.085$ \\ $[1800.079,1800.091]$} & \shortstack[r]{$1243$ \\ $[1227,1258]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6094$ \\ $[5449,7189]$} & \shortstack[r]{$293632$ \\ $[285696,301568]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$900$ \\ $[778,1079]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$853.843$ \\ $[770.262,965.334]$} & \shortstack[r]{$985$ \\ $[976,994]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1935$ \\ $[1720,2344]$} & \shortstack[r]{$280405$ \\ $[277760,285696]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$354$ \\ $[268,456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$423.025$ \\ $[394.938,473.557]$} & \shortstack[r]{$861$ \\ $[831,898]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$512$ \\ $[475,557]$} & \shortstack[r]{$253952$ \\ $[246016,261888]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$104$ \\ $[80,133]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$310.648$ \\ $[269.787,378.219]$} & \shortstack[r]{$748$ \\ $[739,763]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$207.597$ \\ $[206.178,209.652]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - USA}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
USA (10\%) & \shortstack[r]{$305152$ \\ $[300809,313442]$} & \shortstack[r]{$8442$ \\ $[7576,9174]$} & \shortstack[r]{$488320$ \\ $[479600,497040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$508$ \\ $[421,561]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.088,1800.101]$} & \shortstack[r]{$1681$ \\ $[1554,1802]$} \\
USA (20\%) & \shortstack[r]{$89574$ \\ $[87567,93069]$} & \shortstack[r]{$10308$ \\ $[10020,10548]$} & \shortstack[r]{$482507$ \\ $[444720,523200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1048$ \\ $[972,1110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.100,1800.112]$} & \shortstack[r]{$1943$ \\ $[1818,2016]$} \\
USA (30\%) & \shortstack[r]{$35235$ \\ $[33621,36243]$} & \shortstack[r]{$10021$ \\ $[9295,10489]$} & \shortstack[r]{$482507$ \\ $[418560,558080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$605$ \\ $[532,652]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.070$ \\ $[1800.068,1800.072]$} & \shortstack[r]{$1730$ \\ $[1659,1843]$} \\
USA (40\%) & \shortstack[r]{$12790$ \\ $[12558,12918]$} & \shortstack[r]{$11168$ \\ $[10563,11639]$} & \shortstack[r]{$377867$ \\ $[366240,401120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$795$ \\ $[730,882]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.074$ \\ $[1800.071,1800.076]$} & \shortstack[r]{$1638$ \\ $[1570,1755]$} \\
USA (50\%) & \shortstack[r]{$3736$ \\ $[3170,4047]$} & \shortstack[r]{$10376$ \\ $[10051,10541]$} & \shortstack[r]{$386587$ \\ $[348800,462160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$984$ \\ $[903,1042]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.072$ \\ $[1800.064,1800.076]$} & \shortstack[r]{$1600$ \\ $[1513,1752]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6192$ \\ $[5965,6392]$} & \shortstack[r]{$328453$ \\ $[313920,340080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$714$ \\ $[659,766]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1191.196$ \\ $[1171.538,1207.614]$} & \shortstack[r]{$1333$ \\ $[1308,1378]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2791$ \\ $[2595,3008]$} & \shortstack[r]{$296480$ \\ $[296480,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$381$ \\ $[364,396]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$700.020$ \\ $[640.864,769.607]$} & \shortstack[r]{$1157$ \\ $[1138,1181]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1497$ \\ $[1439,1537]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$226$ \\ $[221,229]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$552.663$ \\ $[464.605,718.128]$} & \shortstack[r]{$1129$ \\ $[1080,1188]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$600$ \\ $[586,619]$} & \shortstack[r]{$279040$ \\ $[279040,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$108$ \\ $[105,110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347.980$ \\ $[343.238,354.404]$} & \shortstack[r]{$1052$ \\ $[1035,1078]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$256.328$ \\ $[253.831,257.780]$} & \shortstack[r]{$546$ \\ $[545,546]$} \\
USA (10\%) & \shortstack[r]{$305152$ \\ $[300809,313442]$} & \shortstack[r]{$8442$ \\ $[7576,9174]$} & \shortstack[r]{$488320$ \\ $[479600,497040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$508$ \\ $[421,561]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.088,1800.101]$} & \shortstack[r]{$1681$ \\ $[1554,1802]$} \\
USA (20\%) & \shortstack[r]{$89574$ \\ $[87567,93069]$} & \shortstack[r]{$10308$ \\ $[10020,10548]$} & \shortstack[r]{$482507$ \\ $[444720,523200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1048$ \\ $[972,1110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.100,1800.112]$} & \shortstack[r]{$1943$ \\ $[1818,2016]$} \\
USA (30\%) & \shortstack[r]{$35235$ \\ $[33621,36243]$} & \shortstack[r]{$10021$ \\ $[9295,10489]$} & \shortstack[r]{$482507$ \\ $[418560,558080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$605$ \\ $[532,652]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.070$ \\ $[1800.068,1800.072]$} & \shortstack[r]{$1730$ \\ $[1659,1843]$} \\
USA (40\%) & \shortstack[r]{$12790$ \\ $[12558,12918]$} & \shortstack[r]{$11168$ \\ $[10563,11639]$} & \shortstack[r]{$377867$ \\ $[366240,401120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$795$ \\ $[730,882]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.074$ \\ $[1800.071,1800.076]$} & \shortstack[r]{$1638$ \\ $[1570,1755]$} \\
USA (50\%) & \shortstack[r]{$3736$ \\ $[3170,4047]$} & \shortstack[r]{$10376$ \\ $[10051,10541]$} & \shortstack[r]{$386587$ \\ $[348800,462160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$984$ \\ $[903,1042]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.072$ \\ $[1800.064,1800.076]$} & \shortstack[r]{$1600$ \\ $[1513,1752]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6192$ \\ $[5965,6392]$} & \shortstack[r]{$328453$ \\ $[313920,340080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$714$ \\ $[659,766]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1191.196$ \\ $[1171.538,1207.614]$} & \shortstack[r]{$1333$ \\ $[1308,1378]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2791$ \\ $[2595,3008]$} & \shortstack[r]{$296480$ \\ $[296480,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$381$ \\ $[364,396]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$700.020$ \\ $[640.864,769.607]$} & \shortstack[r]{$1157$ \\ $[1138,1181]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1497$ \\ $[1439,1537]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$226$ \\ $[221,229]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$552.663$ \\ $[464.605,718.128]$} & \shortstack[r]{$1129$ \\ $[1080,1188]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$600$ \\ $[586,619]$} & \shortstack[r]{$279040$ \\ $[279040,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$108$ \\ $[105,110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347.980$ \\ $[343.238,354.404]$} & \shortstack[r]{$1052$ \\ $[1035,1078]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$256.328$ \\ $[253.831,257.780]$} & \shortstack[r]{$546$ \\ $[545,546]$} \\
USA (10\%) & \shortstack[r]{$305152$ \\ $[300809,313442]$} & \shortstack[r]{$8442$ \\ $[7576,9174]$} & \shortstack[r]{$488320$ \\ $[479600,497040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$508$ \\ $[421,561]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.088,1800.101]$} & \shortstack[r]{$1681$ \\ $[1554,1802]$} \\
USA (20\%) & \shortstack[r]{$89574$ \\ $[87567,93069]$} & \shortstack[r]{$10308$ \\ $[10020,10548]$} & \shortstack[r]{$482507$ \\ $[444720,523200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1048$ \\ $[972,1110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.100,1800.112]$} & \shortstack[r]{$1943$ \\ $[1818,2016]$} \\
USA (30\%) & \shortstack[r]{$35235$ \\ $[33621,36243]$} & \shortstack[r]{$10021$ \\ $[9295,10489]$} & \shortstack[r]{$482507$ \\ $[418560,558080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$605$ \\ $[532,652]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.070$ \\ $[1800.068,1800.072]$} & \shortstack[r]{$1730$ \\ $[1659,1843]$} \\
USA (40\%) & \shortstack[r]{$12790$ \\ $[12558,12918]$} & \shortstack[r]{$11168$ \\ $[10563,11639]$} & \shortstack[r]{$377867$ \\ $[366240,401120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$795$ \\ $[730,882]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.074$ \\ $[1800.071,1800.076]$} & \shortstack[r]{$1638$ \\ $[1570,1755]$} \\
USA (50\%) & \shortstack[r]{$3736$ \\ $[3170,4047]$} & \shortstack[r]{$10376$ \\ $[10051,10541]$} & \shortstack[r]{$386587$ \\ $[348800,462160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$984$ \\ $[903,1042]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.072$ \\ $[1800.064,1800.076]$} & \shortstack[r]{$1600$ \\ $[1513,1752]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6192$ \\ $[5965,6392]$} & \shortstack[r]{$328453$ \\ $[313920,340080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$714$ \\ $[659,766]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1191.196$ \\ $[1171.538,1207.614]$} & \shortstack[r]{$1333$ \\ $[1308,1378]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2791$ \\ $[2595,3008]$} & \shortstack[r]{$296480$ \\ $[296480,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$381$ \\ $[364,396]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$700.020$ \\ $[640.864,769.607]$} & \shortstack[r]{$1157$ \\ $[1138,1181]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1497$ \\ $[1439,1537]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$226$ \\ $[221,229]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$552.663$ \\ $[464.605,718.128]$} & \shortstack[r]{$1129$ \\ $[1080,1188]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$600$ \\ $[586,619]$} & \shortstack[r]{$279040$ \\ $[279040,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$108$ \\ $[105,110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347.980$ \\ $[343.238,354.404]$} & \shortstack[r]{$1052$ \\ $[1035,1078]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$256.328$ \\ $[253.831,257.780]$} & \shortstack[r]{$546$ \\ $[545,546]$} \\
USA (10\%) & \shortstack[r]{$305152$ \\ $[300809,313442]$} & \shortstack[r]{$8442$ \\ $[7576,9174]$} & \shortstack[r]{$488320$ \\ $[479600,497040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$508$ \\ $[421,561]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.088,1800.101]$} & \shortstack[r]{$1681$ \\ $[1554,1802]$} \\
USA (20\%) & \shortstack[r]{$89574$ \\ $[87567,93069]$} & \shortstack[r]{$10308$ \\ $[10020,10548]$} & \shortstack[r]{$482507$ \\ $[444720,523200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1048$ \\ $[972,1110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.100,1800.112]$} & \shortstack[r]{$1943$ \\ $[1818,2016]$} \\
USA (30\%) & \shortstack[r]{$35235$ \\ $[33621,36243]$} & \shortstack[r]{$10021$ \\ $[9295,10489]$} & \shortstack[r]{$482507$ \\ $[418560,558080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$605$ \\ $[532,652]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.070$ \\ $[1800.068,1800.072]$} & \shortstack[r]{$1730$ \\ $[1659,1843]$} \\
USA (40\%) & \shortstack[r]{$12790$ \\ $[12558,12918]$} & \shortstack[r]{$11168$ \\ $[10563,11639]$} & \shortstack[r]{$377867$ \\ $[366240,401120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$795$ \\ $[730,882]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.074$ \\ $[1800.071,1800.076]$} & \shortstack[r]{$1638$ \\ $[1570,1755]$} \\
USA (50\%) & \shortstack[r]{$3736$ \\ $[3170,4047]$} & \shortstack[r]{$10376$ \\ $[10051,10541]$} & \shortstack[r]{$386587$ \\ $[348800,462160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$984$ \\ $[903,1042]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.072$ \\ $[1800.064,1800.076]$} & \shortstack[r]{$1600$ \\ $[1513,1752]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6192$ \\ $[5965,6392]$} & \shortstack[r]{$328453$ \\ $[313920,340080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$714$ \\ $[659,766]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1191.196$ \\ $[1171.538,1207.614]$} & \shortstack[r]{$1333$ \\ $[1308,1378]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2791$ \\ $[2595,3008]$} & \shortstack[r]{$296480$ \\ $[296480,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$381$ \\ $[364,396]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$700.020$ \\ $[640.864,769.607]$} & \shortstack[r]{$1157$ \\ $[1138,1181]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1497$ \\ $[1439,1537]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$226$ \\ $[221,229]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$552.663$ \\ $[464.605,718.128]$} & \shortstack[r]{$1129$ \\ $[1080,1188]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$600$ \\ $[586,619]$} & \shortstack[r]{$279040$ \\ $[279040,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$108$ \\ $[105,110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347.980$ \\ $[343.238,354.404]$} & \shortstack[r]{$1052$ \\ $[1035,1078]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$256.328$ \\ $[253.831,257.780]$} & \shortstack[r]{$546$ \\ $[545,546]$} \\
USA (10\%) & \shortstack[r]{$305152$ \\ $[300809,313442]$} & \shortstack[r]{$8442$ \\ $[7576,9174]$} & \shortstack[r]{$488320$ \\ $[479600,497040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$508$ \\ $[421,561]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.088,1800.101]$} & \shortstack[r]{$1681$ \\ $[1554,1802]$} \\
USA (20\%) & \shortstack[r]{$89574$ \\ $[87567,93069]$} & \shortstack[r]{$10308$ \\ $[10020,10548]$} & \shortstack[r]{$482507$ \\ $[444720,523200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1048$ \\ $[972,1110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.100,1800.112]$} & \shortstack[r]{$1943$ \\ $[1818,2016]$} \\
USA (30\%) & \shortstack[r]{$35235$ \\ $[33621,36243]$} & \shortstack[r]{$10021$ \\ $[9295,10489]$} & \shortstack[r]{$482507$ \\ $[418560,558080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$605$ \\ $[532,652]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.070$ \\ $[1800.068,1800.072]$} & \shortstack[r]{$1730$ \\ $[1659,1843]$} \\
USA (40\%) & \shortstack[r]{$12790$ \\ $[12558,12918]$} & \shortstack[r]{$11168$ \\ $[10563,11639]$} & \shortstack[r]{$377867$ \\ $[366240,401120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$795$ \\ $[730,882]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.074$ \\ $[1800.071,1800.076]$} & \shortstack[r]{$1638$ \\ $[1570,1755]$} \\
USA (50\%) & \shortstack[r]{$3736$ \\ $[3170,4047]$} & \shortstack[r]{$10376$ \\ $[10051,10541]$} & \shortstack[r]{$386587$ \\ $[348800,462160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$984$ \\ $[903,1042]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.072$ \\ $[1800.064,1800.076]$} & \shortstack[r]{$1600$ \\ $[1513,1752]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6192$ \\ $[5965,6392]$} & \shortstack[r]{$328453$ \\ $[313920,340080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$714$ \\ $[659,766]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1191.196$ \\ $[1171.538,1207.614]$} & \shortstack[r]{$1333$ \\ $[1308,1378]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2791$ \\ $[2595,3008]$} & \shortstack[r]{$296480$ \\ $[296480,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$381$ \\ $[364,396]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$700.020$ \\ $[640.864,769.607]$} & \shortstack[r]{$1157$ \\ $[1138,1181]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1497$ \\ $[1439,1537]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$226$ \\ $[221,229]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$552.663$ \\ $[464.605,718.128]$} & \shortstack[r]{$1129$ \\ $[1080,1188]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$600$ \\ $[586,619]$} & \shortstack[r]{$279040$ \\ $[279040,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$108$ \\ $[105,110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347.980$ \\ $[343.238,354.404]$} & \shortstack[r]{$1052$ \\ $[1035,1078]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$256.328$ \\ $[253.831,257.780]$} & \shortstack[r]{$546$ \\ $[545,546]$} \\
USA (10\%) & \shortstack[r]{$305152$ \\ $[300809,313442]$} & \shortstack[r]{$8442$ \\ $[7576,9174]$} & \shortstack[r]{$488320$ \\ $[479600,497040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$508$ \\ $[421,561]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.088,1800.101]$} & \shortstack[r]{$1681$ \\ $[1554,1802]$} \\
USA (20\%) & \shortstack[r]{$89574$ \\ $[87567,93069]$} & \shortstack[r]{$10308$ \\ $[10020,10548]$} & \shortstack[r]{$482507$ \\ $[444720,523200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1048$ \\ $[972,1110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.100,1800.112]$} & \shortstack[r]{$1943$ \\ $[1818,2016]$} \\
USA (30\%) & \shortstack[r]{$35235$ \\ $[33621,36243]$} & \shortstack[r]{$10021$ \\ $[9295,10489]$} & \shortstack[r]{$482507$ \\ $[418560,558080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$605$ \\ $[532,652]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.070$ \\ $[1800.068,1800.072]$} & \shortstack[r]{$1730$ \\ $[1659,1843]$} \\
USA (40\%) & \shortstack[r]{$12790$ \\ $[12558,12918]$} & \shortstack[r]{$11168$ \\ $[10563,11639]$} & \shortstack[r]{$377867$ \\ $[366240,401120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$795$ \\ $[730,882]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.074$ \\ $[1800.071,1800.076]$} & \shortstack[r]{$1638$ \\ $[1570,1755]$} \\
USA (50\%) & \shortstack[r]{$3736$ \\ $[3170,4047]$} & \shortstack[r]{$10376$ \\ $[10051,10541]$} & \shortstack[r]{$386587$ \\ $[348800,462160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$984$ \\ $[903,1042]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.072$ \\ $[1800.064,1800.076]$} & \shortstack[r]{$1600$ \\ $[1513,1752]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6192$ \\ $[5965,6392]$} & \shortstack[r]{$328453$ \\ $[313920,340080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$714$ \\ $[659,766]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1191.196$ \\ $[1171.538,1207.614]$} & \shortstack[r]{$1333$ \\ $[1308,1378]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2791$ \\ $[2595,3008]$} & \shortstack[r]{$296480$ \\ $[296480,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$381$ \\ $[364,396]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$700.020$ \\ $[640.864,769.607]$} & \shortstack[r]{$1157$ \\ $[1138,1181]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1497$ \\ $[1439,1537]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$226$ \\ $[221,229]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$552.663$ \\ $[464.605,718.128]$} & \shortstack[r]{$1129$ \\ $[1080,1188]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$600$ \\ $[586,619]$} & \shortstack[r]{$279040$ \\ $[279040,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$108$ \\ $[105,110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347.980$ \\ $[343.238,354.404]$} & \shortstack[r]{$1052$ \\ $[1035,1078]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$256.328$ \\ $[253.831,257.780]$} & \shortstack[r]{$546$ \\ $[545,546]$} \\
USA (10\%) & \shortstack[r]{$305152$ \\ $[300809,313442]$} & \shortstack[r]{$8442$ \\ $[7576,9174]$} & \shortstack[r]{$488320$ \\ $[479600,497040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$508$ \\ $[421,561]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.088,1800.101]$} & \shortstack[r]{$1681$ \\ $[1554,1802]$} \\
USA (20\%) & \shortstack[r]{$89574$ \\ $[87567,93069]$} & \shortstack[r]{$10308$ \\ $[10020,10548]$} & \shortstack[r]{$482507$ \\ $[444720,523200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1048$ \\ $[972,1110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.100,1800.112]$} & \shortstack[r]{$1943$ \\ $[1818,2016]$} \\
USA (30\%) & \shortstack[r]{$35235$ \\ $[33621,36243]$} & \shortstack[r]{$10021$ \\ $[9295,10489]$} & \shortstack[r]{$482507$ \\ $[418560,558080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$605$ \\ $[532,652]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.070$ \\ $[1800.068,1800.072]$} & \shortstack[r]{$1730$ \\ $[1659,1843]$} \\
USA (40\%) & \shortstack[r]{$12790$ \\ $[12558,12918]$} & \shortstack[r]{$11168$ \\ $[10563,11639]$} & \shortstack[r]{$377867$ \\ $[366240,401120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$795$ \\ $[730,882]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.074$ \\ $[1800.071,1800.076]$} & \shortstack[r]{$1638$ \\ $[1570,1755]$} \\
USA (50\%) & \shortstack[r]{$3736$ \\ $[3170,4047]$} & \shortstack[r]{$10376$ \\ $[10051,10541]$} & \shortstack[r]{$386587$ \\ $[348800,462160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$984$ \\ $[903,1042]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.072$ \\ $[1800.064,1800.076]$} & \shortstack[r]{$1600$ \\ $[1513,1752]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6192$ \\ $[5965,6392]$} & \shortstack[r]{$328453$ \\ $[313920,340080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$714$ \\ $[659,766]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1191.196$ \\ $[1171.538,1207.614]$} & \shortstack[r]{$1333$ \\ $[1308,1378]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2791$ \\ $[2595,3008]$} & \shortstack[r]{$296480$ \\ $[296480,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$381$ \\ $[364,396]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$700.020$ \\ $[640.864,769.607]$} & \shortstack[r]{$1157$ \\ $[1138,1181]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1497$ \\ $[1439,1537]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$226$ \\ $[221,229]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$552.663$ \\ $[464.605,718.128]$} & \shortstack[r]{$1129$ \\ $[1080,1188]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$600$ \\ $[586,619]$} & \shortstack[r]{$279040$ \\ $[279040,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$108$ \\ $[105,110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347.980$ \\ $[343.238,354.404]$} & \shortstack[r]{$1052$ \\ $[1035,1078]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$256.328$ \\ $[253.831,257.780]$} & \shortstack[r]{$546$ \\ $[545,546]$} \\
USA (10\%) & \shortstack[r]{$305152$ \\ $[300809,313442]$} & \shortstack[r]{$8442$ \\ $[7576,9174]$} & \shortstack[r]{$488320$ \\ $[479600,497040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$508$ \\ $[421,561]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.088,1800.101]$} & \shortstack[r]{$1681$ \\ $[1554,1802]$} \\
USA (20\%) & \shortstack[r]{$89574$ \\ $[87567,93069]$} & \shortstack[r]{$10308$ \\ $[10020,10548]$} & \shortstack[r]{$482507$ \\ $[444720,523200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1048$ \\ $[972,1110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.100,1800.112]$} & \shortstack[r]{$1943$ \\ $[1818,2016]$} \\
USA (30\%) & \shortstack[r]{$35235$ \\ $[33621,36243]$} & \shortstack[r]{$10021$ \\ $[9295,10489]$} & \shortstack[r]{$482507$ \\ $[418560,558080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$605$ \\ $[532,652]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.070$ \\ $[1800.068,1800.072]$} & \shortstack[r]{$1730$ \\ $[1659,1843]$} \\
USA (40\%) & \shortstack[r]{$12790$ \\ $[12558,12918]$} & \shortstack[r]{$11168$ \\ $[10563,11639]$} & \shortstack[r]{$377867$ \\ $[366240,401120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$795$ \\ $[730,882]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.074$ \\ $[1800.071,1800.076]$} & \shortstack[r]{$1638$ \\ $[1570,1755]$} \\
USA (50\%) & \shortstack[r]{$3736$ \\ $[3170,4047]$} & \shortstack[r]{$10376$ \\ $[10051,10541]$} & \shortstack[r]{$386587$ \\ $[348800,462160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$984$ \\ $[903,1042]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.072$ \\ $[1800.064,1800.076]$} & \shortstack[r]{$1600$ \\ $[1513,1752]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6192$ \\ $[5965,6392]$} & \shortstack[r]{$328453$ \\ $[313920,340080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$714$ \\ $[659,766]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1191.196$ \\ $[1171.538,1207.614]$} & \shortstack[r]{$1333$ \\ $[1308,1378]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2791$ \\ $[2595,3008]$} & \shortstack[r]{$296480$ \\ $[296480,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$381$ \\ $[364,396]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$700.020$ \\ $[640.864,769.607]$} & \shortstack[r]{$1157$ \\ $[1138,1181]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1497$ \\ $[1439,1537]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$226$ \\ $[221,229]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$552.663$ \\ $[464.605,718.128]$} & \shortstack[r]{$1129$ \\ $[1080,1188]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$600$ \\ $[586,619]$} & \shortstack[r]{$279040$ \\ $[279040,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$108$ \\ $[105,110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347.980$ \\ $[343.238,354.404]$} & \shortstack[r]{$1052$ \\ $[1035,1078]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$256.328$ \\ $[253.831,257.780]$} & \shortstack[r]{$546$ \\ $[545,546]$} \\
USA (10\%) & \shortstack[r]{$305152$ \\ $[300809,313442]$} & \shortstack[r]{$8442$ \\ $[7576,9174]$} & \shortstack[r]{$488320$ \\ $[479600,497040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$508$ \\ $[421,561]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.088,1800.101]$} & \shortstack[r]{$1681$ \\ $[1554,1802]$} \\
USA (20\%) & \shortstack[r]{$89574$ \\ $[87567,93069]$} & \shortstack[r]{$10308$ \\ $[10020,10548]$} & \shortstack[r]{$482507$ \\ $[444720,523200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1048$ \\ $[972,1110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.100,1800.112]$} & \shortstack[r]{$1943$ \\ $[1818,2016]$} \\
USA (30\%) & \shortstack[r]{$35235$ \\ $[33621,36243]$} & \shortstack[r]{$10021$ \\ $[9295,10489]$} & \shortstack[r]{$482507$ \\ $[418560,558080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$605$ \\ $[532,652]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.070$ \\ $[1800.068,1800.072]$} & \shortstack[r]{$1730$ \\ $[1659,1843]$} \\
USA (40\%) & \shortstack[r]{$12790$ \\ $[12558,12918]$} & \shortstack[r]{$11168$ \\ $[10563,11639]$} & \shortstack[r]{$377867$ \\ $[366240,401120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$795$ \\ $[730,882]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.074$ \\ $[1800.071,1800.076]$} & \shortstack[r]{$1638$ \\ $[1570,1755]$} \\
USA (50\%) & \shortstack[r]{$3736$ \\ $[3170,4047]$} & \shortstack[r]{$10376$ \\ $[10051,10541]$} & \shortstack[r]{$386587$ \\ $[348800,462160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$984$ \\ $[903,1042]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.072$ \\ $[1800.064,1800.076]$} & \shortstack[r]{$1600$ \\ $[1513,1752]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6192$ \\ $[5965,6392]$} & \shortstack[r]{$328453$ \\ $[313920,340080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$714$ \\ $[659,766]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1191.196$ \\ $[1171.538,1207.614]$} & \shortstack[r]{$1333$ \\ $[1308,1378]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2791$ \\ $[2595,3008]$} & \shortstack[r]{$296480$ \\ $[296480,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$381$ \\ $[364,396]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$700.020$ \\ $[640.864,769.607]$} & \shortstack[r]{$1157$ \\ $[1138,1181]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1497$ \\ $[1439,1537]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$226$ \\ $[221,229]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$552.663$ \\ $[464.605,718.128]$} & \shortstack[r]{$1129$ \\ $[1080,1188]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$600$ \\ $[586,619]$} & \shortstack[r]{$279040$ \\ $[279040,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$108$ \\ $[105,110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347.980$ \\ $[343.238,354.404]$} & \shortstack[r]{$1052$ \\ $[1035,1078]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$256.328$ \\ $[253.831,257.780]$} & \shortstack[r]{$546$ \\ $[545,546]$} \\
USA (10\%) & \shortstack[r]{$305152$ \\ $[300809,313442]$} & \shortstack[r]{$8442$ \\ $[7576,9174]$} & \shortstack[r]{$488320$ \\ $[479600,497040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$508$ \\ $[421,561]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.095$ \\ $[1800.088,1800.101]$} & \shortstack[r]{$1681$ \\ $[1554,1802]$} \\
USA (20\%) & \shortstack[r]{$89574$ \\ $[87567,93069]$} & \shortstack[r]{$10308$ \\ $[10020,10548]$} & \shortstack[r]{$482507$ \\ $[444720,523200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1048$ \\ $[972,1110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.100,1800.112]$} & \shortstack[r]{$1943$ \\ $[1818,2016]$} \\
USA (30\%) & \shortstack[r]{$35235$ \\ $[33621,36243]$} & \shortstack[r]{$10021$ \\ $[9295,10489]$} & \shortstack[r]{$482507$ \\ $[418560,558080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$605$ \\ $[532,652]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.070$ \\ $[1800.068,1800.072]$} & \shortstack[r]{$1730$ \\ $[1659,1843]$} \\
USA (40\%) & \shortstack[r]{$12790$ \\ $[12558,12918]$} & \shortstack[r]{$11168$ \\ $[10563,11639]$} & \shortstack[r]{$377867$ \\ $[366240,401120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$795$ \\ $[730,882]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.074$ \\ $[1800.071,1800.076]$} & \shortstack[r]{$1638$ \\ $[1570,1755]$} \\
USA (50\%) & \shortstack[r]{$3736$ \\ $[3170,4047]$} & \shortstack[r]{$10376$ \\ $[10051,10541]$} & \shortstack[r]{$386587$ \\ $[348800,462160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$984$ \\ $[903,1042]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.072$ \\ $[1800.064,1800.076]$} & \shortstack[r]{$1600$ \\ $[1513,1752]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6192$ \\ $[5965,6392]$} & \shortstack[r]{$328453$ \\ $[313920,340080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$714$ \\ $[659,766]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1191.196$ \\ $[1171.538,1207.614]$} & \shortstack[r]{$1333$ \\ $[1308,1378]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2791$ \\ $[2595,3008]$} & \shortstack[r]{$296480$ \\ $[296480,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$381$ \\ $[364,396]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$700.020$ \\ $[640.864,769.607]$} & \shortstack[r]{$1157$ \\ $[1138,1181]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1497$ \\ $[1439,1537]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$226$ \\ $[221,229]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$552.663$ \\ $[464.605,718.128]$} & \shortstack[r]{$1129$ \\ $[1080,1188]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$600$ \\ $[586,619]$} & \shortstack[r]{$279040$ \\ $[279040,279040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$108$ \\ $[105,110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347.980$ \\ $[343.238,354.404]$} & \shortstack[r]{$1052$ \\ $[1035,1078]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$256.328$ \\ $[253.831,257.780]$} & \shortstack[r]{$546$ \\ $[545,546]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - CE}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
CE (10\%) & \shortstack[r]{$246831$ \\ $[245118,249146]$} & \shortstack[r]{$101056$ \\ $[96323,106948]$} & \shortstack[r]{$13072$ \\ $[12996,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6566$ \\ $[6249,6945]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.190$ \\ $[1800.179,1800.211]$} & \shortstack[r]{$1101$ \\ $[1081,1118]$} \\
CE (20\%) & \shortstack[r]{$115345$ \\ $[114120,117307]$} & \shortstack[r]{$83568$ \\ $[82740,84353]$} & \shortstack[r]{$13300$ \\ $[12996,13680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5075$ \\ $[4982,5141]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.175$ \\ $[1800.167,1800.180]$} & \shortstack[r]{$1039$ \\ $[1027,1052]$} \\
CE (30\%) & \shortstack[r]{$46197$ \\ $[45007,48174]$} & \shortstack[r]{$64238$ \\ $[62143,66370]$} & \shortstack[r]{$11096$ \\ $[10944,11400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4626$ \\ $[4409,4896]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.177$ \\ $[1800.162,1800.196]$} & \shortstack[r]{$895$ \\ $[868,942]$} \\
CE (40\%) & \shortstack[r]{$12346$ \\ $[11888,13166]$} & \shortstack[r]{$55260$ \\ $[54425,56847]$} & \shortstack[r]{$10184$ \\ $[9804,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6063$ \\ $[6039,6094]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.154,1800.170]$} & \shortstack[r]{$958$ \\ $[948,966]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42384$ \\ $[37731,46444]$} & \shortstack[r]{$8740$ \\ $[8664,8892]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5331$ \\ $[5135,5614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1629.319$ \\ $[1459.661,1763.518]$} & \shortstack[r]{$900$ \\ $[882,923]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16254$ \\ $[15596,16732]$} & \shortstack[r]{$7524$ \\ $[7524,7524]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2951$ \\ $[2864,3026]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$679.844$ \\ $[655.195,693.595]$} & \shortstack[r]{$687$ \\ $[674,698]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6775$ \\ $[6707,6833]$} & \shortstack[r]{$7296$ \\ $[7296,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1538$ \\ $[1507,1562]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$398.694$ \\ $[387.554,406.246]$} & \shortstack[r]{$588$ \\ $[569,609]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4310$ \\ $[4258,4352]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$943$ \\ $[924,957]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$299.791$ \\ $[283.215,313.418]$} & \shortstack[r]{$550$ \\ $[527,563]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1856$ \\ $[1806,1889]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[466,497]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$179.780$ \\ $[172.372,186.153]$} & \shortstack[r]{$522$ \\ $[491,539]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.639$ \\ $[94.642,102.084]$} & \shortstack[r]{$314$ \\ $[290,361]$} \\
CE (10\%) & \shortstack[r]{$246831$ \\ $[245118,249146]$} & \shortstack[r]{$101056$ \\ $[96323,106948]$} & \shortstack[r]{$13072$ \\ $[12996,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6566$ \\ $[6249,6945]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.190$ \\ $[1800.179,1800.211]$} & \shortstack[r]{$1101$ \\ $[1081,1118]$} \\
CE (20\%) & \shortstack[r]{$115345$ \\ $[114120,117307]$} & \shortstack[r]{$83568$ \\ $[82740,84353]$} & \shortstack[r]{$13300$ \\ $[12996,13680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5075$ \\ $[4982,5141]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.175$ \\ $[1800.167,1800.180]$} & \shortstack[r]{$1039$ \\ $[1027,1052]$} \\
CE (30\%) & \shortstack[r]{$46197$ \\ $[45007,48174]$} & \shortstack[r]{$64238$ \\ $[62143,66370]$} & \shortstack[r]{$11096$ \\ $[10944,11400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4626$ \\ $[4409,4896]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.177$ \\ $[1800.162,1800.196]$} & \shortstack[r]{$895$ \\ $[868,942]$} \\
CE (40\%) & \shortstack[r]{$12346$ \\ $[11888,13166]$} & \shortstack[r]{$55260$ \\ $[54425,56847]$} & \shortstack[r]{$10184$ \\ $[9804,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6063$ \\ $[6039,6094]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.154,1800.170]$} & \shortstack[r]{$958$ \\ $[948,966]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42384$ \\ $[37731,46444]$} & \shortstack[r]{$8740$ \\ $[8664,8892]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5331$ \\ $[5135,5614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1629.319$ \\ $[1459.661,1763.518]$} & \shortstack[r]{$900$ \\ $[882,923]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16254$ \\ $[15596,16732]$} & \shortstack[r]{$7524$ \\ $[7524,7524]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2951$ \\ $[2864,3026]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$679.844$ \\ $[655.195,693.595]$} & \shortstack[r]{$687$ \\ $[674,698]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6775$ \\ $[6707,6833]$} & \shortstack[r]{$7296$ \\ $[7296,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1538$ \\ $[1507,1562]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$398.694$ \\ $[387.554,406.246]$} & \shortstack[r]{$588$ \\ $[569,609]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4310$ \\ $[4258,4352]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$943$ \\ $[924,957]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$299.791$ \\ $[283.215,313.418]$} & \shortstack[r]{$550$ \\ $[527,563]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1856$ \\ $[1806,1889]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[466,497]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$179.780$ \\ $[172.372,186.153]$} & \shortstack[r]{$522$ \\ $[491,539]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.639$ \\ $[94.642,102.084]$} & \shortstack[r]{$314$ \\ $[290,361]$} \\
CE (10\%) & \shortstack[r]{$246831$ \\ $[245118,249146]$} & \shortstack[r]{$101056$ \\ $[96323,106948]$} & \shortstack[r]{$13072$ \\ $[12996,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6566$ \\ $[6249,6945]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.190$ \\ $[1800.179,1800.211]$} & \shortstack[r]{$1101$ \\ $[1081,1118]$} \\
CE (20\%) & \shortstack[r]{$115345$ \\ $[114120,117307]$} & \shortstack[r]{$83568$ \\ $[82740,84353]$} & \shortstack[r]{$13300$ \\ $[12996,13680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5075$ \\ $[4982,5141]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.175$ \\ $[1800.167,1800.180]$} & \shortstack[r]{$1039$ \\ $[1027,1052]$} \\
CE (30\%) & \shortstack[r]{$46197$ \\ $[45007,48174]$} & \shortstack[r]{$64238$ \\ $[62143,66370]$} & \shortstack[r]{$11096$ \\ $[10944,11400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4626$ \\ $[4409,4896]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.177$ \\ $[1800.162,1800.196]$} & \shortstack[r]{$895$ \\ $[868,942]$} \\
CE (40\%) & \shortstack[r]{$12346$ \\ $[11888,13166]$} & \shortstack[r]{$55260$ \\ $[54425,56847]$} & \shortstack[r]{$10184$ \\ $[9804,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6063$ \\ $[6039,6094]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.154,1800.170]$} & \shortstack[r]{$958$ \\ $[948,966]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42384$ \\ $[37731,46444]$} & \shortstack[r]{$8740$ \\ $[8664,8892]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5331$ \\ $[5135,5614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1629.319$ \\ $[1459.661,1763.518]$} & \shortstack[r]{$900$ \\ $[882,923]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16254$ \\ $[15596,16732]$} & \shortstack[r]{$7524$ \\ $[7524,7524]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2951$ \\ $[2864,3026]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$679.844$ \\ $[655.195,693.595]$} & \shortstack[r]{$687$ \\ $[674,698]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6775$ \\ $[6707,6833]$} & \shortstack[r]{$7296$ \\ $[7296,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1538$ \\ $[1507,1562]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$398.694$ \\ $[387.554,406.246]$} & \shortstack[r]{$588$ \\ $[569,609]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4310$ \\ $[4258,4352]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$943$ \\ $[924,957]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$299.791$ \\ $[283.215,313.418]$} & \shortstack[r]{$550$ \\ $[527,563]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1856$ \\ $[1806,1889]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[466,497]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$179.780$ \\ $[172.372,186.153]$} & \shortstack[r]{$522$ \\ $[491,539]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.639$ \\ $[94.642,102.084]$} & \shortstack[r]{$314$ \\ $[290,361]$} \\
CE (10\%) & \shortstack[r]{$246831$ \\ $[245118,249146]$} & \shortstack[r]{$101056$ \\ $[96323,106948]$} & \shortstack[r]{$13072$ \\ $[12996,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6566$ \\ $[6249,6945]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.190$ \\ $[1800.179,1800.211]$} & \shortstack[r]{$1101$ \\ $[1081,1118]$} \\
CE (20\%) & \shortstack[r]{$115345$ \\ $[114120,117307]$} & \shortstack[r]{$83568$ \\ $[82740,84353]$} & \shortstack[r]{$13300$ \\ $[12996,13680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5075$ \\ $[4982,5141]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.175$ \\ $[1800.167,1800.180]$} & \shortstack[r]{$1039$ \\ $[1027,1052]$} \\
CE (30\%) & \shortstack[r]{$46197$ \\ $[45007,48174]$} & \shortstack[r]{$64238$ \\ $[62143,66370]$} & \shortstack[r]{$11096$ \\ $[10944,11400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4626$ \\ $[4409,4896]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.177$ \\ $[1800.162,1800.196]$} & \shortstack[r]{$895$ \\ $[868,942]$} \\
CE (40\%) & \shortstack[r]{$12346$ \\ $[11888,13166]$} & \shortstack[r]{$55260$ \\ $[54425,56847]$} & \shortstack[r]{$10184$ \\ $[9804,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6063$ \\ $[6039,6094]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.154,1800.170]$} & \shortstack[r]{$958$ \\ $[948,966]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42384$ \\ $[37731,46444]$} & \shortstack[r]{$8740$ \\ $[8664,8892]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5331$ \\ $[5135,5614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1629.319$ \\ $[1459.661,1763.518]$} & \shortstack[r]{$900$ \\ $[882,923]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16254$ \\ $[15596,16732]$} & \shortstack[r]{$7524$ \\ $[7524,7524]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2951$ \\ $[2864,3026]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$679.844$ \\ $[655.195,693.595]$} & \shortstack[r]{$687$ \\ $[674,698]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6775$ \\ $[6707,6833]$} & \shortstack[r]{$7296$ \\ $[7296,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1538$ \\ $[1507,1562]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$398.694$ \\ $[387.554,406.246]$} & \shortstack[r]{$588$ \\ $[569,609]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4310$ \\ $[4258,4352]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$943$ \\ $[924,957]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$299.791$ \\ $[283.215,313.418]$} & \shortstack[r]{$550$ \\ $[527,563]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1856$ \\ $[1806,1889]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[466,497]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$179.780$ \\ $[172.372,186.153]$} & \shortstack[r]{$522$ \\ $[491,539]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.639$ \\ $[94.642,102.084]$} & \shortstack[r]{$314$ \\ $[290,361]$} \\
CE (10\%) & \shortstack[r]{$246831$ \\ $[245118,249146]$} & \shortstack[r]{$101056$ \\ $[96323,106948]$} & \shortstack[r]{$13072$ \\ $[12996,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6566$ \\ $[6249,6945]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.190$ \\ $[1800.179,1800.211]$} & \shortstack[r]{$1101$ \\ $[1081,1118]$} \\
CE (20\%) & \shortstack[r]{$115345$ \\ $[114120,117307]$} & \shortstack[r]{$83568$ \\ $[82740,84353]$} & \shortstack[r]{$13300$ \\ $[12996,13680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5075$ \\ $[4982,5141]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.175$ \\ $[1800.167,1800.180]$} & \shortstack[r]{$1039$ \\ $[1027,1052]$} \\
CE (30\%) & \shortstack[r]{$46197$ \\ $[45007,48174]$} & \shortstack[r]{$64238$ \\ $[62143,66370]$} & \shortstack[r]{$11096$ \\ $[10944,11400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4626$ \\ $[4409,4896]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.177$ \\ $[1800.162,1800.196]$} & \shortstack[r]{$895$ \\ $[868,942]$} \\
CE (40\%) & \shortstack[r]{$12346$ \\ $[11888,13166]$} & \shortstack[r]{$55260$ \\ $[54425,56847]$} & \shortstack[r]{$10184$ \\ $[9804,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6063$ \\ $[6039,6094]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.154,1800.170]$} & \shortstack[r]{$958$ \\ $[948,966]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42384$ \\ $[37731,46444]$} & \shortstack[r]{$8740$ \\ $[8664,8892]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5331$ \\ $[5135,5614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1629.319$ \\ $[1459.661,1763.518]$} & \shortstack[r]{$900$ \\ $[882,923]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16254$ \\ $[15596,16732]$} & \shortstack[r]{$7524$ \\ $[7524,7524]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2951$ \\ $[2864,3026]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$679.844$ \\ $[655.195,693.595]$} & \shortstack[r]{$687$ \\ $[674,698]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6775$ \\ $[6707,6833]$} & \shortstack[r]{$7296$ \\ $[7296,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1538$ \\ $[1507,1562]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$398.694$ \\ $[387.554,406.246]$} & \shortstack[r]{$588$ \\ $[569,609]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4310$ \\ $[4258,4352]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$943$ \\ $[924,957]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$299.791$ \\ $[283.215,313.418]$} & \shortstack[r]{$550$ \\ $[527,563]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1856$ \\ $[1806,1889]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[466,497]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$179.780$ \\ $[172.372,186.153]$} & \shortstack[r]{$522$ \\ $[491,539]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.639$ \\ $[94.642,102.084]$} & \shortstack[r]{$314$ \\ $[290,361]$} \\
CE (10\%) & \shortstack[r]{$246831$ \\ $[245118,249146]$} & \shortstack[r]{$101056$ \\ $[96323,106948]$} & \shortstack[r]{$13072$ \\ $[12996,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6566$ \\ $[6249,6945]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.190$ \\ $[1800.179,1800.211]$} & \shortstack[r]{$1101$ \\ $[1081,1118]$} \\
CE (20\%) & \shortstack[r]{$115345$ \\ $[114120,117307]$} & \shortstack[r]{$83568$ \\ $[82740,84353]$} & \shortstack[r]{$13300$ \\ $[12996,13680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5075$ \\ $[4982,5141]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.175$ \\ $[1800.167,1800.180]$} & \shortstack[r]{$1039$ \\ $[1027,1052]$} \\
CE (30\%) & \shortstack[r]{$46197$ \\ $[45007,48174]$} & \shortstack[r]{$64238$ \\ $[62143,66370]$} & \shortstack[r]{$11096$ \\ $[10944,11400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4626$ \\ $[4409,4896]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.177$ \\ $[1800.162,1800.196]$} & \shortstack[r]{$895$ \\ $[868,942]$} \\
CE (40\%) & \shortstack[r]{$12346$ \\ $[11888,13166]$} & \shortstack[r]{$55260$ \\ $[54425,56847]$} & \shortstack[r]{$10184$ \\ $[9804,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6063$ \\ $[6039,6094]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.154,1800.170]$} & \shortstack[r]{$958$ \\ $[948,966]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42384$ \\ $[37731,46444]$} & \shortstack[r]{$8740$ \\ $[8664,8892]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5331$ \\ $[5135,5614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1629.319$ \\ $[1459.661,1763.518]$} & \shortstack[r]{$900$ \\ $[882,923]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16254$ \\ $[15596,16732]$} & \shortstack[r]{$7524$ \\ $[7524,7524]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2951$ \\ $[2864,3026]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$679.844$ \\ $[655.195,693.595]$} & \shortstack[r]{$687$ \\ $[674,698]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6775$ \\ $[6707,6833]$} & \shortstack[r]{$7296$ \\ $[7296,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1538$ \\ $[1507,1562]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$398.694$ \\ $[387.554,406.246]$} & \shortstack[r]{$588$ \\ $[569,609]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4310$ \\ $[4258,4352]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$943$ \\ $[924,957]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$299.791$ \\ $[283.215,313.418]$} & \shortstack[r]{$550$ \\ $[527,563]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1856$ \\ $[1806,1889]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[466,497]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$179.780$ \\ $[172.372,186.153]$} & \shortstack[r]{$522$ \\ $[491,539]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.639$ \\ $[94.642,102.084]$} & \shortstack[r]{$314$ \\ $[290,361]$} \\
CE (10\%) & \shortstack[r]{$246831$ \\ $[245118,249146]$} & \shortstack[r]{$101056$ \\ $[96323,106948]$} & \shortstack[r]{$13072$ \\ $[12996,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6566$ \\ $[6249,6945]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.190$ \\ $[1800.179,1800.211]$} & \shortstack[r]{$1101$ \\ $[1081,1118]$} \\
CE (20\%) & \shortstack[r]{$115345$ \\ $[114120,117307]$} & \shortstack[r]{$83568$ \\ $[82740,84353]$} & \shortstack[r]{$13300$ \\ $[12996,13680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5075$ \\ $[4982,5141]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.175$ \\ $[1800.167,1800.180]$} & \shortstack[r]{$1039$ \\ $[1027,1052]$} \\
CE (30\%) & \shortstack[r]{$46197$ \\ $[45007,48174]$} & \shortstack[r]{$64238$ \\ $[62143,66370]$} & \shortstack[r]{$11096$ \\ $[10944,11400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4626$ \\ $[4409,4896]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.177$ \\ $[1800.162,1800.196]$} & \shortstack[r]{$895$ \\ $[868,942]$} \\
CE (40\%) & \shortstack[r]{$12346$ \\ $[11888,13166]$} & \shortstack[r]{$55260$ \\ $[54425,56847]$} & \shortstack[r]{$10184$ \\ $[9804,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6063$ \\ $[6039,6094]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.154,1800.170]$} & \shortstack[r]{$958$ \\ $[948,966]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42384$ \\ $[37731,46444]$} & \shortstack[r]{$8740$ \\ $[8664,8892]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5331$ \\ $[5135,5614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1629.319$ \\ $[1459.661,1763.518]$} & \shortstack[r]{$900$ \\ $[882,923]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16254$ \\ $[15596,16732]$} & \shortstack[r]{$7524$ \\ $[7524,7524]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2951$ \\ $[2864,3026]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$679.844$ \\ $[655.195,693.595]$} & \shortstack[r]{$687$ \\ $[674,698]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6775$ \\ $[6707,6833]$} & \shortstack[r]{$7296$ \\ $[7296,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1538$ \\ $[1507,1562]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$398.694$ \\ $[387.554,406.246]$} & \shortstack[r]{$588$ \\ $[569,609]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4310$ \\ $[4258,4352]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$943$ \\ $[924,957]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$299.791$ \\ $[283.215,313.418]$} & \shortstack[r]{$550$ \\ $[527,563]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1856$ \\ $[1806,1889]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[466,497]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$179.780$ \\ $[172.372,186.153]$} & \shortstack[r]{$522$ \\ $[491,539]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.639$ \\ $[94.642,102.084]$} & \shortstack[r]{$314$ \\ $[290,361]$} \\
CE (10\%) & \shortstack[r]{$246831$ \\ $[245118,249146]$} & \shortstack[r]{$101056$ \\ $[96323,106948]$} & \shortstack[r]{$13072$ \\ $[12996,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6566$ \\ $[6249,6945]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.190$ \\ $[1800.179,1800.211]$} & \shortstack[r]{$1101$ \\ $[1081,1118]$} \\
CE (20\%) & \shortstack[r]{$115345$ \\ $[114120,117307]$} & \shortstack[r]{$83568$ \\ $[82740,84353]$} & \shortstack[r]{$13300$ \\ $[12996,13680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5075$ \\ $[4982,5141]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.175$ \\ $[1800.167,1800.180]$} & \shortstack[r]{$1039$ \\ $[1027,1052]$} \\
CE (30\%) & \shortstack[r]{$46197$ \\ $[45007,48174]$} & \shortstack[r]{$64238$ \\ $[62143,66370]$} & \shortstack[r]{$11096$ \\ $[10944,11400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4626$ \\ $[4409,4896]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.177$ \\ $[1800.162,1800.196]$} & \shortstack[r]{$895$ \\ $[868,942]$} \\
CE (40\%) & \shortstack[r]{$12346$ \\ $[11888,13166]$} & \shortstack[r]{$55260$ \\ $[54425,56847]$} & \shortstack[r]{$10184$ \\ $[9804,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6063$ \\ $[6039,6094]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.154,1800.170]$} & \shortstack[r]{$958$ \\ $[948,966]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42384$ \\ $[37731,46444]$} & \shortstack[r]{$8740$ \\ $[8664,8892]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5331$ \\ $[5135,5614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1629.319$ \\ $[1459.661,1763.518]$} & \shortstack[r]{$900$ \\ $[882,923]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16254$ \\ $[15596,16732]$} & \shortstack[r]{$7524$ \\ $[7524,7524]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2951$ \\ $[2864,3026]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$679.844$ \\ $[655.195,693.595]$} & \shortstack[r]{$687$ \\ $[674,698]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6775$ \\ $[6707,6833]$} & \shortstack[r]{$7296$ \\ $[7296,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1538$ \\ $[1507,1562]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$398.694$ \\ $[387.554,406.246]$} & \shortstack[r]{$588$ \\ $[569,609]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4310$ \\ $[4258,4352]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$943$ \\ $[924,957]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$299.791$ \\ $[283.215,313.418]$} & \shortstack[r]{$550$ \\ $[527,563]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1856$ \\ $[1806,1889]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[466,497]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$179.780$ \\ $[172.372,186.153]$} & \shortstack[r]{$522$ \\ $[491,539]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.639$ \\ $[94.642,102.084]$} & \shortstack[r]{$314$ \\ $[290,361]$} \\
CE (10\%) & \shortstack[r]{$246831$ \\ $[245118,249146]$} & \shortstack[r]{$101056$ \\ $[96323,106948]$} & \shortstack[r]{$13072$ \\ $[12996,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6566$ \\ $[6249,6945]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.190$ \\ $[1800.179,1800.211]$} & \shortstack[r]{$1101$ \\ $[1081,1118]$} \\
CE (20\%) & \shortstack[r]{$115345$ \\ $[114120,117307]$} & \shortstack[r]{$83568$ \\ $[82740,84353]$} & \shortstack[r]{$13300$ \\ $[12996,13680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5075$ \\ $[4982,5141]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.175$ \\ $[1800.167,1800.180]$} & \shortstack[r]{$1039$ \\ $[1027,1052]$} \\
CE (30\%) & \shortstack[r]{$46197$ \\ $[45007,48174]$} & \shortstack[r]{$64238$ \\ $[62143,66370]$} & \shortstack[r]{$11096$ \\ $[10944,11400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4626$ \\ $[4409,4896]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.177$ \\ $[1800.162,1800.196]$} & \shortstack[r]{$895$ \\ $[868,942]$} \\
CE (40\%) & \shortstack[r]{$12346$ \\ $[11888,13166]$} & \shortstack[r]{$55260$ \\ $[54425,56847]$} & \shortstack[r]{$10184$ \\ $[9804,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6063$ \\ $[6039,6094]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.154,1800.170]$} & \shortstack[r]{$958$ \\ $[948,966]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42384$ \\ $[37731,46444]$} & \shortstack[r]{$8740$ \\ $[8664,8892]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5331$ \\ $[5135,5614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1629.319$ \\ $[1459.661,1763.518]$} & \shortstack[r]{$900$ \\ $[882,923]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16254$ \\ $[15596,16732]$} & \shortstack[r]{$7524$ \\ $[7524,7524]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2951$ \\ $[2864,3026]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$679.844$ \\ $[655.195,693.595]$} & \shortstack[r]{$687$ \\ $[674,698]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6775$ \\ $[6707,6833]$} & \shortstack[r]{$7296$ \\ $[7296,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1538$ \\ $[1507,1562]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$398.694$ \\ $[387.554,406.246]$} & \shortstack[r]{$588$ \\ $[569,609]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4310$ \\ $[4258,4352]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$943$ \\ $[924,957]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$299.791$ \\ $[283.215,313.418]$} & \shortstack[r]{$550$ \\ $[527,563]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1856$ \\ $[1806,1889]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[466,497]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$179.780$ \\ $[172.372,186.153]$} & \shortstack[r]{$522$ \\ $[491,539]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.639$ \\ $[94.642,102.084]$} & \shortstack[r]{$314$ \\ $[290,361]$} \\
CE (10\%) & \shortstack[r]{$246831$ \\ $[245118,249146]$} & \shortstack[r]{$101056$ \\ $[96323,106948]$} & \shortstack[r]{$13072$ \\ $[12996,13224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6566$ \\ $[6249,6945]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.190$ \\ $[1800.179,1800.211]$} & \shortstack[r]{$1101$ \\ $[1081,1118]$} \\
CE (20\%) & \shortstack[r]{$115345$ \\ $[114120,117307]$} & \shortstack[r]{$83568$ \\ $[82740,84353]$} & \shortstack[r]{$13300$ \\ $[12996,13680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5075$ \\ $[4982,5141]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.175$ \\ $[1800.167,1800.180]$} & \shortstack[r]{$1039$ \\ $[1027,1052]$} \\
CE (30\%) & \shortstack[r]{$46197$ \\ $[45007,48174]$} & \shortstack[r]{$64238$ \\ $[62143,66370]$} & \shortstack[r]{$11096$ \\ $[10944,11400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4626$ \\ $[4409,4896]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.177$ \\ $[1800.162,1800.196]$} & \shortstack[r]{$895$ \\ $[868,942]$} \\
CE (40\%) & \shortstack[r]{$12346$ \\ $[11888,13166]$} & \shortstack[r]{$55260$ \\ $[54425,56847]$} & \shortstack[r]{$10184$ \\ $[9804,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6063$ \\ $[6039,6094]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.163$ \\ $[1800.154,1800.170]$} & \shortstack[r]{$958$ \\ $[948,966]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42384$ \\ $[37731,46444]$} & \shortstack[r]{$8740$ \\ $[8664,8892]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5331$ \\ $[5135,5614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1629.319$ \\ $[1459.661,1763.518]$} & \shortstack[r]{$900$ \\ $[882,923]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16254$ \\ $[15596,16732]$} & \shortstack[r]{$7524$ \\ $[7524,7524]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2951$ \\ $[2864,3026]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$679.844$ \\ $[655.195,693.595]$} & \shortstack[r]{$687$ \\ $[674,698]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6775$ \\ $[6707,6833]$} & \shortstack[r]{$7296$ \\ $[7296,7296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1538$ \\ $[1507,1562]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$398.694$ \\ $[387.554,406.246]$} & \shortstack[r]{$588$ \\ $[569,609]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4310$ \\ $[4258,4352]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$943$ \\ $[924,957]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$299.791$ \\ $[283.215,313.418]$} & \shortstack[r]{$550$ \\ $[527,563]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1856$ \\ $[1806,1889]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[466,497]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$179.780$ \\ $[172.372,186.153]$} & \shortstack[r]{$522$ \\ $[491,539]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97.639$ \\ $[94.642,102.084]$} & \shortstack[r]{$314$ \\ $[290,361]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - CE-5x5}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,2]$} & \shortstack[r]{$342$ \\ $[300,360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,2]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.329$ \\ $[4.995,5.721]$} & \shortstack[r]{$202$ \\ $[201,203]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33$ \\ $[11,71]$} & \shortstack[r]{$426$ \\ $[348,564]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[3,9]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.466$ \\ $[5.327,5.621]$} & \shortstack[r]{$204$ \\ $[202,205]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$172$ \\ $[75,316]$} & \shortstack[r]{$579$ \\ $[432,696]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$19$ \\ $[15,22]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.130$ \\ $[4.884,5.597]$} & \shortstack[r]{$205$ \\ $[204,208]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$455$ \\ $[291,669]$} & \shortstack[r]{$804$ \\ $[708,924]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29$ \\ $[26,32]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.508$ \\ $[5.145,5.962]$} & \shortstack[r]{$241$ \\ $[209,333]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$752$ \\ $[504,1110]$} & \shortstack[r]{$906$ \\ $[780,1068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$40$ \\ $[37,42]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.747$ \\ $[5.290,6.272]$} & \shortstack[r]{$210$ \\ $[209,212]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1148$ \\ $[946,1423]$} & \shortstack[r]{$1062$ \\ $[984,1272]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$50$ \\ $[46,53]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.713$ \\ $[5.377,5.971]$} & \shortstack[r]{$213$ \\ $[212,214]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1718$ \\ $[1409,2135]$} & \shortstack[r]{$1188$ \\ $[984,1344]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$59$ \\ $[55,63]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6.302$ \\ $[5.838,6.830]$} & \shortstack[r]{$214$ \\ $[214,214]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2087$ \\ $[1823,2324]$} & \shortstack[r]{$1239$ \\ $[1152,1380]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$69$ \\ $[66,74]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6.565$ \\ $[6.110,7.308]$} & \shortstack[r]{$214$ \\ $[213,215]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2983$ \\ $[2507,3463]$} & \shortstack[r]{$1608$ \\ $[1332,2004]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$80$ \\ $[78,83]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8.198$ \\ $[7.642,9.420]$} & \shortstack[r]{$216$ \\ $[215,217]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3770$ \\ $[3552,3918]$} & \shortstack[r]{$1545$ \\ $[1488,1656]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$88$ \\ $[84,94]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8.963$ \\ $[7.951,9.620]$} & \shortstack[r]{$218$ \\ $[215,220]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - EA-3x3}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23$ \\ $[6,44]$} & \shortstack[r]{$370$ \\ $[270,430]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.037$ \\ $[4.673,5.274]$} & \shortstack[r]{$203$ \\ $[202,205]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$332$ \\ $[237,381]$} & \shortstack[r]{$735$ \\ $[670,790]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16$ \\ $[15,17]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.499$ \\ $[5.225,5.798]$} & \shortstack[r]{$209$ \\ $[205,212]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1219$ \\ $[870,1737]$} & \shortstack[r]{$1178$ \\ $[870,1450]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26$ \\ $[26,28]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.777$ \\ $[5.438,6.210]$} & \shortstack[r]{$212$ \\ $[211,214]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2170$ \\ $[1619,2472]$} & \shortstack[r]{$1572$ \\ $[1530,1640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38$ \\ $[36,40]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6.960$ \\ $[6.379,8.038]$} & \shortstack[r]{$214$ \\ $[213,215]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3895$ \\ $[3383,4621]$} & \shortstack[r]{$1855$ \\ $[1720,2000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$49$ \\ $[48,50]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9.173$ \\ $[8.053,9.797]$} & \shortstack[r]{$217$ \\ $[214,219]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5202$ \\ $[4551,5689]$} & \shortstack[r]{$2040$ \\ $[1880,2150]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$58$ \\ $[57,59]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10.745$ \\ $[9.395,11.993]$} & \shortstack[r]{$219$ \\ $[218,221]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7878$ \\ $[7135,9110]$} & \shortstack[r]{$2682$ \\ $[2290,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$68$ \\ $[68,69]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13.213$ \\ $[11.705,14.099]$} & \shortstack[r]{$223$ \\ $[221,226]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10014$ \\ $[9133,10810]$} & \shortstack[r]{$2778$ \\ $[2520,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$78$ \\ $[77,78]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14.325$ \\ $[13.007,15.273]$} & \shortstack[r]{$226$ \\ $[226,227]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11083$ \\ $[10483,11550]$} & \shortstack[r]{$2860$ \\ $[2630,3090]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$88$ \\ $[87,90]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$19.863$ \\ $[16.901,24.327]$} & \shortstack[r]{$228$ \\ $[227,229]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14719$ \\ $[13827,15509]$} & \shortstack[r]{$3440$ \\ $[3280,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$98$ \\ $[97,99]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$22.148$ \\ $[21.343,22.816]$} & \shortstack[r]{$234$ \\ $[231,235]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - IND-4x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$31$ \\ $[11,73]$} & \shortstack[r]{$580$ \\ $[528,672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[5,8]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4.900$ \\ $[4.684,5.141]$} & \shortstack[r]{$203$ \\ $[200,205]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$317$ \\ $[155,432]$} & \shortstack[r]{$1056$ \\ $[816,1248]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$17$ \\ $[14,19]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.479$ \\ $[4.759,6.117]$} & \shortstack[r]{$210$ \\ $[209,213]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1212$ \\ $[883,1600]$} & \shortstack[r]{$1900$ \\ $[1424,2288]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28$ \\ $[26,29]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6.409$ \\ $[6.114,6.844]$} & \shortstack[r]{$214$ \\ $[211,216]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1912$ \\ $[1551,2589]$} & \shortstack[r]{$2184$ \\ $[1792,2512]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$37$ \\ $[36,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.387$ \\ $[6.528,8.794]$} & \shortstack[r]{$215$ \\ $[215,216]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2740$ \\ $[2232,3577]$} & \shortstack[r]{$2540$ \\ $[2064,3200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$46$ \\ $[46,48]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8.434$ \\ $[7.515,9.302]$} & \shortstack[r]{$218$ \\ $[216,221]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4873$ \\ $[4582,5223]$} & \shortstack[r]{$3456$ \\ $[3104,3776]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$58$ \\ $[55,60]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10.879$ \\ $[10.055,11.516]$} & \shortstack[r]{$220$ \\ $[219,221]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6066$ \\ $[5139,7398]$} & \shortstack[r]{$3316$ \\ $[2880,4032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$68$ \\ $[65,70]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12.387$ \\ $[11.301,14.019]$} & \shortstack[r]{$223$ \\ $[220,227]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8491$ \\ $[7812,9244]$} & \shortstack[r]{$4152$ \\ $[3856,4512]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76$ \\ $[74,80]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15.501$ \\ $[14.920,16.530]$} & \shortstack[r]{$228$ \\ $[227,230]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10025$ \\ $[8998,11499]$} & \shortstack[r]{$4348$ \\ $[4080,5024]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$90$ \\ $[89,90]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$20.049$ \\ $[18.341,23.355]$} & \shortstack[r]{$230$ \\ $[228,232]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11718$ \\ $[10617,13653]$} & \shortstack[r]{$4668$ \\ $[4368,5296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$100$ \\ $[99,100]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$21.892$ \\ $[18.549,26.002]$} & \shortstack[r]{$232$ \\ $[230,234]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - EUR-10x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26$ \\ $[1,63]$} & \shortstack[r]{$972$ \\ $[864,1242]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[1,6]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4.991$ \\ $[4.760,5.129]$} & \shortstack[r]{$205$ \\ $[203,210]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92$ \\ $[24,145]$} & \shortstack[r]{$1364$ \\ $[1026,1674]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10$ \\ $[5,13]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.034$ \\ $[4.934,5.144]$} & \shortstack[r]{$205$ \\ $[203,209]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$374$ \\ $[219,584]$} & \shortstack[r]{$1890$ \\ $[1512,2160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$22$ \\ $[20,26]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.883$ \\ $[5.637,6.082]$} & \shortstack[r]{$211$ \\ $[209,213]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1269$ \\ $[1073,1612]$} & \shortstack[r]{$3078$ \\ $[2673,3591]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33$ \\ $[31,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.074$ \\ $[6.302,7.985]$} & \shortstack[r]{$216$ \\ $[214,218]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2049$ \\ $[1822,2388]$} & \shortstack[r]{$3935$ \\ $[3780,4266]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42$ \\ $[40,43]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8.251$ \\ $[7.541,8.711]$} & \shortstack[r]{$218$ \\ $[217,220]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2702$ \\ $[1738,3734]$} & \shortstack[r]{$4306$ \\ $[3969,4914]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52$ \\ $[48,56]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8.839$ \\ $[6.966,10.361]$} & \shortstack[r]{$220$ \\ $[218,222]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4047$ \\ $[3223,6257]$} & \shortstack[r]{$4934$ \\ $[4347,6534]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$62$ \\ $[60,65]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10.493$ \\ $[9.268,13.288]$} & \shortstack[r]{$224$ \\ $[221,230]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5418$ \\ $[4607,6599]$} & \shortstack[r]{$6034$ \\ $[5184,7290]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$72$ \\ $[71,73]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12.832$ \\ $[11.905,13.840]$} & \shortstack[r]{$228$ \\ $[226,231]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6334$ \\ $[4747,8642]$} & \shortstack[r]{$6142$ \\ $[4941,7965]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$84$ \\ $[82,87]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14.019$ \\ $[11.771,16.263]$} & \shortstack[r]{$229$ \\ $[225,232]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7618$ \\ $[6916,8718]$} & \shortstack[r]{$6075$ \\ $[5454,6750]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92$ \\ $[89,95]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16.195$ \\ $[15.027,18.425]$} & \shortstack[r]{$231$ \\ $[229,233]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - USA-7x7}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29$ \\ $[1,99]$} & \shortstack[r]{$740$ \\ $[528,1328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[1,5]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4.930$ \\ $[4.813,5.023]$} & \shortstack[r]{$203$ \\ $[201,207]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92$ \\ $[12,185]$} & \shortstack[r]{$772$ \\ $[560,976]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11$ \\ $[8,13]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.635$ \\ $[4.850,6.387]$} & \shortstack[r]{$207$ \\ $[203,209]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$298$ \\ $[214,370]$} & \shortstack[r]{$1116$ \\ $[944,1248]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$21$ \\ $[19,23]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.556$ \\ $[4.934,6.869]$} & \shortstack[r]{$210$ \\ $[210,211]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1054$ \\ $[874,1224]$} & \shortstack[r]{$1824$ \\ $[1568,2240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33$ \\ $[30,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6.102$ \\ $[5.657,6.659]$} & \shortstack[r]{$213$ \\ $[212,214]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1352$ \\ $[1201,1589]$} & \shortstack[r]{$1728$ \\ $[1472,1872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42$ \\ $[41,45]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6.816$ \\ $[6.101,7.644]$} & \shortstack[r]{$215$ \\ $[215,216]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2446$ \\ $[2075,2816]$} & \shortstack[r]{$2256$ \\ $[2032,2544]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$51$ \\ $[49,52]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.556$ \\ $[7.084,7.881]$} & \shortstack[r]{$216$ \\ $[215,217]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3628$ \\ $[2766,4192]$} & \shortstack[r]{$2736$ \\ $[2384,3184]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61$ \\ $[58,66]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9.211$ \\ $[8.122,10.301]$} & \shortstack[r]{$221$ \\ $[218,223]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4592$ \\ $[3509,5176]$} & \shortstack[r]{$2948$ \\ $[2368,3216]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$71$ \\ $[65,76]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10.777$ \\ $[8.973,11.778]$} & \shortstack[r]{$221$ \\ $[220,222]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6127$ \\ $[5931,6304]$} & \shortstack[r]{$3520$ \\ $[2976,4064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$82$ \\ $[80,84]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12.911$ \\ $[12.207,14.409]$} & \shortstack[r]{$224$ \\ $[222,225]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7758$ \\ $[7441,8573]$} & \shortstack[r]{$3404$ \\ $[3200,3568]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$93$ \\ $[92,94]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14.659$ \\ $[13.399,16.380]$} & \shortstack[r]{$227$ \\ $[226,228]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{SOTA - SOTA Instances}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
BLO1 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2584$ \\ $[2584,2584]$} & \shortstack[r]{$6400$ \\ $[6400,6400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$391$ \\ $[391,391]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12.451$ \\ $[12.451,12.451]$} & \shortstack[r]{$230$ \\ $[230,230]$} \\
BLO2 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2212$ \\ $[2212,2212]$} & \shortstack[r]{$8500$ \\ $[8500,8500]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218$ \\ $[218,218]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16.587$ \\ $[16.587,16.587]$} & \shortstack[r]{$262$ \\ $[262,262]$} \\
BLO3 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28100$ \\ $[28100,28100]$} & \shortstack[r]{$10200$ \\ $[10200,10200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1520$ \\ $[1520,1520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$226.863$ \\ $[226.863,226.863]$} & \shortstack[r]{$364$ \\ $[364,364]$} \\
c01 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2584$ \\ $[2584,2584]$} & \shortstack[r]{$6400$ \\ $[6400,6400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$391$ \\ $[391,391]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12.164$ \\ $[12.164,12.164]$} & \shortstack[r]{$232$ \\ $[232,232]$} \\
c02 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$551$ \\ $[551,551]$} & \shortstack[r]{$8300$ \\ $[8300,8300]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$141$ \\ $[141,141]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6.063$ \\ $[6.063,6.063]$} & \shortstack[r]{$227$ \\ $[227,227]$} \\
c03 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1651$ \\ $[1651,1651]$} & \shortstack[r]{$7700$ \\ $[7700,7700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$192$ \\ $[192,192]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8.400$ \\ $[8.400,8.400]$} & \shortstack[r]{$232$ \\ $[232,232]$} \\
IC & \shortstack[r]{$1031$ \\ $[1031,1031]$} & \shortstack[r]{$43431$ \\ $[43431,43431]$} & \shortstack[r]{$81396$ \\ $[81396,81396]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$724$ \\ $[724,724]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.110$ \\ $[1800.110,1800.110]$} & \shortstack[r]{$723$ \\ $[723,723]$} \\
mBLO1 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32$ \\ $[32,32]$} & \shortstack[r]{$3200$ \\ $[3200,3200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9$ \\ $[9,9]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4.647$ \\ $[4.647,4.647]$} & \shortstack[r]{$209$ \\ $[209,209]$} \\
mBLO3 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28100$ \\ $[28100,28100]$} & \shortstack[r]{$10200$ \\ $[10200,10200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1520$ \\ $[1520,1520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$235.151$ \\ $[235.151,235.151]$} & \shortstack[r]{$359$ \\ $[359,359]$} \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrr}
\toprule
Instance & \multicolumn{8}{c}{CASA} \\
\cmidrule(lr){2-9}
 & Overload [\#] & Delay [h] & Sects [\#] & S-Diff [\#] & Reroute [\#] & Reconf [\#] & Time [s] & RAM [MB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{8}{c}{CASA} \\
\cmidrule(lr){2-9}
 & Overload [\#] & Delay [h] & Sects [\#] & S-Diff [\#] & Reroute [\#] & Reconf [\#] & Time [s] & RAM [MB] \\
\midrule
\endhead
\multicolumn{9}{l}{\textbf{Large - CE-7x7}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
CE-7x7 (10\%) & \shortstack[r]{$90257$ \\ $[89570,91138]$} & \shortstack[r]{$328401$ \\ $[324469,333399]$} & \shortstack[r]{$2240$ \\ $[2208,2304]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12895$ \\ $[12591,13298]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.269$ \\ $[1800.258,1800.291]$} & \shortstack[r]{$1160$ \\ $[1101,1273]$} \\
CE-7x7 (20\%) & \shortstack[r]{$46049$ \\ $[45306,46967]$} & \shortstack[r]{$312259$ \\ $[308804,317255]$} & \shortstack[r]{$2256$ \\ $[2160,2400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13451$ \\ $[13048,13905]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.171,1800.207]$} & \shortstack[r]{$1158$ \\ $[1081,1294]$} \\
CE-7x7 (30\%) & \shortstack[r]{$20824$ \\ $[20230,21718]$} & \shortstack[r]{$277900$ \\ $[274864,279688]$} & \shortstack[r]{$2272$ \\ $[2208,2352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12677$ \\ $[12582,12751]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.171$ \\ $[1800.169,1800.173]$} & \shortstack[r]{$1081$ \\ $[1073,1096]$} \\
CE-7x7 (40\%) & \shortstack[r]{$3014$ \\ $[2811,3382]$} & \shortstack[r]{$257774$ \\ $[256194,259849]$} & \shortstack[r]{$2256$ \\ $[2256,2256]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11195$ \\ $[11016,11371]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.140,1800.152]$} & \shortstack[r]{$1030$ \\ $[1025,1034]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$70901$ \\ $[67169,77213]$} & \shortstack[r]{$2272$ \\ $[2208,2352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5795$ \\ $[5616,6035]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$780.481$ \\ $[746.131,842.242]$} & \shortstack[r]{$778$ \\ $[765,799]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9269$ \\ $[8095,10290]$} & \shortstack[r]{$1680$ \\ $[1632,1776]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1693$ \\ $[1525,1830]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.394$ \\ $[168.949,207.301]$} & \shortstack[r]{$573$ \\ $[563,579]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1502$ \\ $[1285,1736]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[436,536]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.223$ \\ $[72.642,81.060]$} & \shortstack[r]{$483$ \\ $[472,497]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$638$ \\ $[607,693]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[233,281]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.554$ \\ $[55.831,58.790]$} & \shortstack[r]{$451$ \\ $[450,452]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$261$ \\ $[232,305]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[110,118]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39.343$ \\ $[38.068,40.839]$} & \shortstack[r]{$453$ \\ $[444,470]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.010$ \\ $[24.843,27.078]$} & \shortstack[r]{$269$ \\ $[268,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$90257$ \\ $[89570,91138]$} & \shortstack[r]{$328401$ \\ $[324469,333399]$} & \shortstack[r]{$2240$ \\ $[2208,2304]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12895$ \\ $[12591,13298]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.269$ \\ $[1800.258,1800.291]$} & \shortstack[r]{$1160$ \\ $[1101,1273]$} \\
CE-7x7 (20\%) & \shortstack[r]{$46049$ \\ $[45306,46967]$} & \shortstack[r]{$312259$ \\ $[308804,317255]$} & \shortstack[r]{$2256$ \\ $[2160,2400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13451$ \\ $[13048,13905]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.171,1800.207]$} & \shortstack[r]{$1158$ \\ $[1081,1294]$} \\
CE-7x7 (30\%) & \shortstack[r]{$20824$ \\ $[20230,21718]$} & \shortstack[r]{$277900$ \\ $[274864,279688]$} & \shortstack[r]{$2272$ \\ $[2208,2352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12677$ \\ $[12582,12751]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.171$ \\ $[1800.169,1800.173]$} & \shortstack[r]{$1081$ \\ $[1073,1096]$} \\
CE-7x7 (40\%) & \shortstack[r]{$3014$ \\ $[2811,3382]$} & \shortstack[r]{$257774$ \\ $[256194,259849]$} & \shortstack[r]{$2256$ \\ $[2256,2256]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11195$ \\ $[11016,11371]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.140,1800.152]$} & \shortstack[r]{$1030$ \\ $[1025,1034]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$70901$ \\ $[67169,77213]$} & \shortstack[r]{$2272$ \\ $[2208,2352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5795$ \\ $[5616,6035]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$780.481$ \\ $[746.131,842.242]$} & \shortstack[r]{$778$ \\ $[765,799]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9269$ \\ $[8095,10290]$} & \shortstack[r]{$1680$ \\ $[1632,1776]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1693$ \\ $[1525,1830]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.394$ \\ $[168.949,207.301]$} & \shortstack[r]{$573$ \\ $[563,579]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1502$ \\ $[1285,1736]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[436,536]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.223$ \\ $[72.642,81.060]$} & \shortstack[r]{$483$ \\ $[472,497]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$638$ \\ $[607,693]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[233,281]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.554$ \\ $[55.831,58.790]$} & \shortstack[r]{$451$ \\ $[450,452]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$261$ \\ $[232,305]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[110,118]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39.343$ \\ $[38.068,40.839]$} & \shortstack[r]{$453$ \\ $[444,470]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.010$ \\ $[24.843,27.078]$} & \shortstack[r]{$269$ \\ $[268,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$90257$ \\ $[89570,91138]$} & \shortstack[r]{$328401$ \\ $[324469,333399]$} & \shortstack[r]{$2240$ \\ $[2208,2304]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12895$ \\ $[12591,13298]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.269$ \\ $[1800.258,1800.291]$} & \shortstack[r]{$1160$ \\ $[1101,1273]$} \\
CE-7x7 (20\%) & \shortstack[r]{$46049$ \\ $[45306,46967]$} & \shortstack[r]{$312259$ \\ $[308804,317255]$} & \shortstack[r]{$2256$ \\ $[2160,2400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13451$ \\ $[13048,13905]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.171,1800.207]$} & \shortstack[r]{$1158$ \\ $[1081,1294]$} \\
CE-7x7 (30\%) & \shortstack[r]{$20824$ \\ $[20230,21718]$} & \shortstack[r]{$277900$ \\ $[274864,279688]$} & \shortstack[r]{$2272$ \\ $[2208,2352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12677$ \\ $[12582,12751]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.171$ \\ $[1800.169,1800.173]$} & \shortstack[r]{$1081$ \\ $[1073,1096]$} \\
CE-7x7 (40\%) & \shortstack[r]{$3014$ \\ $[2811,3382]$} & \shortstack[r]{$257774$ \\ $[256194,259849]$} & \shortstack[r]{$2256$ \\ $[2256,2256]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11195$ \\ $[11016,11371]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.140,1800.152]$} & \shortstack[r]{$1030$ \\ $[1025,1034]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$70901$ \\ $[67169,77213]$} & \shortstack[r]{$2272$ \\ $[2208,2352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5795$ \\ $[5616,6035]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$780.481$ \\ $[746.131,842.242]$} & \shortstack[r]{$778$ \\ $[765,799]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9269$ \\ $[8095,10290]$} & \shortstack[r]{$1680$ \\ $[1632,1776]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1693$ \\ $[1525,1830]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.394$ \\ $[168.949,207.301]$} & \shortstack[r]{$573$ \\ $[563,579]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1502$ \\ $[1285,1736]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[436,536]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.223$ \\ $[72.642,81.060]$} & \shortstack[r]{$483$ \\ $[472,497]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$638$ \\ $[607,693]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[233,281]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.554$ \\ $[55.831,58.790]$} & \shortstack[r]{$451$ \\ $[450,452]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$261$ \\ $[232,305]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[110,118]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39.343$ \\ $[38.068,40.839]$} & \shortstack[r]{$453$ \\ $[444,470]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.010$ \\ $[24.843,27.078]$} & \shortstack[r]{$269$ \\ $[268,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$90257$ \\ $[89570,91138]$} & \shortstack[r]{$328401$ \\ $[324469,333399]$} & \shortstack[r]{$2240$ \\ $[2208,2304]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12895$ \\ $[12591,13298]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.269$ \\ $[1800.258,1800.291]$} & \shortstack[r]{$1160$ \\ $[1101,1273]$} \\
CE-7x7 (20\%) & \shortstack[r]{$46049$ \\ $[45306,46967]$} & \shortstack[r]{$312259$ \\ $[308804,317255]$} & \shortstack[r]{$2256$ \\ $[2160,2400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13451$ \\ $[13048,13905]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.171,1800.207]$} & \shortstack[r]{$1158$ \\ $[1081,1294]$} \\
CE-7x7 (30\%) & \shortstack[r]{$20824$ \\ $[20230,21718]$} & \shortstack[r]{$277900$ \\ $[274864,279688]$} & \shortstack[r]{$2272$ \\ $[2208,2352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12677$ \\ $[12582,12751]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.171$ \\ $[1800.169,1800.173]$} & \shortstack[r]{$1081$ \\ $[1073,1096]$} \\
CE-7x7 (40\%) & \shortstack[r]{$3014$ \\ $[2811,3382]$} & \shortstack[r]{$257774$ \\ $[256194,259849]$} & \shortstack[r]{$2256$ \\ $[2256,2256]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11195$ \\ $[11016,11371]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.140,1800.152]$} & \shortstack[r]{$1030$ \\ $[1025,1034]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$70901$ \\ $[67169,77213]$} & \shortstack[r]{$2272$ \\ $[2208,2352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5795$ \\ $[5616,6035]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$780.481$ \\ $[746.131,842.242]$} & \shortstack[r]{$778$ \\ $[765,799]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9269$ \\ $[8095,10290]$} & \shortstack[r]{$1680$ \\ $[1632,1776]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1693$ \\ $[1525,1830]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.394$ \\ $[168.949,207.301]$} & \shortstack[r]{$573$ \\ $[563,579]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1502$ \\ $[1285,1736]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[436,536]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.223$ \\ $[72.642,81.060]$} & \shortstack[r]{$483$ \\ $[472,497]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$638$ \\ $[607,693]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[233,281]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.554$ \\ $[55.831,58.790]$} & \shortstack[r]{$451$ \\ $[450,452]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$261$ \\ $[232,305]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[110,118]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39.343$ \\ $[38.068,40.839]$} & \shortstack[r]{$453$ \\ $[444,470]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.010$ \\ $[24.843,27.078]$} & \shortstack[r]{$269$ \\ $[268,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$90257$ \\ $[89570,91138]$} & \shortstack[r]{$328401$ \\ $[324469,333399]$} & \shortstack[r]{$2240$ \\ $[2208,2304]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12895$ \\ $[12591,13298]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.269$ \\ $[1800.258,1800.291]$} & \shortstack[r]{$1160$ \\ $[1101,1273]$} \\
CE-7x7 (20\%) & \shortstack[r]{$46049$ \\ $[45306,46967]$} & \shortstack[r]{$312259$ \\ $[308804,317255]$} & \shortstack[r]{$2256$ \\ $[2160,2400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13451$ \\ $[13048,13905]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.171,1800.207]$} & \shortstack[r]{$1158$ \\ $[1081,1294]$} \\
CE-7x7 (30\%) & \shortstack[r]{$20824$ \\ $[20230,21718]$} & \shortstack[r]{$277900$ \\ $[274864,279688]$} & \shortstack[r]{$2272$ \\ $[2208,2352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12677$ \\ $[12582,12751]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.171$ \\ $[1800.169,1800.173]$} & \shortstack[r]{$1081$ \\ $[1073,1096]$} \\
CE-7x7 (40\%) & \shortstack[r]{$3014$ \\ $[2811,3382]$} & \shortstack[r]{$257774$ \\ $[256194,259849]$} & \shortstack[r]{$2256$ \\ $[2256,2256]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11195$ \\ $[11016,11371]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.140,1800.152]$} & \shortstack[r]{$1030$ \\ $[1025,1034]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$70901$ \\ $[67169,77213]$} & \shortstack[r]{$2272$ \\ $[2208,2352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5795$ \\ $[5616,6035]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$780.481$ \\ $[746.131,842.242]$} & \shortstack[r]{$778$ \\ $[765,799]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9269$ \\ $[8095,10290]$} & \shortstack[r]{$1680$ \\ $[1632,1776]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1693$ \\ $[1525,1830]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.394$ \\ $[168.949,207.301]$} & \shortstack[r]{$573$ \\ $[563,579]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1502$ \\ $[1285,1736]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[436,536]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.223$ \\ $[72.642,81.060]$} & \shortstack[r]{$483$ \\ $[472,497]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$638$ \\ $[607,693]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[233,281]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.554$ \\ $[55.831,58.790]$} & \shortstack[r]{$451$ \\ $[450,452]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$261$ \\ $[232,305]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[110,118]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39.343$ \\ $[38.068,40.839]$} & \shortstack[r]{$453$ \\ $[444,470]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.010$ \\ $[24.843,27.078]$} & \shortstack[r]{$269$ \\ $[268,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$90257$ \\ $[89570,91138]$} & \shortstack[r]{$328401$ \\ $[324469,333399]$} & \shortstack[r]{$2240$ \\ $[2208,2304]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12895$ \\ $[12591,13298]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.269$ \\ $[1800.258,1800.291]$} & \shortstack[r]{$1160$ \\ $[1101,1273]$} \\
CE-7x7 (20\%) & \shortstack[r]{$46049$ \\ $[45306,46967]$} & \shortstack[r]{$312259$ \\ $[308804,317255]$} & \shortstack[r]{$2256$ \\ $[2160,2400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13451$ \\ $[13048,13905]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.171,1800.207]$} & \shortstack[r]{$1158$ \\ $[1081,1294]$} \\
CE-7x7 (30\%) & \shortstack[r]{$20824$ \\ $[20230,21718]$} & \shortstack[r]{$277900$ \\ $[274864,279688]$} & \shortstack[r]{$2272$ \\ $[2208,2352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12677$ \\ $[12582,12751]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.171$ \\ $[1800.169,1800.173]$} & \shortstack[r]{$1081$ \\ $[1073,1096]$} \\
CE-7x7 (40\%) & \shortstack[r]{$3014$ \\ $[2811,3382]$} & \shortstack[r]{$257774$ \\ $[256194,259849]$} & \shortstack[r]{$2256$ \\ $[2256,2256]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11195$ \\ $[11016,11371]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.140,1800.152]$} & \shortstack[r]{$1030$ \\ $[1025,1034]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$70901$ \\ $[67169,77213]$} & \shortstack[r]{$2272$ \\ $[2208,2352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5795$ \\ $[5616,6035]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$780.481$ \\ $[746.131,842.242]$} & \shortstack[r]{$778$ \\ $[765,799]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9269$ \\ $[8095,10290]$} & \shortstack[r]{$1680$ \\ $[1632,1776]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1693$ \\ $[1525,1830]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.394$ \\ $[168.949,207.301]$} & \shortstack[r]{$573$ \\ $[563,579]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1502$ \\ $[1285,1736]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[436,536]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.223$ \\ $[72.642,81.060]$} & \shortstack[r]{$483$ \\ $[472,497]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$638$ \\ $[607,693]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[233,281]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.554$ \\ $[55.831,58.790]$} & \shortstack[r]{$451$ \\ $[450,452]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$261$ \\ $[232,305]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[110,118]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39.343$ \\ $[38.068,40.839]$} & \shortstack[r]{$453$ \\ $[444,470]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.010$ \\ $[24.843,27.078]$} & \shortstack[r]{$269$ \\ $[268,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$90257$ \\ $[89570,91138]$} & \shortstack[r]{$328401$ \\ $[324469,333399]$} & \shortstack[r]{$2240$ \\ $[2208,2304]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12895$ \\ $[12591,13298]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.269$ \\ $[1800.258,1800.291]$} & \shortstack[r]{$1160$ \\ $[1101,1273]$} \\
CE-7x7 (20\%) & \shortstack[r]{$46049$ \\ $[45306,46967]$} & \shortstack[r]{$312259$ \\ $[308804,317255]$} & \shortstack[r]{$2256$ \\ $[2160,2400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13451$ \\ $[13048,13905]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.171,1800.207]$} & \shortstack[r]{$1158$ \\ $[1081,1294]$} \\
CE-7x7 (30\%) & \shortstack[r]{$20824$ \\ $[20230,21718]$} & \shortstack[r]{$277900$ \\ $[274864,279688]$} & \shortstack[r]{$2272$ \\ $[2208,2352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12677$ \\ $[12582,12751]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.171$ \\ $[1800.169,1800.173]$} & \shortstack[r]{$1081$ \\ $[1073,1096]$} \\
CE-7x7 (40\%) & \shortstack[r]{$3014$ \\ $[2811,3382]$} & \shortstack[r]{$257774$ \\ $[256194,259849]$} & \shortstack[r]{$2256$ \\ $[2256,2256]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11195$ \\ $[11016,11371]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.140,1800.152]$} & \shortstack[r]{$1030$ \\ $[1025,1034]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$70901$ \\ $[67169,77213]$} & \shortstack[r]{$2272$ \\ $[2208,2352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5795$ \\ $[5616,6035]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$780.481$ \\ $[746.131,842.242]$} & \shortstack[r]{$778$ \\ $[765,799]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9269$ \\ $[8095,10290]$} & \shortstack[r]{$1680$ \\ $[1632,1776]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1693$ \\ $[1525,1830]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.394$ \\ $[168.949,207.301]$} & \shortstack[r]{$573$ \\ $[563,579]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1502$ \\ $[1285,1736]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[436,536]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.223$ \\ $[72.642,81.060]$} & \shortstack[r]{$483$ \\ $[472,497]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$638$ \\ $[607,693]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[233,281]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.554$ \\ $[55.831,58.790]$} & \shortstack[r]{$451$ \\ $[450,452]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$261$ \\ $[232,305]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[110,118]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39.343$ \\ $[38.068,40.839]$} & \shortstack[r]{$453$ \\ $[444,470]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.010$ \\ $[24.843,27.078]$} & \shortstack[r]{$269$ \\ $[268,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$90257$ \\ $[89570,91138]$} & \shortstack[r]{$328401$ \\ $[324469,333399]$} & \shortstack[r]{$2240$ \\ $[2208,2304]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12895$ \\ $[12591,13298]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.269$ \\ $[1800.258,1800.291]$} & \shortstack[r]{$1160$ \\ $[1101,1273]$} \\
CE-7x7 (20\%) & \shortstack[r]{$46049$ \\ $[45306,46967]$} & \shortstack[r]{$312259$ \\ $[308804,317255]$} & \shortstack[r]{$2256$ \\ $[2160,2400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13451$ \\ $[13048,13905]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.171,1800.207]$} & \shortstack[r]{$1158$ \\ $[1081,1294]$} \\
CE-7x7 (30\%) & \shortstack[r]{$20824$ \\ $[20230,21718]$} & \shortstack[r]{$277900$ \\ $[274864,279688]$} & \shortstack[r]{$2272$ \\ $[2208,2352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12677$ \\ $[12582,12751]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.171$ \\ $[1800.169,1800.173]$} & \shortstack[r]{$1081$ \\ $[1073,1096]$} \\
CE-7x7 (40\%) & \shortstack[r]{$3014$ \\ $[2811,3382]$} & \shortstack[r]{$257774$ \\ $[256194,259849]$} & \shortstack[r]{$2256$ \\ $[2256,2256]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11195$ \\ $[11016,11371]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.140,1800.152]$} & \shortstack[r]{$1030$ \\ $[1025,1034]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$70901$ \\ $[67169,77213]$} & \shortstack[r]{$2272$ \\ $[2208,2352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5795$ \\ $[5616,6035]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$780.481$ \\ $[746.131,842.242]$} & \shortstack[r]{$778$ \\ $[765,799]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9269$ \\ $[8095,10290]$} & \shortstack[r]{$1680$ \\ $[1632,1776]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1693$ \\ $[1525,1830]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.394$ \\ $[168.949,207.301]$} & \shortstack[r]{$573$ \\ $[563,579]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1502$ \\ $[1285,1736]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[436,536]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.223$ \\ $[72.642,81.060]$} & \shortstack[r]{$483$ \\ $[472,497]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$638$ \\ $[607,693]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[233,281]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.554$ \\ $[55.831,58.790]$} & \shortstack[r]{$451$ \\ $[450,452]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$261$ \\ $[232,305]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[110,118]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39.343$ \\ $[38.068,40.839]$} & \shortstack[r]{$453$ \\ $[444,470]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.010$ \\ $[24.843,27.078]$} & \shortstack[r]{$269$ \\ $[268,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$90257$ \\ $[89570,91138]$} & \shortstack[r]{$328401$ \\ $[324469,333399]$} & \shortstack[r]{$2240$ \\ $[2208,2304]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12895$ \\ $[12591,13298]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.269$ \\ $[1800.258,1800.291]$} & \shortstack[r]{$1160$ \\ $[1101,1273]$} \\
CE-7x7 (20\%) & \shortstack[r]{$46049$ \\ $[45306,46967]$} & \shortstack[r]{$312259$ \\ $[308804,317255]$} & \shortstack[r]{$2256$ \\ $[2160,2400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13451$ \\ $[13048,13905]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.171,1800.207]$} & \shortstack[r]{$1158$ \\ $[1081,1294]$} \\
CE-7x7 (30\%) & \shortstack[r]{$20824$ \\ $[20230,21718]$} & \shortstack[r]{$277900$ \\ $[274864,279688]$} & \shortstack[r]{$2272$ \\ $[2208,2352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12677$ \\ $[12582,12751]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.171$ \\ $[1800.169,1800.173]$} & \shortstack[r]{$1081$ \\ $[1073,1096]$} \\
CE-7x7 (40\%) & \shortstack[r]{$3014$ \\ $[2811,3382]$} & \shortstack[r]{$257774$ \\ $[256194,259849]$} & \shortstack[r]{$2256$ \\ $[2256,2256]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11195$ \\ $[11016,11371]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.140,1800.152]$} & \shortstack[r]{$1030$ \\ $[1025,1034]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$70901$ \\ $[67169,77213]$} & \shortstack[r]{$2272$ \\ $[2208,2352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5795$ \\ $[5616,6035]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$780.481$ \\ $[746.131,842.242]$} & \shortstack[r]{$778$ \\ $[765,799]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9269$ \\ $[8095,10290]$} & \shortstack[r]{$1680$ \\ $[1632,1776]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1693$ \\ $[1525,1830]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.394$ \\ $[168.949,207.301]$} & \shortstack[r]{$573$ \\ $[563,579]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1502$ \\ $[1285,1736]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[436,536]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.223$ \\ $[72.642,81.060]$} & \shortstack[r]{$483$ \\ $[472,497]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$638$ \\ $[607,693]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[233,281]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.554$ \\ $[55.831,58.790]$} & \shortstack[r]{$451$ \\ $[450,452]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$261$ \\ $[232,305]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[110,118]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39.343$ \\ $[38.068,40.839]$} & \shortstack[r]{$453$ \\ $[444,470]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.010$ \\ $[24.843,27.078]$} & \shortstack[r]{$269$ \\ $[268,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$90257$ \\ $[89570,91138]$} & \shortstack[r]{$328401$ \\ $[324469,333399]$} & \shortstack[r]{$2240$ \\ $[2208,2304]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12895$ \\ $[12591,13298]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.269$ \\ $[1800.258,1800.291]$} & \shortstack[r]{$1160$ \\ $[1101,1273]$} \\
CE-7x7 (20\%) & \shortstack[r]{$46049$ \\ $[45306,46967]$} & \shortstack[r]{$312259$ \\ $[308804,317255]$} & \shortstack[r]{$2256$ \\ $[2160,2400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13451$ \\ $[13048,13905]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.171,1800.207]$} & \shortstack[r]{$1158$ \\ $[1081,1294]$} \\
CE-7x7 (30\%) & \shortstack[r]{$20824$ \\ $[20230,21718]$} & \shortstack[r]{$277900$ \\ $[274864,279688]$} & \shortstack[r]{$2272$ \\ $[2208,2352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12677$ \\ $[12582,12751]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.171$ \\ $[1800.169,1800.173]$} & \shortstack[r]{$1081$ \\ $[1073,1096]$} \\
CE-7x7 (40\%) & \shortstack[r]{$3014$ \\ $[2811,3382]$} & \shortstack[r]{$257774$ \\ $[256194,259849]$} & \shortstack[r]{$2256$ \\ $[2256,2256]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11195$ \\ $[11016,11371]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.140,1800.152]$} & \shortstack[r]{$1030$ \\ $[1025,1034]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$70901$ \\ $[67169,77213]$} & \shortstack[r]{$2272$ \\ $[2208,2352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5795$ \\ $[5616,6035]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$780.481$ \\ $[746.131,842.242]$} & \shortstack[r]{$778$ \\ $[765,799]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9269$ \\ $[8095,10290]$} & \shortstack[r]{$1680$ \\ $[1632,1776]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1693$ \\ $[1525,1830]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.394$ \\ $[168.949,207.301]$} & \shortstack[r]{$573$ \\ $[563,579]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1502$ \\ $[1285,1736]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$477$ \\ $[436,536]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77.223$ \\ $[72.642,81.060]$} & \shortstack[r]{$483$ \\ $[472,497]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$638$ \\ $[607,693]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[233,281]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57.554$ \\ $[55.831,58.790]$} & \shortstack[r]{$451$ \\ $[450,452]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$261$ \\ $[232,305]$} & \shortstack[r]{$1392$ \\ $[1392,1392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$114$ \\ $[110,118]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39.343$ \\ $[38.068,40.839]$} & \shortstack[r]{$453$ \\ $[444,470]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26.010$ \\ $[24.843,27.078]$} & \shortstack[r]{$269$ \\ $[268,270]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - USA-20x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
USA-20x10 (10\%) & \shortstack[r]{$122436$ \\ $[121721,122896]$} & \shortstack[r]{$241680$ \\ $[237495,244997]$} & \shortstack[r]{$3864$ \\ $[3816,3960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10301$ \\ $[10036,10492]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.230$ \\ $[1800.217,1800.245]$} & \shortstack[r]{$1104$ \\ $[1091,1118]$} \\
USA-20x10 (20\%) & \shortstack[r]{$83682$ \\ $[82805,84191]$} & \shortstack[r]{$241225$ \\ $[236061,245027]$} & \shortstack[r]{$3768$ \\ $[3744,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8315$ \\ $[8297,8338]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.230$ \\ $[1800.189,1800.252]$} & \shortstack[r]{$1028$ \\ $[1025,1031]$} \\
USA-20x10 (30\%) & \shortstack[r]{$57894$ \\ $[56799,58708]$} & \shortstack[r]{$259467$ \\ $[256480,262769]$} & \shortstack[r]{$3744$ \\ $[3672,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8468$ \\ $[8385,8526]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.172$ \\ $[1800.151,1800.187]$} & \shortstack[r]{$1035$ \\ $[1026,1044]$} \\
USA-20x10 (40\%) & \shortstack[r]{$36848$ \\ $[35331,37980]$} & \shortstack[r]{$238457$ \\ $[238212,238919]$} & \shortstack[r]{$3792$ \\ $[3744,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9250$ \\ $[9160,9366]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.132,1800.179]$} & \shortstack[r]{$1039$ \\ $[1036,1044]$} \\
USA-20x10 (50\%) & \shortstack[r]{$18218$ \\ $[16716,19372]$} & \shortstack[r]{$206422$ \\ $[201382,209990]$} & \shortstack[r]{$3648$ \\ $[3600,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9973$ \\ $[9838,10121]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.207$ \\ $[1800.188,1800.221]$} & \shortstack[r]{$1026$ \\ $[1021,1032]$} \\
USA-20x10 (60\%) & \shortstack[r]{$3494$ \\ $[2490,4275]$} & \shortstack[r]{$189731$ \\ $[187607,191901]$} & \shortstack[r]{$3432$ \\ $[3312,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8969$ \\ $[8825,9084]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.146$ \\ $[1800.138,1800.158]$} & \shortstack[r]{$968$ \\ $[960,981]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92273$ \\ $[81955,100509]$} & \shortstack[r]{$3096$ \\ $[3096,3096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5054$ \\ $[4546,5561]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$917.166$ \\ $[826.014,1007.921]$} & \shortstack[r]{$741$ \\ $[725,754]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13540$ \\ $[10771,15905]$} & \shortstack[r]{$2664$ \\ $[2448,2952]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1746$ \\ $[1552,1896]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.853$ \\ $[169.483,210.745]$} & \shortstack[r]{$587$ \\ $[540,640]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1130$ \\ $[1018,1209]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$324$ \\ $[310,350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$69.084$ \\ $[65.720,71.134]$} & \shortstack[r]{$466$ \\ $[454,473]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.248$ \\ $[32.575,33.688]$} & \shortstack[r]{$276$ \\ $[274,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$122436$ \\ $[121721,122896]$} & \shortstack[r]{$241680$ \\ $[237495,244997]$} & \shortstack[r]{$3864$ \\ $[3816,3960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10301$ \\ $[10036,10492]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.230$ \\ $[1800.217,1800.245]$} & \shortstack[r]{$1104$ \\ $[1091,1118]$} \\
USA-20x10 (20\%) & \shortstack[r]{$83682$ \\ $[82805,84191]$} & \shortstack[r]{$241225$ \\ $[236061,245027]$} & \shortstack[r]{$3768$ \\ $[3744,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8315$ \\ $[8297,8338]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.230$ \\ $[1800.189,1800.252]$} & \shortstack[r]{$1028$ \\ $[1025,1031]$} \\
USA-20x10 (30\%) & \shortstack[r]{$57894$ \\ $[56799,58708]$} & \shortstack[r]{$259467$ \\ $[256480,262769]$} & \shortstack[r]{$3744$ \\ $[3672,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8468$ \\ $[8385,8526]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.172$ \\ $[1800.151,1800.187]$} & \shortstack[r]{$1035$ \\ $[1026,1044]$} \\
USA-20x10 (40\%) & \shortstack[r]{$36848$ \\ $[35331,37980]$} & \shortstack[r]{$238457$ \\ $[238212,238919]$} & \shortstack[r]{$3792$ \\ $[3744,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9250$ \\ $[9160,9366]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.132,1800.179]$} & \shortstack[r]{$1039$ \\ $[1036,1044]$} \\
USA-20x10 (50\%) & \shortstack[r]{$18218$ \\ $[16716,19372]$} & \shortstack[r]{$206422$ \\ $[201382,209990]$} & \shortstack[r]{$3648$ \\ $[3600,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9973$ \\ $[9838,10121]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.207$ \\ $[1800.188,1800.221]$} & \shortstack[r]{$1026$ \\ $[1021,1032]$} \\
USA-20x10 (60\%) & \shortstack[r]{$3494$ \\ $[2490,4275]$} & \shortstack[r]{$189731$ \\ $[187607,191901]$} & \shortstack[r]{$3432$ \\ $[3312,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8969$ \\ $[8825,9084]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.146$ \\ $[1800.138,1800.158]$} & \shortstack[r]{$968$ \\ $[960,981]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92273$ \\ $[81955,100509]$} & \shortstack[r]{$3096$ \\ $[3096,3096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5054$ \\ $[4546,5561]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$917.166$ \\ $[826.014,1007.921]$} & \shortstack[r]{$741$ \\ $[725,754]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13540$ \\ $[10771,15905]$} & \shortstack[r]{$2664$ \\ $[2448,2952]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1746$ \\ $[1552,1896]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.853$ \\ $[169.483,210.745]$} & \shortstack[r]{$587$ \\ $[540,640]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1130$ \\ $[1018,1209]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$324$ \\ $[310,350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$69.084$ \\ $[65.720,71.134]$} & \shortstack[r]{$466$ \\ $[454,473]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.248$ \\ $[32.575,33.688]$} & \shortstack[r]{$276$ \\ $[274,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$122436$ \\ $[121721,122896]$} & \shortstack[r]{$241680$ \\ $[237495,244997]$} & \shortstack[r]{$3864$ \\ $[3816,3960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10301$ \\ $[10036,10492]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.230$ \\ $[1800.217,1800.245]$} & \shortstack[r]{$1104$ \\ $[1091,1118]$} \\
USA-20x10 (20\%) & \shortstack[r]{$83682$ \\ $[82805,84191]$} & \shortstack[r]{$241225$ \\ $[236061,245027]$} & \shortstack[r]{$3768$ \\ $[3744,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8315$ \\ $[8297,8338]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.230$ \\ $[1800.189,1800.252]$} & \shortstack[r]{$1028$ \\ $[1025,1031]$} \\
USA-20x10 (30\%) & \shortstack[r]{$57894$ \\ $[56799,58708]$} & \shortstack[r]{$259467$ \\ $[256480,262769]$} & \shortstack[r]{$3744$ \\ $[3672,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8468$ \\ $[8385,8526]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.172$ \\ $[1800.151,1800.187]$} & \shortstack[r]{$1035$ \\ $[1026,1044]$} \\
USA-20x10 (40\%) & \shortstack[r]{$36848$ \\ $[35331,37980]$} & \shortstack[r]{$238457$ \\ $[238212,238919]$} & \shortstack[r]{$3792$ \\ $[3744,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9250$ \\ $[9160,9366]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.132,1800.179]$} & \shortstack[r]{$1039$ \\ $[1036,1044]$} \\
USA-20x10 (50\%) & \shortstack[r]{$18218$ \\ $[16716,19372]$} & \shortstack[r]{$206422$ \\ $[201382,209990]$} & \shortstack[r]{$3648$ \\ $[3600,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9973$ \\ $[9838,10121]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.207$ \\ $[1800.188,1800.221]$} & \shortstack[r]{$1026$ \\ $[1021,1032]$} \\
USA-20x10 (60\%) & \shortstack[r]{$3494$ \\ $[2490,4275]$} & \shortstack[r]{$189731$ \\ $[187607,191901]$} & \shortstack[r]{$3432$ \\ $[3312,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8969$ \\ $[8825,9084]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.146$ \\ $[1800.138,1800.158]$} & \shortstack[r]{$968$ \\ $[960,981]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92273$ \\ $[81955,100509]$} & \shortstack[r]{$3096$ \\ $[3096,3096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5054$ \\ $[4546,5561]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$917.166$ \\ $[826.014,1007.921]$} & \shortstack[r]{$741$ \\ $[725,754]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13540$ \\ $[10771,15905]$} & \shortstack[r]{$2664$ \\ $[2448,2952]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1746$ \\ $[1552,1896]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.853$ \\ $[169.483,210.745]$} & \shortstack[r]{$587$ \\ $[540,640]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1130$ \\ $[1018,1209]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$324$ \\ $[310,350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$69.084$ \\ $[65.720,71.134]$} & \shortstack[r]{$466$ \\ $[454,473]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.248$ \\ $[32.575,33.688]$} & \shortstack[r]{$276$ \\ $[274,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$122436$ \\ $[121721,122896]$} & \shortstack[r]{$241680$ \\ $[237495,244997]$} & \shortstack[r]{$3864$ \\ $[3816,3960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10301$ \\ $[10036,10492]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.230$ \\ $[1800.217,1800.245]$} & \shortstack[r]{$1104$ \\ $[1091,1118]$} \\
USA-20x10 (20\%) & \shortstack[r]{$83682$ \\ $[82805,84191]$} & \shortstack[r]{$241225$ \\ $[236061,245027]$} & \shortstack[r]{$3768$ \\ $[3744,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8315$ \\ $[8297,8338]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.230$ \\ $[1800.189,1800.252]$} & \shortstack[r]{$1028$ \\ $[1025,1031]$} \\
USA-20x10 (30\%) & \shortstack[r]{$57894$ \\ $[56799,58708]$} & \shortstack[r]{$259467$ \\ $[256480,262769]$} & \shortstack[r]{$3744$ \\ $[3672,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8468$ \\ $[8385,8526]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.172$ \\ $[1800.151,1800.187]$} & \shortstack[r]{$1035$ \\ $[1026,1044]$} \\
USA-20x10 (40\%) & \shortstack[r]{$36848$ \\ $[35331,37980]$} & \shortstack[r]{$238457$ \\ $[238212,238919]$} & \shortstack[r]{$3792$ \\ $[3744,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9250$ \\ $[9160,9366]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.132,1800.179]$} & \shortstack[r]{$1039$ \\ $[1036,1044]$} \\
USA-20x10 (50\%) & \shortstack[r]{$18218$ \\ $[16716,19372]$} & \shortstack[r]{$206422$ \\ $[201382,209990]$} & \shortstack[r]{$3648$ \\ $[3600,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9973$ \\ $[9838,10121]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.207$ \\ $[1800.188,1800.221]$} & \shortstack[r]{$1026$ \\ $[1021,1032]$} \\
USA-20x10 (60\%) & \shortstack[r]{$3494$ \\ $[2490,4275]$} & \shortstack[r]{$189731$ \\ $[187607,191901]$} & \shortstack[r]{$3432$ \\ $[3312,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8969$ \\ $[8825,9084]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.146$ \\ $[1800.138,1800.158]$} & \shortstack[r]{$968$ \\ $[960,981]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92273$ \\ $[81955,100509]$} & \shortstack[r]{$3096$ \\ $[3096,3096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5054$ \\ $[4546,5561]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$917.166$ \\ $[826.014,1007.921]$} & \shortstack[r]{$741$ \\ $[725,754]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13540$ \\ $[10771,15905]$} & \shortstack[r]{$2664$ \\ $[2448,2952]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1746$ \\ $[1552,1896]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.853$ \\ $[169.483,210.745]$} & \shortstack[r]{$587$ \\ $[540,640]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1130$ \\ $[1018,1209]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$324$ \\ $[310,350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$69.084$ \\ $[65.720,71.134]$} & \shortstack[r]{$466$ \\ $[454,473]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.248$ \\ $[32.575,33.688]$} & \shortstack[r]{$276$ \\ $[274,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$122436$ \\ $[121721,122896]$} & \shortstack[r]{$241680$ \\ $[237495,244997]$} & \shortstack[r]{$3864$ \\ $[3816,3960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10301$ \\ $[10036,10492]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.230$ \\ $[1800.217,1800.245]$} & \shortstack[r]{$1104$ \\ $[1091,1118]$} \\
USA-20x10 (20\%) & \shortstack[r]{$83682$ \\ $[82805,84191]$} & \shortstack[r]{$241225$ \\ $[236061,245027]$} & \shortstack[r]{$3768$ \\ $[3744,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8315$ \\ $[8297,8338]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.230$ \\ $[1800.189,1800.252]$} & \shortstack[r]{$1028$ \\ $[1025,1031]$} \\
USA-20x10 (30\%) & \shortstack[r]{$57894$ \\ $[56799,58708]$} & \shortstack[r]{$259467$ \\ $[256480,262769]$} & \shortstack[r]{$3744$ \\ $[3672,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8468$ \\ $[8385,8526]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.172$ \\ $[1800.151,1800.187]$} & \shortstack[r]{$1035$ \\ $[1026,1044]$} \\
USA-20x10 (40\%) & \shortstack[r]{$36848$ \\ $[35331,37980]$} & \shortstack[r]{$238457$ \\ $[238212,238919]$} & \shortstack[r]{$3792$ \\ $[3744,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9250$ \\ $[9160,9366]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.132,1800.179]$} & \shortstack[r]{$1039$ \\ $[1036,1044]$} \\
USA-20x10 (50\%) & \shortstack[r]{$18218$ \\ $[16716,19372]$} & \shortstack[r]{$206422$ \\ $[201382,209990]$} & \shortstack[r]{$3648$ \\ $[3600,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9973$ \\ $[9838,10121]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.207$ \\ $[1800.188,1800.221]$} & \shortstack[r]{$1026$ \\ $[1021,1032]$} \\
USA-20x10 (60\%) & \shortstack[r]{$3494$ \\ $[2490,4275]$} & \shortstack[r]{$189731$ \\ $[187607,191901]$} & \shortstack[r]{$3432$ \\ $[3312,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8969$ \\ $[8825,9084]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.146$ \\ $[1800.138,1800.158]$} & \shortstack[r]{$968$ \\ $[960,981]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92273$ \\ $[81955,100509]$} & \shortstack[r]{$3096$ \\ $[3096,3096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5054$ \\ $[4546,5561]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$917.166$ \\ $[826.014,1007.921]$} & \shortstack[r]{$741$ \\ $[725,754]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13540$ \\ $[10771,15905]$} & \shortstack[r]{$2664$ \\ $[2448,2952]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1746$ \\ $[1552,1896]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.853$ \\ $[169.483,210.745]$} & \shortstack[r]{$587$ \\ $[540,640]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1130$ \\ $[1018,1209]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$324$ \\ $[310,350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$69.084$ \\ $[65.720,71.134]$} & \shortstack[r]{$466$ \\ $[454,473]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.248$ \\ $[32.575,33.688]$} & \shortstack[r]{$276$ \\ $[274,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$122436$ \\ $[121721,122896]$} & \shortstack[r]{$241680$ \\ $[237495,244997]$} & \shortstack[r]{$3864$ \\ $[3816,3960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10301$ \\ $[10036,10492]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.230$ \\ $[1800.217,1800.245]$} & \shortstack[r]{$1104$ \\ $[1091,1118]$} \\
USA-20x10 (20\%) & \shortstack[r]{$83682$ \\ $[82805,84191]$} & \shortstack[r]{$241225$ \\ $[236061,245027]$} & \shortstack[r]{$3768$ \\ $[3744,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8315$ \\ $[8297,8338]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.230$ \\ $[1800.189,1800.252]$} & \shortstack[r]{$1028$ \\ $[1025,1031]$} \\
USA-20x10 (30\%) & \shortstack[r]{$57894$ \\ $[56799,58708]$} & \shortstack[r]{$259467$ \\ $[256480,262769]$} & \shortstack[r]{$3744$ \\ $[3672,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8468$ \\ $[8385,8526]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.172$ \\ $[1800.151,1800.187]$} & \shortstack[r]{$1035$ \\ $[1026,1044]$} \\
USA-20x10 (40\%) & \shortstack[r]{$36848$ \\ $[35331,37980]$} & \shortstack[r]{$238457$ \\ $[238212,238919]$} & \shortstack[r]{$3792$ \\ $[3744,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9250$ \\ $[9160,9366]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.132,1800.179]$} & \shortstack[r]{$1039$ \\ $[1036,1044]$} \\
USA-20x10 (50\%) & \shortstack[r]{$18218$ \\ $[16716,19372]$} & \shortstack[r]{$206422$ \\ $[201382,209990]$} & \shortstack[r]{$3648$ \\ $[3600,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9973$ \\ $[9838,10121]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.207$ \\ $[1800.188,1800.221]$} & \shortstack[r]{$1026$ \\ $[1021,1032]$} \\
USA-20x10 (60\%) & \shortstack[r]{$3494$ \\ $[2490,4275]$} & \shortstack[r]{$189731$ \\ $[187607,191901]$} & \shortstack[r]{$3432$ \\ $[3312,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8969$ \\ $[8825,9084]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.146$ \\ $[1800.138,1800.158]$} & \shortstack[r]{$968$ \\ $[960,981]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92273$ \\ $[81955,100509]$} & \shortstack[r]{$3096$ \\ $[3096,3096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5054$ \\ $[4546,5561]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$917.166$ \\ $[826.014,1007.921]$} & \shortstack[r]{$741$ \\ $[725,754]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13540$ \\ $[10771,15905]$} & \shortstack[r]{$2664$ \\ $[2448,2952]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1746$ \\ $[1552,1896]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.853$ \\ $[169.483,210.745]$} & \shortstack[r]{$587$ \\ $[540,640]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1130$ \\ $[1018,1209]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$324$ \\ $[310,350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$69.084$ \\ $[65.720,71.134]$} & \shortstack[r]{$466$ \\ $[454,473]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.248$ \\ $[32.575,33.688]$} & \shortstack[r]{$276$ \\ $[274,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$122436$ \\ $[121721,122896]$} & \shortstack[r]{$241680$ \\ $[237495,244997]$} & \shortstack[r]{$3864$ \\ $[3816,3960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10301$ \\ $[10036,10492]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.230$ \\ $[1800.217,1800.245]$} & \shortstack[r]{$1104$ \\ $[1091,1118]$} \\
USA-20x10 (20\%) & \shortstack[r]{$83682$ \\ $[82805,84191]$} & \shortstack[r]{$241225$ \\ $[236061,245027]$} & \shortstack[r]{$3768$ \\ $[3744,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8315$ \\ $[8297,8338]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.230$ \\ $[1800.189,1800.252]$} & \shortstack[r]{$1028$ \\ $[1025,1031]$} \\
USA-20x10 (30\%) & \shortstack[r]{$57894$ \\ $[56799,58708]$} & \shortstack[r]{$259467$ \\ $[256480,262769]$} & \shortstack[r]{$3744$ \\ $[3672,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8468$ \\ $[8385,8526]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.172$ \\ $[1800.151,1800.187]$} & \shortstack[r]{$1035$ \\ $[1026,1044]$} \\
USA-20x10 (40\%) & \shortstack[r]{$36848$ \\ $[35331,37980]$} & \shortstack[r]{$238457$ \\ $[238212,238919]$} & \shortstack[r]{$3792$ \\ $[3744,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9250$ \\ $[9160,9366]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.132,1800.179]$} & \shortstack[r]{$1039$ \\ $[1036,1044]$} \\
USA-20x10 (50\%) & \shortstack[r]{$18218$ \\ $[16716,19372]$} & \shortstack[r]{$206422$ \\ $[201382,209990]$} & \shortstack[r]{$3648$ \\ $[3600,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9973$ \\ $[9838,10121]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.207$ \\ $[1800.188,1800.221]$} & \shortstack[r]{$1026$ \\ $[1021,1032]$} \\
USA-20x10 (60\%) & \shortstack[r]{$3494$ \\ $[2490,4275]$} & \shortstack[r]{$189731$ \\ $[187607,191901]$} & \shortstack[r]{$3432$ \\ $[3312,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8969$ \\ $[8825,9084]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.146$ \\ $[1800.138,1800.158]$} & \shortstack[r]{$968$ \\ $[960,981]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92273$ \\ $[81955,100509]$} & \shortstack[r]{$3096$ \\ $[3096,3096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5054$ \\ $[4546,5561]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$917.166$ \\ $[826.014,1007.921]$} & \shortstack[r]{$741$ \\ $[725,754]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13540$ \\ $[10771,15905]$} & \shortstack[r]{$2664$ \\ $[2448,2952]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1746$ \\ $[1552,1896]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.853$ \\ $[169.483,210.745]$} & \shortstack[r]{$587$ \\ $[540,640]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1130$ \\ $[1018,1209]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$324$ \\ $[310,350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$69.084$ \\ $[65.720,71.134]$} & \shortstack[r]{$466$ \\ $[454,473]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.248$ \\ $[32.575,33.688]$} & \shortstack[r]{$276$ \\ $[274,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$122436$ \\ $[121721,122896]$} & \shortstack[r]{$241680$ \\ $[237495,244997]$} & \shortstack[r]{$3864$ \\ $[3816,3960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10301$ \\ $[10036,10492]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.230$ \\ $[1800.217,1800.245]$} & \shortstack[r]{$1104$ \\ $[1091,1118]$} \\
USA-20x10 (20\%) & \shortstack[r]{$83682$ \\ $[82805,84191]$} & \shortstack[r]{$241225$ \\ $[236061,245027]$} & \shortstack[r]{$3768$ \\ $[3744,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8315$ \\ $[8297,8338]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.230$ \\ $[1800.189,1800.252]$} & \shortstack[r]{$1028$ \\ $[1025,1031]$} \\
USA-20x10 (30\%) & \shortstack[r]{$57894$ \\ $[56799,58708]$} & \shortstack[r]{$259467$ \\ $[256480,262769]$} & \shortstack[r]{$3744$ \\ $[3672,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8468$ \\ $[8385,8526]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.172$ \\ $[1800.151,1800.187]$} & \shortstack[r]{$1035$ \\ $[1026,1044]$} \\
USA-20x10 (40\%) & \shortstack[r]{$36848$ \\ $[35331,37980]$} & \shortstack[r]{$238457$ \\ $[238212,238919]$} & \shortstack[r]{$3792$ \\ $[3744,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9250$ \\ $[9160,9366]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.132,1800.179]$} & \shortstack[r]{$1039$ \\ $[1036,1044]$} \\
USA-20x10 (50\%) & \shortstack[r]{$18218$ \\ $[16716,19372]$} & \shortstack[r]{$206422$ \\ $[201382,209990]$} & \shortstack[r]{$3648$ \\ $[3600,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9973$ \\ $[9838,10121]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.207$ \\ $[1800.188,1800.221]$} & \shortstack[r]{$1026$ \\ $[1021,1032]$} \\
USA-20x10 (60\%) & \shortstack[r]{$3494$ \\ $[2490,4275]$} & \shortstack[r]{$189731$ \\ $[187607,191901]$} & \shortstack[r]{$3432$ \\ $[3312,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8969$ \\ $[8825,9084]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.146$ \\ $[1800.138,1800.158]$} & \shortstack[r]{$968$ \\ $[960,981]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92273$ \\ $[81955,100509]$} & \shortstack[r]{$3096$ \\ $[3096,3096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5054$ \\ $[4546,5561]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$917.166$ \\ $[826.014,1007.921]$} & \shortstack[r]{$741$ \\ $[725,754]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13540$ \\ $[10771,15905]$} & \shortstack[r]{$2664$ \\ $[2448,2952]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1746$ \\ $[1552,1896]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.853$ \\ $[169.483,210.745]$} & \shortstack[r]{$587$ \\ $[540,640]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1130$ \\ $[1018,1209]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$324$ \\ $[310,350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$69.084$ \\ $[65.720,71.134]$} & \shortstack[r]{$466$ \\ $[454,473]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.248$ \\ $[32.575,33.688]$} & \shortstack[r]{$276$ \\ $[274,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$122436$ \\ $[121721,122896]$} & \shortstack[r]{$241680$ \\ $[237495,244997]$} & \shortstack[r]{$3864$ \\ $[3816,3960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10301$ \\ $[10036,10492]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.230$ \\ $[1800.217,1800.245]$} & \shortstack[r]{$1104$ \\ $[1091,1118]$} \\
USA-20x10 (20\%) & \shortstack[r]{$83682$ \\ $[82805,84191]$} & \shortstack[r]{$241225$ \\ $[236061,245027]$} & \shortstack[r]{$3768$ \\ $[3744,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8315$ \\ $[8297,8338]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.230$ \\ $[1800.189,1800.252]$} & \shortstack[r]{$1028$ \\ $[1025,1031]$} \\
USA-20x10 (30\%) & \shortstack[r]{$57894$ \\ $[56799,58708]$} & \shortstack[r]{$259467$ \\ $[256480,262769]$} & \shortstack[r]{$3744$ \\ $[3672,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8468$ \\ $[8385,8526]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.172$ \\ $[1800.151,1800.187]$} & \shortstack[r]{$1035$ \\ $[1026,1044]$} \\
USA-20x10 (40\%) & \shortstack[r]{$36848$ \\ $[35331,37980]$} & \shortstack[r]{$238457$ \\ $[238212,238919]$} & \shortstack[r]{$3792$ \\ $[3744,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9250$ \\ $[9160,9366]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.132,1800.179]$} & \shortstack[r]{$1039$ \\ $[1036,1044]$} \\
USA-20x10 (50\%) & \shortstack[r]{$18218$ \\ $[16716,19372]$} & \shortstack[r]{$206422$ \\ $[201382,209990]$} & \shortstack[r]{$3648$ \\ $[3600,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9973$ \\ $[9838,10121]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.207$ \\ $[1800.188,1800.221]$} & \shortstack[r]{$1026$ \\ $[1021,1032]$} \\
USA-20x10 (60\%) & \shortstack[r]{$3494$ \\ $[2490,4275]$} & \shortstack[r]{$189731$ \\ $[187607,191901]$} & \shortstack[r]{$3432$ \\ $[3312,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8969$ \\ $[8825,9084]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.146$ \\ $[1800.138,1800.158]$} & \shortstack[r]{$968$ \\ $[960,981]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92273$ \\ $[81955,100509]$} & \shortstack[r]{$3096$ \\ $[3096,3096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5054$ \\ $[4546,5561]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$917.166$ \\ $[826.014,1007.921]$} & \shortstack[r]{$741$ \\ $[725,754]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13540$ \\ $[10771,15905]$} & \shortstack[r]{$2664$ \\ $[2448,2952]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1746$ \\ $[1552,1896]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.853$ \\ $[169.483,210.745]$} & \shortstack[r]{$587$ \\ $[540,640]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1130$ \\ $[1018,1209]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$324$ \\ $[310,350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$69.084$ \\ $[65.720,71.134]$} & \shortstack[r]{$466$ \\ $[454,473]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.248$ \\ $[32.575,33.688]$} & \shortstack[r]{$276$ \\ $[274,277]$} \\
USA-20x10 (10\%) & \shortstack[r]{$122436$ \\ $[121721,122896]$} & \shortstack[r]{$241680$ \\ $[237495,244997]$} & \shortstack[r]{$3864$ \\ $[3816,3960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10301$ \\ $[10036,10492]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.230$ \\ $[1800.217,1800.245]$} & \shortstack[r]{$1104$ \\ $[1091,1118]$} \\
USA-20x10 (20\%) & \shortstack[r]{$83682$ \\ $[82805,84191]$} & \shortstack[r]{$241225$ \\ $[236061,245027]$} & \shortstack[r]{$3768$ \\ $[3744,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8315$ \\ $[8297,8338]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.230$ \\ $[1800.189,1800.252]$} & \shortstack[r]{$1028$ \\ $[1025,1031]$} \\
USA-20x10 (30\%) & \shortstack[r]{$57894$ \\ $[56799,58708]$} & \shortstack[r]{$259467$ \\ $[256480,262769]$} & \shortstack[r]{$3744$ \\ $[3672,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8468$ \\ $[8385,8526]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.172$ \\ $[1800.151,1800.187]$} & \shortstack[r]{$1035$ \\ $[1026,1044]$} \\
USA-20x10 (40\%) & \shortstack[r]{$36848$ \\ $[35331,37980]$} & \shortstack[r]{$238457$ \\ $[238212,238919]$} & \shortstack[r]{$3792$ \\ $[3744,3816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9250$ \\ $[9160,9366]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.132,1800.179]$} & \shortstack[r]{$1039$ \\ $[1036,1044]$} \\
USA-20x10 (50\%) & \shortstack[r]{$18218$ \\ $[16716,19372]$} & \shortstack[r]{$206422$ \\ $[201382,209990]$} & \shortstack[r]{$3648$ \\ $[3600,3672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9973$ \\ $[9838,10121]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.207$ \\ $[1800.188,1800.221]$} & \shortstack[r]{$1026$ \\ $[1021,1032]$} \\
USA-20x10 (60\%) & \shortstack[r]{$3494$ \\ $[2490,4275]$} & \shortstack[r]{$189731$ \\ $[187607,191901]$} & \shortstack[r]{$3432$ \\ $[3312,3600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8969$ \\ $[8825,9084]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.146$ \\ $[1800.138,1800.158]$} & \shortstack[r]{$968$ \\ $[960,981]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92273$ \\ $[81955,100509]$} & \shortstack[r]{$3096$ \\ $[3096,3096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5054$ \\ $[4546,5561]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$917.166$ \\ $[826.014,1007.921]$} & \shortstack[r]{$741$ \\ $[725,754]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13540$ \\ $[10771,15905]$} & \shortstack[r]{$2664$ \\ $[2448,2952]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1746$ \\ $[1552,1896]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.853$ \\ $[169.483,210.745]$} & \shortstack[r]{$587$ \\ $[540,640]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1130$ \\ $[1018,1209]$} & \shortstack[r]{$2088$ \\ $[2088,2088]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$324$ \\ $[310,350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$69.084$ \\ $[65.720,71.134]$} & \shortstack[r]{$466$ \\ $[454,473]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33.248$ \\ $[32.575,33.688]$} & \shortstack[r]{$276$ \\ $[274,277]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EUR-40x20}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EUR-40x20 (10\%) & \shortstack[r]{$200303$ \\ $[197790,203604]$} & \shortstack[r]{$257939$ \\ $[254471,260948]$} & \shortstack[r]{$5960$ \\ $[5880,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11547$ \\ $[11340,11715]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.270$ \\ $[1800.269,1800.272]$} & \shortstack[r]{$1431$ \\ $[1417,1448]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$128694$ \\ $[125602,131985]$} & \shortstack[r]{$240864$ \\ $[239104,243624]$} & \shortstack[r]{$5920$ \\ $[5880,6000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12099$ \\ $[11828,12368]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.201$ \\ $[1800.185,1800.222]$} & \shortstack[r]{$1419$ \\ $[1405,1435]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$83438$ \\ $[80349,86512]$} & \shortstack[r]{$226755$ \\ $[222620,230658]$} & \shortstack[r]{$6480$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11593$ \\ $[11337,11829]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.218$ \\ $[1800.214,1800.224]$} & \shortstack[r]{$1428$ \\ $[1412,1441]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$49459$ \\ $[46952,52224]$} & \shortstack[r]{$224371$ \\ $[217206,229986]$} & \shortstack[r]{$6840$ \\ $[6600,7080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10172$ \\ $[9969,10548]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.195$ \\ $[1800.189,1800.201]$} & \shortstack[r]{$1400$ \\ $[1393,1404]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$28959$ \\ $[26897,31049]$} & \shortstack[r]{$219629$ \\ $[213215,223306]$} & \shortstack[r]{$7000$ \\ $[6840,7200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8595$ \\ $[8407,8926]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.167,1800.217]$} & \shortstack[r]{$1256$ \\ $[1207,1352]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$15454$ \\ $[13645,17338]$} & \shortstack[r]{$210208$ \\ $[209709,210592]$} & \shortstack[r]{$7200$ \\ $[7200,7200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6948$ \\ $[6701,7327]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.111,1800.131]$} & \shortstack[r]{$1162$ \\ $[1152,1176]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$2635$ \\ $[0,5343]$} & \shortstack[r]{$177919$ \\ $[162868,191990]$} & \shortstack[r]{$6960$ \\ $[6720,7080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5626$ \\ $[5300,5945]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.219$ \\ $[1800.161,1800.335]$} & \shortstack[r]{$1076$ \\ $[1056,1111]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34779$ \\ $[20892,51730]$} & \shortstack[r]{$6080$ \\ $[5880,6360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2401$ \\ $[1803,3082]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553.792$ \\ $[399.241,731.971]$} & \shortstack[r]{$730$ \\ $[683,795]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3348$ \\ $[1384,4365]$} & \shortstack[r]{$4200$ \\ $[3600,4560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$483$ \\ $[265,617]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$127.142$ \\ $[88.878,147.742]$} & \shortstack[r]{$505$ \\ $[469,525]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.046$ \\ $[59.201,63.297]$} & \shortstack[r]{$282$ \\ $[282,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$200303$ \\ $[197790,203604]$} & \shortstack[r]{$257939$ \\ $[254471,260948]$} & \shortstack[r]{$5960$ \\ $[5880,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11547$ \\ $[11340,11715]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.270$ \\ $[1800.269,1800.272]$} & \shortstack[r]{$1431$ \\ $[1417,1448]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$128694$ \\ $[125602,131985]$} & \shortstack[r]{$240864$ \\ $[239104,243624]$} & \shortstack[r]{$5920$ \\ $[5880,6000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12099$ \\ $[11828,12368]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.201$ \\ $[1800.185,1800.222]$} & \shortstack[r]{$1419$ \\ $[1405,1435]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$83438$ \\ $[80349,86512]$} & \shortstack[r]{$226755$ \\ $[222620,230658]$} & \shortstack[r]{$6480$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11593$ \\ $[11337,11829]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.218$ \\ $[1800.214,1800.224]$} & \shortstack[r]{$1428$ \\ $[1412,1441]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$49459$ \\ $[46952,52224]$} & \shortstack[r]{$224371$ \\ $[217206,229986]$} & \shortstack[r]{$6840$ \\ $[6600,7080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10172$ \\ $[9969,10548]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.195$ \\ $[1800.189,1800.201]$} & \shortstack[r]{$1400$ \\ $[1393,1404]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$28959$ \\ $[26897,31049]$} & \shortstack[r]{$219629$ \\ $[213215,223306]$} & \shortstack[r]{$7000$ \\ $[6840,7200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8595$ \\ $[8407,8926]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.167,1800.217]$} & \shortstack[r]{$1256$ \\ $[1207,1352]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$15454$ \\ $[13645,17338]$} & \shortstack[r]{$210208$ \\ $[209709,210592]$} & \shortstack[r]{$7200$ \\ $[7200,7200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6948$ \\ $[6701,7327]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.111,1800.131]$} & \shortstack[r]{$1162$ \\ $[1152,1176]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$2635$ \\ $[0,5343]$} & \shortstack[r]{$177919$ \\ $[162868,191990]$} & \shortstack[r]{$6960$ \\ $[6720,7080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5626$ \\ $[5300,5945]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.219$ \\ $[1800.161,1800.335]$} & \shortstack[r]{$1076$ \\ $[1056,1111]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34779$ \\ $[20892,51730]$} & \shortstack[r]{$6080$ \\ $[5880,6360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2401$ \\ $[1803,3082]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553.792$ \\ $[399.241,731.971]$} & \shortstack[r]{$730$ \\ $[683,795]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3348$ \\ $[1384,4365]$} & \shortstack[r]{$4200$ \\ $[3600,4560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$483$ \\ $[265,617]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$127.142$ \\ $[88.878,147.742]$} & \shortstack[r]{$505$ \\ $[469,525]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.046$ \\ $[59.201,63.297]$} & \shortstack[r]{$282$ \\ $[282,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$200303$ \\ $[197790,203604]$} & \shortstack[r]{$257939$ \\ $[254471,260948]$} & \shortstack[r]{$5960$ \\ $[5880,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11547$ \\ $[11340,11715]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.270$ \\ $[1800.269,1800.272]$} & \shortstack[r]{$1431$ \\ $[1417,1448]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$128694$ \\ $[125602,131985]$} & \shortstack[r]{$240864$ \\ $[239104,243624]$} & \shortstack[r]{$5920$ \\ $[5880,6000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12099$ \\ $[11828,12368]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.201$ \\ $[1800.185,1800.222]$} & \shortstack[r]{$1419$ \\ $[1405,1435]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$83438$ \\ $[80349,86512]$} & \shortstack[r]{$226755$ \\ $[222620,230658]$} & \shortstack[r]{$6480$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11593$ \\ $[11337,11829]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.218$ \\ $[1800.214,1800.224]$} & \shortstack[r]{$1428$ \\ $[1412,1441]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$49459$ \\ $[46952,52224]$} & \shortstack[r]{$224371$ \\ $[217206,229986]$} & \shortstack[r]{$6840$ \\ $[6600,7080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10172$ \\ $[9969,10548]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.195$ \\ $[1800.189,1800.201]$} & \shortstack[r]{$1400$ \\ $[1393,1404]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$28959$ \\ $[26897,31049]$} & \shortstack[r]{$219629$ \\ $[213215,223306]$} & \shortstack[r]{$7000$ \\ $[6840,7200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8595$ \\ $[8407,8926]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.167,1800.217]$} & \shortstack[r]{$1256$ \\ $[1207,1352]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$15454$ \\ $[13645,17338]$} & \shortstack[r]{$210208$ \\ $[209709,210592]$} & \shortstack[r]{$7200$ \\ $[7200,7200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6948$ \\ $[6701,7327]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.111,1800.131]$} & \shortstack[r]{$1162$ \\ $[1152,1176]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$2635$ \\ $[0,5343]$} & \shortstack[r]{$177919$ \\ $[162868,191990]$} & \shortstack[r]{$6960$ \\ $[6720,7080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5626$ \\ $[5300,5945]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.219$ \\ $[1800.161,1800.335]$} & \shortstack[r]{$1076$ \\ $[1056,1111]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34779$ \\ $[20892,51730]$} & \shortstack[r]{$6080$ \\ $[5880,6360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2401$ \\ $[1803,3082]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553.792$ \\ $[399.241,731.971]$} & \shortstack[r]{$730$ \\ $[683,795]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3348$ \\ $[1384,4365]$} & \shortstack[r]{$4200$ \\ $[3600,4560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$483$ \\ $[265,617]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$127.142$ \\ $[88.878,147.742]$} & \shortstack[r]{$505$ \\ $[469,525]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.046$ \\ $[59.201,63.297]$} & \shortstack[r]{$282$ \\ $[282,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$200303$ \\ $[197790,203604]$} & \shortstack[r]{$257939$ \\ $[254471,260948]$} & \shortstack[r]{$5960$ \\ $[5880,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11547$ \\ $[11340,11715]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.270$ \\ $[1800.269,1800.272]$} & \shortstack[r]{$1431$ \\ $[1417,1448]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$128694$ \\ $[125602,131985]$} & \shortstack[r]{$240864$ \\ $[239104,243624]$} & \shortstack[r]{$5920$ \\ $[5880,6000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12099$ \\ $[11828,12368]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.201$ \\ $[1800.185,1800.222]$} & \shortstack[r]{$1419$ \\ $[1405,1435]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$83438$ \\ $[80349,86512]$} & \shortstack[r]{$226755$ \\ $[222620,230658]$} & \shortstack[r]{$6480$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11593$ \\ $[11337,11829]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.218$ \\ $[1800.214,1800.224]$} & \shortstack[r]{$1428$ \\ $[1412,1441]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$49459$ \\ $[46952,52224]$} & \shortstack[r]{$224371$ \\ $[217206,229986]$} & \shortstack[r]{$6840$ \\ $[6600,7080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10172$ \\ $[9969,10548]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.195$ \\ $[1800.189,1800.201]$} & \shortstack[r]{$1400$ \\ $[1393,1404]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$28959$ \\ $[26897,31049]$} & \shortstack[r]{$219629$ \\ $[213215,223306]$} & \shortstack[r]{$7000$ \\ $[6840,7200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8595$ \\ $[8407,8926]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.167,1800.217]$} & \shortstack[r]{$1256$ \\ $[1207,1352]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$15454$ \\ $[13645,17338]$} & \shortstack[r]{$210208$ \\ $[209709,210592]$} & \shortstack[r]{$7200$ \\ $[7200,7200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6948$ \\ $[6701,7327]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.111,1800.131]$} & \shortstack[r]{$1162$ \\ $[1152,1176]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$2635$ \\ $[0,5343]$} & \shortstack[r]{$177919$ \\ $[162868,191990]$} & \shortstack[r]{$6960$ \\ $[6720,7080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5626$ \\ $[5300,5945]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.219$ \\ $[1800.161,1800.335]$} & \shortstack[r]{$1076$ \\ $[1056,1111]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34779$ \\ $[20892,51730]$} & \shortstack[r]{$6080$ \\ $[5880,6360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2401$ \\ $[1803,3082]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553.792$ \\ $[399.241,731.971]$} & \shortstack[r]{$730$ \\ $[683,795]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3348$ \\ $[1384,4365]$} & \shortstack[r]{$4200$ \\ $[3600,4560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$483$ \\ $[265,617]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$127.142$ \\ $[88.878,147.742]$} & \shortstack[r]{$505$ \\ $[469,525]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.046$ \\ $[59.201,63.297]$} & \shortstack[r]{$282$ \\ $[282,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$200303$ \\ $[197790,203604]$} & \shortstack[r]{$257939$ \\ $[254471,260948]$} & \shortstack[r]{$5960$ \\ $[5880,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11547$ \\ $[11340,11715]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.270$ \\ $[1800.269,1800.272]$} & \shortstack[r]{$1431$ \\ $[1417,1448]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$128694$ \\ $[125602,131985]$} & \shortstack[r]{$240864$ \\ $[239104,243624]$} & \shortstack[r]{$5920$ \\ $[5880,6000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12099$ \\ $[11828,12368]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.201$ \\ $[1800.185,1800.222]$} & \shortstack[r]{$1419$ \\ $[1405,1435]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$83438$ \\ $[80349,86512]$} & \shortstack[r]{$226755$ \\ $[222620,230658]$} & \shortstack[r]{$6480$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11593$ \\ $[11337,11829]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.218$ \\ $[1800.214,1800.224]$} & \shortstack[r]{$1428$ \\ $[1412,1441]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$49459$ \\ $[46952,52224]$} & \shortstack[r]{$224371$ \\ $[217206,229986]$} & \shortstack[r]{$6840$ \\ $[6600,7080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10172$ \\ $[9969,10548]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.195$ \\ $[1800.189,1800.201]$} & \shortstack[r]{$1400$ \\ $[1393,1404]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$28959$ \\ $[26897,31049]$} & \shortstack[r]{$219629$ \\ $[213215,223306]$} & \shortstack[r]{$7000$ \\ $[6840,7200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8595$ \\ $[8407,8926]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.167,1800.217]$} & \shortstack[r]{$1256$ \\ $[1207,1352]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$15454$ \\ $[13645,17338]$} & \shortstack[r]{$210208$ \\ $[209709,210592]$} & \shortstack[r]{$7200$ \\ $[7200,7200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6948$ \\ $[6701,7327]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.111,1800.131]$} & \shortstack[r]{$1162$ \\ $[1152,1176]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$2635$ \\ $[0,5343]$} & \shortstack[r]{$177919$ \\ $[162868,191990]$} & \shortstack[r]{$6960$ \\ $[6720,7080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5626$ \\ $[5300,5945]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.219$ \\ $[1800.161,1800.335]$} & \shortstack[r]{$1076$ \\ $[1056,1111]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34779$ \\ $[20892,51730]$} & \shortstack[r]{$6080$ \\ $[5880,6360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2401$ \\ $[1803,3082]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553.792$ \\ $[399.241,731.971]$} & \shortstack[r]{$730$ \\ $[683,795]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3348$ \\ $[1384,4365]$} & \shortstack[r]{$4200$ \\ $[3600,4560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$483$ \\ $[265,617]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$127.142$ \\ $[88.878,147.742]$} & \shortstack[r]{$505$ \\ $[469,525]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.046$ \\ $[59.201,63.297]$} & \shortstack[r]{$282$ \\ $[282,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$200303$ \\ $[197790,203604]$} & \shortstack[r]{$257939$ \\ $[254471,260948]$} & \shortstack[r]{$5960$ \\ $[5880,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11547$ \\ $[11340,11715]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.270$ \\ $[1800.269,1800.272]$} & \shortstack[r]{$1431$ \\ $[1417,1448]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$128694$ \\ $[125602,131985]$} & \shortstack[r]{$240864$ \\ $[239104,243624]$} & \shortstack[r]{$5920$ \\ $[5880,6000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12099$ \\ $[11828,12368]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.201$ \\ $[1800.185,1800.222]$} & \shortstack[r]{$1419$ \\ $[1405,1435]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$83438$ \\ $[80349,86512]$} & \shortstack[r]{$226755$ \\ $[222620,230658]$} & \shortstack[r]{$6480$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11593$ \\ $[11337,11829]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.218$ \\ $[1800.214,1800.224]$} & \shortstack[r]{$1428$ \\ $[1412,1441]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$49459$ \\ $[46952,52224]$} & \shortstack[r]{$224371$ \\ $[217206,229986]$} & \shortstack[r]{$6840$ \\ $[6600,7080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10172$ \\ $[9969,10548]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.195$ \\ $[1800.189,1800.201]$} & \shortstack[r]{$1400$ \\ $[1393,1404]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$28959$ \\ $[26897,31049]$} & \shortstack[r]{$219629$ \\ $[213215,223306]$} & \shortstack[r]{$7000$ \\ $[6840,7200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8595$ \\ $[8407,8926]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.167,1800.217]$} & \shortstack[r]{$1256$ \\ $[1207,1352]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$15454$ \\ $[13645,17338]$} & \shortstack[r]{$210208$ \\ $[209709,210592]$} & \shortstack[r]{$7200$ \\ $[7200,7200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6948$ \\ $[6701,7327]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.111,1800.131]$} & \shortstack[r]{$1162$ \\ $[1152,1176]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$2635$ \\ $[0,5343]$} & \shortstack[r]{$177919$ \\ $[162868,191990]$} & \shortstack[r]{$6960$ \\ $[6720,7080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5626$ \\ $[5300,5945]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.219$ \\ $[1800.161,1800.335]$} & \shortstack[r]{$1076$ \\ $[1056,1111]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34779$ \\ $[20892,51730]$} & \shortstack[r]{$6080$ \\ $[5880,6360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2401$ \\ $[1803,3082]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553.792$ \\ $[399.241,731.971]$} & \shortstack[r]{$730$ \\ $[683,795]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3348$ \\ $[1384,4365]$} & \shortstack[r]{$4200$ \\ $[3600,4560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$483$ \\ $[265,617]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$127.142$ \\ $[88.878,147.742]$} & \shortstack[r]{$505$ \\ $[469,525]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.046$ \\ $[59.201,63.297]$} & \shortstack[r]{$282$ \\ $[282,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$200303$ \\ $[197790,203604]$} & \shortstack[r]{$257939$ \\ $[254471,260948]$} & \shortstack[r]{$5960$ \\ $[5880,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11547$ \\ $[11340,11715]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.270$ \\ $[1800.269,1800.272]$} & \shortstack[r]{$1431$ \\ $[1417,1448]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$128694$ \\ $[125602,131985]$} & \shortstack[r]{$240864$ \\ $[239104,243624]$} & \shortstack[r]{$5920$ \\ $[5880,6000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12099$ \\ $[11828,12368]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.201$ \\ $[1800.185,1800.222]$} & \shortstack[r]{$1419$ \\ $[1405,1435]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$83438$ \\ $[80349,86512]$} & \shortstack[r]{$226755$ \\ $[222620,230658]$} & \shortstack[r]{$6480$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11593$ \\ $[11337,11829]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.218$ \\ $[1800.214,1800.224]$} & \shortstack[r]{$1428$ \\ $[1412,1441]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$49459$ \\ $[46952,52224]$} & \shortstack[r]{$224371$ \\ $[217206,229986]$} & \shortstack[r]{$6840$ \\ $[6600,7080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10172$ \\ $[9969,10548]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.195$ \\ $[1800.189,1800.201]$} & \shortstack[r]{$1400$ \\ $[1393,1404]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$28959$ \\ $[26897,31049]$} & \shortstack[r]{$219629$ \\ $[213215,223306]$} & \shortstack[r]{$7000$ \\ $[6840,7200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8595$ \\ $[8407,8926]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.167,1800.217]$} & \shortstack[r]{$1256$ \\ $[1207,1352]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$15454$ \\ $[13645,17338]$} & \shortstack[r]{$210208$ \\ $[209709,210592]$} & \shortstack[r]{$7200$ \\ $[7200,7200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6948$ \\ $[6701,7327]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.111,1800.131]$} & \shortstack[r]{$1162$ \\ $[1152,1176]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$2635$ \\ $[0,5343]$} & \shortstack[r]{$177919$ \\ $[162868,191990]$} & \shortstack[r]{$6960$ \\ $[6720,7080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5626$ \\ $[5300,5945]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.219$ \\ $[1800.161,1800.335]$} & \shortstack[r]{$1076$ \\ $[1056,1111]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34779$ \\ $[20892,51730]$} & \shortstack[r]{$6080$ \\ $[5880,6360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2401$ \\ $[1803,3082]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553.792$ \\ $[399.241,731.971]$} & \shortstack[r]{$730$ \\ $[683,795]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3348$ \\ $[1384,4365]$} & \shortstack[r]{$4200$ \\ $[3600,4560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$483$ \\ $[265,617]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$127.142$ \\ $[88.878,147.742]$} & \shortstack[r]{$505$ \\ $[469,525]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.046$ \\ $[59.201,63.297]$} & \shortstack[r]{$282$ \\ $[282,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$200303$ \\ $[197790,203604]$} & \shortstack[r]{$257939$ \\ $[254471,260948]$} & \shortstack[r]{$5960$ \\ $[5880,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11547$ \\ $[11340,11715]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.270$ \\ $[1800.269,1800.272]$} & \shortstack[r]{$1431$ \\ $[1417,1448]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$128694$ \\ $[125602,131985]$} & \shortstack[r]{$240864$ \\ $[239104,243624]$} & \shortstack[r]{$5920$ \\ $[5880,6000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12099$ \\ $[11828,12368]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.201$ \\ $[1800.185,1800.222]$} & \shortstack[r]{$1419$ \\ $[1405,1435]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$83438$ \\ $[80349,86512]$} & \shortstack[r]{$226755$ \\ $[222620,230658]$} & \shortstack[r]{$6480$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11593$ \\ $[11337,11829]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.218$ \\ $[1800.214,1800.224]$} & \shortstack[r]{$1428$ \\ $[1412,1441]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$49459$ \\ $[46952,52224]$} & \shortstack[r]{$224371$ \\ $[217206,229986]$} & \shortstack[r]{$6840$ \\ $[6600,7080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10172$ \\ $[9969,10548]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.195$ \\ $[1800.189,1800.201]$} & \shortstack[r]{$1400$ \\ $[1393,1404]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$28959$ \\ $[26897,31049]$} & \shortstack[r]{$219629$ \\ $[213215,223306]$} & \shortstack[r]{$7000$ \\ $[6840,7200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8595$ \\ $[8407,8926]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.167,1800.217]$} & \shortstack[r]{$1256$ \\ $[1207,1352]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$15454$ \\ $[13645,17338]$} & \shortstack[r]{$210208$ \\ $[209709,210592]$} & \shortstack[r]{$7200$ \\ $[7200,7200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6948$ \\ $[6701,7327]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.111,1800.131]$} & \shortstack[r]{$1162$ \\ $[1152,1176]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$2635$ \\ $[0,5343]$} & \shortstack[r]{$177919$ \\ $[162868,191990]$} & \shortstack[r]{$6960$ \\ $[6720,7080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5626$ \\ $[5300,5945]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.219$ \\ $[1800.161,1800.335]$} & \shortstack[r]{$1076$ \\ $[1056,1111]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34779$ \\ $[20892,51730]$} & \shortstack[r]{$6080$ \\ $[5880,6360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2401$ \\ $[1803,3082]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553.792$ \\ $[399.241,731.971]$} & \shortstack[r]{$730$ \\ $[683,795]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3348$ \\ $[1384,4365]$} & \shortstack[r]{$4200$ \\ $[3600,4560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$483$ \\ $[265,617]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$127.142$ \\ $[88.878,147.742]$} & \shortstack[r]{$505$ \\ $[469,525]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.046$ \\ $[59.201,63.297]$} & \shortstack[r]{$282$ \\ $[282,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$200303$ \\ $[197790,203604]$} & \shortstack[r]{$257939$ \\ $[254471,260948]$} & \shortstack[r]{$5960$ \\ $[5880,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11547$ \\ $[11340,11715]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.270$ \\ $[1800.269,1800.272]$} & \shortstack[r]{$1431$ \\ $[1417,1448]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$128694$ \\ $[125602,131985]$} & \shortstack[r]{$240864$ \\ $[239104,243624]$} & \shortstack[r]{$5920$ \\ $[5880,6000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12099$ \\ $[11828,12368]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.201$ \\ $[1800.185,1800.222]$} & \shortstack[r]{$1419$ \\ $[1405,1435]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$83438$ \\ $[80349,86512]$} & \shortstack[r]{$226755$ \\ $[222620,230658]$} & \shortstack[r]{$6480$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11593$ \\ $[11337,11829]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.218$ \\ $[1800.214,1800.224]$} & \shortstack[r]{$1428$ \\ $[1412,1441]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$49459$ \\ $[46952,52224]$} & \shortstack[r]{$224371$ \\ $[217206,229986]$} & \shortstack[r]{$6840$ \\ $[6600,7080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10172$ \\ $[9969,10548]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.195$ \\ $[1800.189,1800.201]$} & \shortstack[r]{$1400$ \\ $[1393,1404]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$28959$ \\ $[26897,31049]$} & \shortstack[r]{$219629$ \\ $[213215,223306]$} & \shortstack[r]{$7000$ \\ $[6840,7200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8595$ \\ $[8407,8926]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.167,1800.217]$} & \shortstack[r]{$1256$ \\ $[1207,1352]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$15454$ \\ $[13645,17338]$} & \shortstack[r]{$210208$ \\ $[209709,210592]$} & \shortstack[r]{$7200$ \\ $[7200,7200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6948$ \\ $[6701,7327]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.111,1800.131]$} & \shortstack[r]{$1162$ \\ $[1152,1176]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$2635$ \\ $[0,5343]$} & \shortstack[r]{$177919$ \\ $[162868,191990]$} & \shortstack[r]{$6960$ \\ $[6720,7080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5626$ \\ $[5300,5945]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.219$ \\ $[1800.161,1800.335]$} & \shortstack[r]{$1076$ \\ $[1056,1111]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34779$ \\ $[20892,51730]$} & \shortstack[r]{$6080$ \\ $[5880,6360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2401$ \\ $[1803,3082]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553.792$ \\ $[399.241,731.971]$} & \shortstack[r]{$730$ \\ $[683,795]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3348$ \\ $[1384,4365]$} & \shortstack[r]{$4200$ \\ $[3600,4560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$483$ \\ $[265,617]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$127.142$ \\ $[88.878,147.742]$} & \shortstack[r]{$505$ \\ $[469,525]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.046$ \\ $[59.201,63.297]$} & \shortstack[r]{$282$ \\ $[282,282]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$200303$ \\ $[197790,203604]$} & \shortstack[r]{$257939$ \\ $[254471,260948]$} & \shortstack[r]{$5960$ \\ $[5880,6120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11547$ \\ $[11340,11715]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.270$ \\ $[1800.269,1800.272]$} & \shortstack[r]{$1431$ \\ $[1417,1448]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$128694$ \\ $[125602,131985]$} & \shortstack[r]{$240864$ \\ $[239104,243624]$} & \shortstack[r]{$5920$ \\ $[5880,6000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12099$ \\ $[11828,12368]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.201$ \\ $[1800.185,1800.222]$} & \shortstack[r]{$1419$ \\ $[1405,1435]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$83438$ \\ $[80349,86512]$} & \shortstack[r]{$226755$ \\ $[222620,230658]$} & \shortstack[r]{$6480$ \\ $[6360,6600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11593$ \\ $[11337,11829]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.218$ \\ $[1800.214,1800.224]$} & \shortstack[r]{$1428$ \\ $[1412,1441]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$49459$ \\ $[46952,52224]$} & \shortstack[r]{$224371$ \\ $[217206,229986]$} & \shortstack[r]{$6840$ \\ $[6600,7080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10172$ \\ $[9969,10548]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.195$ \\ $[1800.189,1800.201]$} & \shortstack[r]{$1400$ \\ $[1393,1404]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$28959$ \\ $[26897,31049]$} & \shortstack[r]{$219629$ \\ $[213215,223306]$} & \shortstack[r]{$7000$ \\ $[6840,7200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8595$ \\ $[8407,8926]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.167,1800.217]$} & \shortstack[r]{$1256$ \\ $[1207,1352]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$15454$ \\ $[13645,17338]$} & \shortstack[r]{$210208$ \\ $[209709,210592]$} & \shortstack[r]{$7200$ \\ $[7200,7200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6948$ \\ $[6701,7327]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.111,1800.131]$} & \shortstack[r]{$1162$ \\ $[1152,1176]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$2635$ \\ $[0,5343]$} & \shortstack[r]{$177919$ \\ $[162868,191990]$} & \shortstack[r]{$6960$ \\ $[6720,7080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5626$ \\ $[5300,5945]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.219$ \\ $[1800.161,1800.335]$} & \shortstack[r]{$1076$ \\ $[1056,1111]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34779$ \\ $[20892,51730]$} & \shortstack[r]{$6080$ \\ $[5880,6360]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2401$ \\ $[1803,3082]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553.792$ \\ $[399.241,731.971]$} & \shortstack[r]{$730$ \\ $[683,795]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3348$ \\ $[1384,4365]$} & \shortstack[r]{$4200$ \\ $[3600,4560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$483$ \\ $[265,617]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$127.142$ \\ $[88.878,147.742]$} & \shortstack[r]{$505$ \\ $[469,525]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61.046$ \\ $[59.201,63.297]$} & \shortstack[r]{$282$ \\ $[282,282]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EA-40x40}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EA-40x40 (10\%) & \shortstack[r]{$250619$ \\ $[246303,256539]$} & \shortstack[r]{$163824$ \\ $[161467,165869]$} & \shortstack[r]{$14779$ \\ $[14416,14960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9434$ \\ $[9252,9610]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.266$ \\ $[1800.238,1800.287]$} & \shortstack[r]{$1463$ \\ $[1447,1479]$} \\
EA-40x40 (20\%) & \shortstack[r]{$134271$ \\ $[129158,140424]$} & \shortstack[r]{$148241$ \\ $[144327,151535]$} & \shortstack[r]{$14235$ \\ $[14144,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8767$ \\ $[8628,8847]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.198$ \\ $[1800.184,1800.214]$} & \shortstack[r]{$1415$ \\ $[1404,1421]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70787$ \\ $[66637,75792]$} & \shortstack[r]{$138972$ \\ $[137460,140366]$} & \shortstack[r]{$14779$ \\ $[14416,15232]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6723$ \\ $[6478,6916]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.189$ \\ $[1800.171,1800.204]$} & \shortstack[r]{$1211$ \\ $[1202,1227]$} \\
EA-40x40 (40\%) & \shortstack[r]{$33434$ \\ $[30194,37110]$} & \shortstack[r]{$130799$ \\ $[124474,135891]$} & \shortstack[r]{$14960$ \\ $[14416,15504]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5492$ \\ $[5200,5646]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.143,1800.155]$} & \shortstack[r]{$1132$ \\ $[1120,1147]$} \\
EA-40x40 (50\%) & \shortstack[r]{$12084$ \\ $[9786,14836]$} & \shortstack[r]{$89794$ \\ $[84954,94954]$} & \shortstack[r]{$14325$ \\ $[13872,14688]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5526$ \\ $[5295,5809]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.117,1800.150]$} & \shortstack[r]{$1047$ \\ $[1035,1066]$} \\
EA-40x40 (60\%) & \shortstack[r]{$897$ \\ $[0,2520]$} & \shortstack[r]{$66721$ \\ $[60746,73845]$} & \shortstack[r]{$12875$ \\ $[11696,13872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4635$ \\ $[4588,4711]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1765.634$ \\ $[1696.638,1800.147]$} & \shortstack[r]{$963$ \\ $[937,996]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28603$ \\ $[23973,35038]$} & \shortstack[r]{$10517$ \\ $[10336,10608]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2835$ \\ $[2614,3094]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$723.574$ \\ $[608.070,863.684]$} & \shortstack[r]{$724$ \\ $[710,735]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7717$ \\ $[5922,10568]$} & \shortstack[r]{$9429$ \\ $[9248,9792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1493$ \\ $[1365,1648]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$292.886$ \\ $[241.746,359.148]$} & \shortstack[r]{$602$ \\ $[591,615]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1623$ \\ $[1471,1860]$} & \shortstack[r]{$8160$ \\ $[8160,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$557$ \\ $[515,621]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$134.501$ \\ $[129.343,142.902]$} & \shortstack[r]{$513$ \\ $[492,533]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$75.801$ \\ $[73.964,79.079]$} & \shortstack[r]{$293$ \\ $[292,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$250619$ \\ $[246303,256539]$} & \shortstack[r]{$163824$ \\ $[161467,165869]$} & \shortstack[r]{$14779$ \\ $[14416,14960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9434$ \\ $[9252,9610]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.266$ \\ $[1800.238,1800.287]$} & \shortstack[r]{$1463$ \\ $[1447,1479]$} \\
EA-40x40 (20\%) & \shortstack[r]{$134271$ \\ $[129158,140424]$} & \shortstack[r]{$148241$ \\ $[144327,151535]$} & \shortstack[r]{$14235$ \\ $[14144,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8767$ \\ $[8628,8847]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.198$ \\ $[1800.184,1800.214]$} & \shortstack[r]{$1415$ \\ $[1404,1421]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70787$ \\ $[66637,75792]$} & \shortstack[r]{$138972$ \\ $[137460,140366]$} & \shortstack[r]{$14779$ \\ $[14416,15232]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6723$ \\ $[6478,6916]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.189$ \\ $[1800.171,1800.204]$} & \shortstack[r]{$1211$ \\ $[1202,1227]$} \\
EA-40x40 (40\%) & \shortstack[r]{$33434$ \\ $[30194,37110]$} & \shortstack[r]{$130799$ \\ $[124474,135891]$} & \shortstack[r]{$14960$ \\ $[14416,15504]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5492$ \\ $[5200,5646]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.143,1800.155]$} & \shortstack[r]{$1132$ \\ $[1120,1147]$} \\
EA-40x40 (50\%) & \shortstack[r]{$12084$ \\ $[9786,14836]$} & \shortstack[r]{$89794$ \\ $[84954,94954]$} & \shortstack[r]{$14325$ \\ $[13872,14688]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5526$ \\ $[5295,5809]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.117,1800.150]$} & \shortstack[r]{$1047$ \\ $[1035,1066]$} \\
EA-40x40 (60\%) & \shortstack[r]{$897$ \\ $[0,2520]$} & \shortstack[r]{$66721$ \\ $[60746,73845]$} & \shortstack[r]{$12875$ \\ $[11696,13872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4635$ \\ $[4588,4711]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1765.634$ \\ $[1696.638,1800.147]$} & \shortstack[r]{$963$ \\ $[937,996]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28603$ \\ $[23973,35038]$} & \shortstack[r]{$10517$ \\ $[10336,10608]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2835$ \\ $[2614,3094]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$723.574$ \\ $[608.070,863.684]$} & \shortstack[r]{$724$ \\ $[710,735]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7717$ \\ $[5922,10568]$} & \shortstack[r]{$9429$ \\ $[9248,9792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1493$ \\ $[1365,1648]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$292.886$ \\ $[241.746,359.148]$} & \shortstack[r]{$602$ \\ $[591,615]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1623$ \\ $[1471,1860]$} & \shortstack[r]{$8160$ \\ $[8160,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$557$ \\ $[515,621]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$134.501$ \\ $[129.343,142.902]$} & \shortstack[r]{$513$ \\ $[492,533]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$75.801$ \\ $[73.964,79.079]$} & \shortstack[r]{$293$ \\ $[292,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$250619$ \\ $[246303,256539]$} & \shortstack[r]{$163824$ \\ $[161467,165869]$} & \shortstack[r]{$14779$ \\ $[14416,14960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9434$ \\ $[9252,9610]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.266$ \\ $[1800.238,1800.287]$} & \shortstack[r]{$1463$ \\ $[1447,1479]$} \\
EA-40x40 (20\%) & \shortstack[r]{$134271$ \\ $[129158,140424]$} & \shortstack[r]{$148241$ \\ $[144327,151535]$} & \shortstack[r]{$14235$ \\ $[14144,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8767$ \\ $[8628,8847]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.198$ \\ $[1800.184,1800.214]$} & \shortstack[r]{$1415$ \\ $[1404,1421]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70787$ \\ $[66637,75792]$} & \shortstack[r]{$138972$ \\ $[137460,140366]$} & \shortstack[r]{$14779$ \\ $[14416,15232]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6723$ \\ $[6478,6916]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.189$ \\ $[1800.171,1800.204]$} & \shortstack[r]{$1211$ \\ $[1202,1227]$} \\
EA-40x40 (40\%) & \shortstack[r]{$33434$ \\ $[30194,37110]$} & \shortstack[r]{$130799$ \\ $[124474,135891]$} & \shortstack[r]{$14960$ \\ $[14416,15504]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5492$ \\ $[5200,5646]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.143,1800.155]$} & \shortstack[r]{$1132$ \\ $[1120,1147]$} \\
EA-40x40 (50\%) & \shortstack[r]{$12084$ \\ $[9786,14836]$} & \shortstack[r]{$89794$ \\ $[84954,94954]$} & \shortstack[r]{$14325$ \\ $[13872,14688]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5526$ \\ $[5295,5809]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.117,1800.150]$} & \shortstack[r]{$1047$ \\ $[1035,1066]$} \\
EA-40x40 (60\%) & \shortstack[r]{$897$ \\ $[0,2520]$} & \shortstack[r]{$66721$ \\ $[60746,73845]$} & \shortstack[r]{$12875$ \\ $[11696,13872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4635$ \\ $[4588,4711]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1765.634$ \\ $[1696.638,1800.147]$} & \shortstack[r]{$963$ \\ $[937,996]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28603$ \\ $[23973,35038]$} & \shortstack[r]{$10517$ \\ $[10336,10608]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2835$ \\ $[2614,3094]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$723.574$ \\ $[608.070,863.684]$} & \shortstack[r]{$724$ \\ $[710,735]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7717$ \\ $[5922,10568]$} & \shortstack[r]{$9429$ \\ $[9248,9792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1493$ \\ $[1365,1648]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$292.886$ \\ $[241.746,359.148]$} & \shortstack[r]{$602$ \\ $[591,615]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1623$ \\ $[1471,1860]$} & \shortstack[r]{$8160$ \\ $[8160,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$557$ \\ $[515,621]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$134.501$ \\ $[129.343,142.902]$} & \shortstack[r]{$513$ \\ $[492,533]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$75.801$ \\ $[73.964,79.079]$} & \shortstack[r]{$293$ \\ $[292,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$250619$ \\ $[246303,256539]$} & \shortstack[r]{$163824$ \\ $[161467,165869]$} & \shortstack[r]{$14779$ \\ $[14416,14960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9434$ \\ $[9252,9610]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.266$ \\ $[1800.238,1800.287]$} & \shortstack[r]{$1463$ \\ $[1447,1479]$} \\
EA-40x40 (20\%) & \shortstack[r]{$134271$ \\ $[129158,140424]$} & \shortstack[r]{$148241$ \\ $[144327,151535]$} & \shortstack[r]{$14235$ \\ $[14144,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8767$ \\ $[8628,8847]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.198$ \\ $[1800.184,1800.214]$} & \shortstack[r]{$1415$ \\ $[1404,1421]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70787$ \\ $[66637,75792]$} & \shortstack[r]{$138972$ \\ $[137460,140366]$} & \shortstack[r]{$14779$ \\ $[14416,15232]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6723$ \\ $[6478,6916]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.189$ \\ $[1800.171,1800.204]$} & \shortstack[r]{$1211$ \\ $[1202,1227]$} \\
EA-40x40 (40\%) & \shortstack[r]{$33434$ \\ $[30194,37110]$} & \shortstack[r]{$130799$ \\ $[124474,135891]$} & \shortstack[r]{$14960$ \\ $[14416,15504]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5492$ \\ $[5200,5646]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.143,1800.155]$} & \shortstack[r]{$1132$ \\ $[1120,1147]$} \\
EA-40x40 (50\%) & \shortstack[r]{$12084$ \\ $[9786,14836]$} & \shortstack[r]{$89794$ \\ $[84954,94954]$} & \shortstack[r]{$14325$ \\ $[13872,14688]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5526$ \\ $[5295,5809]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.117,1800.150]$} & \shortstack[r]{$1047$ \\ $[1035,1066]$} \\
EA-40x40 (60\%) & \shortstack[r]{$897$ \\ $[0,2520]$} & \shortstack[r]{$66721$ \\ $[60746,73845]$} & \shortstack[r]{$12875$ \\ $[11696,13872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4635$ \\ $[4588,4711]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1765.634$ \\ $[1696.638,1800.147]$} & \shortstack[r]{$963$ \\ $[937,996]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28603$ \\ $[23973,35038]$} & \shortstack[r]{$10517$ \\ $[10336,10608]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2835$ \\ $[2614,3094]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$723.574$ \\ $[608.070,863.684]$} & \shortstack[r]{$724$ \\ $[710,735]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7717$ \\ $[5922,10568]$} & \shortstack[r]{$9429$ \\ $[9248,9792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1493$ \\ $[1365,1648]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$292.886$ \\ $[241.746,359.148]$} & \shortstack[r]{$602$ \\ $[591,615]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1623$ \\ $[1471,1860]$} & \shortstack[r]{$8160$ \\ $[8160,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$557$ \\ $[515,621]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$134.501$ \\ $[129.343,142.902]$} & \shortstack[r]{$513$ \\ $[492,533]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$75.801$ \\ $[73.964,79.079]$} & \shortstack[r]{$293$ \\ $[292,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$250619$ \\ $[246303,256539]$} & \shortstack[r]{$163824$ \\ $[161467,165869]$} & \shortstack[r]{$14779$ \\ $[14416,14960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9434$ \\ $[9252,9610]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.266$ \\ $[1800.238,1800.287]$} & \shortstack[r]{$1463$ \\ $[1447,1479]$} \\
EA-40x40 (20\%) & \shortstack[r]{$134271$ \\ $[129158,140424]$} & \shortstack[r]{$148241$ \\ $[144327,151535]$} & \shortstack[r]{$14235$ \\ $[14144,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8767$ \\ $[8628,8847]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.198$ \\ $[1800.184,1800.214]$} & \shortstack[r]{$1415$ \\ $[1404,1421]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70787$ \\ $[66637,75792]$} & \shortstack[r]{$138972$ \\ $[137460,140366]$} & \shortstack[r]{$14779$ \\ $[14416,15232]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6723$ \\ $[6478,6916]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.189$ \\ $[1800.171,1800.204]$} & \shortstack[r]{$1211$ \\ $[1202,1227]$} \\
EA-40x40 (40\%) & \shortstack[r]{$33434$ \\ $[30194,37110]$} & \shortstack[r]{$130799$ \\ $[124474,135891]$} & \shortstack[r]{$14960$ \\ $[14416,15504]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5492$ \\ $[5200,5646]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.143,1800.155]$} & \shortstack[r]{$1132$ \\ $[1120,1147]$} \\
EA-40x40 (50\%) & \shortstack[r]{$12084$ \\ $[9786,14836]$} & \shortstack[r]{$89794$ \\ $[84954,94954]$} & \shortstack[r]{$14325$ \\ $[13872,14688]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5526$ \\ $[5295,5809]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.117,1800.150]$} & \shortstack[r]{$1047$ \\ $[1035,1066]$} \\
EA-40x40 (60\%) & \shortstack[r]{$897$ \\ $[0,2520]$} & \shortstack[r]{$66721$ \\ $[60746,73845]$} & \shortstack[r]{$12875$ \\ $[11696,13872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4635$ \\ $[4588,4711]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1765.634$ \\ $[1696.638,1800.147]$} & \shortstack[r]{$963$ \\ $[937,996]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28603$ \\ $[23973,35038]$} & \shortstack[r]{$10517$ \\ $[10336,10608]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2835$ \\ $[2614,3094]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$723.574$ \\ $[608.070,863.684]$} & \shortstack[r]{$724$ \\ $[710,735]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7717$ \\ $[5922,10568]$} & \shortstack[r]{$9429$ \\ $[9248,9792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1493$ \\ $[1365,1648]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$292.886$ \\ $[241.746,359.148]$} & \shortstack[r]{$602$ \\ $[591,615]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1623$ \\ $[1471,1860]$} & \shortstack[r]{$8160$ \\ $[8160,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$557$ \\ $[515,621]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$134.501$ \\ $[129.343,142.902]$} & \shortstack[r]{$513$ \\ $[492,533]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$75.801$ \\ $[73.964,79.079]$} & \shortstack[r]{$293$ \\ $[292,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$250619$ \\ $[246303,256539]$} & \shortstack[r]{$163824$ \\ $[161467,165869]$} & \shortstack[r]{$14779$ \\ $[14416,14960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9434$ \\ $[9252,9610]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.266$ \\ $[1800.238,1800.287]$} & \shortstack[r]{$1463$ \\ $[1447,1479]$} \\
EA-40x40 (20\%) & \shortstack[r]{$134271$ \\ $[129158,140424]$} & \shortstack[r]{$148241$ \\ $[144327,151535]$} & \shortstack[r]{$14235$ \\ $[14144,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8767$ \\ $[8628,8847]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.198$ \\ $[1800.184,1800.214]$} & \shortstack[r]{$1415$ \\ $[1404,1421]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70787$ \\ $[66637,75792]$} & \shortstack[r]{$138972$ \\ $[137460,140366]$} & \shortstack[r]{$14779$ \\ $[14416,15232]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6723$ \\ $[6478,6916]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.189$ \\ $[1800.171,1800.204]$} & \shortstack[r]{$1211$ \\ $[1202,1227]$} \\
EA-40x40 (40\%) & \shortstack[r]{$33434$ \\ $[30194,37110]$} & \shortstack[r]{$130799$ \\ $[124474,135891]$} & \shortstack[r]{$14960$ \\ $[14416,15504]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5492$ \\ $[5200,5646]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.143,1800.155]$} & \shortstack[r]{$1132$ \\ $[1120,1147]$} \\
EA-40x40 (50\%) & \shortstack[r]{$12084$ \\ $[9786,14836]$} & \shortstack[r]{$89794$ \\ $[84954,94954]$} & \shortstack[r]{$14325$ \\ $[13872,14688]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5526$ \\ $[5295,5809]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.117,1800.150]$} & \shortstack[r]{$1047$ \\ $[1035,1066]$} \\
EA-40x40 (60\%) & \shortstack[r]{$897$ \\ $[0,2520]$} & \shortstack[r]{$66721$ \\ $[60746,73845]$} & \shortstack[r]{$12875$ \\ $[11696,13872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4635$ \\ $[4588,4711]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1765.634$ \\ $[1696.638,1800.147]$} & \shortstack[r]{$963$ \\ $[937,996]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28603$ \\ $[23973,35038]$} & \shortstack[r]{$10517$ \\ $[10336,10608]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2835$ \\ $[2614,3094]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$723.574$ \\ $[608.070,863.684]$} & \shortstack[r]{$724$ \\ $[710,735]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7717$ \\ $[5922,10568]$} & \shortstack[r]{$9429$ \\ $[9248,9792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1493$ \\ $[1365,1648]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$292.886$ \\ $[241.746,359.148]$} & \shortstack[r]{$602$ \\ $[591,615]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1623$ \\ $[1471,1860]$} & \shortstack[r]{$8160$ \\ $[8160,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$557$ \\ $[515,621]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$134.501$ \\ $[129.343,142.902]$} & \shortstack[r]{$513$ \\ $[492,533]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$75.801$ \\ $[73.964,79.079]$} & \shortstack[r]{$293$ \\ $[292,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$250619$ \\ $[246303,256539]$} & \shortstack[r]{$163824$ \\ $[161467,165869]$} & \shortstack[r]{$14779$ \\ $[14416,14960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9434$ \\ $[9252,9610]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.266$ \\ $[1800.238,1800.287]$} & \shortstack[r]{$1463$ \\ $[1447,1479]$} \\
EA-40x40 (20\%) & \shortstack[r]{$134271$ \\ $[129158,140424]$} & \shortstack[r]{$148241$ \\ $[144327,151535]$} & \shortstack[r]{$14235$ \\ $[14144,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8767$ \\ $[8628,8847]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.198$ \\ $[1800.184,1800.214]$} & \shortstack[r]{$1415$ \\ $[1404,1421]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70787$ \\ $[66637,75792]$} & \shortstack[r]{$138972$ \\ $[137460,140366]$} & \shortstack[r]{$14779$ \\ $[14416,15232]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6723$ \\ $[6478,6916]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.189$ \\ $[1800.171,1800.204]$} & \shortstack[r]{$1211$ \\ $[1202,1227]$} \\
EA-40x40 (40\%) & \shortstack[r]{$33434$ \\ $[30194,37110]$} & \shortstack[r]{$130799$ \\ $[124474,135891]$} & \shortstack[r]{$14960$ \\ $[14416,15504]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5492$ \\ $[5200,5646]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.143,1800.155]$} & \shortstack[r]{$1132$ \\ $[1120,1147]$} \\
EA-40x40 (50\%) & \shortstack[r]{$12084$ \\ $[9786,14836]$} & \shortstack[r]{$89794$ \\ $[84954,94954]$} & \shortstack[r]{$14325$ \\ $[13872,14688]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5526$ \\ $[5295,5809]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.117,1800.150]$} & \shortstack[r]{$1047$ \\ $[1035,1066]$} \\
EA-40x40 (60\%) & \shortstack[r]{$897$ \\ $[0,2520]$} & \shortstack[r]{$66721$ \\ $[60746,73845]$} & \shortstack[r]{$12875$ \\ $[11696,13872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4635$ \\ $[4588,4711]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1765.634$ \\ $[1696.638,1800.147]$} & \shortstack[r]{$963$ \\ $[937,996]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28603$ \\ $[23973,35038]$} & \shortstack[r]{$10517$ \\ $[10336,10608]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2835$ \\ $[2614,3094]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$723.574$ \\ $[608.070,863.684]$} & \shortstack[r]{$724$ \\ $[710,735]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7717$ \\ $[5922,10568]$} & \shortstack[r]{$9429$ \\ $[9248,9792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1493$ \\ $[1365,1648]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$292.886$ \\ $[241.746,359.148]$} & \shortstack[r]{$602$ \\ $[591,615]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1623$ \\ $[1471,1860]$} & \shortstack[r]{$8160$ \\ $[8160,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$557$ \\ $[515,621]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$134.501$ \\ $[129.343,142.902]$} & \shortstack[r]{$513$ \\ $[492,533]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$75.801$ \\ $[73.964,79.079]$} & \shortstack[r]{$293$ \\ $[292,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$250619$ \\ $[246303,256539]$} & \shortstack[r]{$163824$ \\ $[161467,165869]$} & \shortstack[r]{$14779$ \\ $[14416,14960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9434$ \\ $[9252,9610]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.266$ \\ $[1800.238,1800.287]$} & \shortstack[r]{$1463$ \\ $[1447,1479]$} \\
EA-40x40 (20\%) & \shortstack[r]{$134271$ \\ $[129158,140424]$} & \shortstack[r]{$148241$ \\ $[144327,151535]$} & \shortstack[r]{$14235$ \\ $[14144,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8767$ \\ $[8628,8847]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.198$ \\ $[1800.184,1800.214]$} & \shortstack[r]{$1415$ \\ $[1404,1421]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70787$ \\ $[66637,75792]$} & \shortstack[r]{$138972$ \\ $[137460,140366]$} & \shortstack[r]{$14779$ \\ $[14416,15232]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6723$ \\ $[6478,6916]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.189$ \\ $[1800.171,1800.204]$} & \shortstack[r]{$1211$ \\ $[1202,1227]$} \\
EA-40x40 (40\%) & \shortstack[r]{$33434$ \\ $[30194,37110]$} & \shortstack[r]{$130799$ \\ $[124474,135891]$} & \shortstack[r]{$14960$ \\ $[14416,15504]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5492$ \\ $[5200,5646]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.143,1800.155]$} & \shortstack[r]{$1132$ \\ $[1120,1147]$} \\
EA-40x40 (50\%) & \shortstack[r]{$12084$ \\ $[9786,14836]$} & \shortstack[r]{$89794$ \\ $[84954,94954]$} & \shortstack[r]{$14325$ \\ $[13872,14688]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5526$ \\ $[5295,5809]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.117,1800.150]$} & \shortstack[r]{$1047$ \\ $[1035,1066]$} \\
EA-40x40 (60\%) & \shortstack[r]{$897$ \\ $[0,2520]$} & \shortstack[r]{$66721$ \\ $[60746,73845]$} & \shortstack[r]{$12875$ \\ $[11696,13872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4635$ \\ $[4588,4711]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1765.634$ \\ $[1696.638,1800.147]$} & \shortstack[r]{$963$ \\ $[937,996]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28603$ \\ $[23973,35038]$} & \shortstack[r]{$10517$ \\ $[10336,10608]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2835$ \\ $[2614,3094]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$723.574$ \\ $[608.070,863.684]$} & \shortstack[r]{$724$ \\ $[710,735]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7717$ \\ $[5922,10568]$} & \shortstack[r]{$9429$ \\ $[9248,9792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1493$ \\ $[1365,1648]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$292.886$ \\ $[241.746,359.148]$} & \shortstack[r]{$602$ \\ $[591,615]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1623$ \\ $[1471,1860]$} & \shortstack[r]{$8160$ \\ $[8160,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$557$ \\ $[515,621]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$134.501$ \\ $[129.343,142.902]$} & \shortstack[r]{$513$ \\ $[492,533]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$75.801$ \\ $[73.964,79.079]$} & \shortstack[r]{$293$ \\ $[292,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$250619$ \\ $[246303,256539]$} & \shortstack[r]{$163824$ \\ $[161467,165869]$} & \shortstack[r]{$14779$ \\ $[14416,14960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9434$ \\ $[9252,9610]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.266$ \\ $[1800.238,1800.287]$} & \shortstack[r]{$1463$ \\ $[1447,1479]$} \\
EA-40x40 (20\%) & \shortstack[r]{$134271$ \\ $[129158,140424]$} & \shortstack[r]{$148241$ \\ $[144327,151535]$} & \shortstack[r]{$14235$ \\ $[14144,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8767$ \\ $[8628,8847]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.198$ \\ $[1800.184,1800.214]$} & \shortstack[r]{$1415$ \\ $[1404,1421]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70787$ \\ $[66637,75792]$} & \shortstack[r]{$138972$ \\ $[137460,140366]$} & \shortstack[r]{$14779$ \\ $[14416,15232]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6723$ \\ $[6478,6916]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.189$ \\ $[1800.171,1800.204]$} & \shortstack[r]{$1211$ \\ $[1202,1227]$} \\
EA-40x40 (40\%) & \shortstack[r]{$33434$ \\ $[30194,37110]$} & \shortstack[r]{$130799$ \\ $[124474,135891]$} & \shortstack[r]{$14960$ \\ $[14416,15504]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5492$ \\ $[5200,5646]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.143,1800.155]$} & \shortstack[r]{$1132$ \\ $[1120,1147]$} \\
EA-40x40 (50\%) & \shortstack[r]{$12084$ \\ $[9786,14836]$} & \shortstack[r]{$89794$ \\ $[84954,94954]$} & \shortstack[r]{$14325$ \\ $[13872,14688]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5526$ \\ $[5295,5809]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.117,1800.150]$} & \shortstack[r]{$1047$ \\ $[1035,1066]$} \\
EA-40x40 (60\%) & \shortstack[r]{$897$ \\ $[0,2520]$} & \shortstack[r]{$66721$ \\ $[60746,73845]$} & \shortstack[r]{$12875$ \\ $[11696,13872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4635$ \\ $[4588,4711]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1765.634$ \\ $[1696.638,1800.147]$} & \shortstack[r]{$963$ \\ $[937,996]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28603$ \\ $[23973,35038]$} & \shortstack[r]{$10517$ \\ $[10336,10608]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2835$ \\ $[2614,3094]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$723.574$ \\ $[608.070,863.684]$} & \shortstack[r]{$724$ \\ $[710,735]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7717$ \\ $[5922,10568]$} & \shortstack[r]{$9429$ \\ $[9248,9792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1493$ \\ $[1365,1648]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$292.886$ \\ $[241.746,359.148]$} & \shortstack[r]{$602$ \\ $[591,615]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1623$ \\ $[1471,1860]$} & \shortstack[r]{$8160$ \\ $[8160,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$557$ \\ $[515,621]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$134.501$ \\ $[129.343,142.902]$} & \shortstack[r]{$513$ \\ $[492,533]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$75.801$ \\ $[73.964,79.079]$} & \shortstack[r]{$293$ \\ $[292,294]$} \\
EA-40x40 (10\%) & \shortstack[r]{$250619$ \\ $[246303,256539]$} & \shortstack[r]{$163824$ \\ $[161467,165869]$} & \shortstack[r]{$14779$ \\ $[14416,14960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9434$ \\ $[9252,9610]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.266$ \\ $[1800.238,1800.287]$} & \shortstack[r]{$1463$ \\ $[1447,1479]$} \\
EA-40x40 (20\%) & \shortstack[r]{$134271$ \\ $[129158,140424]$} & \shortstack[r]{$148241$ \\ $[144327,151535]$} & \shortstack[r]{$14235$ \\ $[14144,14416]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8767$ \\ $[8628,8847]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.198$ \\ $[1800.184,1800.214]$} & \shortstack[r]{$1415$ \\ $[1404,1421]$} \\
EA-40x40 (30\%) & \shortstack[r]{$70787$ \\ $[66637,75792]$} & \shortstack[r]{$138972$ \\ $[137460,140366]$} & \shortstack[r]{$14779$ \\ $[14416,15232]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6723$ \\ $[6478,6916]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.189$ \\ $[1800.171,1800.204]$} & \shortstack[r]{$1211$ \\ $[1202,1227]$} \\
EA-40x40 (40\%) & \shortstack[r]{$33434$ \\ $[30194,37110]$} & \shortstack[r]{$130799$ \\ $[124474,135891]$} & \shortstack[r]{$14960$ \\ $[14416,15504]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5492$ \\ $[5200,5646]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.143,1800.155]$} & \shortstack[r]{$1132$ \\ $[1120,1147]$} \\
EA-40x40 (50\%) & \shortstack[r]{$12084$ \\ $[9786,14836]$} & \shortstack[r]{$89794$ \\ $[84954,94954]$} & \shortstack[r]{$14325$ \\ $[13872,14688]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5526$ \\ $[5295,5809]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.117,1800.150]$} & \shortstack[r]{$1047$ \\ $[1035,1066]$} \\
EA-40x40 (60\%) & \shortstack[r]{$897$ \\ $[0,2520]$} & \shortstack[r]{$66721$ \\ $[60746,73845]$} & \shortstack[r]{$12875$ \\ $[11696,13872]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4635$ \\ $[4588,4711]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1765.634$ \\ $[1696.638,1800.147]$} & \shortstack[r]{$963$ \\ $[937,996]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28603$ \\ $[23973,35038]$} & \shortstack[r]{$10517$ \\ $[10336,10608]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2835$ \\ $[2614,3094]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$723.574$ \\ $[608.070,863.684]$} & \shortstack[r]{$724$ \\ $[710,735]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7717$ \\ $[5922,10568]$} & \shortstack[r]{$9429$ \\ $[9248,9792]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1493$ \\ $[1365,1648]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$292.886$ \\ $[241.746,359.148]$} & \shortstack[r]{$602$ \\ $[591,615]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1623$ \\ $[1471,1860]$} & \shortstack[r]{$8160$ \\ $[8160,8160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$557$ \\ $[515,621]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$134.501$ \\ $[129.343,142.902]$} & \shortstack[r]{$513$ \\ $[492,533]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$75.801$ \\ $[73.964,79.079]$} & \shortstack[r]{$293$ \\ $[292,294]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - DACH}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
DACH (10\%) & \shortstack[r]{$289332$ \\ $[287205,291002]$} & \shortstack[r]{$116366$ \\ $[113322,119181]$} & \shortstack[r]{$89173$ \\ $[86640,92720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5232$ \\ $[5103,5314]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.169,1800.221]$} & \shortstack[r]{$1436$ \\ $[1432,1442]$} \\
DACH (20\%) & \shortstack[r]{$172704$ \\ $[169585,175573]$} & \shortstack[r]{$109507$ \\ $[108083,111351]$} & \shortstack[r]{$90693$ \\ $[89680,91200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4170$ \\ $[4095,4262]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.134$ \\ $[1800.122,1800.147]$} & \shortstack[r]{$1238$ \\ $[1220,1249]$} \\
DACH (30\%) & \shortstack[r]{$101559$ \\ $[98687,104465]$} & \shortstack[r]{$83817$ \\ $[81995,87017]$} & \shortstack[r]{$89680$ \\ $[82080,94240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3574$ \\ $[3530,3611]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.126,1800.159]$} & \shortstack[r]{$1135$ \\ $[1103,1155]$} \\
DACH (40\%) & \shortstack[r]{$56207$ \\ $[54463,58053]$} & \shortstack[r]{$74483$ \\ $[72800,75739]$} & \shortstack[r]{$80560$ \\ $[79040,82080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3319$ \\ $[3276,3375]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.127$ \\ $[1800.110,1800.145]$} & \shortstack[r]{$1063$ \\ $[1055,1067]$} \\
DACH (50\%) & \shortstack[r]{$27146$ \\ $[25488,28870]$} & \shortstack[r]{$64303$ \\ $[61831,66706]$} & \shortstack[r]{$77013$ \\ $[74480,79040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3356$ \\ $[3263,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.124$ \\ $[1800.108,1800.139]$} & \shortstack[r]{$1031$ \\ $[1024,1042]$} \\
DACH (60\%) & \shortstack[r]{$7253$ \\ $[6369,8733]$} & \shortstack[r]{$61620$ \\ $[60019,63679]$} & \shortstack[r]{$70933$ \\ $[68400,72960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3703$ \\ $[3660,3738]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.104$ \\ $[1800.097,1800.111]$} & \shortstack[r]{$1027$ \\ $[1019,1032]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39601$ \\ $[36426,45589]$} & \shortstack[r]{$65867$ \\ $[63840,66880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2917$ \\ $[2772,3164]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1397.078$ \\ $[1281.700,1503.727]$} & \shortstack[r]{$858$ \\ $[841,884]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11339$ \\ $[9832,14224]$} & \shortstack[r]{$59280$ \\ $[59280,59280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1241$ \\ $[1081,1426]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$490.499$ \\ $[416.601,583.899]$} & \shortstack[r]{$665$ \\ $[658,677]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1137$ \\ $[676,1858]$} & \shortstack[r]{$48640$ \\ $[45600,53200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$295$ \\ $[257,345]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.852$ \\ $[160.757,228.356]$} & \shortstack[r]{$523$ \\ $[510,537]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$112.837$ \\ $[112.041,114.131]$} & \shortstack[r]{$300$ \\ $[300,301]$} \\
DACH (10\%) & \shortstack[r]{$289332$ \\ $[287205,291002]$} & \shortstack[r]{$116366$ \\ $[113322,119181]$} & \shortstack[r]{$89173$ \\ $[86640,92720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5232$ \\ $[5103,5314]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.169,1800.221]$} & \shortstack[r]{$1436$ \\ $[1432,1442]$} \\
DACH (20\%) & \shortstack[r]{$172704$ \\ $[169585,175573]$} & \shortstack[r]{$109507$ \\ $[108083,111351]$} & \shortstack[r]{$90693$ \\ $[89680,91200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4170$ \\ $[4095,4262]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.134$ \\ $[1800.122,1800.147]$} & \shortstack[r]{$1238$ \\ $[1220,1249]$} \\
DACH (30\%) & \shortstack[r]{$101559$ \\ $[98687,104465]$} & \shortstack[r]{$83817$ \\ $[81995,87017]$} & \shortstack[r]{$89680$ \\ $[82080,94240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3574$ \\ $[3530,3611]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.126,1800.159]$} & \shortstack[r]{$1135$ \\ $[1103,1155]$} \\
DACH (40\%) & \shortstack[r]{$56207$ \\ $[54463,58053]$} & \shortstack[r]{$74483$ \\ $[72800,75739]$} & \shortstack[r]{$80560$ \\ $[79040,82080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3319$ \\ $[3276,3375]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.127$ \\ $[1800.110,1800.145]$} & \shortstack[r]{$1063$ \\ $[1055,1067]$} \\
DACH (50\%) & \shortstack[r]{$27146$ \\ $[25488,28870]$} & \shortstack[r]{$64303$ \\ $[61831,66706]$} & \shortstack[r]{$77013$ \\ $[74480,79040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3356$ \\ $[3263,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.124$ \\ $[1800.108,1800.139]$} & \shortstack[r]{$1031$ \\ $[1024,1042]$} \\
DACH (60\%) & \shortstack[r]{$7253$ \\ $[6369,8733]$} & \shortstack[r]{$61620$ \\ $[60019,63679]$} & \shortstack[r]{$70933$ \\ $[68400,72960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3703$ \\ $[3660,3738]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.104$ \\ $[1800.097,1800.111]$} & \shortstack[r]{$1027$ \\ $[1019,1032]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39601$ \\ $[36426,45589]$} & \shortstack[r]{$65867$ \\ $[63840,66880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2917$ \\ $[2772,3164]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1397.078$ \\ $[1281.700,1503.727]$} & \shortstack[r]{$858$ \\ $[841,884]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11339$ \\ $[9832,14224]$} & \shortstack[r]{$59280$ \\ $[59280,59280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1241$ \\ $[1081,1426]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$490.499$ \\ $[416.601,583.899]$} & \shortstack[r]{$665$ \\ $[658,677]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1137$ \\ $[676,1858]$} & \shortstack[r]{$48640$ \\ $[45600,53200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$295$ \\ $[257,345]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.852$ \\ $[160.757,228.356]$} & \shortstack[r]{$523$ \\ $[510,537]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$112.837$ \\ $[112.041,114.131]$} & \shortstack[r]{$300$ \\ $[300,301]$} \\
DACH (10\%) & \shortstack[r]{$289332$ \\ $[287205,291002]$} & \shortstack[r]{$116366$ \\ $[113322,119181]$} & \shortstack[r]{$89173$ \\ $[86640,92720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5232$ \\ $[5103,5314]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.169,1800.221]$} & \shortstack[r]{$1436$ \\ $[1432,1442]$} \\
DACH (20\%) & \shortstack[r]{$172704$ \\ $[169585,175573]$} & \shortstack[r]{$109507$ \\ $[108083,111351]$} & \shortstack[r]{$90693$ \\ $[89680,91200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4170$ \\ $[4095,4262]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.134$ \\ $[1800.122,1800.147]$} & \shortstack[r]{$1238$ \\ $[1220,1249]$} \\
DACH (30\%) & \shortstack[r]{$101559$ \\ $[98687,104465]$} & \shortstack[r]{$83817$ \\ $[81995,87017]$} & \shortstack[r]{$89680$ \\ $[82080,94240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3574$ \\ $[3530,3611]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.126,1800.159]$} & \shortstack[r]{$1135$ \\ $[1103,1155]$} \\
DACH (40\%) & \shortstack[r]{$56207$ \\ $[54463,58053]$} & \shortstack[r]{$74483$ \\ $[72800,75739]$} & \shortstack[r]{$80560$ \\ $[79040,82080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3319$ \\ $[3276,3375]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.127$ \\ $[1800.110,1800.145]$} & \shortstack[r]{$1063$ \\ $[1055,1067]$} \\
DACH (50\%) & \shortstack[r]{$27146$ \\ $[25488,28870]$} & \shortstack[r]{$64303$ \\ $[61831,66706]$} & \shortstack[r]{$77013$ \\ $[74480,79040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3356$ \\ $[3263,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.124$ \\ $[1800.108,1800.139]$} & \shortstack[r]{$1031$ \\ $[1024,1042]$} \\
DACH (60\%) & \shortstack[r]{$7253$ \\ $[6369,8733]$} & \shortstack[r]{$61620$ \\ $[60019,63679]$} & \shortstack[r]{$70933$ \\ $[68400,72960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3703$ \\ $[3660,3738]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.104$ \\ $[1800.097,1800.111]$} & \shortstack[r]{$1027$ \\ $[1019,1032]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39601$ \\ $[36426,45589]$} & \shortstack[r]{$65867$ \\ $[63840,66880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2917$ \\ $[2772,3164]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1397.078$ \\ $[1281.700,1503.727]$} & \shortstack[r]{$858$ \\ $[841,884]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11339$ \\ $[9832,14224]$} & \shortstack[r]{$59280$ \\ $[59280,59280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1241$ \\ $[1081,1426]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$490.499$ \\ $[416.601,583.899]$} & \shortstack[r]{$665$ \\ $[658,677]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1137$ \\ $[676,1858]$} & \shortstack[r]{$48640$ \\ $[45600,53200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$295$ \\ $[257,345]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.852$ \\ $[160.757,228.356]$} & \shortstack[r]{$523$ \\ $[510,537]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$112.837$ \\ $[112.041,114.131]$} & \shortstack[r]{$300$ \\ $[300,301]$} \\
DACH (10\%) & \shortstack[r]{$289332$ \\ $[287205,291002]$} & \shortstack[r]{$116366$ \\ $[113322,119181]$} & \shortstack[r]{$89173$ \\ $[86640,92720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5232$ \\ $[5103,5314]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.169,1800.221]$} & \shortstack[r]{$1436$ \\ $[1432,1442]$} \\
DACH (20\%) & \shortstack[r]{$172704$ \\ $[169585,175573]$} & \shortstack[r]{$109507$ \\ $[108083,111351]$} & \shortstack[r]{$90693$ \\ $[89680,91200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4170$ \\ $[4095,4262]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.134$ \\ $[1800.122,1800.147]$} & \shortstack[r]{$1238$ \\ $[1220,1249]$} \\
DACH (30\%) & \shortstack[r]{$101559$ \\ $[98687,104465]$} & \shortstack[r]{$83817$ \\ $[81995,87017]$} & \shortstack[r]{$89680$ \\ $[82080,94240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3574$ \\ $[3530,3611]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.126,1800.159]$} & \shortstack[r]{$1135$ \\ $[1103,1155]$} \\
DACH (40\%) & \shortstack[r]{$56207$ \\ $[54463,58053]$} & \shortstack[r]{$74483$ \\ $[72800,75739]$} & \shortstack[r]{$80560$ \\ $[79040,82080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3319$ \\ $[3276,3375]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.127$ \\ $[1800.110,1800.145]$} & \shortstack[r]{$1063$ \\ $[1055,1067]$} \\
DACH (50\%) & \shortstack[r]{$27146$ \\ $[25488,28870]$} & \shortstack[r]{$64303$ \\ $[61831,66706]$} & \shortstack[r]{$77013$ \\ $[74480,79040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3356$ \\ $[3263,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.124$ \\ $[1800.108,1800.139]$} & \shortstack[r]{$1031$ \\ $[1024,1042]$} \\
DACH (60\%) & \shortstack[r]{$7253$ \\ $[6369,8733]$} & \shortstack[r]{$61620$ \\ $[60019,63679]$} & \shortstack[r]{$70933$ \\ $[68400,72960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3703$ \\ $[3660,3738]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.104$ \\ $[1800.097,1800.111]$} & \shortstack[r]{$1027$ \\ $[1019,1032]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39601$ \\ $[36426,45589]$} & \shortstack[r]{$65867$ \\ $[63840,66880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2917$ \\ $[2772,3164]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1397.078$ \\ $[1281.700,1503.727]$} & \shortstack[r]{$858$ \\ $[841,884]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11339$ \\ $[9832,14224]$} & \shortstack[r]{$59280$ \\ $[59280,59280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1241$ \\ $[1081,1426]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$490.499$ \\ $[416.601,583.899]$} & \shortstack[r]{$665$ \\ $[658,677]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1137$ \\ $[676,1858]$} & \shortstack[r]{$48640$ \\ $[45600,53200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$295$ \\ $[257,345]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.852$ \\ $[160.757,228.356]$} & \shortstack[r]{$523$ \\ $[510,537]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$112.837$ \\ $[112.041,114.131]$} & \shortstack[r]{$300$ \\ $[300,301]$} \\
DACH (10\%) & \shortstack[r]{$289332$ \\ $[287205,291002]$} & \shortstack[r]{$116366$ \\ $[113322,119181]$} & \shortstack[r]{$89173$ \\ $[86640,92720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5232$ \\ $[5103,5314]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.169,1800.221]$} & \shortstack[r]{$1436$ \\ $[1432,1442]$} \\
DACH (20\%) & \shortstack[r]{$172704$ \\ $[169585,175573]$} & \shortstack[r]{$109507$ \\ $[108083,111351]$} & \shortstack[r]{$90693$ \\ $[89680,91200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4170$ \\ $[4095,4262]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.134$ \\ $[1800.122,1800.147]$} & \shortstack[r]{$1238$ \\ $[1220,1249]$} \\
DACH (30\%) & \shortstack[r]{$101559$ \\ $[98687,104465]$} & \shortstack[r]{$83817$ \\ $[81995,87017]$} & \shortstack[r]{$89680$ \\ $[82080,94240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3574$ \\ $[3530,3611]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.126,1800.159]$} & \shortstack[r]{$1135$ \\ $[1103,1155]$} \\
DACH (40\%) & \shortstack[r]{$56207$ \\ $[54463,58053]$} & \shortstack[r]{$74483$ \\ $[72800,75739]$} & \shortstack[r]{$80560$ \\ $[79040,82080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3319$ \\ $[3276,3375]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.127$ \\ $[1800.110,1800.145]$} & \shortstack[r]{$1063$ \\ $[1055,1067]$} \\
DACH (50\%) & \shortstack[r]{$27146$ \\ $[25488,28870]$} & \shortstack[r]{$64303$ \\ $[61831,66706]$} & \shortstack[r]{$77013$ \\ $[74480,79040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3356$ \\ $[3263,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.124$ \\ $[1800.108,1800.139]$} & \shortstack[r]{$1031$ \\ $[1024,1042]$} \\
DACH (60\%) & \shortstack[r]{$7253$ \\ $[6369,8733]$} & \shortstack[r]{$61620$ \\ $[60019,63679]$} & \shortstack[r]{$70933$ \\ $[68400,72960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3703$ \\ $[3660,3738]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.104$ \\ $[1800.097,1800.111]$} & \shortstack[r]{$1027$ \\ $[1019,1032]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39601$ \\ $[36426,45589]$} & \shortstack[r]{$65867$ \\ $[63840,66880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2917$ \\ $[2772,3164]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1397.078$ \\ $[1281.700,1503.727]$} & \shortstack[r]{$858$ \\ $[841,884]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11339$ \\ $[9832,14224]$} & \shortstack[r]{$59280$ \\ $[59280,59280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1241$ \\ $[1081,1426]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$490.499$ \\ $[416.601,583.899]$} & \shortstack[r]{$665$ \\ $[658,677]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1137$ \\ $[676,1858]$} & \shortstack[r]{$48640$ \\ $[45600,53200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$295$ \\ $[257,345]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.852$ \\ $[160.757,228.356]$} & \shortstack[r]{$523$ \\ $[510,537]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$112.837$ \\ $[112.041,114.131]$} & \shortstack[r]{$300$ \\ $[300,301]$} \\
DACH (10\%) & \shortstack[r]{$289332$ \\ $[287205,291002]$} & \shortstack[r]{$116366$ \\ $[113322,119181]$} & \shortstack[r]{$89173$ \\ $[86640,92720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5232$ \\ $[5103,5314]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.169,1800.221]$} & \shortstack[r]{$1436$ \\ $[1432,1442]$} \\
DACH (20\%) & \shortstack[r]{$172704$ \\ $[169585,175573]$} & \shortstack[r]{$109507$ \\ $[108083,111351]$} & \shortstack[r]{$90693$ \\ $[89680,91200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4170$ \\ $[4095,4262]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.134$ \\ $[1800.122,1800.147]$} & \shortstack[r]{$1238$ \\ $[1220,1249]$} \\
DACH (30\%) & \shortstack[r]{$101559$ \\ $[98687,104465]$} & \shortstack[r]{$83817$ \\ $[81995,87017]$} & \shortstack[r]{$89680$ \\ $[82080,94240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3574$ \\ $[3530,3611]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.126,1800.159]$} & \shortstack[r]{$1135$ \\ $[1103,1155]$} \\
DACH (40\%) & \shortstack[r]{$56207$ \\ $[54463,58053]$} & \shortstack[r]{$74483$ \\ $[72800,75739]$} & \shortstack[r]{$80560$ \\ $[79040,82080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3319$ \\ $[3276,3375]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.127$ \\ $[1800.110,1800.145]$} & \shortstack[r]{$1063$ \\ $[1055,1067]$} \\
DACH (50\%) & \shortstack[r]{$27146$ \\ $[25488,28870]$} & \shortstack[r]{$64303$ \\ $[61831,66706]$} & \shortstack[r]{$77013$ \\ $[74480,79040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3356$ \\ $[3263,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.124$ \\ $[1800.108,1800.139]$} & \shortstack[r]{$1031$ \\ $[1024,1042]$} \\
DACH (60\%) & \shortstack[r]{$7253$ \\ $[6369,8733]$} & \shortstack[r]{$61620$ \\ $[60019,63679]$} & \shortstack[r]{$70933$ \\ $[68400,72960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3703$ \\ $[3660,3738]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.104$ \\ $[1800.097,1800.111]$} & \shortstack[r]{$1027$ \\ $[1019,1032]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39601$ \\ $[36426,45589]$} & \shortstack[r]{$65867$ \\ $[63840,66880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2917$ \\ $[2772,3164]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1397.078$ \\ $[1281.700,1503.727]$} & \shortstack[r]{$858$ \\ $[841,884]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11339$ \\ $[9832,14224]$} & \shortstack[r]{$59280$ \\ $[59280,59280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1241$ \\ $[1081,1426]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$490.499$ \\ $[416.601,583.899]$} & \shortstack[r]{$665$ \\ $[658,677]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1137$ \\ $[676,1858]$} & \shortstack[r]{$48640$ \\ $[45600,53200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$295$ \\ $[257,345]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.852$ \\ $[160.757,228.356]$} & \shortstack[r]{$523$ \\ $[510,537]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$112.837$ \\ $[112.041,114.131]$} & \shortstack[r]{$300$ \\ $[300,301]$} \\
DACH (10\%) & \shortstack[r]{$289332$ \\ $[287205,291002]$} & \shortstack[r]{$116366$ \\ $[113322,119181]$} & \shortstack[r]{$89173$ \\ $[86640,92720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5232$ \\ $[5103,5314]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.169,1800.221]$} & \shortstack[r]{$1436$ \\ $[1432,1442]$} \\
DACH (20\%) & \shortstack[r]{$172704$ \\ $[169585,175573]$} & \shortstack[r]{$109507$ \\ $[108083,111351]$} & \shortstack[r]{$90693$ \\ $[89680,91200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4170$ \\ $[4095,4262]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.134$ \\ $[1800.122,1800.147]$} & \shortstack[r]{$1238$ \\ $[1220,1249]$} \\
DACH (30\%) & \shortstack[r]{$101559$ \\ $[98687,104465]$} & \shortstack[r]{$83817$ \\ $[81995,87017]$} & \shortstack[r]{$89680$ \\ $[82080,94240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3574$ \\ $[3530,3611]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.126,1800.159]$} & \shortstack[r]{$1135$ \\ $[1103,1155]$} \\
DACH (40\%) & \shortstack[r]{$56207$ \\ $[54463,58053]$} & \shortstack[r]{$74483$ \\ $[72800,75739]$} & \shortstack[r]{$80560$ \\ $[79040,82080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3319$ \\ $[3276,3375]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.127$ \\ $[1800.110,1800.145]$} & \shortstack[r]{$1063$ \\ $[1055,1067]$} \\
DACH (50\%) & \shortstack[r]{$27146$ \\ $[25488,28870]$} & \shortstack[r]{$64303$ \\ $[61831,66706]$} & \shortstack[r]{$77013$ \\ $[74480,79040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3356$ \\ $[3263,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.124$ \\ $[1800.108,1800.139]$} & \shortstack[r]{$1031$ \\ $[1024,1042]$} \\
DACH (60\%) & \shortstack[r]{$7253$ \\ $[6369,8733]$} & \shortstack[r]{$61620$ \\ $[60019,63679]$} & \shortstack[r]{$70933$ \\ $[68400,72960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3703$ \\ $[3660,3738]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.104$ \\ $[1800.097,1800.111]$} & \shortstack[r]{$1027$ \\ $[1019,1032]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39601$ \\ $[36426,45589]$} & \shortstack[r]{$65867$ \\ $[63840,66880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2917$ \\ $[2772,3164]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1397.078$ \\ $[1281.700,1503.727]$} & \shortstack[r]{$858$ \\ $[841,884]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11339$ \\ $[9832,14224]$} & \shortstack[r]{$59280$ \\ $[59280,59280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1241$ \\ $[1081,1426]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$490.499$ \\ $[416.601,583.899]$} & \shortstack[r]{$665$ \\ $[658,677]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1137$ \\ $[676,1858]$} & \shortstack[r]{$48640$ \\ $[45600,53200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$295$ \\ $[257,345]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.852$ \\ $[160.757,228.356]$} & \shortstack[r]{$523$ \\ $[510,537]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$112.837$ \\ $[112.041,114.131]$} & \shortstack[r]{$300$ \\ $[300,301]$} \\
DACH (10\%) & \shortstack[r]{$289332$ \\ $[287205,291002]$} & \shortstack[r]{$116366$ \\ $[113322,119181]$} & \shortstack[r]{$89173$ \\ $[86640,92720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5232$ \\ $[5103,5314]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.169,1800.221]$} & \shortstack[r]{$1436$ \\ $[1432,1442]$} \\
DACH (20\%) & \shortstack[r]{$172704$ \\ $[169585,175573]$} & \shortstack[r]{$109507$ \\ $[108083,111351]$} & \shortstack[r]{$90693$ \\ $[89680,91200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4170$ \\ $[4095,4262]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.134$ \\ $[1800.122,1800.147]$} & \shortstack[r]{$1238$ \\ $[1220,1249]$} \\
DACH (30\%) & \shortstack[r]{$101559$ \\ $[98687,104465]$} & \shortstack[r]{$83817$ \\ $[81995,87017]$} & \shortstack[r]{$89680$ \\ $[82080,94240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3574$ \\ $[3530,3611]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.126,1800.159]$} & \shortstack[r]{$1135$ \\ $[1103,1155]$} \\
DACH (40\%) & \shortstack[r]{$56207$ \\ $[54463,58053]$} & \shortstack[r]{$74483$ \\ $[72800,75739]$} & \shortstack[r]{$80560$ \\ $[79040,82080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3319$ \\ $[3276,3375]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.127$ \\ $[1800.110,1800.145]$} & \shortstack[r]{$1063$ \\ $[1055,1067]$} \\
DACH (50\%) & \shortstack[r]{$27146$ \\ $[25488,28870]$} & \shortstack[r]{$64303$ \\ $[61831,66706]$} & \shortstack[r]{$77013$ \\ $[74480,79040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3356$ \\ $[3263,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.124$ \\ $[1800.108,1800.139]$} & \shortstack[r]{$1031$ \\ $[1024,1042]$} \\
DACH (60\%) & \shortstack[r]{$7253$ \\ $[6369,8733]$} & \shortstack[r]{$61620$ \\ $[60019,63679]$} & \shortstack[r]{$70933$ \\ $[68400,72960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3703$ \\ $[3660,3738]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.104$ \\ $[1800.097,1800.111]$} & \shortstack[r]{$1027$ \\ $[1019,1032]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39601$ \\ $[36426,45589]$} & \shortstack[r]{$65867$ \\ $[63840,66880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2917$ \\ $[2772,3164]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1397.078$ \\ $[1281.700,1503.727]$} & \shortstack[r]{$858$ \\ $[841,884]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11339$ \\ $[9832,14224]$} & \shortstack[r]{$59280$ \\ $[59280,59280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1241$ \\ $[1081,1426]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$490.499$ \\ $[416.601,583.899]$} & \shortstack[r]{$665$ \\ $[658,677]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1137$ \\ $[676,1858]$} & \shortstack[r]{$48640$ \\ $[45600,53200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$295$ \\ $[257,345]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.852$ \\ $[160.757,228.356]$} & \shortstack[r]{$523$ \\ $[510,537]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$112.837$ \\ $[112.041,114.131]$} & \shortstack[r]{$300$ \\ $[300,301]$} \\
DACH (10\%) & \shortstack[r]{$289332$ \\ $[287205,291002]$} & \shortstack[r]{$116366$ \\ $[113322,119181]$} & \shortstack[r]{$89173$ \\ $[86640,92720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5232$ \\ $[5103,5314]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.169,1800.221]$} & \shortstack[r]{$1436$ \\ $[1432,1442]$} \\
DACH (20\%) & \shortstack[r]{$172704$ \\ $[169585,175573]$} & \shortstack[r]{$109507$ \\ $[108083,111351]$} & \shortstack[r]{$90693$ \\ $[89680,91200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4170$ \\ $[4095,4262]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.134$ \\ $[1800.122,1800.147]$} & \shortstack[r]{$1238$ \\ $[1220,1249]$} \\
DACH (30\%) & \shortstack[r]{$101559$ \\ $[98687,104465]$} & \shortstack[r]{$83817$ \\ $[81995,87017]$} & \shortstack[r]{$89680$ \\ $[82080,94240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3574$ \\ $[3530,3611]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.126,1800.159]$} & \shortstack[r]{$1135$ \\ $[1103,1155]$} \\
DACH (40\%) & \shortstack[r]{$56207$ \\ $[54463,58053]$} & \shortstack[r]{$74483$ \\ $[72800,75739]$} & \shortstack[r]{$80560$ \\ $[79040,82080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3319$ \\ $[3276,3375]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.127$ \\ $[1800.110,1800.145]$} & \shortstack[r]{$1063$ \\ $[1055,1067]$} \\
DACH (50\%) & \shortstack[r]{$27146$ \\ $[25488,28870]$} & \shortstack[r]{$64303$ \\ $[61831,66706]$} & \shortstack[r]{$77013$ \\ $[74480,79040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3356$ \\ $[3263,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.124$ \\ $[1800.108,1800.139]$} & \shortstack[r]{$1031$ \\ $[1024,1042]$} \\
DACH (60\%) & \shortstack[r]{$7253$ \\ $[6369,8733]$} & \shortstack[r]{$61620$ \\ $[60019,63679]$} & \shortstack[r]{$70933$ \\ $[68400,72960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3703$ \\ $[3660,3738]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.104$ \\ $[1800.097,1800.111]$} & \shortstack[r]{$1027$ \\ $[1019,1032]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39601$ \\ $[36426,45589]$} & \shortstack[r]{$65867$ \\ $[63840,66880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2917$ \\ $[2772,3164]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1397.078$ \\ $[1281.700,1503.727]$} & \shortstack[r]{$858$ \\ $[841,884]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11339$ \\ $[9832,14224]$} & \shortstack[r]{$59280$ \\ $[59280,59280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1241$ \\ $[1081,1426]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$490.499$ \\ $[416.601,583.899]$} & \shortstack[r]{$665$ \\ $[658,677]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1137$ \\ $[676,1858]$} & \shortstack[r]{$48640$ \\ $[45600,53200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$295$ \\ $[257,345]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.852$ \\ $[160.757,228.356]$} & \shortstack[r]{$523$ \\ $[510,537]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$112.837$ \\ $[112.041,114.131]$} & \shortstack[r]{$300$ \\ $[300,301]$} \\
DACH (10\%) & \shortstack[r]{$289332$ \\ $[287205,291002]$} & \shortstack[r]{$116366$ \\ $[113322,119181]$} & \shortstack[r]{$89173$ \\ $[86640,92720]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5232$ \\ $[5103,5314]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.188$ \\ $[1800.169,1800.221]$} & \shortstack[r]{$1436$ \\ $[1432,1442]$} \\
DACH (20\%) & \shortstack[r]{$172704$ \\ $[169585,175573]$} & \shortstack[r]{$109507$ \\ $[108083,111351]$} & \shortstack[r]{$90693$ \\ $[89680,91200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4170$ \\ $[4095,4262]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.134$ \\ $[1800.122,1800.147]$} & \shortstack[r]{$1238$ \\ $[1220,1249]$} \\
DACH (30\%) & \shortstack[r]{$101559$ \\ $[98687,104465]$} & \shortstack[r]{$83817$ \\ $[81995,87017]$} & \shortstack[r]{$89680$ \\ $[82080,94240]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3574$ \\ $[3530,3611]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.126,1800.159]$} & \shortstack[r]{$1135$ \\ $[1103,1155]$} \\
DACH (40\%) & \shortstack[r]{$56207$ \\ $[54463,58053]$} & \shortstack[r]{$74483$ \\ $[72800,75739]$} & \shortstack[r]{$80560$ \\ $[79040,82080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3319$ \\ $[3276,3375]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.127$ \\ $[1800.110,1800.145]$} & \shortstack[r]{$1063$ \\ $[1055,1067]$} \\
DACH (50\%) & \shortstack[r]{$27146$ \\ $[25488,28870]$} & \shortstack[r]{$64303$ \\ $[61831,66706]$} & \shortstack[r]{$77013$ \\ $[74480,79040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3356$ \\ $[3263,3456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.124$ \\ $[1800.108,1800.139]$} & \shortstack[r]{$1031$ \\ $[1024,1042]$} \\
DACH (60\%) & \shortstack[r]{$7253$ \\ $[6369,8733]$} & \shortstack[r]{$61620$ \\ $[60019,63679]$} & \shortstack[r]{$70933$ \\ $[68400,72960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3703$ \\ $[3660,3738]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.104$ \\ $[1800.097,1800.111]$} & \shortstack[r]{$1027$ \\ $[1019,1032]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39601$ \\ $[36426,45589]$} & \shortstack[r]{$65867$ \\ $[63840,66880]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2917$ \\ $[2772,3164]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1397.078$ \\ $[1281.700,1503.727]$} & \shortstack[r]{$858$ \\ $[841,884]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11339$ \\ $[9832,14224]$} & \shortstack[r]{$59280$ \\ $[59280,59280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1241$ \\ $[1081,1426]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$490.499$ \\ $[416.601,583.899]$} & \shortstack[r]{$665$ \\ $[658,677]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1137$ \\ $[676,1858]$} & \shortstack[r]{$48640$ \\ $[45600,53200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$295$ \\ $[257,345]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$194.852$ \\ $[160.757,228.356]$} & \shortstack[r]{$523$ \\ $[510,537]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$112.837$ \\ $[112.041,114.131]$} & \shortstack[r]{$300$ \\ $[300,301]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EUR}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EUR (10\%) & \shortstack[r]{$446707$ \\ $[443462,450948]$} & \shortstack[r]{$26545$ \\ $[26185,26892]$} & \shortstack[r]{$492032$ \\ $[476160,507904]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$977$ \\ $[944,1016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.118$ \\ $[1800.114,1800.125]$} & \shortstack[r]{$1477$ \\ $[1432,1537]$} \\
EUR (20\%) & \shortstack[r]{$206081$ \\ $[201520,211782]$} & \shortstack[r]{$23985$ \\ $[23596,24377]$} & \shortstack[r]{$521131$ \\ $[507904,531712]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$779$ \\ $[746,799]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.088,1800.096]$} & \shortstack[r]{$1593$ \\ $[1497,1657]$} \\
EUR (30\%) & \shortstack[r]{$91773$ \\ $[88105,96528]$} & \shortstack[r]{$22043$ \\ $[21633,22396]$} & \shortstack[r]{$484096$ \\ $[476160,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$787$ \\ $[753,804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.102,1800.107]$} & \shortstack[r]{$1420$ \\ $[1362,1479]$} \\
EUR (40\%) & \shortstack[r]{$36790$ \\ $[34183,40024]$} & \shortstack[r]{$19344$ \\ $[19210,19439]$} & \shortstack[r]{$436480$ \\ $[428544,452352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$884$ \\ $[866,908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.080$ \\ $[1800.073,1800.086]$} & \shortstack[r]{$1389$ \\ $[1356,1422]$} \\
EUR (50\%) & \shortstack[r]{$12219$ \\ $[10542,14175]$} & \shortstack[r]{$19448$ \\ $[19258,19726]$} & \shortstack[r]{$425899$ \\ $[420608,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1088$ \\ $[1050,1132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.075$ \\ $[1800.070,1800.082]$} & \shortstack[r]{$1404$ \\ $[1374,1445]$} \\
EUR (60\%) & \shortstack[r]{$1021$ \\ $[167,2277]$} & \shortstack[r]{$18238$ \\ $[17948,18390]$} & \shortstack[r]{$383573$ \\ $[372992,388864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1505$ \\ $[1344,1624]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.088,1800.097]$} & \shortstack[r]{$1342$ \\ $[1314,1357]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6023$ \\ $[5368,7109]$} & \shortstack[r]{$306859$ \\ $[301568,317440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$871$ \\ $[755,1048]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$807.732$ \\ $[751.147,896.254]$} & \shortstack[r]{$1028$ \\ $[994,1084]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1959$ \\ $[1724,2396]$} & \shortstack[r]{$288341$ \\ $[277760,301568]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347$ \\ $[266,445]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$569.917$ \\ $[388.816,839.258]$} & \shortstack[r]{$862$ \\ $[836,884]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$509$ \\ $[475,557]$} & \shortstack[r]{$269824$ \\ $[269824,269824]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$103$ \\ $[78,132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$263.555$ \\ $[254.304,268.341]$} & \shortstack[r]{$772$ \\ $[763,780]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$227.224$ \\ $[201.790,269.800]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$446707$ \\ $[443462,450948]$} & \shortstack[r]{$26545$ \\ $[26185,26892]$} & \shortstack[r]{$492032$ \\ $[476160,507904]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$977$ \\ $[944,1016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.118$ \\ $[1800.114,1800.125]$} & \shortstack[r]{$1477$ \\ $[1432,1537]$} \\
EUR (20\%) & \shortstack[r]{$206081$ \\ $[201520,211782]$} & \shortstack[r]{$23985$ \\ $[23596,24377]$} & \shortstack[r]{$521131$ \\ $[507904,531712]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$779$ \\ $[746,799]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.088,1800.096]$} & \shortstack[r]{$1593$ \\ $[1497,1657]$} \\
EUR (30\%) & \shortstack[r]{$91773$ \\ $[88105,96528]$} & \shortstack[r]{$22043$ \\ $[21633,22396]$} & \shortstack[r]{$484096$ \\ $[476160,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$787$ \\ $[753,804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.102,1800.107]$} & \shortstack[r]{$1420$ \\ $[1362,1479]$} \\
EUR (40\%) & \shortstack[r]{$36790$ \\ $[34183,40024]$} & \shortstack[r]{$19344$ \\ $[19210,19439]$} & \shortstack[r]{$436480$ \\ $[428544,452352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$884$ \\ $[866,908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.080$ \\ $[1800.073,1800.086]$} & \shortstack[r]{$1389$ \\ $[1356,1422]$} \\
EUR (50\%) & \shortstack[r]{$12219$ \\ $[10542,14175]$} & \shortstack[r]{$19448$ \\ $[19258,19726]$} & \shortstack[r]{$425899$ \\ $[420608,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1088$ \\ $[1050,1132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.075$ \\ $[1800.070,1800.082]$} & \shortstack[r]{$1404$ \\ $[1374,1445]$} \\
EUR (60\%) & \shortstack[r]{$1021$ \\ $[167,2277]$} & \shortstack[r]{$18238$ \\ $[17948,18390]$} & \shortstack[r]{$383573$ \\ $[372992,388864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1505$ \\ $[1344,1624]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.088,1800.097]$} & \shortstack[r]{$1342$ \\ $[1314,1357]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6023$ \\ $[5368,7109]$} & \shortstack[r]{$306859$ \\ $[301568,317440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$871$ \\ $[755,1048]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$807.732$ \\ $[751.147,896.254]$} & \shortstack[r]{$1028$ \\ $[994,1084]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1959$ \\ $[1724,2396]$} & \shortstack[r]{$288341$ \\ $[277760,301568]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347$ \\ $[266,445]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$569.917$ \\ $[388.816,839.258]$} & \shortstack[r]{$862$ \\ $[836,884]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$509$ \\ $[475,557]$} & \shortstack[r]{$269824$ \\ $[269824,269824]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$103$ \\ $[78,132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$263.555$ \\ $[254.304,268.341]$} & \shortstack[r]{$772$ \\ $[763,780]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$227.224$ \\ $[201.790,269.800]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$446707$ \\ $[443462,450948]$} & \shortstack[r]{$26545$ \\ $[26185,26892]$} & \shortstack[r]{$492032$ \\ $[476160,507904]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$977$ \\ $[944,1016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.118$ \\ $[1800.114,1800.125]$} & \shortstack[r]{$1477$ \\ $[1432,1537]$} \\
EUR (20\%) & \shortstack[r]{$206081$ \\ $[201520,211782]$} & \shortstack[r]{$23985$ \\ $[23596,24377]$} & \shortstack[r]{$521131$ \\ $[507904,531712]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$779$ \\ $[746,799]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.088,1800.096]$} & \shortstack[r]{$1593$ \\ $[1497,1657]$} \\
EUR (30\%) & \shortstack[r]{$91773$ \\ $[88105,96528]$} & \shortstack[r]{$22043$ \\ $[21633,22396]$} & \shortstack[r]{$484096$ \\ $[476160,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$787$ \\ $[753,804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.102,1800.107]$} & \shortstack[r]{$1420$ \\ $[1362,1479]$} \\
EUR (40\%) & \shortstack[r]{$36790$ \\ $[34183,40024]$} & \shortstack[r]{$19344$ \\ $[19210,19439]$} & \shortstack[r]{$436480$ \\ $[428544,452352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$884$ \\ $[866,908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.080$ \\ $[1800.073,1800.086]$} & \shortstack[r]{$1389$ \\ $[1356,1422]$} \\
EUR (50\%) & \shortstack[r]{$12219$ \\ $[10542,14175]$} & \shortstack[r]{$19448$ \\ $[19258,19726]$} & \shortstack[r]{$425899$ \\ $[420608,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1088$ \\ $[1050,1132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.075$ \\ $[1800.070,1800.082]$} & \shortstack[r]{$1404$ \\ $[1374,1445]$} \\
EUR (60\%) & \shortstack[r]{$1021$ \\ $[167,2277]$} & \shortstack[r]{$18238$ \\ $[17948,18390]$} & \shortstack[r]{$383573$ \\ $[372992,388864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1505$ \\ $[1344,1624]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.088,1800.097]$} & \shortstack[r]{$1342$ \\ $[1314,1357]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6023$ \\ $[5368,7109]$} & \shortstack[r]{$306859$ \\ $[301568,317440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$871$ \\ $[755,1048]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$807.732$ \\ $[751.147,896.254]$} & \shortstack[r]{$1028$ \\ $[994,1084]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1959$ \\ $[1724,2396]$} & \shortstack[r]{$288341$ \\ $[277760,301568]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347$ \\ $[266,445]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$569.917$ \\ $[388.816,839.258]$} & \shortstack[r]{$862$ \\ $[836,884]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$509$ \\ $[475,557]$} & \shortstack[r]{$269824$ \\ $[269824,269824]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$103$ \\ $[78,132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$263.555$ \\ $[254.304,268.341]$} & \shortstack[r]{$772$ \\ $[763,780]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$227.224$ \\ $[201.790,269.800]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$446707$ \\ $[443462,450948]$} & \shortstack[r]{$26545$ \\ $[26185,26892]$} & \shortstack[r]{$492032$ \\ $[476160,507904]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$977$ \\ $[944,1016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.118$ \\ $[1800.114,1800.125]$} & \shortstack[r]{$1477$ \\ $[1432,1537]$} \\
EUR (20\%) & \shortstack[r]{$206081$ \\ $[201520,211782]$} & \shortstack[r]{$23985$ \\ $[23596,24377]$} & \shortstack[r]{$521131$ \\ $[507904,531712]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$779$ \\ $[746,799]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.088,1800.096]$} & \shortstack[r]{$1593$ \\ $[1497,1657]$} \\
EUR (30\%) & \shortstack[r]{$91773$ \\ $[88105,96528]$} & \shortstack[r]{$22043$ \\ $[21633,22396]$} & \shortstack[r]{$484096$ \\ $[476160,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$787$ \\ $[753,804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.102,1800.107]$} & \shortstack[r]{$1420$ \\ $[1362,1479]$} \\
EUR (40\%) & \shortstack[r]{$36790$ \\ $[34183,40024]$} & \shortstack[r]{$19344$ \\ $[19210,19439]$} & \shortstack[r]{$436480$ \\ $[428544,452352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$884$ \\ $[866,908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.080$ \\ $[1800.073,1800.086]$} & \shortstack[r]{$1389$ \\ $[1356,1422]$} \\
EUR (50\%) & \shortstack[r]{$12219$ \\ $[10542,14175]$} & \shortstack[r]{$19448$ \\ $[19258,19726]$} & \shortstack[r]{$425899$ \\ $[420608,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1088$ \\ $[1050,1132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.075$ \\ $[1800.070,1800.082]$} & \shortstack[r]{$1404$ \\ $[1374,1445]$} \\
EUR (60\%) & \shortstack[r]{$1021$ \\ $[167,2277]$} & \shortstack[r]{$18238$ \\ $[17948,18390]$} & \shortstack[r]{$383573$ \\ $[372992,388864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1505$ \\ $[1344,1624]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.088,1800.097]$} & \shortstack[r]{$1342$ \\ $[1314,1357]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6023$ \\ $[5368,7109]$} & \shortstack[r]{$306859$ \\ $[301568,317440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$871$ \\ $[755,1048]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$807.732$ \\ $[751.147,896.254]$} & \shortstack[r]{$1028$ \\ $[994,1084]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1959$ \\ $[1724,2396]$} & \shortstack[r]{$288341$ \\ $[277760,301568]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347$ \\ $[266,445]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$569.917$ \\ $[388.816,839.258]$} & \shortstack[r]{$862$ \\ $[836,884]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$509$ \\ $[475,557]$} & \shortstack[r]{$269824$ \\ $[269824,269824]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$103$ \\ $[78,132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$263.555$ \\ $[254.304,268.341]$} & \shortstack[r]{$772$ \\ $[763,780]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$227.224$ \\ $[201.790,269.800]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$446707$ \\ $[443462,450948]$} & \shortstack[r]{$26545$ \\ $[26185,26892]$} & \shortstack[r]{$492032$ \\ $[476160,507904]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$977$ \\ $[944,1016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.118$ \\ $[1800.114,1800.125]$} & \shortstack[r]{$1477$ \\ $[1432,1537]$} \\
EUR (20\%) & \shortstack[r]{$206081$ \\ $[201520,211782]$} & \shortstack[r]{$23985$ \\ $[23596,24377]$} & \shortstack[r]{$521131$ \\ $[507904,531712]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$779$ \\ $[746,799]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.088,1800.096]$} & \shortstack[r]{$1593$ \\ $[1497,1657]$} \\
EUR (30\%) & \shortstack[r]{$91773$ \\ $[88105,96528]$} & \shortstack[r]{$22043$ \\ $[21633,22396]$} & \shortstack[r]{$484096$ \\ $[476160,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$787$ \\ $[753,804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.102,1800.107]$} & \shortstack[r]{$1420$ \\ $[1362,1479]$} \\
EUR (40\%) & \shortstack[r]{$36790$ \\ $[34183,40024]$} & \shortstack[r]{$19344$ \\ $[19210,19439]$} & \shortstack[r]{$436480$ \\ $[428544,452352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$884$ \\ $[866,908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.080$ \\ $[1800.073,1800.086]$} & \shortstack[r]{$1389$ \\ $[1356,1422]$} \\
EUR (50\%) & \shortstack[r]{$12219$ \\ $[10542,14175]$} & \shortstack[r]{$19448$ \\ $[19258,19726]$} & \shortstack[r]{$425899$ \\ $[420608,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1088$ \\ $[1050,1132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.075$ \\ $[1800.070,1800.082]$} & \shortstack[r]{$1404$ \\ $[1374,1445]$} \\
EUR (60\%) & \shortstack[r]{$1021$ \\ $[167,2277]$} & \shortstack[r]{$18238$ \\ $[17948,18390]$} & \shortstack[r]{$383573$ \\ $[372992,388864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1505$ \\ $[1344,1624]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.088,1800.097]$} & \shortstack[r]{$1342$ \\ $[1314,1357]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6023$ \\ $[5368,7109]$} & \shortstack[r]{$306859$ \\ $[301568,317440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$871$ \\ $[755,1048]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$807.732$ \\ $[751.147,896.254]$} & \shortstack[r]{$1028$ \\ $[994,1084]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1959$ \\ $[1724,2396]$} & \shortstack[r]{$288341$ \\ $[277760,301568]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347$ \\ $[266,445]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$569.917$ \\ $[388.816,839.258]$} & \shortstack[r]{$862$ \\ $[836,884]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$509$ \\ $[475,557]$} & \shortstack[r]{$269824$ \\ $[269824,269824]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$103$ \\ $[78,132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$263.555$ \\ $[254.304,268.341]$} & \shortstack[r]{$772$ \\ $[763,780]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$227.224$ \\ $[201.790,269.800]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$446707$ \\ $[443462,450948]$} & \shortstack[r]{$26545$ \\ $[26185,26892]$} & \shortstack[r]{$492032$ \\ $[476160,507904]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$977$ \\ $[944,1016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.118$ \\ $[1800.114,1800.125]$} & \shortstack[r]{$1477$ \\ $[1432,1537]$} \\
EUR (20\%) & \shortstack[r]{$206081$ \\ $[201520,211782]$} & \shortstack[r]{$23985$ \\ $[23596,24377]$} & \shortstack[r]{$521131$ \\ $[507904,531712]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$779$ \\ $[746,799]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.088,1800.096]$} & \shortstack[r]{$1593$ \\ $[1497,1657]$} \\
EUR (30\%) & \shortstack[r]{$91773$ \\ $[88105,96528]$} & \shortstack[r]{$22043$ \\ $[21633,22396]$} & \shortstack[r]{$484096$ \\ $[476160,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$787$ \\ $[753,804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.102,1800.107]$} & \shortstack[r]{$1420$ \\ $[1362,1479]$} \\
EUR (40\%) & \shortstack[r]{$36790$ \\ $[34183,40024]$} & \shortstack[r]{$19344$ \\ $[19210,19439]$} & \shortstack[r]{$436480$ \\ $[428544,452352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$884$ \\ $[866,908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.080$ \\ $[1800.073,1800.086]$} & \shortstack[r]{$1389$ \\ $[1356,1422]$} \\
EUR (50\%) & \shortstack[r]{$12219$ \\ $[10542,14175]$} & \shortstack[r]{$19448$ \\ $[19258,19726]$} & \shortstack[r]{$425899$ \\ $[420608,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1088$ \\ $[1050,1132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.075$ \\ $[1800.070,1800.082]$} & \shortstack[r]{$1404$ \\ $[1374,1445]$} \\
EUR (60\%) & \shortstack[r]{$1021$ \\ $[167,2277]$} & \shortstack[r]{$18238$ \\ $[17948,18390]$} & \shortstack[r]{$383573$ \\ $[372992,388864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1505$ \\ $[1344,1624]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.088,1800.097]$} & \shortstack[r]{$1342$ \\ $[1314,1357]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6023$ \\ $[5368,7109]$} & \shortstack[r]{$306859$ \\ $[301568,317440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$871$ \\ $[755,1048]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$807.732$ \\ $[751.147,896.254]$} & \shortstack[r]{$1028$ \\ $[994,1084]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1959$ \\ $[1724,2396]$} & \shortstack[r]{$288341$ \\ $[277760,301568]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347$ \\ $[266,445]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$569.917$ \\ $[388.816,839.258]$} & \shortstack[r]{$862$ \\ $[836,884]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$509$ \\ $[475,557]$} & \shortstack[r]{$269824$ \\ $[269824,269824]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$103$ \\ $[78,132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$263.555$ \\ $[254.304,268.341]$} & \shortstack[r]{$772$ \\ $[763,780]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$227.224$ \\ $[201.790,269.800]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$446707$ \\ $[443462,450948]$} & \shortstack[r]{$26545$ \\ $[26185,26892]$} & \shortstack[r]{$492032$ \\ $[476160,507904]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$977$ \\ $[944,1016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.118$ \\ $[1800.114,1800.125]$} & \shortstack[r]{$1477$ \\ $[1432,1537]$} \\
EUR (20\%) & \shortstack[r]{$206081$ \\ $[201520,211782]$} & \shortstack[r]{$23985$ \\ $[23596,24377]$} & \shortstack[r]{$521131$ \\ $[507904,531712]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$779$ \\ $[746,799]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.088,1800.096]$} & \shortstack[r]{$1593$ \\ $[1497,1657]$} \\
EUR (30\%) & \shortstack[r]{$91773$ \\ $[88105,96528]$} & \shortstack[r]{$22043$ \\ $[21633,22396]$} & \shortstack[r]{$484096$ \\ $[476160,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$787$ \\ $[753,804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.102,1800.107]$} & \shortstack[r]{$1420$ \\ $[1362,1479]$} \\
EUR (40\%) & \shortstack[r]{$36790$ \\ $[34183,40024]$} & \shortstack[r]{$19344$ \\ $[19210,19439]$} & \shortstack[r]{$436480$ \\ $[428544,452352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$884$ \\ $[866,908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.080$ \\ $[1800.073,1800.086]$} & \shortstack[r]{$1389$ \\ $[1356,1422]$} \\
EUR (50\%) & \shortstack[r]{$12219$ \\ $[10542,14175]$} & \shortstack[r]{$19448$ \\ $[19258,19726]$} & \shortstack[r]{$425899$ \\ $[420608,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1088$ \\ $[1050,1132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.075$ \\ $[1800.070,1800.082]$} & \shortstack[r]{$1404$ \\ $[1374,1445]$} \\
EUR (60\%) & \shortstack[r]{$1021$ \\ $[167,2277]$} & \shortstack[r]{$18238$ \\ $[17948,18390]$} & \shortstack[r]{$383573$ \\ $[372992,388864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1505$ \\ $[1344,1624]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.088,1800.097]$} & \shortstack[r]{$1342$ \\ $[1314,1357]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6023$ \\ $[5368,7109]$} & \shortstack[r]{$306859$ \\ $[301568,317440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$871$ \\ $[755,1048]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$807.732$ \\ $[751.147,896.254]$} & \shortstack[r]{$1028$ \\ $[994,1084]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1959$ \\ $[1724,2396]$} & \shortstack[r]{$288341$ \\ $[277760,301568]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347$ \\ $[266,445]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$569.917$ \\ $[388.816,839.258]$} & \shortstack[r]{$862$ \\ $[836,884]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$509$ \\ $[475,557]$} & \shortstack[r]{$269824$ \\ $[269824,269824]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$103$ \\ $[78,132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$263.555$ \\ $[254.304,268.341]$} & \shortstack[r]{$772$ \\ $[763,780]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$227.224$ \\ $[201.790,269.800]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$446707$ \\ $[443462,450948]$} & \shortstack[r]{$26545$ \\ $[26185,26892]$} & \shortstack[r]{$492032$ \\ $[476160,507904]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$977$ \\ $[944,1016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.118$ \\ $[1800.114,1800.125]$} & \shortstack[r]{$1477$ \\ $[1432,1537]$} \\
EUR (20\%) & \shortstack[r]{$206081$ \\ $[201520,211782]$} & \shortstack[r]{$23985$ \\ $[23596,24377]$} & \shortstack[r]{$521131$ \\ $[507904,531712]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$779$ \\ $[746,799]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.088,1800.096]$} & \shortstack[r]{$1593$ \\ $[1497,1657]$} \\
EUR (30\%) & \shortstack[r]{$91773$ \\ $[88105,96528]$} & \shortstack[r]{$22043$ \\ $[21633,22396]$} & \shortstack[r]{$484096$ \\ $[476160,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$787$ \\ $[753,804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.102,1800.107]$} & \shortstack[r]{$1420$ \\ $[1362,1479]$} \\
EUR (40\%) & \shortstack[r]{$36790$ \\ $[34183,40024]$} & \shortstack[r]{$19344$ \\ $[19210,19439]$} & \shortstack[r]{$436480$ \\ $[428544,452352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$884$ \\ $[866,908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.080$ \\ $[1800.073,1800.086]$} & \shortstack[r]{$1389$ \\ $[1356,1422]$} \\
EUR (50\%) & \shortstack[r]{$12219$ \\ $[10542,14175]$} & \shortstack[r]{$19448$ \\ $[19258,19726]$} & \shortstack[r]{$425899$ \\ $[420608,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1088$ \\ $[1050,1132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.075$ \\ $[1800.070,1800.082]$} & \shortstack[r]{$1404$ \\ $[1374,1445]$} \\
EUR (60\%) & \shortstack[r]{$1021$ \\ $[167,2277]$} & \shortstack[r]{$18238$ \\ $[17948,18390]$} & \shortstack[r]{$383573$ \\ $[372992,388864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1505$ \\ $[1344,1624]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.088,1800.097]$} & \shortstack[r]{$1342$ \\ $[1314,1357]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6023$ \\ $[5368,7109]$} & \shortstack[r]{$306859$ \\ $[301568,317440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$871$ \\ $[755,1048]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$807.732$ \\ $[751.147,896.254]$} & \shortstack[r]{$1028$ \\ $[994,1084]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1959$ \\ $[1724,2396]$} & \shortstack[r]{$288341$ \\ $[277760,301568]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347$ \\ $[266,445]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$569.917$ \\ $[388.816,839.258]$} & \shortstack[r]{$862$ \\ $[836,884]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$509$ \\ $[475,557]$} & \shortstack[r]{$269824$ \\ $[269824,269824]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$103$ \\ $[78,132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$263.555$ \\ $[254.304,268.341]$} & \shortstack[r]{$772$ \\ $[763,780]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$227.224$ \\ $[201.790,269.800]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$446707$ \\ $[443462,450948]$} & \shortstack[r]{$26545$ \\ $[26185,26892]$} & \shortstack[r]{$492032$ \\ $[476160,507904]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$977$ \\ $[944,1016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.118$ \\ $[1800.114,1800.125]$} & \shortstack[r]{$1477$ \\ $[1432,1537]$} \\
EUR (20\%) & \shortstack[r]{$206081$ \\ $[201520,211782]$} & \shortstack[r]{$23985$ \\ $[23596,24377]$} & \shortstack[r]{$521131$ \\ $[507904,531712]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$779$ \\ $[746,799]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.088,1800.096]$} & \shortstack[r]{$1593$ \\ $[1497,1657]$} \\
EUR (30\%) & \shortstack[r]{$91773$ \\ $[88105,96528]$} & \shortstack[r]{$22043$ \\ $[21633,22396]$} & \shortstack[r]{$484096$ \\ $[476160,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$787$ \\ $[753,804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.102,1800.107]$} & \shortstack[r]{$1420$ \\ $[1362,1479]$} \\
EUR (40\%) & \shortstack[r]{$36790$ \\ $[34183,40024]$} & \shortstack[r]{$19344$ \\ $[19210,19439]$} & \shortstack[r]{$436480$ \\ $[428544,452352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$884$ \\ $[866,908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.080$ \\ $[1800.073,1800.086]$} & \shortstack[r]{$1389$ \\ $[1356,1422]$} \\
EUR (50\%) & \shortstack[r]{$12219$ \\ $[10542,14175]$} & \shortstack[r]{$19448$ \\ $[19258,19726]$} & \shortstack[r]{$425899$ \\ $[420608,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1088$ \\ $[1050,1132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.075$ \\ $[1800.070,1800.082]$} & \shortstack[r]{$1404$ \\ $[1374,1445]$} \\
EUR (60\%) & \shortstack[r]{$1021$ \\ $[167,2277]$} & \shortstack[r]{$18238$ \\ $[17948,18390]$} & \shortstack[r]{$383573$ \\ $[372992,388864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1505$ \\ $[1344,1624]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.088,1800.097]$} & \shortstack[r]{$1342$ \\ $[1314,1357]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6023$ \\ $[5368,7109]$} & \shortstack[r]{$306859$ \\ $[301568,317440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$871$ \\ $[755,1048]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$807.732$ \\ $[751.147,896.254]$} & \shortstack[r]{$1028$ \\ $[994,1084]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1959$ \\ $[1724,2396]$} & \shortstack[r]{$288341$ \\ $[277760,301568]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347$ \\ $[266,445]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$569.917$ \\ $[388.816,839.258]$} & \shortstack[r]{$862$ \\ $[836,884]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$509$ \\ $[475,557]$} & \shortstack[r]{$269824$ \\ $[269824,269824]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$103$ \\ $[78,132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$263.555$ \\ $[254.304,268.341]$} & \shortstack[r]{$772$ \\ $[763,780]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$227.224$ \\ $[201.790,269.800]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
EUR (10\%) & \shortstack[r]{$446707$ \\ $[443462,450948]$} & \shortstack[r]{$26545$ \\ $[26185,26892]$} & \shortstack[r]{$492032$ \\ $[476160,507904]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$977$ \\ $[944,1016]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.118$ \\ $[1800.114,1800.125]$} & \shortstack[r]{$1477$ \\ $[1432,1537]$} \\
EUR (20\%) & \shortstack[r]{$206081$ \\ $[201520,211782]$} & \shortstack[r]{$23985$ \\ $[23596,24377]$} & \shortstack[r]{$521131$ \\ $[507904,531712]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$779$ \\ $[746,799]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.092$ \\ $[1800.088,1800.096]$} & \shortstack[r]{$1593$ \\ $[1497,1657]$} \\
EUR (30\%) & \shortstack[r]{$91773$ \\ $[88105,96528]$} & \shortstack[r]{$22043$ \\ $[21633,22396]$} & \shortstack[r]{$484096$ \\ $[476160,492032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$787$ \\ $[753,804]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.102,1800.107]$} & \shortstack[r]{$1420$ \\ $[1362,1479]$} \\
EUR (40\%) & \shortstack[r]{$36790$ \\ $[34183,40024]$} & \shortstack[r]{$19344$ \\ $[19210,19439]$} & \shortstack[r]{$436480$ \\ $[428544,452352]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$884$ \\ $[866,908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.080$ \\ $[1800.073,1800.086]$} & \shortstack[r]{$1389$ \\ $[1356,1422]$} \\
EUR (50\%) & \shortstack[r]{$12219$ \\ $[10542,14175]$} & \shortstack[r]{$19448$ \\ $[19258,19726]$} & \shortstack[r]{$425899$ \\ $[420608,436480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1088$ \\ $[1050,1132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.075$ \\ $[1800.070,1800.082]$} & \shortstack[r]{$1404$ \\ $[1374,1445]$} \\
EUR (60\%) & \shortstack[r]{$1021$ \\ $[167,2277]$} & \shortstack[r]{$18238$ \\ $[17948,18390]$} & \shortstack[r]{$383573$ \\ $[372992,388864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1505$ \\ $[1344,1624]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.088,1800.097]$} & \shortstack[r]{$1342$ \\ $[1314,1357]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6023$ \\ $[5368,7109]$} & \shortstack[r]{$306859$ \\ $[301568,317440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$871$ \\ $[755,1048]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$807.732$ \\ $[751.147,896.254]$} & \shortstack[r]{$1028$ \\ $[994,1084]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1959$ \\ $[1724,2396]$} & \shortstack[r]{$288341$ \\ $[277760,301568]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$347$ \\ $[266,445]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$569.917$ \\ $[388.816,839.258]$} & \shortstack[r]{$862$ \\ $[836,884]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$509$ \\ $[475,557]$} & \shortstack[r]{$269824$ \\ $[269824,269824]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$103$ \\ $[78,132]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$263.555$ \\ $[254.304,268.341]$} & \shortstack[r]{$772$ \\ $[763,780]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$227.224$ \\ $[201.790,269.800]$} & \shortstack[r]{$460$ \\ $[459,460]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - USA}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
USA (10\%) & \shortstack[r]{$302568$ \\ $[298078,311362]$} & \shortstack[r]{$10376$ \\ $[9850,11286]$} & \shortstack[r]{$540640$ \\ $[523200,575520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$546$ \\ $[479,582]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.080,1800.106]$} & \shortstack[r]{$1895$ \\ $[1787,1985]$} \\
USA (20\%) & \shortstack[r]{$86808$ \\ $[84337,90784]$} & \shortstack[r]{$12424$ \\ $[11792,13204]$} & \shortstack[r]{$540640$ \\ $[523200,558080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1010$ \\ $[967,1078]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.099,1800.115]$} & \shortstack[r]{$2110$ \\ $[2015,2223]$} \\
USA (30\%) & \shortstack[r]{$34874$ \\ $[33124,36068]$} & \shortstack[r]{$10591$ \\ $[9476,11320]$} & \shortstack[r]{$555173$ \\ $[531920,601680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553$ \\ $[508,599]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.076$ \\ $[1800.070,1800.085]$} & \shortstack[r]{$1899$ \\ $[1791,2015]$} \\
USA (40\%) & \shortstack[r]{$11495$ \\ $[11276,11767]$} & \shortstack[r]{$12895$ \\ $[12618,13193]$} & \shortstack[r]{$395307$ \\ $[383680,418560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$773$ \\ $[695,837]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.079$ \\ $[1800.075,1800.083]$} & \shortstack[r]{$1725$ \\ $[1681,1804]$} \\
USA (50\%) & \shortstack[r]{$2520$ \\ $[2027,2876]$} & \shortstack[r]{$12278$ \\ $[11812,12638]$} & \shortstack[r]{$386587$ \\ $[348800,462160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$995$ \\ $[930,1032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.070$ \\ $[1800.067,1800.071]$} & \shortstack[r]{$1670$ \\ $[1553,1881]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6206$ \\ $[6110,6261]$} & \shortstack[r]{$342987$ \\ $[331360,357520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$676$ \\ $[625,722]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1007.276$ \\ $[972.606,1026.565]$} & \shortstack[r]{$1407$ \\ $[1334,1446]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2729$ \\ $[2528,2948]$} & \shortstack[r]{$305200$ \\ $[305200,305200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$358$ \\ $[339,375]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$585.025$ \\ $[566.682,603.372]$} & \shortstack[r]{$1221$ \\ $[1206,1238]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1443,1527]$} & \shortstack[r]{$302293$ \\ $[296480,305200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$217$ \\ $[208,227]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$439.485$ \\ $[437.521,443.013]$} & \shortstack[r]{$1141$ \\ $[1097,1175]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$595$ \\ $[580,610]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$105$ \\ $[99,110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$342.254$ \\ $[338.932,344.166]$} & \shortstack[r]{$1077$ \\ $[1040,1133]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253.352$ \\ $[252.463,253.915]$} & \shortstack[r]{$549$ \\ $[545,554]$} \\
USA (10\%) & \shortstack[r]{$302568$ \\ $[298078,311362]$} & \shortstack[r]{$10376$ \\ $[9850,11286]$} & \shortstack[r]{$540640$ \\ $[523200,575520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$546$ \\ $[479,582]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.080,1800.106]$} & \shortstack[r]{$1895$ \\ $[1787,1985]$} \\
USA (20\%) & \shortstack[r]{$86808$ \\ $[84337,90784]$} & \shortstack[r]{$12424$ \\ $[11792,13204]$} & \shortstack[r]{$540640$ \\ $[523200,558080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1010$ \\ $[967,1078]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.099,1800.115]$} & \shortstack[r]{$2110$ \\ $[2015,2223]$} \\
USA (30\%) & \shortstack[r]{$34874$ \\ $[33124,36068]$} & \shortstack[r]{$10591$ \\ $[9476,11320]$} & \shortstack[r]{$555173$ \\ $[531920,601680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553$ \\ $[508,599]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.076$ \\ $[1800.070,1800.085]$} & \shortstack[r]{$1899$ \\ $[1791,2015]$} \\
USA (40\%) & \shortstack[r]{$11495$ \\ $[11276,11767]$} & \shortstack[r]{$12895$ \\ $[12618,13193]$} & \shortstack[r]{$395307$ \\ $[383680,418560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$773$ \\ $[695,837]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.079$ \\ $[1800.075,1800.083]$} & \shortstack[r]{$1725$ \\ $[1681,1804]$} \\
USA (50\%) & \shortstack[r]{$2520$ \\ $[2027,2876]$} & \shortstack[r]{$12278$ \\ $[11812,12638]$} & \shortstack[r]{$386587$ \\ $[348800,462160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$995$ \\ $[930,1032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.070$ \\ $[1800.067,1800.071]$} & \shortstack[r]{$1670$ \\ $[1553,1881]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6206$ \\ $[6110,6261]$} & \shortstack[r]{$342987$ \\ $[331360,357520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$676$ \\ $[625,722]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1007.276$ \\ $[972.606,1026.565]$} & \shortstack[r]{$1407$ \\ $[1334,1446]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2729$ \\ $[2528,2948]$} & \shortstack[r]{$305200$ \\ $[305200,305200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$358$ \\ $[339,375]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$585.025$ \\ $[566.682,603.372]$} & \shortstack[r]{$1221$ \\ $[1206,1238]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1443,1527]$} & \shortstack[r]{$302293$ \\ $[296480,305200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$217$ \\ $[208,227]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$439.485$ \\ $[437.521,443.013]$} & \shortstack[r]{$1141$ \\ $[1097,1175]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$595$ \\ $[580,610]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$105$ \\ $[99,110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$342.254$ \\ $[338.932,344.166]$} & \shortstack[r]{$1077$ \\ $[1040,1133]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253.352$ \\ $[252.463,253.915]$} & \shortstack[r]{$549$ \\ $[545,554]$} \\
USA (10\%) & \shortstack[r]{$302568$ \\ $[298078,311362]$} & \shortstack[r]{$10376$ \\ $[9850,11286]$} & \shortstack[r]{$540640$ \\ $[523200,575520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$546$ \\ $[479,582]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.080,1800.106]$} & \shortstack[r]{$1895$ \\ $[1787,1985]$} \\
USA (20\%) & \shortstack[r]{$86808$ \\ $[84337,90784]$} & \shortstack[r]{$12424$ \\ $[11792,13204]$} & \shortstack[r]{$540640$ \\ $[523200,558080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1010$ \\ $[967,1078]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.099,1800.115]$} & \shortstack[r]{$2110$ \\ $[2015,2223]$} \\
USA (30\%) & \shortstack[r]{$34874$ \\ $[33124,36068]$} & \shortstack[r]{$10591$ \\ $[9476,11320]$} & \shortstack[r]{$555173$ \\ $[531920,601680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553$ \\ $[508,599]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.076$ \\ $[1800.070,1800.085]$} & \shortstack[r]{$1899$ \\ $[1791,2015]$} \\
USA (40\%) & \shortstack[r]{$11495$ \\ $[11276,11767]$} & \shortstack[r]{$12895$ \\ $[12618,13193]$} & \shortstack[r]{$395307$ \\ $[383680,418560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$773$ \\ $[695,837]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.079$ \\ $[1800.075,1800.083]$} & \shortstack[r]{$1725$ \\ $[1681,1804]$} \\
USA (50\%) & \shortstack[r]{$2520$ \\ $[2027,2876]$} & \shortstack[r]{$12278$ \\ $[11812,12638]$} & \shortstack[r]{$386587$ \\ $[348800,462160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$995$ \\ $[930,1032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.070$ \\ $[1800.067,1800.071]$} & \shortstack[r]{$1670$ \\ $[1553,1881]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6206$ \\ $[6110,6261]$} & \shortstack[r]{$342987$ \\ $[331360,357520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$676$ \\ $[625,722]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1007.276$ \\ $[972.606,1026.565]$} & \shortstack[r]{$1407$ \\ $[1334,1446]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2729$ \\ $[2528,2948]$} & \shortstack[r]{$305200$ \\ $[305200,305200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$358$ \\ $[339,375]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$585.025$ \\ $[566.682,603.372]$} & \shortstack[r]{$1221$ \\ $[1206,1238]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1443,1527]$} & \shortstack[r]{$302293$ \\ $[296480,305200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$217$ \\ $[208,227]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$439.485$ \\ $[437.521,443.013]$} & \shortstack[r]{$1141$ \\ $[1097,1175]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$595$ \\ $[580,610]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$105$ \\ $[99,110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$342.254$ \\ $[338.932,344.166]$} & \shortstack[r]{$1077$ \\ $[1040,1133]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253.352$ \\ $[252.463,253.915]$} & \shortstack[r]{$549$ \\ $[545,554]$} \\
USA (10\%) & \shortstack[r]{$302568$ \\ $[298078,311362]$} & \shortstack[r]{$10376$ \\ $[9850,11286]$} & \shortstack[r]{$540640$ \\ $[523200,575520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$546$ \\ $[479,582]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.080,1800.106]$} & \shortstack[r]{$1895$ \\ $[1787,1985]$} \\
USA (20\%) & \shortstack[r]{$86808$ \\ $[84337,90784]$} & \shortstack[r]{$12424$ \\ $[11792,13204]$} & \shortstack[r]{$540640$ \\ $[523200,558080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1010$ \\ $[967,1078]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.099,1800.115]$} & \shortstack[r]{$2110$ \\ $[2015,2223]$} \\
USA (30\%) & \shortstack[r]{$34874$ \\ $[33124,36068]$} & \shortstack[r]{$10591$ \\ $[9476,11320]$} & \shortstack[r]{$555173$ \\ $[531920,601680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553$ \\ $[508,599]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.076$ \\ $[1800.070,1800.085]$} & \shortstack[r]{$1899$ \\ $[1791,2015]$} \\
USA (40\%) & \shortstack[r]{$11495$ \\ $[11276,11767]$} & \shortstack[r]{$12895$ \\ $[12618,13193]$} & \shortstack[r]{$395307$ \\ $[383680,418560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$773$ \\ $[695,837]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.079$ \\ $[1800.075,1800.083]$} & \shortstack[r]{$1725$ \\ $[1681,1804]$} \\
USA (50\%) & \shortstack[r]{$2520$ \\ $[2027,2876]$} & \shortstack[r]{$12278$ \\ $[11812,12638]$} & \shortstack[r]{$386587$ \\ $[348800,462160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$995$ \\ $[930,1032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.070$ \\ $[1800.067,1800.071]$} & \shortstack[r]{$1670$ \\ $[1553,1881]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6206$ \\ $[6110,6261]$} & \shortstack[r]{$342987$ \\ $[331360,357520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$676$ \\ $[625,722]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1007.276$ \\ $[972.606,1026.565]$} & \shortstack[r]{$1407$ \\ $[1334,1446]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2729$ \\ $[2528,2948]$} & \shortstack[r]{$305200$ \\ $[305200,305200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$358$ \\ $[339,375]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$585.025$ \\ $[566.682,603.372]$} & \shortstack[r]{$1221$ \\ $[1206,1238]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1443,1527]$} & \shortstack[r]{$302293$ \\ $[296480,305200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$217$ \\ $[208,227]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$439.485$ \\ $[437.521,443.013]$} & \shortstack[r]{$1141$ \\ $[1097,1175]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$595$ \\ $[580,610]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$105$ \\ $[99,110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$342.254$ \\ $[338.932,344.166]$} & \shortstack[r]{$1077$ \\ $[1040,1133]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253.352$ \\ $[252.463,253.915]$} & \shortstack[r]{$549$ \\ $[545,554]$} \\
USA (10\%) & \shortstack[r]{$302568$ \\ $[298078,311362]$} & \shortstack[r]{$10376$ \\ $[9850,11286]$} & \shortstack[r]{$540640$ \\ $[523200,575520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$546$ \\ $[479,582]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.080,1800.106]$} & \shortstack[r]{$1895$ \\ $[1787,1985]$} \\
USA (20\%) & \shortstack[r]{$86808$ \\ $[84337,90784]$} & \shortstack[r]{$12424$ \\ $[11792,13204]$} & \shortstack[r]{$540640$ \\ $[523200,558080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1010$ \\ $[967,1078]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.099,1800.115]$} & \shortstack[r]{$2110$ \\ $[2015,2223]$} \\
USA (30\%) & \shortstack[r]{$34874$ \\ $[33124,36068]$} & \shortstack[r]{$10591$ \\ $[9476,11320]$} & \shortstack[r]{$555173$ \\ $[531920,601680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553$ \\ $[508,599]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.076$ \\ $[1800.070,1800.085]$} & \shortstack[r]{$1899$ \\ $[1791,2015]$} \\
USA (40\%) & \shortstack[r]{$11495$ \\ $[11276,11767]$} & \shortstack[r]{$12895$ \\ $[12618,13193]$} & \shortstack[r]{$395307$ \\ $[383680,418560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$773$ \\ $[695,837]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.079$ \\ $[1800.075,1800.083]$} & \shortstack[r]{$1725$ \\ $[1681,1804]$} \\
USA (50\%) & \shortstack[r]{$2520$ \\ $[2027,2876]$} & \shortstack[r]{$12278$ \\ $[11812,12638]$} & \shortstack[r]{$386587$ \\ $[348800,462160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$995$ \\ $[930,1032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.070$ \\ $[1800.067,1800.071]$} & \shortstack[r]{$1670$ \\ $[1553,1881]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6206$ \\ $[6110,6261]$} & \shortstack[r]{$342987$ \\ $[331360,357520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$676$ \\ $[625,722]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1007.276$ \\ $[972.606,1026.565]$} & \shortstack[r]{$1407$ \\ $[1334,1446]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2729$ \\ $[2528,2948]$} & \shortstack[r]{$305200$ \\ $[305200,305200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$358$ \\ $[339,375]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$585.025$ \\ $[566.682,603.372]$} & \shortstack[r]{$1221$ \\ $[1206,1238]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1443,1527]$} & \shortstack[r]{$302293$ \\ $[296480,305200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$217$ \\ $[208,227]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$439.485$ \\ $[437.521,443.013]$} & \shortstack[r]{$1141$ \\ $[1097,1175]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$595$ \\ $[580,610]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$105$ \\ $[99,110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$342.254$ \\ $[338.932,344.166]$} & \shortstack[r]{$1077$ \\ $[1040,1133]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253.352$ \\ $[252.463,253.915]$} & \shortstack[r]{$549$ \\ $[545,554]$} \\
USA (10\%) & \shortstack[r]{$302568$ \\ $[298078,311362]$} & \shortstack[r]{$10376$ \\ $[9850,11286]$} & \shortstack[r]{$540640$ \\ $[523200,575520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$546$ \\ $[479,582]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.080,1800.106]$} & \shortstack[r]{$1895$ \\ $[1787,1985]$} \\
USA (20\%) & \shortstack[r]{$86808$ \\ $[84337,90784]$} & \shortstack[r]{$12424$ \\ $[11792,13204]$} & \shortstack[r]{$540640$ \\ $[523200,558080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1010$ \\ $[967,1078]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.099,1800.115]$} & \shortstack[r]{$2110$ \\ $[2015,2223]$} \\
USA (30\%) & \shortstack[r]{$34874$ \\ $[33124,36068]$} & \shortstack[r]{$10591$ \\ $[9476,11320]$} & \shortstack[r]{$555173$ \\ $[531920,601680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553$ \\ $[508,599]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.076$ \\ $[1800.070,1800.085]$} & \shortstack[r]{$1899$ \\ $[1791,2015]$} \\
USA (40\%) & \shortstack[r]{$11495$ \\ $[11276,11767]$} & \shortstack[r]{$12895$ \\ $[12618,13193]$} & \shortstack[r]{$395307$ \\ $[383680,418560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$773$ \\ $[695,837]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.079$ \\ $[1800.075,1800.083]$} & \shortstack[r]{$1725$ \\ $[1681,1804]$} \\
USA (50\%) & \shortstack[r]{$2520$ \\ $[2027,2876]$} & \shortstack[r]{$12278$ \\ $[11812,12638]$} & \shortstack[r]{$386587$ \\ $[348800,462160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$995$ \\ $[930,1032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.070$ \\ $[1800.067,1800.071]$} & \shortstack[r]{$1670$ \\ $[1553,1881]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6206$ \\ $[6110,6261]$} & \shortstack[r]{$342987$ \\ $[331360,357520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$676$ \\ $[625,722]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1007.276$ \\ $[972.606,1026.565]$} & \shortstack[r]{$1407$ \\ $[1334,1446]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2729$ \\ $[2528,2948]$} & \shortstack[r]{$305200$ \\ $[305200,305200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$358$ \\ $[339,375]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$585.025$ \\ $[566.682,603.372]$} & \shortstack[r]{$1221$ \\ $[1206,1238]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1443,1527]$} & \shortstack[r]{$302293$ \\ $[296480,305200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$217$ \\ $[208,227]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$439.485$ \\ $[437.521,443.013]$} & \shortstack[r]{$1141$ \\ $[1097,1175]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$595$ \\ $[580,610]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$105$ \\ $[99,110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$342.254$ \\ $[338.932,344.166]$} & \shortstack[r]{$1077$ \\ $[1040,1133]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253.352$ \\ $[252.463,253.915]$} & \shortstack[r]{$549$ \\ $[545,554]$} \\
USA (10\%) & \shortstack[r]{$302568$ \\ $[298078,311362]$} & \shortstack[r]{$10376$ \\ $[9850,11286]$} & \shortstack[r]{$540640$ \\ $[523200,575520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$546$ \\ $[479,582]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.080,1800.106]$} & \shortstack[r]{$1895$ \\ $[1787,1985]$} \\
USA (20\%) & \shortstack[r]{$86808$ \\ $[84337,90784]$} & \shortstack[r]{$12424$ \\ $[11792,13204]$} & \shortstack[r]{$540640$ \\ $[523200,558080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1010$ \\ $[967,1078]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.099,1800.115]$} & \shortstack[r]{$2110$ \\ $[2015,2223]$} \\
USA (30\%) & \shortstack[r]{$34874$ \\ $[33124,36068]$} & \shortstack[r]{$10591$ \\ $[9476,11320]$} & \shortstack[r]{$555173$ \\ $[531920,601680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553$ \\ $[508,599]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.076$ \\ $[1800.070,1800.085]$} & \shortstack[r]{$1899$ \\ $[1791,2015]$} \\
USA (40\%) & \shortstack[r]{$11495$ \\ $[11276,11767]$} & \shortstack[r]{$12895$ \\ $[12618,13193]$} & \shortstack[r]{$395307$ \\ $[383680,418560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$773$ \\ $[695,837]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.079$ \\ $[1800.075,1800.083]$} & \shortstack[r]{$1725$ \\ $[1681,1804]$} \\
USA (50\%) & \shortstack[r]{$2520$ \\ $[2027,2876]$} & \shortstack[r]{$12278$ \\ $[11812,12638]$} & \shortstack[r]{$386587$ \\ $[348800,462160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$995$ \\ $[930,1032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.070$ \\ $[1800.067,1800.071]$} & \shortstack[r]{$1670$ \\ $[1553,1881]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6206$ \\ $[6110,6261]$} & \shortstack[r]{$342987$ \\ $[331360,357520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$676$ \\ $[625,722]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1007.276$ \\ $[972.606,1026.565]$} & \shortstack[r]{$1407$ \\ $[1334,1446]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2729$ \\ $[2528,2948]$} & \shortstack[r]{$305200$ \\ $[305200,305200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$358$ \\ $[339,375]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$585.025$ \\ $[566.682,603.372]$} & \shortstack[r]{$1221$ \\ $[1206,1238]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1443,1527]$} & \shortstack[r]{$302293$ \\ $[296480,305200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$217$ \\ $[208,227]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$439.485$ \\ $[437.521,443.013]$} & \shortstack[r]{$1141$ \\ $[1097,1175]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$595$ \\ $[580,610]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$105$ \\ $[99,110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$342.254$ \\ $[338.932,344.166]$} & \shortstack[r]{$1077$ \\ $[1040,1133]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253.352$ \\ $[252.463,253.915]$} & \shortstack[r]{$549$ \\ $[545,554]$} \\
USA (10\%) & \shortstack[r]{$302568$ \\ $[298078,311362]$} & \shortstack[r]{$10376$ \\ $[9850,11286]$} & \shortstack[r]{$540640$ \\ $[523200,575520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$546$ \\ $[479,582]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.080,1800.106]$} & \shortstack[r]{$1895$ \\ $[1787,1985]$} \\
USA (20\%) & \shortstack[r]{$86808$ \\ $[84337,90784]$} & \shortstack[r]{$12424$ \\ $[11792,13204]$} & \shortstack[r]{$540640$ \\ $[523200,558080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1010$ \\ $[967,1078]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.099,1800.115]$} & \shortstack[r]{$2110$ \\ $[2015,2223]$} \\
USA (30\%) & \shortstack[r]{$34874$ \\ $[33124,36068]$} & \shortstack[r]{$10591$ \\ $[9476,11320]$} & \shortstack[r]{$555173$ \\ $[531920,601680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553$ \\ $[508,599]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.076$ \\ $[1800.070,1800.085]$} & \shortstack[r]{$1899$ \\ $[1791,2015]$} \\
USA (40\%) & \shortstack[r]{$11495$ \\ $[11276,11767]$} & \shortstack[r]{$12895$ \\ $[12618,13193]$} & \shortstack[r]{$395307$ \\ $[383680,418560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$773$ \\ $[695,837]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.079$ \\ $[1800.075,1800.083]$} & \shortstack[r]{$1725$ \\ $[1681,1804]$} \\
USA (50\%) & \shortstack[r]{$2520$ \\ $[2027,2876]$} & \shortstack[r]{$12278$ \\ $[11812,12638]$} & \shortstack[r]{$386587$ \\ $[348800,462160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$995$ \\ $[930,1032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.070$ \\ $[1800.067,1800.071]$} & \shortstack[r]{$1670$ \\ $[1553,1881]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6206$ \\ $[6110,6261]$} & \shortstack[r]{$342987$ \\ $[331360,357520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$676$ \\ $[625,722]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1007.276$ \\ $[972.606,1026.565]$} & \shortstack[r]{$1407$ \\ $[1334,1446]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2729$ \\ $[2528,2948]$} & \shortstack[r]{$305200$ \\ $[305200,305200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$358$ \\ $[339,375]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$585.025$ \\ $[566.682,603.372]$} & \shortstack[r]{$1221$ \\ $[1206,1238]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1443,1527]$} & \shortstack[r]{$302293$ \\ $[296480,305200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$217$ \\ $[208,227]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$439.485$ \\ $[437.521,443.013]$} & \shortstack[r]{$1141$ \\ $[1097,1175]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$595$ \\ $[580,610]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$105$ \\ $[99,110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$342.254$ \\ $[338.932,344.166]$} & \shortstack[r]{$1077$ \\ $[1040,1133]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253.352$ \\ $[252.463,253.915]$} & \shortstack[r]{$549$ \\ $[545,554]$} \\
USA (10\%) & \shortstack[r]{$302568$ \\ $[298078,311362]$} & \shortstack[r]{$10376$ \\ $[9850,11286]$} & \shortstack[r]{$540640$ \\ $[523200,575520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$546$ \\ $[479,582]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.080,1800.106]$} & \shortstack[r]{$1895$ \\ $[1787,1985]$} \\
USA (20\%) & \shortstack[r]{$86808$ \\ $[84337,90784]$} & \shortstack[r]{$12424$ \\ $[11792,13204]$} & \shortstack[r]{$540640$ \\ $[523200,558080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1010$ \\ $[967,1078]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.099,1800.115]$} & \shortstack[r]{$2110$ \\ $[2015,2223]$} \\
USA (30\%) & \shortstack[r]{$34874$ \\ $[33124,36068]$} & \shortstack[r]{$10591$ \\ $[9476,11320]$} & \shortstack[r]{$555173$ \\ $[531920,601680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553$ \\ $[508,599]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.076$ \\ $[1800.070,1800.085]$} & \shortstack[r]{$1899$ \\ $[1791,2015]$} \\
USA (40\%) & \shortstack[r]{$11495$ \\ $[11276,11767]$} & \shortstack[r]{$12895$ \\ $[12618,13193]$} & \shortstack[r]{$395307$ \\ $[383680,418560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$773$ \\ $[695,837]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.079$ \\ $[1800.075,1800.083]$} & \shortstack[r]{$1725$ \\ $[1681,1804]$} \\
USA (50\%) & \shortstack[r]{$2520$ \\ $[2027,2876]$} & \shortstack[r]{$12278$ \\ $[11812,12638]$} & \shortstack[r]{$386587$ \\ $[348800,462160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$995$ \\ $[930,1032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.070$ \\ $[1800.067,1800.071]$} & \shortstack[r]{$1670$ \\ $[1553,1881]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6206$ \\ $[6110,6261]$} & \shortstack[r]{$342987$ \\ $[331360,357520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$676$ \\ $[625,722]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1007.276$ \\ $[972.606,1026.565]$} & \shortstack[r]{$1407$ \\ $[1334,1446]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2729$ \\ $[2528,2948]$} & \shortstack[r]{$305200$ \\ $[305200,305200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$358$ \\ $[339,375]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$585.025$ \\ $[566.682,603.372]$} & \shortstack[r]{$1221$ \\ $[1206,1238]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1443,1527]$} & \shortstack[r]{$302293$ \\ $[296480,305200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$217$ \\ $[208,227]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$439.485$ \\ $[437.521,443.013]$} & \shortstack[r]{$1141$ \\ $[1097,1175]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$595$ \\ $[580,610]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$105$ \\ $[99,110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$342.254$ \\ $[338.932,344.166]$} & \shortstack[r]{$1077$ \\ $[1040,1133]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253.352$ \\ $[252.463,253.915]$} & \shortstack[r]{$549$ \\ $[545,554]$} \\
USA (10\%) & \shortstack[r]{$302568$ \\ $[298078,311362]$} & \shortstack[r]{$10376$ \\ $[9850,11286]$} & \shortstack[r]{$540640$ \\ $[523200,575520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$546$ \\ $[479,582]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.094$ \\ $[1800.080,1800.106]$} & \shortstack[r]{$1895$ \\ $[1787,1985]$} \\
USA (20\%) & \shortstack[r]{$86808$ \\ $[84337,90784]$} & \shortstack[r]{$12424$ \\ $[11792,13204]$} & \shortstack[r]{$540640$ \\ $[523200,558080]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1010$ \\ $[967,1078]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.105$ \\ $[1800.099,1800.115]$} & \shortstack[r]{$2110$ \\ $[2015,2223]$} \\
USA (30\%) & \shortstack[r]{$34874$ \\ $[33124,36068]$} & \shortstack[r]{$10591$ \\ $[9476,11320]$} & \shortstack[r]{$555173$ \\ $[531920,601680]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$553$ \\ $[508,599]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.076$ \\ $[1800.070,1800.085]$} & \shortstack[r]{$1899$ \\ $[1791,2015]$} \\
USA (40\%) & \shortstack[r]{$11495$ \\ $[11276,11767]$} & \shortstack[r]{$12895$ \\ $[12618,13193]$} & \shortstack[r]{$395307$ \\ $[383680,418560]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$773$ \\ $[695,837]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.079$ \\ $[1800.075,1800.083]$} & \shortstack[r]{$1725$ \\ $[1681,1804]$} \\
USA (50\%) & \shortstack[r]{$2520$ \\ $[2027,2876]$} & \shortstack[r]{$12278$ \\ $[11812,12638]$} & \shortstack[r]{$386587$ \\ $[348800,462160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$995$ \\ $[930,1032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.070$ \\ $[1800.067,1800.071]$} & \shortstack[r]{$1670$ \\ $[1553,1881]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6206$ \\ $[6110,6261]$} & \shortstack[r]{$342987$ \\ $[331360,357520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$676$ \\ $[625,722]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1007.276$ \\ $[972.606,1026.565]$} & \shortstack[r]{$1407$ \\ $[1334,1446]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2729$ \\ $[2528,2948]$} & \shortstack[r]{$305200$ \\ $[305200,305200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$358$ \\ $[339,375]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$585.025$ \\ $[566.682,603.372]$} & \shortstack[r]{$1221$ \\ $[1206,1238]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1443,1527]$} & \shortstack[r]{$302293$ \\ $[296480,305200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$217$ \\ $[208,227]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$439.485$ \\ $[437.521,443.013]$} & \shortstack[r]{$1141$ \\ $[1097,1175]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$595$ \\ $[580,610]$} & \shortstack[r]{$293573$ \\ $[287760,296480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$105$ \\ $[99,110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$342.254$ \\ $[338.932,344.166]$} & \shortstack[r]{$1077$ \\ $[1040,1133]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253.352$ \\ $[252.463,253.915]$} & \shortstack[r]{$549$ \\ $[545,554]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - CE}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
CE (10\%) & \shortstack[r]{$243394$ \\ $[241719,245800]$} & \shortstack[r]{$122552$ \\ $[115628,126236]$} & \shortstack[r]{$13680$ \\ $[13452,13908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6835$ \\ $[6697,7095]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.192$ \\ $[1800.181,1800.199]$} & \shortstack[r]{$1443$ \\ $[1431,1461]$} \\
CE (20\%) & \shortstack[r]{$111555$ \\ $[110365,112984]$} & \shortstack[r]{$98485$ \\ $[94047,101836]$} & \shortstack[r]{$13452$ \\ $[13452,13452]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5186$ \\ $[5099,5290]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.153,1800.160]$} & \shortstack[r]{$1185$ \\ $[1175,1194]$} \\
CE (30\%) & \shortstack[r]{$39167$ \\ $[37634,40739]$} & \shortstack[r]{$71940$ \\ $[71023,72924]$} & \shortstack[r]{$11248$ \\ $[10716,11628]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4465$ \\ $[4401,4515]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.191$ \\ $[1800.178,1800.215]$} & \shortstack[r]{$1054$ \\ $[1042,1064]$} \\
CE (40\%) & \shortstack[r]{$8724$ \\ $[8171,9592]$} & \shortstack[r]{$57284$ \\ $[56185,58122]$} & \shortstack[r]{$10412$ \\ $[10260,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5610$ \\ $[5485,5713]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.181,1800.190]$} & \shortstack[r]{$1107$ \\ $[1103,1111]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41465$ \\ $[37481,45458]$} & \shortstack[r]{$8968$ \\ $[8892,9120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5129$ \\ $[4851,5406]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1528.208$ \\ $[1357.683,1710.741]$} & \shortstack[r]{$1047$ \\ $[1024,1074]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15665$ \\ $[15008,16047]$} & \shortstack[r]{$7752$ \\ $[7752,7752]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2802$ \\ $[2685,2870]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$672.852$ \\ $[659.511,680.515]$} & \shortstack[r]{$758$ \\ $[751,766]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6415$ \\ $[6307,6488]$} & \shortstack[r]{$7524$ \\ $[7524,7524]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1412$ \\ $[1401,1424]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$344.018$ \\ $[330.474,352.882]$} & \shortstack[r]{$618$ \\ $[606,631]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4315$ \\ $[4260,4360]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$933$ \\ $[908,953]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$279.366$ \\ $[272.188,286.117]$} & \shortstack[r]{$570$ \\ $[565,577]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1926$ \\ $[1895,1950]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$457$ \\ $[447,474]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$202.367$ \\ $[179.928,241.992]$} & \shortstack[r]{$525$ \\ $[504,565]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$98.267$ \\ $[96.685,100.736]$} & \shortstack[r]{$289$ \\ $[289,290]$} \\
CE (10\%) & \shortstack[r]{$243394$ \\ $[241719,245800]$} & \shortstack[r]{$122552$ \\ $[115628,126236]$} & \shortstack[r]{$13680$ \\ $[13452,13908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6835$ \\ $[6697,7095]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.192$ \\ $[1800.181,1800.199]$} & \shortstack[r]{$1443$ \\ $[1431,1461]$} \\
CE (20\%) & \shortstack[r]{$111555$ \\ $[110365,112984]$} & \shortstack[r]{$98485$ \\ $[94047,101836]$} & \shortstack[r]{$13452$ \\ $[13452,13452]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5186$ \\ $[5099,5290]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.153,1800.160]$} & \shortstack[r]{$1185$ \\ $[1175,1194]$} \\
CE (30\%) & \shortstack[r]{$39167$ \\ $[37634,40739]$} & \shortstack[r]{$71940$ \\ $[71023,72924]$} & \shortstack[r]{$11248$ \\ $[10716,11628]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4465$ \\ $[4401,4515]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.191$ \\ $[1800.178,1800.215]$} & \shortstack[r]{$1054$ \\ $[1042,1064]$} \\
CE (40\%) & \shortstack[r]{$8724$ \\ $[8171,9592]$} & \shortstack[r]{$57284$ \\ $[56185,58122]$} & \shortstack[r]{$10412$ \\ $[10260,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5610$ \\ $[5485,5713]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.181,1800.190]$} & \shortstack[r]{$1107$ \\ $[1103,1111]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41465$ \\ $[37481,45458]$} & \shortstack[r]{$8968$ \\ $[8892,9120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5129$ \\ $[4851,5406]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1528.208$ \\ $[1357.683,1710.741]$} & \shortstack[r]{$1047$ \\ $[1024,1074]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15665$ \\ $[15008,16047]$} & \shortstack[r]{$7752$ \\ $[7752,7752]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2802$ \\ $[2685,2870]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$672.852$ \\ $[659.511,680.515]$} & \shortstack[r]{$758$ \\ $[751,766]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6415$ \\ $[6307,6488]$} & \shortstack[r]{$7524$ \\ $[7524,7524]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1412$ \\ $[1401,1424]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$344.018$ \\ $[330.474,352.882]$} & \shortstack[r]{$618$ \\ $[606,631]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4315$ \\ $[4260,4360]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$933$ \\ $[908,953]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$279.366$ \\ $[272.188,286.117]$} & \shortstack[r]{$570$ \\ $[565,577]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1926$ \\ $[1895,1950]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$457$ \\ $[447,474]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$202.367$ \\ $[179.928,241.992]$} & \shortstack[r]{$525$ \\ $[504,565]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$98.267$ \\ $[96.685,100.736]$} & \shortstack[r]{$289$ \\ $[289,290]$} \\
CE (10\%) & \shortstack[r]{$243394$ \\ $[241719,245800]$} & \shortstack[r]{$122552$ \\ $[115628,126236]$} & \shortstack[r]{$13680$ \\ $[13452,13908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6835$ \\ $[6697,7095]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.192$ \\ $[1800.181,1800.199]$} & \shortstack[r]{$1443$ \\ $[1431,1461]$} \\
CE (20\%) & \shortstack[r]{$111555$ \\ $[110365,112984]$} & \shortstack[r]{$98485$ \\ $[94047,101836]$} & \shortstack[r]{$13452$ \\ $[13452,13452]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5186$ \\ $[5099,5290]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.153,1800.160]$} & \shortstack[r]{$1185$ \\ $[1175,1194]$} \\
CE (30\%) & \shortstack[r]{$39167$ \\ $[37634,40739]$} & \shortstack[r]{$71940$ \\ $[71023,72924]$} & \shortstack[r]{$11248$ \\ $[10716,11628]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4465$ \\ $[4401,4515]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.191$ \\ $[1800.178,1800.215]$} & \shortstack[r]{$1054$ \\ $[1042,1064]$} \\
CE (40\%) & \shortstack[r]{$8724$ \\ $[8171,9592]$} & \shortstack[r]{$57284$ \\ $[56185,58122]$} & \shortstack[r]{$10412$ \\ $[10260,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5610$ \\ $[5485,5713]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.181,1800.190]$} & \shortstack[r]{$1107$ \\ $[1103,1111]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41465$ \\ $[37481,45458]$} & \shortstack[r]{$8968$ \\ $[8892,9120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5129$ \\ $[4851,5406]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1528.208$ \\ $[1357.683,1710.741]$} & \shortstack[r]{$1047$ \\ $[1024,1074]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15665$ \\ $[15008,16047]$} & \shortstack[r]{$7752$ \\ $[7752,7752]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2802$ \\ $[2685,2870]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$672.852$ \\ $[659.511,680.515]$} & \shortstack[r]{$758$ \\ $[751,766]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6415$ \\ $[6307,6488]$} & \shortstack[r]{$7524$ \\ $[7524,7524]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1412$ \\ $[1401,1424]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$344.018$ \\ $[330.474,352.882]$} & \shortstack[r]{$618$ \\ $[606,631]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4315$ \\ $[4260,4360]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$933$ \\ $[908,953]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$279.366$ \\ $[272.188,286.117]$} & \shortstack[r]{$570$ \\ $[565,577]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1926$ \\ $[1895,1950]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$457$ \\ $[447,474]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$202.367$ \\ $[179.928,241.992]$} & \shortstack[r]{$525$ \\ $[504,565]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$98.267$ \\ $[96.685,100.736]$} & \shortstack[r]{$289$ \\ $[289,290]$} \\
CE (10\%) & \shortstack[r]{$243394$ \\ $[241719,245800]$} & \shortstack[r]{$122552$ \\ $[115628,126236]$} & \shortstack[r]{$13680$ \\ $[13452,13908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6835$ \\ $[6697,7095]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.192$ \\ $[1800.181,1800.199]$} & \shortstack[r]{$1443$ \\ $[1431,1461]$} \\
CE (20\%) & \shortstack[r]{$111555$ \\ $[110365,112984]$} & \shortstack[r]{$98485$ \\ $[94047,101836]$} & \shortstack[r]{$13452$ \\ $[13452,13452]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5186$ \\ $[5099,5290]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.153,1800.160]$} & \shortstack[r]{$1185$ \\ $[1175,1194]$} \\
CE (30\%) & \shortstack[r]{$39167$ \\ $[37634,40739]$} & \shortstack[r]{$71940$ \\ $[71023,72924]$} & \shortstack[r]{$11248$ \\ $[10716,11628]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4465$ \\ $[4401,4515]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.191$ \\ $[1800.178,1800.215]$} & \shortstack[r]{$1054$ \\ $[1042,1064]$} \\
CE (40\%) & \shortstack[r]{$8724$ \\ $[8171,9592]$} & \shortstack[r]{$57284$ \\ $[56185,58122]$} & \shortstack[r]{$10412$ \\ $[10260,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5610$ \\ $[5485,5713]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.181,1800.190]$} & \shortstack[r]{$1107$ \\ $[1103,1111]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41465$ \\ $[37481,45458]$} & \shortstack[r]{$8968$ \\ $[8892,9120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5129$ \\ $[4851,5406]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1528.208$ \\ $[1357.683,1710.741]$} & \shortstack[r]{$1047$ \\ $[1024,1074]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15665$ \\ $[15008,16047]$} & \shortstack[r]{$7752$ \\ $[7752,7752]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2802$ \\ $[2685,2870]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$672.852$ \\ $[659.511,680.515]$} & \shortstack[r]{$758$ \\ $[751,766]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6415$ \\ $[6307,6488]$} & \shortstack[r]{$7524$ \\ $[7524,7524]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1412$ \\ $[1401,1424]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$344.018$ \\ $[330.474,352.882]$} & \shortstack[r]{$618$ \\ $[606,631]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4315$ \\ $[4260,4360]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$933$ \\ $[908,953]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$279.366$ \\ $[272.188,286.117]$} & \shortstack[r]{$570$ \\ $[565,577]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1926$ \\ $[1895,1950]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$457$ \\ $[447,474]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$202.367$ \\ $[179.928,241.992]$} & \shortstack[r]{$525$ \\ $[504,565]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$98.267$ \\ $[96.685,100.736]$} & \shortstack[r]{$289$ \\ $[289,290]$} \\
CE (10\%) & \shortstack[r]{$243394$ \\ $[241719,245800]$} & \shortstack[r]{$122552$ \\ $[115628,126236]$} & \shortstack[r]{$13680$ \\ $[13452,13908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6835$ \\ $[6697,7095]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.192$ \\ $[1800.181,1800.199]$} & \shortstack[r]{$1443$ \\ $[1431,1461]$} \\
CE (20\%) & \shortstack[r]{$111555$ \\ $[110365,112984]$} & \shortstack[r]{$98485$ \\ $[94047,101836]$} & \shortstack[r]{$13452$ \\ $[13452,13452]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5186$ \\ $[5099,5290]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.153,1800.160]$} & \shortstack[r]{$1185$ \\ $[1175,1194]$} \\
CE (30\%) & \shortstack[r]{$39167$ \\ $[37634,40739]$} & \shortstack[r]{$71940$ \\ $[71023,72924]$} & \shortstack[r]{$11248$ \\ $[10716,11628]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4465$ \\ $[4401,4515]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.191$ \\ $[1800.178,1800.215]$} & \shortstack[r]{$1054$ \\ $[1042,1064]$} \\
CE (40\%) & \shortstack[r]{$8724$ \\ $[8171,9592]$} & \shortstack[r]{$57284$ \\ $[56185,58122]$} & \shortstack[r]{$10412$ \\ $[10260,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5610$ \\ $[5485,5713]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.181,1800.190]$} & \shortstack[r]{$1107$ \\ $[1103,1111]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41465$ \\ $[37481,45458]$} & \shortstack[r]{$8968$ \\ $[8892,9120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5129$ \\ $[4851,5406]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1528.208$ \\ $[1357.683,1710.741]$} & \shortstack[r]{$1047$ \\ $[1024,1074]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15665$ \\ $[15008,16047]$} & \shortstack[r]{$7752$ \\ $[7752,7752]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2802$ \\ $[2685,2870]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$672.852$ \\ $[659.511,680.515]$} & \shortstack[r]{$758$ \\ $[751,766]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6415$ \\ $[6307,6488]$} & \shortstack[r]{$7524$ \\ $[7524,7524]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1412$ \\ $[1401,1424]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$344.018$ \\ $[330.474,352.882]$} & \shortstack[r]{$618$ \\ $[606,631]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4315$ \\ $[4260,4360]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$933$ \\ $[908,953]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$279.366$ \\ $[272.188,286.117]$} & \shortstack[r]{$570$ \\ $[565,577]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1926$ \\ $[1895,1950]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$457$ \\ $[447,474]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$202.367$ \\ $[179.928,241.992]$} & \shortstack[r]{$525$ \\ $[504,565]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$98.267$ \\ $[96.685,100.736]$} & \shortstack[r]{$289$ \\ $[289,290]$} \\
CE (10\%) & \shortstack[r]{$243394$ \\ $[241719,245800]$} & \shortstack[r]{$122552$ \\ $[115628,126236]$} & \shortstack[r]{$13680$ \\ $[13452,13908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6835$ \\ $[6697,7095]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.192$ \\ $[1800.181,1800.199]$} & \shortstack[r]{$1443$ \\ $[1431,1461]$} \\
CE (20\%) & \shortstack[r]{$111555$ \\ $[110365,112984]$} & \shortstack[r]{$98485$ \\ $[94047,101836]$} & \shortstack[r]{$13452$ \\ $[13452,13452]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5186$ \\ $[5099,5290]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.153,1800.160]$} & \shortstack[r]{$1185$ \\ $[1175,1194]$} \\
CE (30\%) & \shortstack[r]{$39167$ \\ $[37634,40739]$} & \shortstack[r]{$71940$ \\ $[71023,72924]$} & \shortstack[r]{$11248$ \\ $[10716,11628]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4465$ \\ $[4401,4515]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.191$ \\ $[1800.178,1800.215]$} & \shortstack[r]{$1054$ \\ $[1042,1064]$} \\
CE (40\%) & \shortstack[r]{$8724$ \\ $[8171,9592]$} & \shortstack[r]{$57284$ \\ $[56185,58122]$} & \shortstack[r]{$10412$ \\ $[10260,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5610$ \\ $[5485,5713]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.181,1800.190]$} & \shortstack[r]{$1107$ \\ $[1103,1111]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41465$ \\ $[37481,45458]$} & \shortstack[r]{$8968$ \\ $[8892,9120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5129$ \\ $[4851,5406]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1528.208$ \\ $[1357.683,1710.741]$} & \shortstack[r]{$1047$ \\ $[1024,1074]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15665$ \\ $[15008,16047]$} & \shortstack[r]{$7752$ \\ $[7752,7752]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2802$ \\ $[2685,2870]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$672.852$ \\ $[659.511,680.515]$} & \shortstack[r]{$758$ \\ $[751,766]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6415$ \\ $[6307,6488]$} & \shortstack[r]{$7524$ \\ $[7524,7524]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1412$ \\ $[1401,1424]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$344.018$ \\ $[330.474,352.882]$} & \shortstack[r]{$618$ \\ $[606,631]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4315$ \\ $[4260,4360]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$933$ \\ $[908,953]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$279.366$ \\ $[272.188,286.117]$} & \shortstack[r]{$570$ \\ $[565,577]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1926$ \\ $[1895,1950]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$457$ \\ $[447,474]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$202.367$ \\ $[179.928,241.992]$} & \shortstack[r]{$525$ \\ $[504,565]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$98.267$ \\ $[96.685,100.736]$} & \shortstack[r]{$289$ \\ $[289,290]$} \\
CE (10\%) & \shortstack[r]{$243394$ \\ $[241719,245800]$} & \shortstack[r]{$122552$ \\ $[115628,126236]$} & \shortstack[r]{$13680$ \\ $[13452,13908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6835$ \\ $[6697,7095]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.192$ \\ $[1800.181,1800.199]$} & \shortstack[r]{$1443$ \\ $[1431,1461]$} \\
CE (20\%) & \shortstack[r]{$111555$ \\ $[110365,112984]$} & \shortstack[r]{$98485$ \\ $[94047,101836]$} & \shortstack[r]{$13452$ \\ $[13452,13452]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5186$ \\ $[5099,5290]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.153,1800.160]$} & \shortstack[r]{$1185$ \\ $[1175,1194]$} \\
CE (30\%) & \shortstack[r]{$39167$ \\ $[37634,40739]$} & \shortstack[r]{$71940$ \\ $[71023,72924]$} & \shortstack[r]{$11248$ \\ $[10716,11628]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4465$ \\ $[4401,4515]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.191$ \\ $[1800.178,1800.215]$} & \shortstack[r]{$1054$ \\ $[1042,1064]$} \\
CE (40\%) & \shortstack[r]{$8724$ \\ $[8171,9592]$} & \shortstack[r]{$57284$ \\ $[56185,58122]$} & \shortstack[r]{$10412$ \\ $[10260,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5610$ \\ $[5485,5713]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.181,1800.190]$} & \shortstack[r]{$1107$ \\ $[1103,1111]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41465$ \\ $[37481,45458]$} & \shortstack[r]{$8968$ \\ $[8892,9120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5129$ \\ $[4851,5406]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1528.208$ \\ $[1357.683,1710.741]$} & \shortstack[r]{$1047$ \\ $[1024,1074]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15665$ \\ $[15008,16047]$} & \shortstack[r]{$7752$ \\ $[7752,7752]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2802$ \\ $[2685,2870]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$672.852$ \\ $[659.511,680.515]$} & \shortstack[r]{$758$ \\ $[751,766]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6415$ \\ $[6307,6488]$} & \shortstack[r]{$7524$ \\ $[7524,7524]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1412$ \\ $[1401,1424]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$344.018$ \\ $[330.474,352.882]$} & \shortstack[r]{$618$ \\ $[606,631]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4315$ \\ $[4260,4360]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$933$ \\ $[908,953]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$279.366$ \\ $[272.188,286.117]$} & \shortstack[r]{$570$ \\ $[565,577]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1926$ \\ $[1895,1950]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$457$ \\ $[447,474]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$202.367$ \\ $[179.928,241.992]$} & \shortstack[r]{$525$ \\ $[504,565]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$98.267$ \\ $[96.685,100.736]$} & \shortstack[r]{$289$ \\ $[289,290]$} \\
CE (10\%) & \shortstack[r]{$243394$ \\ $[241719,245800]$} & \shortstack[r]{$122552$ \\ $[115628,126236]$} & \shortstack[r]{$13680$ \\ $[13452,13908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6835$ \\ $[6697,7095]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.192$ \\ $[1800.181,1800.199]$} & \shortstack[r]{$1443$ \\ $[1431,1461]$} \\
CE (20\%) & \shortstack[r]{$111555$ \\ $[110365,112984]$} & \shortstack[r]{$98485$ \\ $[94047,101836]$} & \shortstack[r]{$13452$ \\ $[13452,13452]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5186$ \\ $[5099,5290]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.153,1800.160]$} & \shortstack[r]{$1185$ \\ $[1175,1194]$} \\
CE (30\%) & \shortstack[r]{$39167$ \\ $[37634,40739]$} & \shortstack[r]{$71940$ \\ $[71023,72924]$} & \shortstack[r]{$11248$ \\ $[10716,11628]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4465$ \\ $[4401,4515]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.191$ \\ $[1800.178,1800.215]$} & \shortstack[r]{$1054$ \\ $[1042,1064]$} \\
CE (40\%) & \shortstack[r]{$8724$ \\ $[8171,9592]$} & \shortstack[r]{$57284$ \\ $[56185,58122]$} & \shortstack[r]{$10412$ \\ $[10260,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5610$ \\ $[5485,5713]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.181,1800.190]$} & \shortstack[r]{$1107$ \\ $[1103,1111]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41465$ \\ $[37481,45458]$} & \shortstack[r]{$8968$ \\ $[8892,9120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5129$ \\ $[4851,5406]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1528.208$ \\ $[1357.683,1710.741]$} & \shortstack[r]{$1047$ \\ $[1024,1074]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15665$ \\ $[15008,16047]$} & \shortstack[r]{$7752$ \\ $[7752,7752]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2802$ \\ $[2685,2870]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$672.852$ \\ $[659.511,680.515]$} & \shortstack[r]{$758$ \\ $[751,766]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6415$ \\ $[6307,6488]$} & \shortstack[r]{$7524$ \\ $[7524,7524]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1412$ \\ $[1401,1424]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$344.018$ \\ $[330.474,352.882]$} & \shortstack[r]{$618$ \\ $[606,631]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4315$ \\ $[4260,4360]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$933$ \\ $[908,953]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$279.366$ \\ $[272.188,286.117]$} & \shortstack[r]{$570$ \\ $[565,577]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1926$ \\ $[1895,1950]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$457$ \\ $[447,474]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$202.367$ \\ $[179.928,241.992]$} & \shortstack[r]{$525$ \\ $[504,565]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$98.267$ \\ $[96.685,100.736]$} & \shortstack[r]{$289$ \\ $[289,290]$} \\
CE (10\%) & \shortstack[r]{$243394$ \\ $[241719,245800]$} & \shortstack[r]{$122552$ \\ $[115628,126236]$} & \shortstack[r]{$13680$ \\ $[13452,13908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6835$ \\ $[6697,7095]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.192$ \\ $[1800.181,1800.199]$} & \shortstack[r]{$1443$ \\ $[1431,1461]$} \\
CE (20\%) & \shortstack[r]{$111555$ \\ $[110365,112984]$} & \shortstack[r]{$98485$ \\ $[94047,101836]$} & \shortstack[r]{$13452$ \\ $[13452,13452]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5186$ \\ $[5099,5290]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.153,1800.160]$} & \shortstack[r]{$1185$ \\ $[1175,1194]$} \\
CE (30\%) & \shortstack[r]{$39167$ \\ $[37634,40739]$} & \shortstack[r]{$71940$ \\ $[71023,72924]$} & \shortstack[r]{$11248$ \\ $[10716,11628]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4465$ \\ $[4401,4515]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.191$ \\ $[1800.178,1800.215]$} & \shortstack[r]{$1054$ \\ $[1042,1064]$} \\
CE (40\%) & \shortstack[r]{$8724$ \\ $[8171,9592]$} & \shortstack[r]{$57284$ \\ $[56185,58122]$} & \shortstack[r]{$10412$ \\ $[10260,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5610$ \\ $[5485,5713]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.181,1800.190]$} & \shortstack[r]{$1107$ \\ $[1103,1111]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41465$ \\ $[37481,45458]$} & \shortstack[r]{$8968$ \\ $[8892,9120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5129$ \\ $[4851,5406]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1528.208$ \\ $[1357.683,1710.741]$} & \shortstack[r]{$1047$ \\ $[1024,1074]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15665$ \\ $[15008,16047]$} & \shortstack[r]{$7752$ \\ $[7752,7752]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2802$ \\ $[2685,2870]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$672.852$ \\ $[659.511,680.515]$} & \shortstack[r]{$758$ \\ $[751,766]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6415$ \\ $[6307,6488]$} & \shortstack[r]{$7524$ \\ $[7524,7524]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1412$ \\ $[1401,1424]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$344.018$ \\ $[330.474,352.882]$} & \shortstack[r]{$618$ \\ $[606,631]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4315$ \\ $[4260,4360]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$933$ \\ $[908,953]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$279.366$ \\ $[272.188,286.117]$} & \shortstack[r]{$570$ \\ $[565,577]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1926$ \\ $[1895,1950]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$457$ \\ $[447,474]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$202.367$ \\ $[179.928,241.992]$} & \shortstack[r]{$525$ \\ $[504,565]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$98.267$ \\ $[96.685,100.736]$} & \shortstack[r]{$289$ \\ $[289,290]$} \\
CE (10\%) & \shortstack[r]{$243394$ \\ $[241719,245800]$} & \shortstack[r]{$122552$ \\ $[115628,126236]$} & \shortstack[r]{$13680$ \\ $[13452,13908]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6835$ \\ $[6697,7095]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.192$ \\ $[1800.181,1800.199]$} & \shortstack[r]{$1443$ \\ $[1431,1461]$} \\
CE (20\%) & \shortstack[r]{$111555$ \\ $[110365,112984]$} & \shortstack[r]{$98485$ \\ $[94047,101836]$} & \shortstack[r]{$13452$ \\ $[13452,13452]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5186$ \\ $[5099,5290]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.153,1800.160]$} & \shortstack[r]{$1185$ \\ $[1175,1194]$} \\
CE (30\%) & \shortstack[r]{$39167$ \\ $[37634,40739]$} & \shortstack[r]{$71940$ \\ $[71023,72924]$} & \shortstack[r]{$11248$ \\ $[10716,11628]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4465$ \\ $[4401,4515]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.191$ \\ $[1800.178,1800.215]$} & \shortstack[r]{$1054$ \\ $[1042,1064]$} \\
CE (40\%) & \shortstack[r]{$8724$ \\ $[8171,9592]$} & \shortstack[r]{$57284$ \\ $[56185,58122]$} & \shortstack[r]{$10412$ \\ $[10260,10488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5610$ \\ $[5485,5713]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.185$ \\ $[1800.181,1800.190]$} & \shortstack[r]{$1107$ \\ $[1103,1111]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41465$ \\ $[37481,45458]$} & \shortstack[r]{$8968$ \\ $[8892,9120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5129$ \\ $[4851,5406]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1528.208$ \\ $[1357.683,1710.741]$} & \shortstack[r]{$1047$ \\ $[1024,1074]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15665$ \\ $[15008,16047]$} & \shortstack[r]{$7752$ \\ $[7752,7752]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2802$ \\ $[2685,2870]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$672.852$ \\ $[659.511,680.515]$} & \shortstack[r]{$758$ \\ $[751,766]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6415$ \\ $[6307,6488]$} & \shortstack[r]{$7524$ \\ $[7524,7524]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1412$ \\ $[1401,1424]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$344.018$ \\ $[330.474,352.882]$} & \shortstack[r]{$618$ \\ $[606,631]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4315$ \\ $[4260,4360]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$933$ \\ $[908,953]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$279.366$ \\ $[272.188,286.117]$} & \shortstack[r]{$570$ \\ $[565,577]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1926$ \\ $[1895,1950]$} & \shortstack[r]{$7068$ \\ $[7068,7068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$457$ \\ $[447,474]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$202.367$ \\ $[179.928,241.992]$} & \shortstack[r]{$525$ \\ $[504,565]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$98.267$ \\ $[96.685,100.736]$} & \shortstack[r]{$289$ \\ $[289,290]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - CE-5x5}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[0,3]$} & \shortstack[r]{$387$ \\ $[300,420]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,2]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.188$ \\ $[4.902,5.586]$} & \shortstack[r]{$203$ \\ $[202,204]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28$ \\ $[11,44]$} & \shortstack[r]{$447$ \\ $[420,456]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[3,9]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.329$ \\ $[5.177,5.647]$} & \shortstack[r]{$202$ \\ $[202,203]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$130$ \\ $[61,210]$} & \shortstack[r]{$612$ \\ $[528,732]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16$ \\ $[11,20]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.024$ \\ $[4.755,5.432]$} & \shortstack[r]{$204$ \\ $[202,205]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$324$ \\ $[231,417]$} & \shortstack[r]{$720$ \\ $[612,780]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26$ \\ $[24,28]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.491$ \\ $[4.658,6.638]$} & \shortstack[r]{$207$ \\ $[204,209]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$555$ \\ $[430,723]$} & \shortstack[r]{$882$ \\ $[768,1068]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34$ \\ $[31,40]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.380$ \\ $[5.271,5.570]$} & \shortstack[r]{$210$ \\ $[208,212]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$874$ \\ $[562,1108]$} & \shortstack[r]{$1041$ \\ $[924,1224]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$44$ \\ $[42,47]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.109$ \\ $[4.761,5.411]$} & \shortstack[r]{$212$ \\ $[211,214]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1170$ \\ $[903,1461]$} & \shortstack[r]{$1038$ \\ $[948,1116]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52$ \\ $[47,55]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.764$ \\ $[5.552,5.935]$} & \shortstack[r]{$212$ \\ $[209,215]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1532$ \\ $[1288,1775]$} & \shortstack[r]{$1164$ \\ $[1080,1272]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$64$ \\ $[60,68]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6.064$ \\ $[5.132,6.634]$} & \shortstack[r]{$214$ \\ $[213,216]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1958$ \\ $[1830,2013]$} & \shortstack[r]{$1221$ \\ $[1164,1272]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$73$ \\ $[71,75]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.873$ \\ $[5.755,13.887]$} & \shortstack[r]{$215$ \\ $[215,215]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2658$ \\ $[2365,3144]$} & \shortstack[r]{$1320$ \\ $[1212,1440]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$84$ \\ $[81,90]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6.985$ \\ $[6.353,7.543]$} & \shortstack[r]{$216$ \\ $[216,217]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - EA-3x3}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38$ \\ $[20,57]$} & \shortstack[r]{$468$ \\ $[410,500]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4.930$ \\ $[4.756,5.052]$} & \shortstack[r]{$202$ \\ $[201,203]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$268$ \\ $[156,427]$} & \shortstack[r]{$710$ \\ $[550,830]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15$ \\ $[12,17]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.266$ \\ $[4.938,5.579]$} & \shortstack[r]{$206$ \\ $[203,208]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$732$ \\ $[489,919]$} & \shortstack[r]{$970$ \\ $[790,1140]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[22,25]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.593$ \\ $[5.205,5.841]$} & \shortstack[r]{$212$ \\ $[210,212]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1466$ \\ $[1220,1817]$} & \shortstack[r]{$1202$ \\ $[1030,1350]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$35$ \\ $[33,38]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6.326$ \\ $[5.590,7.481]$} & \shortstack[r]{$213$ \\ $[211,216]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2489$ \\ $[2217,2740]$} & \shortstack[r]{$1408$ \\ $[1310,1540]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$46$ \\ $[44,48]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.271$ \\ $[6.726,8.175]$} & \shortstack[r]{$214$ \\ $[214,215]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3746$ \\ $[3351,4013]$} & \shortstack[r]{$1788$ \\ $[1640,1960]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$55$ \\ $[51,57]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.633$ \\ $[6.880,8.421]$} & \shortstack[r]{$217$ \\ $[215,219]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5130$ \\ $[4781,5366]$} & \shortstack[r]{$1968$ \\ $[1900,2110]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$66$ \\ $[65,67]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8.886$ \\ $[8.726,9.222]$} & \shortstack[r]{$220$ \\ $[219,220]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6704$ \\ $[6302,7327]$} & \shortstack[r]{$2212$ \\ $[2150,2250]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$75$ \\ $[74,76]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9.242$ \\ $[8.838,10.221]$} & \shortstack[r]{$222$ \\ $[221,223]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8994$ \\ $[8351,9568]$} & \shortstack[r]{$2565$ \\ $[2460,2820]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$85$ \\ $[81,87]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11.339$ \\ $[10.080,11.996]$} & \shortstack[r]{$226$ \\ $[225,226]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10774$ \\ $[10446,11096]$} & \shortstack[r]{$2800$ \\ $[2670,2910]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$96$ \\ $[94,98]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12.420$ \\ $[11.620,14.584]$} & \shortstack[r]{$228$ \\ $[227,228]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - IND-4x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$48$ \\ $[35,69]$} & \shortstack[r]{$736$ \\ $[672,768]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[4,7]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.006$ \\ $[4.640,5.288]$} & \shortstack[r]{$203$ \\ $[202,204]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$207$ \\ $[152,273]$} & \shortstack[r]{$1036$ \\ $[816,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[13,15]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.026$ \\ $[4.828,5.255]$} & \shortstack[r]{$205$ \\ $[204,206]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$611$ \\ $[503,761]$} & \shortstack[r]{$1348$ \\ $[1248,1504]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[23,26]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.236$ \\ $[4.933,5.549]$} & \shortstack[r]{$210$ \\ $[209,211]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1188$ \\ $[926,1671]$} & \shortstack[r]{$1772$ \\ $[1632,2096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34$ \\ $[33,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.942$ \\ $[5.339,6.685]$} & \shortstack[r]{$214$ \\ $[213,214]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1725$ \\ $[1687,1780]$} & \shortstack[r]{$1892$ \\ $[1824,2032]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$43$ \\ $[42,44]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6.727$ \\ $[6.345,7.053]$} & \shortstack[r]{$215$ \\ $[214,216]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2797$ \\ $[2518,3115]$} & \shortstack[r]{$2356$ \\ $[2176,2464]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$54$ \\ $[53,55]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.315$ \\ $[6.506,7.827]$} & \shortstack[r]{$217$ \\ $[216,219]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3558$ \\ $[3241,3775]$} & \shortstack[r]{$2428$ \\ $[2368,2512]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$64$ \\ $[64,65]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.924$ \\ $[7.296,8.538]$} & \shortstack[r]{$219$ \\ $[219,219]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5164$ \\ $[4805,5481]$} & \shortstack[r]{$2968$ \\ $[2752,3104]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$74$ \\ $[71,77]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9.497$ \\ $[8.544,10.685]$} & \shortstack[r]{$220$ \\ $[219,222]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6641$ \\ $[5598,7901]$} & \shortstack[r]{$3164$ \\ $[2864,3504]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$84$ \\ $[82,86]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$12.536$ \\ $[9.881,16.076]$} & \shortstack[r]{$222$ \\ $[221,226]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9189$ \\ $[7997,10004]$} & \shortstack[r]{$3756$ \\ $[3392,4064]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$94$ \\ $[93,95]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13.056$ \\ $[10.915,15.216]$} & \shortstack[r]{$228$ \\ $[226,231]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - EUR-10x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28$ \\ $[1,53]$} & \shortstack[r]{$1114$ \\ $[999,1404]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4$ \\ $[1,6]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4.828$ \\ $[4.731,4.908]$} & \shortstack[r]{$206$ \\ $[202,210]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$82$ \\ $[42,141]$} & \shortstack[r]{$1478$ \\ $[1323,1620]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9$ \\ $[7,10]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.389$ \\ $[4.651,6.204]$} & \shortstack[r]{$207$ \\ $[204,209]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$237$ \\ $[128,390]$} & \shortstack[r]{$1647$ \\ $[1350,1917]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[15,19]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.612$ \\ $[5.009,5.841]$} & \shortstack[r]{$207$ \\ $[204,211]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$680$ \\ $[503,850]$} & \shortstack[r]{$2693$ \\ $[2295,2943]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28$ \\ $[28,29]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.988$ \\ $[4.810,7.171]$} & \shortstack[r]{$213$ \\ $[211,214]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1107$ \\ $[1045,1246]$} & \shortstack[r]{$2828$ \\ $[2727,2943]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$37$ \\ $[36,38]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6.190$ \\ $[5.835,6.443]$} & \shortstack[r]{$215$ \\ $[214,216]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1700$ \\ $[1314,2142]$} & \shortstack[r]{$3483$ \\ $[3213,3915]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$48$ \\ $[44,51]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.067$ \\ $[5.980,8.887]$} & \shortstack[r]{$219$ \\ $[217,221]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2626$ \\ $[2227,3438]$} & \shortstack[r]{$4064$ \\ $[3510,4617]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$60$ \\ $[58,62]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.348$ \\ $[6.420,8.415]$} & \shortstack[r]{$220$ \\ $[219,222]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3476$ \\ $[3139,3637]$} & \shortstack[r]{$4590$ \\ $[4401,4779]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$67$ \\ $[64,69]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8.678$ \\ $[7.553,9.538]$} & \shortstack[r]{$222$ \\ $[222,223]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4208$ \\ $[3310,5383]$} & \shortstack[r]{$4691$ \\ $[4347,5319]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77$ \\ $[73,80]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10.283$ \\ $[8.627,12.298]$} & \shortstack[r]{$223$ \\ $[222,226]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5213$ \\ $[4729,5703]$} & \shortstack[r]{$5164$ \\ $[4833,5589]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$87$ \\ $[84,89]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9.650$ \\ $[9.148,10.263]$} & \shortstack[r]{$252$ \\ $[224,332]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - USA-7x7}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11$ \\ $[1,20]$} & \shortstack[r]{$636$ \\ $[608,704]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[1,4]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4.973$ \\ $[4.638,5.278]$} & \shortstack[r]{$204$ \\ $[201,207]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$94$ \\ $[27,190]$} & \shortstack[r]{$816$ \\ $[640,1024]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10$ \\ $[7,12]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.456$ \\ $[5.208,5.871]$} & \shortstack[r]{$204$ \\ $[203,205]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$245$ \\ $[152,339]$} & \shortstack[r]{$1124$ \\ $[944,1280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$20$ \\ $[16,24]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.603$ \\ $[5.197,5.890]$} & \shortstack[r]{$208$ \\ $[203,213]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$600$ \\ $[468,723]$} & \shortstack[r]{$1424$ \\ $[1376,1520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$30$ \\ $[30,31]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.723$ \\ $[5.030,6.284]$} & \shortstack[r]{$212$ \\ $[209,213]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$951$ \\ $[841,1140]$} & \shortstack[r]{$1568$ \\ $[1360,1728]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$40$ \\ $[38,42]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.924$ \\ $[5.621,6.499]$} & \shortstack[r]{$214$ \\ $[212,216]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1395$ \\ $[1303,1513]$} & \shortstack[r]{$1844$ \\ $[1728,1968]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$47$ \\ $[46,48]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6.909$ \\ $[6.183,7.866]$} & \shortstack[r]{$216$ \\ $[215,216]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2130$ \\ $[1678,2771]$} & \shortstack[r]{$2092$ \\ $[1872,2320]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$56$ \\ $[55,58]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.325$ \\ $[6.979,7.738]$} & \shortstack[r]{$217$ \\ $[215,220]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2953$ \\ $[2871,2995]$} & \shortstack[r]{$2344$ \\ $[2208,2480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$67$ \\ $[65,71]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.557$ \\ $[7.165,7.926]$} & \shortstack[r]{$219$ \\ $[217,221]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3862$ \\ $[3168,4414]$} & \shortstack[r]{$2532$ \\ $[2320,2784]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$76$ \\ $[73,79]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8.729$ \\ $[7.724,9.550]$} & \shortstack[r]{$221$ \\ $[220,222]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5358$ \\ $[4889,5958]$} & \shortstack[r]{$2948$ \\ $[2752,3120]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$87$ \\ $[81,90]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9.861$ \\ $[9.088,11.221]$} & \shortstack[r]{$222$ \\ $[221,223]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{SOTA - SOTA Instances}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
BLO1 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2487$ \\ $[2487,2487]$} & \shortstack[r]{$6400$ \\ $[6400,6400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$314$ \\ $[314,314]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8.528$ \\ $[8.528,8.528]$} & \shortstack[r]{$235$ \\ $[235,235]$} \\
BLO2 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2190$ \\ $[2190,2190]$} & \shortstack[r]{$8500$ \\ $[8500,8500]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$216$ \\ $[216,216]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18.350$ \\ $[18.350,18.350]$} & \shortstack[r]{$266$ \\ $[266,266]$} \\
BLO3 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$27287$ \\ $[27287,27287]$} & \shortstack[r]{$10200$ \\ $[10200,10200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1488,1488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$223.756$ \\ $[223.756,223.756]$} & \shortstack[r]{$363$ \\ $[363,363]$} \\
c01 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2487$ \\ $[2487,2487]$} & \shortstack[r]{$6400$ \\ $[6400,6400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$314$ \\ $[314,314]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9.323$ \\ $[9.323,9.323]$} & \shortstack[r]{$234$ \\ $[234,234]$} \\
c02 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$551$ \\ $[551,551]$} & \shortstack[r]{$8300$ \\ $[8300,8300]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$116$ \\ $[116,116]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.440$ \\ $[5.440,5.440]$} & \shortstack[r]{$229$ \\ $[229,229]$} \\
c03 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1609$ \\ $[1609,1609]$} & \shortstack[r]{$7700$ \\ $[7700,7700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$165$ \\ $[165,165]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.917$ \\ $[7.917,7.917]$} & \shortstack[r]{$233$ \\ $[233,233]$} \\
IC & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$47624$ \\ $[47624,47624]$} & \shortstack[r]{$86564$ \\ $[86564,86564]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$712$ \\ $[712,712]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1337.265$ \\ $[1337.265,1337.265]$} & \shortstack[r]{$766$ \\ $[766,766]$} \\
mBLO1 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$37$ \\ $[37,37]$} & \shortstack[r]{$3200$ \\ $[3200,3200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10$ \\ $[10,10]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.241$ \\ $[5.241,5.241]$} & \shortstack[r]{$208$ \\ $[208,208]$} \\
mBLO3 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$27287$ \\ $[27287,27287]$} & \shortstack[r]{$10200$ \\ $[10200,10200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1488$ \\ $[1488,1488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$228.018$ \\ $[228.018,228.018]$} & \shortstack[r]{$371$ \\ $[371,371]$} \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrr}
\toprule
Instance & \multicolumn{8}{c}{MIP} \\
\cmidrule(lr){2-9}
 & Overload [\#] & Delay [h] & Sects [\#] & S-Diff [\#] & Reroute [\#] & Reconf [\#] & Time [s] & RAM [MB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{8}{c}{MIP} \\
\cmidrule(lr){2-9}
 & Overload [\#] & Delay [h] & Sects [\#] & S-Diff [\#] & Reroute [\#] & Reconf [\#] & Time [s] & RAM [MB] \\
\midrule
\endhead
\multicolumn{9}{l}{\textbf{Large - CE-7x7}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
CE-7x7 (10\%) & \shortstack[r]{$100144$ \\ $[99540,101063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.099,1800.154]$} & \shortstack[r]{$451$ \\ $[448,456]$} \\
CE-7x7 (20\%) & \shortstack[r]{$54486$ \\ $[53922,55356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.147,1800.160]$} & \shortstack[r]{$447$ \\ $[440,452]$} \\
CE-7x7 (30\%) & \shortstack[r]{$29255$ \\ $[28614,30265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.098,1800.151]$} & \shortstack[r]{$448$ \\ $[443,453]$} \\
CE-7x7 (40\%) & \shortstack[r]{$13663$ \\ $[13152,14516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.140$ \\ $[1800.133,1800.151]$} & \shortstack[r]{$449$ \\ $[441,457]$} \\
CE-7x7 (50\%) & \shortstack[r]{$5354$ \\ $[5132,5736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.152,1800.161]$} & \shortstack[r]{$447$ \\ $[443,453]$} \\
CE-7x7 (60\%) & \shortstack[r]{$1551$ \\ $[1432,1672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.155]$} & \shortstack[r]{$447$ \\ $[444,449]$} \\
CE-7x7 (70\%) & \shortstack[r]{$538$ \\ $[504,587]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.114$ \\ $[1800.091,1800.150]$} & \shortstack[r]{$454$ \\ $[450,456]$} \\
CE-7x7 (80\%) & \shortstack[r]{$265$ \\ $[246,295]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.112,1800.168]$} & \shortstack[r]{$452$ \\ $[447,454]$} \\
CE-7x7 (90\%) & \shortstack[r]{$105$ \\ $[103,107]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.117,1800.127]$} & \shortstack[r]{$456$ \\ $[450,459]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.083,1800.154]$} & \shortstack[r]{$450$ \\ $[448,453]$} \\
CE-7x7 (10\%) & \shortstack[r]{$100144$ \\ $[99540,101063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.099,1800.154]$} & \shortstack[r]{$451$ \\ $[448,456]$} \\
CE-7x7 (20\%) & \shortstack[r]{$54486$ \\ $[53922,55356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.147,1800.160]$} & \shortstack[r]{$447$ \\ $[440,452]$} \\
CE-7x7 (30\%) & \shortstack[r]{$29255$ \\ $[28614,30265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.098,1800.151]$} & \shortstack[r]{$448$ \\ $[443,453]$} \\
CE-7x7 (40\%) & \shortstack[r]{$13663$ \\ $[13152,14516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.140$ \\ $[1800.133,1800.151]$} & \shortstack[r]{$449$ \\ $[441,457]$} \\
CE-7x7 (50\%) & \shortstack[r]{$5354$ \\ $[5132,5736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.152,1800.161]$} & \shortstack[r]{$447$ \\ $[443,453]$} \\
CE-7x7 (60\%) & \shortstack[r]{$1551$ \\ $[1432,1672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.155]$} & \shortstack[r]{$447$ \\ $[444,449]$} \\
CE-7x7 (70\%) & \shortstack[r]{$538$ \\ $[504,587]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.114$ \\ $[1800.091,1800.150]$} & \shortstack[r]{$454$ \\ $[450,456]$} \\
CE-7x7 (80\%) & \shortstack[r]{$265$ \\ $[246,295]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.112,1800.168]$} & \shortstack[r]{$452$ \\ $[447,454]$} \\
CE-7x7 (90\%) & \shortstack[r]{$105$ \\ $[103,107]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.117,1800.127]$} & \shortstack[r]{$456$ \\ $[450,459]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.083,1800.154]$} & \shortstack[r]{$450$ \\ $[448,453]$} \\
CE-7x7 (10\%) & \shortstack[r]{$100144$ \\ $[99540,101063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.099,1800.154]$} & \shortstack[r]{$451$ \\ $[448,456]$} \\
CE-7x7 (20\%) & \shortstack[r]{$54486$ \\ $[53922,55356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.147,1800.160]$} & \shortstack[r]{$447$ \\ $[440,452]$} \\
CE-7x7 (30\%) & \shortstack[r]{$29255$ \\ $[28614,30265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.098,1800.151]$} & \shortstack[r]{$448$ \\ $[443,453]$} \\
CE-7x7 (40\%) & \shortstack[r]{$13663$ \\ $[13152,14516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.140$ \\ $[1800.133,1800.151]$} & \shortstack[r]{$449$ \\ $[441,457]$} \\
CE-7x7 (50\%) & \shortstack[r]{$5354$ \\ $[5132,5736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.152,1800.161]$} & \shortstack[r]{$447$ \\ $[443,453]$} \\
CE-7x7 (60\%) & \shortstack[r]{$1551$ \\ $[1432,1672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.155]$} & \shortstack[r]{$447$ \\ $[444,449]$} \\
CE-7x7 (70\%) & \shortstack[r]{$538$ \\ $[504,587]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.114$ \\ $[1800.091,1800.150]$} & \shortstack[r]{$454$ \\ $[450,456]$} \\
CE-7x7 (80\%) & \shortstack[r]{$265$ \\ $[246,295]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.112,1800.168]$} & \shortstack[r]{$452$ \\ $[447,454]$} \\
CE-7x7 (90\%) & \shortstack[r]{$105$ \\ $[103,107]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.117,1800.127]$} & \shortstack[r]{$456$ \\ $[450,459]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.083,1800.154]$} & \shortstack[r]{$450$ \\ $[448,453]$} \\
CE-7x7 (10\%) & \shortstack[r]{$100144$ \\ $[99540,101063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.099,1800.154]$} & \shortstack[r]{$451$ \\ $[448,456]$} \\
CE-7x7 (20\%) & \shortstack[r]{$54486$ \\ $[53922,55356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.147,1800.160]$} & \shortstack[r]{$447$ \\ $[440,452]$} \\
CE-7x7 (30\%) & \shortstack[r]{$29255$ \\ $[28614,30265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.098,1800.151]$} & \shortstack[r]{$448$ \\ $[443,453]$} \\
CE-7x7 (40\%) & \shortstack[r]{$13663$ \\ $[13152,14516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.140$ \\ $[1800.133,1800.151]$} & \shortstack[r]{$449$ \\ $[441,457]$} \\
CE-7x7 (50\%) & \shortstack[r]{$5354$ \\ $[5132,5736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.152,1800.161]$} & \shortstack[r]{$447$ \\ $[443,453]$} \\
CE-7x7 (60\%) & \shortstack[r]{$1551$ \\ $[1432,1672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.155]$} & \shortstack[r]{$447$ \\ $[444,449]$} \\
CE-7x7 (70\%) & \shortstack[r]{$538$ \\ $[504,587]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.114$ \\ $[1800.091,1800.150]$} & \shortstack[r]{$454$ \\ $[450,456]$} \\
CE-7x7 (80\%) & \shortstack[r]{$265$ \\ $[246,295]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.112,1800.168]$} & \shortstack[r]{$452$ \\ $[447,454]$} \\
CE-7x7 (90\%) & \shortstack[r]{$105$ \\ $[103,107]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.117,1800.127]$} & \shortstack[r]{$456$ \\ $[450,459]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.083,1800.154]$} & \shortstack[r]{$450$ \\ $[448,453]$} \\
CE-7x7 (10\%) & \shortstack[r]{$100144$ \\ $[99540,101063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.099,1800.154]$} & \shortstack[r]{$451$ \\ $[448,456]$} \\
CE-7x7 (20\%) & \shortstack[r]{$54486$ \\ $[53922,55356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.147,1800.160]$} & \shortstack[r]{$447$ \\ $[440,452]$} \\
CE-7x7 (30\%) & \shortstack[r]{$29255$ \\ $[28614,30265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.098,1800.151]$} & \shortstack[r]{$448$ \\ $[443,453]$} \\
CE-7x7 (40\%) & \shortstack[r]{$13663$ \\ $[13152,14516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.140$ \\ $[1800.133,1800.151]$} & \shortstack[r]{$449$ \\ $[441,457]$} \\
CE-7x7 (50\%) & \shortstack[r]{$5354$ \\ $[5132,5736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.152,1800.161]$} & \shortstack[r]{$447$ \\ $[443,453]$} \\
CE-7x7 (60\%) & \shortstack[r]{$1551$ \\ $[1432,1672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.155]$} & \shortstack[r]{$447$ \\ $[444,449]$} \\
CE-7x7 (70\%) & \shortstack[r]{$538$ \\ $[504,587]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.114$ \\ $[1800.091,1800.150]$} & \shortstack[r]{$454$ \\ $[450,456]$} \\
CE-7x7 (80\%) & \shortstack[r]{$265$ \\ $[246,295]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.112,1800.168]$} & \shortstack[r]{$452$ \\ $[447,454]$} \\
CE-7x7 (90\%) & \shortstack[r]{$105$ \\ $[103,107]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.117,1800.127]$} & \shortstack[r]{$456$ \\ $[450,459]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.083,1800.154]$} & \shortstack[r]{$450$ \\ $[448,453]$} \\
CE-7x7 (10\%) & \shortstack[r]{$100144$ \\ $[99540,101063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.099,1800.154]$} & \shortstack[r]{$451$ \\ $[448,456]$} \\
CE-7x7 (20\%) & \shortstack[r]{$54486$ \\ $[53922,55356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.147,1800.160]$} & \shortstack[r]{$447$ \\ $[440,452]$} \\
CE-7x7 (30\%) & \shortstack[r]{$29255$ \\ $[28614,30265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.098,1800.151]$} & \shortstack[r]{$448$ \\ $[443,453]$} \\
CE-7x7 (40\%) & \shortstack[r]{$13663$ \\ $[13152,14516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.140$ \\ $[1800.133,1800.151]$} & \shortstack[r]{$449$ \\ $[441,457]$} \\
CE-7x7 (50\%) & \shortstack[r]{$5354$ \\ $[5132,5736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.152,1800.161]$} & \shortstack[r]{$447$ \\ $[443,453]$} \\
CE-7x7 (60\%) & \shortstack[r]{$1551$ \\ $[1432,1672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.155]$} & \shortstack[r]{$447$ \\ $[444,449]$} \\
CE-7x7 (70\%) & \shortstack[r]{$538$ \\ $[504,587]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.114$ \\ $[1800.091,1800.150]$} & \shortstack[r]{$454$ \\ $[450,456]$} \\
CE-7x7 (80\%) & \shortstack[r]{$265$ \\ $[246,295]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.112,1800.168]$} & \shortstack[r]{$452$ \\ $[447,454]$} \\
CE-7x7 (90\%) & \shortstack[r]{$105$ \\ $[103,107]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.117,1800.127]$} & \shortstack[r]{$456$ \\ $[450,459]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.083,1800.154]$} & \shortstack[r]{$450$ \\ $[448,453]$} \\
CE-7x7 (10\%) & \shortstack[r]{$100144$ \\ $[99540,101063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.099,1800.154]$} & \shortstack[r]{$451$ \\ $[448,456]$} \\
CE-7x7 (20\%) & \shortstack[r]{$54486$ \\ $[53922,55356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.147,1800.160]$} & \shortstack[r]{$447$ \\ $[440,452]$} \\
CE-7x7 (30\%) & \shortstack[r]{$29255$ \\ $[28614,30265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.098,1800.151]$} & \shortstack[r]{$448$ \\ $[443,453]$} \\
CE-7x7 (40\%) & \shortstack[r]{$13663$ \\ $[13152,14516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.140$ \\ $[1800.133,1800.151]$} & \shortstack[r]{$449$ \\ $[441,457]$} \\
CE-7x7 (50\%) & \shortstack[r]{$5354$ \\ $[5132,5736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.152,1800.161]$} & \shortstack[r]{$447$ \\ $[443,453]$} \\
CE-7x7 (60\%) & \shortstack[r]{$1551$ \\ $[1432,1672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.155]$} & \shortstack[r]{$447$ \\ $[444,449]$} \\
CE-7x7 (70\%) & \shortstack[r]{$538$ \\ $[504,587]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.114$ \\ $[1800.091,1800.150]$} & \shortstack[r]{$454$ \\ $[450,456]$} \\
CE-7x7 (80\%) & \shortstack[r]{$265$ \\ $[246,295]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.112,1800.168]$} & \shortstack[r]{$452$ \\ $[447,454]$} \\
CE-7x7 (90\%) & \shortstack[r]{$105$ \\ $[103,107]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.117,1800.127]$} & \shortstack[r]{$456$ \\ $[450,459]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.083,1800.154]$} & \shortstack[r]{$450$ \\ $[448,453]$} \\
CE-7x7 (10\%) & \shortstack[r]{$100144$ \\ $[99540,101063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.099,1800.154]$} & \shortstack[r]{$451$ \\ $[448,456]$} \\
CE-7x7 (20\%) & \shortstack[r]{$54486$ \\ $[53922,55356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.147,1800.160]$} & \shortstack[r]{$447$ \\ $[440,452]$} \\
CE-7x7 (30\%) & \shortstack[r]{$29255$ \\ $[28614,30265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.098,1800.151]$} & \shortstack[r]{$448$ \\ $[443,453]$} \\
CE-7x7 (40\%) & \shortstack[r]{$13663$ \\ $[13152,14516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.140$ \\ $[1800.133,1800.151]$} & \shortstack[r]{$449$ \\ $[441,457]$} \\
CE-7x7 (50\%) & \shortstack[r]{$5354$ \\ $[5132,5736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.152,1800.161]$} & \shortstack[r]{$447$ \\ $[443,453]$} \\
CE-7x7 (60\%) & \shortstack[r]{$1551$ \\ $[1432,1672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.155]$} & \shortstack[r]{$447$ \\ $[444,449]$} \\
CE-7x7 (70\%) & \shortstack[r]{$538$ \\ $[504,587]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.114$ \\ $[1800.091,1800.150]$} & \shortstack[r]{$454$ \\ $[450,456]$} \\
CE-7x7 (80\%) & \shortstack[r]{$265$ \\ $[246,295]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.112,1800.168]$} & \shortstack[r]{$452$ \\ $[447,454]$} \\
CE-7x7 (90\%) & \shortstack[r]{$105$ \\ $[103,107]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.117,1800.127]$} & \shortstack[r]{$456$ \\ $[450,459]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.083,1800.154]$} & \shortstack[r]{$450$ \\ $[448,453]$} \\
CE-7x7 (10\%) & \shortstack[r]{$100144$ \\ $[99540,101063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.099,1800.154]$} & \shortstack[r]{$451$ \\ $[448,456]$} \\
CE-7x7 (20\%) & \shortstack[r]{$54486$ \\ $[53922,55356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.147,1800.160]$} & \shortstack[r]{$447$ \\ $[440,452]$} \\
CE-7x7 (30\%) & \shortstack[r]{$29255$ \\ $[28614,30265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.098,1800.151]$} & \shortstack[r]{$448$ \\ $[443,453]$} \\
CE-7x7 (40\%) & \shortstack[r]{$13663$ \\ $[13152,14516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.140$ \\ $[1800.133,1800.151]$} & \shortstack[r]{$449$ \\ $[441,457]$} \\
CE-7x7 (50\%) & \shortstack[r]{$5354$ \\ $[5132,5736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.152,1800.161]$} & \shortstack[r]{$447$ \\ $[443,453]$} \\
CE-7x7 (60\%) & \shortstack[r]{$1551$ \\ $[1432,1672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.155]$} & \shortstack[r]{$447$ \\ $[444,449]$} \\
CE-7x7 (70\%) & \shortstack[r]{$538$ \\ $[504,587]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.114$ \\ $[1800.091,1800.150]$} & \shortstack[r]{$454$ \\ $[450,456]$} \\
CE-7x7 (80\%) & \shortstack[r]{$265$ \\ $[246,295]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.112,1800.168]$} & \shortstack[r]{$452$ \\ $[447,454]$} \\
CE-7x7 (90\%) & \shortstack[r]{$105$ \\ $[103,107]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.117,1800.127]$} & \shortstack[r]{$456$ \\ $[450,459]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.083,1800.154]$} & \shortstack[r]{$450$ \\ $[448,453]$} \\
CE-7x7 (10\%) & \shortstack[r]{$100144$ \\ $[99540,101063]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.099,1800.154]$} & \shortstack[r]{$451$ \\ $[448,456]$} \\
CE-7x7 (20\%) & \shortstack[r]{$54486$ \\ $[53922,55356]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.147,1800.160]$} & \shortstack[r]{$447$ \\ $[440,452]$} \\
CE-7x7 (30\%) & \shortstack[r]{$29255$ \\ $[28614,30265]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.098,1800.151]$} & \shortstack[r]{$448$ \\ $[443,453]$} \\
CE-7x7 (40\%) & \shortstack[r]{$13663$ \\ $[13152,14516]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.140$ \\ $[1800.133,1800.151]$} & \shortstack[r]{$449$ \\ $[441,457]$} \\
CE-7x7 (50\%) & \shortstack[r]{$5354$ \\ $[5132,5736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.152,1800.161]$} & \shortstack[r]{$447$ \\ $[443,453]$} \\
CE-7x7 (60\%) & \shortstack[r]{$1551$ \\ $[1432,1672]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.155]$} & \shortstack[r]{$447$ \\ $[444,449]$} \\
CE-7x7 (70\%) & \shortstack[r]{$538$ \\ $[504,587]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.114$ \\ $[1800.091,1800.150]$} & \shortstack[r]{$454$ \\ $[450,456]$} \\
CE-7x7 (80\%) & \shortstack[r]{$265$ \\ $[246,295]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.112,1800.168]$} & \shortstack[r]{$452$ \\ $[447,454]$} \\
CE-7x7 (90\%) & \shortstack[r]{$105$ \\ $[103,107]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.117,1800.127]$} & \shortstack[r]{$456$ \\ $[450,459]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.083,1800.154]$} & \shortstack[r]{$450$ \\ $[448,453]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - USA-20x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
USA-20x10 (10\%) & \shortstack[r]{$129707$ \\ $[128907,130122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.100$ \\ $[1800.078,1800.124]$} & \shortstack[r]{$458$ \\ $[456,461]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89652$ \\ $[88666,90292]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.147,1800.164]$} & \shortstack[r]{$451$ \\ $[449,453]$} \\
USA-20x10 (30\%) & \shortstack[r]{$64262$ \\ $[63092,65083]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.068,1800.160]$} & \shortstack[r]{$453$ \\ $[449,457]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43891$ \\ $[42462,44930]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.131,1800.152]$} & \shortstack[r]{$451$ \\ $[450,453]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26669$ \\ $[25138,27736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.109,1800.162]$} & \shortstack[r]{$449$ \\ $[442,453]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13985$ \\ $[12952,14813]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.148,1800.152]$} & \shortstack[r]{$450$ \\ $[447,455]$} \\
USA-20x10 (70\%) & \shortstack[r]{$5261$ \\ $[4524,5976]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.135,1800.145]$} & \shortstack[r]{$450$ \\ $[447,455]$} \\
USA-20x10 (80\%) & \shortstack[r]{$1241$ \\ $[1051,1385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.135,1800.167]$} & \shortstack[r]{$452$ \\ $[450,455]$} \\
USA-20x10 (90\%) & \shortstack[r]{$294$ \\ $[263,324]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.145,1800.152]$} & \shortstack[r]{$460$ \\ $[458,461]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.144,1800.156]$} & \shortstack[r]{$455$ \\ $[450,459]$} \\
USA-20x10 (10\%) & \shortstack[r]{$129707$ \\ $[128907,130122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.100$ \\ $[1800.078,1800.124]$} & \shortstack[r]{$458$ \\ $[456,461]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89652$ \\ $[88666,90292]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.147,1800.164]$} & \shortstack[r]{$451$ \\ $[449,453]$} \\
USA-20x10 (30\%) & \shortstack[r]{$64262$ \\ $[63092,65083]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.068,1800.160]$} & \shortstack[r]{$453$ \\ $[449,457]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43891$ \\ $[42462,44930]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.131,1800.152]$} & \shortstack[r]{$451$ \\ $[450,453]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26669$ \\ $[25138,27736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.109,1800.162]$} & \shortstack[r]{$449$ \\ $[442,453]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13985$ \\ $[12952,14813]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.148,1800.152]$} & \shortstack[r]{$450$ \\ $[447,455]$} \\
USA-20x10 (70\%) & \shortstack[r]{$5261$ \\ $[4524,5976]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.135,1800.145]$} & \shortstack[r]{$450$ \\ $[447,455]$} \\
USA-20x10 (80\%) & \shortstack[r]{$1241$ \\ $[1051,1385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.135,1800.167]$} & \shortstack[r]{$452$ \\ $[450,455]$} \\
USA-20x10 (90\%) & \shortstack[r]{$294$ \\ $[263,324]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.145,1800.152]$} & \shortstack[r]{$460$ \\ $[458,461]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.144,1800.156]$} & \shortstack[r]{$455$ \\ $[450,459]$} \\
USA-20x10 (10\%) & \shortstack[r]{$129707$ \\ $[128907,130122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.100$ \\ $[1800.078,1800.124]$} & \shortstack[r]{$458$ \\ $[456,461]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89652$ \\ $[88666,90292]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.147,1800.164]$} & \shortstack[r]{$451$ \\ $[449,453]$} \\
USA-20x10 (30\%) & \shortstack[r]{$64262$ \\ $[63092,65083]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.068,1800.160]$} & \shortstack[r]{$453$ \\ $[449,457]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43891$ \\ $[42462,44930]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.131,1800.152]$} & \shortstack[r]{$451$ \\ $[450,453]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26669$ \\ $[25138,27736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.109,1800.162]$} & \shortstack[r]{$449$ \\ $[442,453]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13985$ \\ $[12952,14813]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.148,1800.152]$} & \shortstack[r]{$450$ \\ $[447,455]$} \\
USA-20x10 (70\%) & \shortstack[r]{$5261$ \\ $[4524,5976]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.135,1800.145]$} & \shortstack[r]{$450$ \\ $[447,455]$} \\
USA-20x10 (80\%) & \shortstack[r]{$1241$ \\ $[1051,1385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.135,1800.167]$} & \shortstack[r]{$452$ \\ $[450,455]$} \\
USA-20x10 (90\%) & \shortstack[r]{$294$ \\ $[263,324]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.145,1800.152]$} & \shortstack[r]{$460$ \\ $[458,461]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.144,1800.156]$} & \shortstack[r]{$455$ \\ $[450,459]$} \\
USA-20x10 (10\%) & \shortstack[r]{$129707$ \\ $[128907,130122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.100$ \\ $[1800.078,1800.124]$} & \shortstack[r]{$458$ \\ $[456,461]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89652$ \\ $[88666,90292]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.147,1800.164]$} & \shortstack[r]{$451$ \\ $[449,453]$} \\
USA-20x10 (30\%) & \shortstack[r]{$64262$ \\ $[63092,65083]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.068,1800.160]$} & \shortstack[r]{$453$ \\ $[449,457]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43891$ \\ $[42462,44930]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.131,1800.152]$} & \shortstack[r]{$451$ \\ $[450,453]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26669$ \\ $[25138,27736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.109,1800.162]$} & \shortstack[r]{$449$ \\ $[442,453]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13985$ \\ $[12952,14813]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.148,1800.152]$} & \shortstack[r]{$450$ \\ $[447,455]$} \\
USA-20x10 (70\%) & \shortstack[r]{$5261$ \\ $[4524,5976]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.135,1800.145]$} & \shortstack[r]{$450$ \\ $[447,455]$} \\
USA-20x10 (80\%) & \shortstack[r]{$1241$ \\ $[1051,1385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.135,1800.167]$} & \shortstack[r]{$452$ \\ $[450,455]$} \\
USA-20x10 (90\%) & \shortstack[r]{$294$ \\ $[263,324]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.145,1800.152]$} & \shortstack[r]{$460$ \\ $[458,461]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.144,1800.156]$} & \shortstack[r]{$455$ \\ $[450,459]$} \\
USA-20x10 (10\%) & \shortstack[r]{$129707$ \\ $[128907,130122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.100$ \\ $[1800.078,1800.124]$} & \shortstack[r]{$458$ \\ $[456,461]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89652$ \\ $[88666,90292]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.147,1800.164]$} & \shortstack[r]{$451$ \\ $[449,453]$} \\
USA-20x10 (30\%) & \shortstack[r]{$64262$ \\ $[63092,65083]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.068,1800.160]$} & \shortstack[r]{$453$ \\ $[449,457]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43891$ \\ $[42462,44930]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.131,1800.152]$} & \shortstack[r]{$451$ \\ $[450,453]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26669$ \\ $[25138,27736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.109,1800.162]$} & \shortstack[r]{$449$ \\ $[442,453]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13985$ \\ $[12952,14813]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.148,1800.152]$} & \shortstack[r]{$450$ \\ $[447,455]$} \\
USA-20x10 (70\%) & \shortstack[r]{$5261$ \\ $[4524,5976]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.135,1800.145]$} & \shortstack[r]{$450$ \\ $[447,455]$} \\
USA-20x10 (80\%) & \shortstack[r]{$1241$ \\ $[1051,1385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.135,1800.167]$} & \shortstack[r]{$452$ \\ $[450,455]$} \\
USA-20x10 (90\%) & \shortstack[r]{$294$ \\ $[263,324]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.145,1800.152]$} & \shortstack[r]{$460$ \\ $[458,461]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.144,1800.156]$} & \shortstack[r]{$455$ \\ $[450,459]$} \\
USA-20x10 (10\%) & \shortstack[r]{$129707$ \\ $[128907,130122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.100$ \\ $[1800.078,1800.124]$} & \shortstack[r]{$458$ \\ $[456,461]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89652$ \\ $[88666,90292]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.147,1800.164]$} & \shortstack[r]{$451$ \\ $[449,453]$} \\
USA-20x10 (30\%) & \shortstack[r]{$64262$ \\ $[63092,65083]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.068,1800.160]$} & \shortstack[r]{$453$ \\ $[449,457]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43891$ \\ $[42462,44930]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.131,1800.152]$} & \shortstack[r]{$451$ \\ $[450,453]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26669$ \\ $[25138,27736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.109,1800.162]$} & \shortstack[r]{$449$ \\ $[442,453]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13985$ \\ $[12952,14813]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.148,1800.152]$} & \shortstack[r]{$450$ \\ $[447,455]$} \\
USA-20x10 (70\%) & \shortstack[r]{$5261$ \\ $[4524,5976]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.135,1800.145]$} & \shortstack[r]{$450$ \\ $[447,455]$} \\
USA-20x10 (80\%) & \shortstack[r]{$1241$ \\ $[1051,1385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.135,1800.167]$} & \shortstack[r]{$452$ \\ $[450,455]$} \\
USA-20x10 (90\%) & \shortstack[r]{$294$ \\ $[263,324]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.145,1800.152]$} & \shortstack[r]{$460$ \\ $[458,461]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.144,1800.156]$} & \shortstack[r]{$455$ \\ $[450,459]$} \\
USA-20x10 (10\%) & \shortstack[r]{$129707$ \\ $[128907,130122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.100$ \\ $[1800.078,1800.124]$} & \shortstack[r]{$458$ \\ $[456,461]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89652$ \\ $[88666,90292]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.147,1800.164]$} & \shortstack[r]{$451$ \\ $[449,453]$} \\
USA-20x10 (30\%) & \shortstack[r]{$64262$ \\ $[63092,65083]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.068,1800.160]$} & \shortstack[r]{$453$ \\ $[449,457]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43891$ \\ $[42462,44930]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.131,1800.152]$} & \shortstack[r]{$451$ \\ $[450,453]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26669$ \\ $[25138,27736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.109,1800.162]$} & \shortstack[r]{$449$ \\ $[442,453]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13985$ \\ $[12952,14813]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.148,1800.152]$} & \shortstack[r]{$450$ \\ $[447,455]$} \\
USA-20x10 (70\%) & \shortstack[r]{$5261$ \\ $[4524,5976]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.135,1800.145]$} & \shortstack[r]{$450$ \\ $[447,455]$} \\
USA-20x10 (80\%) & \shortstack[r]{$1241$ \\ $[1051,1385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.135,1800.167]$} & \shortstack[r]{$452$ \\ $[450,455]$} \\
USA-20x10 (90\%) & \shortstack[r]{$294$ \\ $[263,324]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.145,1800.152]$} & \shortstack[r]{$460$ \\ $[458,461]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.144,1800.156]$} & \shortstack[r]{$455$ \\ $[450,459]$} \\
USA-20x10 (10\%) & \shortstack[r]{$129707$ \\ $[128907,130122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.100$ \\ $[1800.078,1800.124]$} & \shortstack[r]{$458$ \\ $[456,461]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89652$ \\ $[88666,90292]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.147,1800.164]$} & \shortstack[r]{$451$ \\ $[449,453]$} \\
USA-20x10 (30\%) & \shortstack[r]{$64262$ \\ $[63092,65083]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.068,1800.160]$} & \shortstack[r]{$453$ \\ $[449,457]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43891$ \\ $[42462,44930]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.131,1800.152]$} & \shortstack[r]{$451$ \\ $[450,453]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26669$ \\ $[25138,27736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.109,1800.162]$} & \shortstack[r]{$449$ \\ $[442,453]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13985$ \\ $[12952,14813]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.148,1800.152]$} & \shortstack[r]{$450$ \\ $[447,455]$} \\
USA-20x10 (70\%) & \shortstack[r]{$5261$ \\ $[4524,5976]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.135,1800.145]$} & \shortstack[r]{$450$ \\ $[447,455]$} \\
USA-20x10 (80\%) & \shortstack[r]{$1241$ \\ $[1051,1385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.135,1800.167]$} & \shortstack[r]{$452$ \\ $[450,455]$} \\
USA-20x10 (90\%) & \shortstack[r]{$294$ \\ $[263,324]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.145,1800.152]$} & \shortstack[r]{$460$ \\ $[458,461]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.144,1800.156]$} & \shortstack[r]{$455$ \\ $[450,459]$} \\
USA-20x10 (10\%) & \shortstack[r]{$129707$ \\ $[128907,130122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.100$ \\ $[1800.078,1800.124]$} & \shortstack[r]{$458$ \\ $[456,461]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89652$ \\ $[88666,90292]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.147,1800.164]$} & \shortstack[r]{$451$ \\ $[449,453]$} \\
USA-20x10 (30\%) & \shortstack[r]{$64262$ \\ $[63092,65083]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.068,1800.160]$} & \shortstack[r]{$453$ \\ $[449,457]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43891$ \\ $[42462,44930]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.131,1800.152]$} & \shortstack[r]{$451$ \\ $[450,453]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26669$ \\ $[25138,27736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.109,1800.162]$} & \shortstack[r]{$449$ \\ $[442,453]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13985$ \\ $[12952,14813]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.148,1800.152]$} & \shortstack[r]{$450$ \\ $[447,455]$} \\
USA-20x10 (70\%) & \shortstack[r]{$5261$ \\ $[4524,5976]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.135,1800.145]$} & \shortstack[r]{$450$ \\ $[447,455]$} \\
USA-20x10 (80\%) & \shortstack[r]{$1241$ \\ $[1051,1385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.135,1800.167]$} & \shortstack[r]{$452$ \\ $[450,455]$} \\
USA-20x10 (90\%) & \shortstack[r]{$294$ \\ $[263,324]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.145,1800.152]$} & \shortstack[r]{$460$ \\ $[458,461]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.144,1800.156]$} & \shortstack[r]{$455$ \\ $[450,459]$} \\
USA-20x10 (10\%) & \shortstack[r]{$129707$ \\ $[128907,130122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.100$ \\ $[1800.078,1800.124]$} & \shortstack[r]{$458$ \\ $[456,461]$} \\
USA-20x10 (20\%) & \shortstack[r]{$89652$ \\ $[88666,90292]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.147,1800.164]$} & \shortstack[r]{$451$ \\ $[449,453]$} \\
USA-20x10 (30\%) & \shortstack[r]{$64262$ \\ $[63092,65083]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.068,1800.160]$} & \shortstack[r]{$453$ \\ $[449,457]$} \\
USA-20x10 (40\%) & \shortstack[r]{$43891$ \\ $[42462,44930]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.131,1800.152]$} & \shortstack[r]{$451$ \\ $[450,453]$} \\
USA-20x10 (50\%) & \shortstack[r]{$26669$ \\ $[25138,27736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.129$ \\ $[1800.109,1800.162]$} & \shortstack[r]{$449$ \\ $[442,453]$} \\
USA-20x10 (60\%) & \shortstack[r]{$13985$ \\ $[12952,14813]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.148,1800.152]$} & \shortstack[r]{$450$ \\ $[447,455]$} \\
USA-20x10 (70\%) & \shortstack[r]{$5261$ \\ $[4524,5976]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.139$ \\ $[1800.135,1800.145]$} & \shortstack[r]{$450$ \\ $[447,455]$} \\
USA-20x10 (80\%) & \shortstack[r]{$1241$ \\ $[1051,1385]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.135,1800.167]$} & \shortstack[r]{$452$ \\ $[450,455]$} \\
USA-20x10 (90\%) & \shortstack[r]{$294$ \\ $[263,324]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.145,1800.152]$} & \shortstack[r]{$460$ \\ $[458,461]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.144,1800.156]$} & \shortstack[r]{$455$ \\ $[450,459]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EUR-40x20}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EUR-40x20 (10\%) & \shortstack[r]{$210915$ \\ $[208575,214343]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.147,1800.152]$} & \shortstack[r]{$448$ \\ $[446,449]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$140443$ \\ $[137326,143641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.107,1800.167]$} & \shortstack[r]{$443$ \\ $[440,447]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93736$ \\ $[90551,96879]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.097,1800.151]$} & \shortstack[r]{$446$ \\ $[443,450]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$58381$ \\ $[55372,61460]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.118,1800.152]$} & \shortstack[r]{$448$ \\ $[445,449]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36392$ \\ $[34144,38913]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.148,1800.157]$} & \shortstack[r]{$446$ \\ $[442,449]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22510$ \\ $[21116,24033]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.149,1800.151]$} & \shortstack[r]{$447$ \\ $[443,453]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$12151$ \\ $[10647,13641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.142,1800.146]$} & \shortstack[r]{$451$ \\ $[444,457]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$4284$ \\ $[3403,5119]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.156,1800.163]$} & \shortstack[r]{$451$ \\ $[446,456]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$697$ \\ $[438,864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.145,1800.160]$} & \shortstack[r]{$448$ \\ $[446,452]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.144,1800.159]$} & \shortstack[r]{$449$ \\ $[446,454]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210915$ \\ $[208575,214343]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.147,1800.152]$} & \shortstack[r]{$448$ \\ $[446,449]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$140443$ \\ $[137326,143641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.107,1800.167]$} & \shortstack[r]{$443$ \\ $[440,447]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93736$ \\ $[90551,96879]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.097,1800.151]$} & \shortstack[r]{$446$ \\ $[443,450]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$58381$ \\ $[55372,61460]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.118,1800.152]$} & \shortstack[r]{$448$ \\ $[445,449]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36392$ \\ $[34144,38913]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.148,1800.157]$} & \shortstack[r]{$446$ \\ $[442,449]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22510$ \\ $[21116,24033]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.149,1800.151]$} & \shortstack[r]{$447$ \\ $[443,453]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$12151$ \\ $[10647,13641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.142,1800.146]$} & \shortstack[r]{$451$ \\ $[444,457]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$4284$ \\ $[3403,5119]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.156,1800.163]$} & \shortstack[r]{$451$ \\ $[446,456]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$697$ \\ $[438,864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.145,1800.160]$} & \shortstack[r]{$448$ \\ $[446,452]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.144,1800.159]$} & \shortstack[r]{$449$ \\ $[446,454]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210915$ \\ $[208575,214343]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.147,1800.152]$} & \shortstack[r]{$448$ \\ $[446,449]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$140443$ \\ $[137326,143641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.107,1800.167]$} & \shortstack[r]{$443$ \\ $[440,447]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93736$ \\ $[90551,96879]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.097,1800.151]$} & \shortstack[r]{$446$ \\ $[443,450]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$58381$ \\ $[55372,61460]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.118,1800.152]$} & \shortstack[r]{$448$ \\ $[445,449]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36392$ \\ $[34144,38913]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.148,1800.157]$} & \shortstack[r]{$446$ \\ $[442,449]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22510$ \\ $[21116,24033]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.149,1800.151]$} & \shortstack[r]{$447$ \\ $[443,453]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$12151$ \\ $[10647,13641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.142,1800.146]$} & \shortstack[r]{$451$ \\ $[444,457]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$4284$ \\ $[3403,5119]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.156,1800.163]$} & \shortstack[r]{$451$ \\ $[446,456]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$697$ \\ $[438,864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.145,1800.160]$} & \shortstack[r]{$448$ \\ $[446,452]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.144,1800.159]$} & \shortstack[r]{$449$ \\ $[446,454]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210915$ \\ $[208575,214343]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.147,1800.152]$} & \shortstack[r]{$448$ \\ $[446,449]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$140443$ \\ $[137326,143641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.107,1800.167]$} & \shortstack[r]{$443$ \\ $[440,447]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93736$ \\ $[90551,96879]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.097,1800.151]$} & \shortstack[r]{$446$ \\ $[443,450]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$58381$ \\ $[55372,61460]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.118,1800.152]$} & \shortstack[r]{$448$ \\ $[445,449]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36392$ \\ $[34144,38913]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.148,1800.157]$} & \shortstack[r]{$446$ \\ $[442,449]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22510$ \\ $[21116,24033]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.149,1800.151]$} & \shortstack[r]{$447$ \\ $[443,453]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$12151$ \\ $[10647,13641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.142,1800.146]$} & \shortstack[r]{$451$ \\ $[444,457]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$4284$ \\ $[3403,5119]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.156,1800.163]$} & \shortstack[r]{$451$ \\ $[446,456]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$697$ \\ $[438,864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.145,1800.160]$} & \shortstack[r]{$448$ \\ $[446,452]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.144,1800.159]$} & \shortstack[r]{$449$ \\ $[446,454]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210915$ \\ $[208575,214343]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.147,1800.152]$} & \shortstack[r]{$448$ \\ $[446,449]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$140443$ \\ $[137326,143641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.107,1800.167]$} & \shortstack[r]{$443$ \\ $[440,447]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93736$ \\ $[90551,96879]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.097,1800.151]$} & \shortstack[r]{$446$ \\ $[443,450]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$58381$ \\ $[55372,61460]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.118,1800.152]$} & \shortstack[r]{$448$ \\ $[445,449]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36392$ \\ $[34144,38913]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.148,1800.157]$} & \shortstack[r]{$446$ \\ $[442,449]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22510$ \\ $[21116,24033]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.149,1800.151]$} & \shortstack[r]{$447$ \\ $[443,453]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$12151$ \\ $[10647,13641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.142,1800.146]$} & \shortstack[r]{$451$ \\ $[444,457]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$4284$ \\ $[3403,5119]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.156,1800.163]$} & \shortstack[r]{$451$ \\ $[446,456]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$697$ \\ $[438,864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.145,1800.160]$} & \shortstack[r]{$448$ \\ $[446,452]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.144,1800.159]$} & \shortstack[r]{$449$ \\ $[446,454]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210915$ \\ $[208575,214343]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.147,1800.152]$} & \shortstack[r]{$448$ \\ $[446,449]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$140443$ \\ $[137326,143641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.107,1800.167]$} & \shortstack[r]{$443$ \\ $[440,447]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93736$ \\ $[90551,96879]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.097,1800.151]$} & \shortstack[r]{$446$ \\ $[443,450]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$58381$ \\ $[55372,61460]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.118,1800.152]$} & \shortstack[r]{$448$ \\ $[445,449]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36392$ \\ $[34144,38913]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.148,1800.157]$} & \shortstack[r]{$446$ \\ $[442,449]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22510$ \\ $[21116,24033]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.149,1800.151]$} & \shortstack[r]{$447$ \\ $[443,453]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$12151$ \\ $[10647,13641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.142,1800.146]$} & \shortstack[r]{$451$ \\ $[444,457]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$4284$ \\ $[3403,5119]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.156,1800.163]$} & \shortstack[r]{$451$ \\ $[446,456]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$697$ \\ $[438,864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.145,1800.160]$} & \shortstack[r]{$448$ \\ $[446,452]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.144,1800.159]$} & \shortstack[r]{$449$ \\ $[446,454]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210915$ \\ $[208575,214343]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.147,1800.152]$} & \shortstack[r]{$448$ \\ $[446,449]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$140443$ \\ $[137326,143641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.107,1800.167]$} & \shortstack[r]{$443$ \\ $[440,447]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93736$ \\ $[90551,96879]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.097,1800.151]$} & \shortstack[r]{$446$ \\ $[443,450]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$58381$ \\ $[55372,61460]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.118,1800.152]$} & \shortstack[r]{$448$ \\ $[445,449]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36392$ \\ $[34144,38913]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.148,1800.157]$} & \shortstack[r]{$446$ \\ $[442,449]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22510$ \\ $[21116,24033]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.149,1800.151]$} & \shortstack[r]{$447$ \\ $[443,453]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$12151$ \\ $[10647,13641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.142,1800.146]$} & \shortstack[r]{$451$ \\ $[444,457]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$4284$ \\ $[3403,5119]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.156,1800.163]$} & \shortstack[r]{$451$ \\ $[446,456]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$697$ \\ $[438,864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.145,1800.160]$} & \shortstack[r]{$448$ \\ $[446,452]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.144,1800.159]$} & \shortstack[r]{$449$ \\ $[446,454]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210915$ \\ $[208575,214343]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.147,1800.152]$} & \shortstack[r]{$448$ \\ $[446,449]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$140443$ \\ $[137326,143641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.107,1800.167]$} & \shortstack[r]{$443$ \\ $[440,447]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93736$ \\ $[90551,96879]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.097,1800.151]$} & \shortstack[r]{$446$ \\ $[443,450]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$58381$ \\ $[55372,61460]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.118,1800.152]$} & \shortstack[r]{$448$ \\ $[445,449]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36392$ \\ $[34144,38913]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.148,1800.157]$} & \shortstack[r]{$446$ \\ $[442,449]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22510$ \\ $[21116,24033]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.149,1800.151]$} & \shortstack[r]{$447$ \\ $[443,453]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$12151$ \\ $[10647,13641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.142,1800.146]$} & \shortstack[r]{$451$ \\ $[444,457]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$4284$ \\ $[3403,5119]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.156,1800.163]$} & \shortstack[r]{$451$ \\ $[446,456]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$697$ \\ $[438,864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.145,1800.160]$} & \shortstack[r]{$448$ \\ $[446,452]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.144,1800.159]$} & \shortstack[r]{$449$ \\ $[446,454]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210915$ \\ $[208575,214343]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.147,1800.152]$} & \shortstack[r]{$448$ \\ $[446,449]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$140443$ \\ $[137326,143641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.107,1800.167]$} & \shortstack[r]{$443$ \\ $[440,447]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93736$ \\ $[90551,96879]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.097,1800.151]$} & \shortstack[r]{$446$ \\ $[443,450]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$58381$ \\ $[55372,61460]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.118,1800.152]$} & \shortstack[r]{$448$ \\ $[445,449]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36392$ \\ $[34144,38913]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.148,1800.157]$} & \shortstack[r]{$446$ \\ $[442,449]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22510$ \\ $[21116,24033]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.149,1800.151]$} & \shortstack[r]{$447$ \\ $[443,453]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$12151$ \\ $[10647,13641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.142,1800.146]$} & \shortstack[r]{$451$ \\ $[444,457]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$4284$ \\ $[3403,5119]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.156,1800.163]$} & \shortstack[r]{$451$ \\ $[446,456]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$697$ \\ $[438,864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.145,1800.160]$} & \shortstack[r]{$448$ \\ $[446,452]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.144,1800.159]$} & \shortstack[r]{$449$ \\ $[446,454]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$210915$ \\ $[208575,214343]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.147,1800.152]$} & \shortstack[r]{$448$ \\ $[446,449]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$140443$ \\ $[137326,143641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.107,1800.167]$} & \shortstack[r]{$443$ \\ $[440,447]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$93736$ \\ $[90551,96879]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.097,1800.151]$} & \shortstack[r]{$446$ \\ $[443,450]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$58381$ \\ $[55372,61460]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.118,1800.152]$} & \shortstack[r]{$448$ \\ $[445,449]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$36392$ \\ $[34144,38913]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.148,1800.157]$} & \shortstack[r]{$446$ \\ $[442,449]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$22510$ \\ $[21116,24033]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.149,1800.151]$} & \shortstack[r]{$447$ \\ $[443,453]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$12151$ \\ $[10647,13641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.142,1800.146]$} & \shortstack[r]{$451$ \\ $[444,457]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$4284$ \\ $[3403,5119]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.159$ \\ $[1800.156,1800.163]$} & \shortstack[r]{$451$ \\ $[446,456]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$697$ \\ $[438,864]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.145,1800.160]$} & \shortstack[r]{$448$ \\ $[446,452]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.144,1800.159]$} & \shortstack[r]{$449$ \\ $[446,454]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EA-40x40}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EA-40x40 (10\%) & \shortstack[r]{$264974$ \\ $[260736,270931]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.147,1800.153]$} & \shortstack[r]{$462$ \\ $[459,464]$} \\
EA-40x40 (20\%) & \shortstack[r]{$145505$ \\ $[140747,151686]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.140,1800.161]$} & \shortstack[r]{$459$ \\ $[456,461]$} \\
EA-40x40 (30\%) & \shortstack[r]{$79775$ \\ $[75249,85010]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.147,1800.151]$} & \shortstack[r]{$460$ \\ $[457,462]$} \\
EA-40x40 (40\%) & \shortstack[r]{$41178$ \\ $[38184,44874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.062,1800.149]$} & \shortstack[r]{$457$ \\ $[455,458]$} \\
EA-40x40 (50\%) & \shortstack[r]{$22282$ \\ $[19964,24736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.149,1800.154]$} & \shortstack[r]{$453$ \\ $[445,457]$} \\
EA-40x40 (60\%) & \shortstack[r]{$10479$ \\ $[8876,12382]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.148,1800.157]$} & \shortstack[r]{$459$ \\ $[457,461]$} \\
EA-40x40 (70\%) & \shortstack[r]{$4225$ \\ $[3587,5005]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.064,1800.152]$} & \shortstack[r]{$459$ \\ $[458,461]$} \\
EA-40x40 (80\%) & \shortstack[r]{$1728$ \\ $[1555,1991]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.137,1800.162]$} & \shortstack[r]{$460$ \\ $[458,463]$} \\
EA-40x40 (90\%) & \shortstack[r]{$492$ \\ $[391,567]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.145$ \\ $[1800.135,1800.153]$} & \shortstack[r]{$457$ \\ $[454,462]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.104,1800.148]$} & \shortstack[r]{$465$ \\ $[462,467]$} \\
EA-40x40 (10\%) & \shortstack[r]{$264974$ \\ $[260736,270931]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.147,1800.153]$} & \shortstack[r]{$462$ \\ $[459,464]$} \\
EA-40x40 (20\%) & \shortstack[r]{$145505$ \\ $[140747,151686]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.140,1800.161]$} & \shortstack[r]{$459$ \\ $[456,461]$} \\
EA-40x40 (30\%) & \shortstack[r]{$79775$ \\ $[75249,85010]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.147,1800.151]$} & \shortstack[r]{$460$ \\ $[457,462]$} \\
EA-40x40 (40\%) & \shortstack[r]{$41178$ \\ $[38184,44874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.062,1800.149]$} & \shortstack[r]{$457$ \\ $[455,458]$} \\
EA-40x40 (50\%) & \shortstack[r]{$22282$ \\ $[19964,24736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.149,1800.154]$} & \shortstack[r]{$453$ \\ $[445,457]$} \\
EA-40x40 (60\%) & \shortstack[r]{$10479$ \\ $[8876,12382]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.148,1800.157]$} & \shortstack[r]{$459$ \\ $[457,461]$} \\
EA-40x40 (70\%) & \shortstack[r]{$4225$ \\ $[3587,5005]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.064,1800.152]$} & \shortstack[r]{$459$ \\ $[458,461]$} \\
EA-40x40 (80\%) & \shortstack[r]{$1728$ \\ $[1555,1991]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.137,1800.162]$} & \shortstack[r]{$460$ \\ $[458,463]$} \\
EA-40x40 (90\%) & \shortstack[r]{$492$ \\ $[391,567]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.145$ \\ $[1800.135,1800.153]$} & \shortstack[r]{$457$ \\ $[454,462]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.104,1800.148]$} & \shortstack[r]{$465$ \\ $[462,467]$} \\
EA-40x40 (10\%) & \shortstack[r]{$264974$ \\ $[260736,270931]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.147,1800.153]$} & \shortstack[r]{$462$ \\ $[459,464]$} \\
EA-40x40 (20\%) & \shortstack[r]{$145505$ \\ $[140747,151686]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.140,1800.161]$} & \shortstack[r]{$459$ \\ $[456,461]$} \\
EA-40x40 (30\%) & \shortstack[r]{$79775$ \\ $[75249,85010]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.147,1800.151]$} & \shortstack[r]{$460$ \\ $[457,462]$} \\
EA-40x40 (40\%) & \shortstack[r]{$41178$ \\ $[38184,44874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.062,1800.149]$} & \shortstack[r]{$457$ \\ $[455,458]$} \\
EA-40x40 (50\%) & \shortstack[r]{$22282$ \\ $[19964,24736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.149,1800.154]$} & \shortstack[r]{$453$ \\ $[445,457]$} \\
EA-40x40 (60\%) & \shortstack[r]{$10479$ \\ $[8876,12382]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.148,1800.157]$} & \shortstack[r]{$459$ \\ $[457,461]$} \\
EA-40x40 (70\%) & \shortstack[r]{$4225$ \\ $[3587,5005]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.064,1800.152]$} & \shortstack[r]{$459$ \\ $[458,461]$} \\
EA-40x40 (80\%) & \shortstack[r]{$1728$ \\ $[1555,1991]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.137,1800.162]$} & \shortstack[r]{$460$ \\ $[458,463]$} \\
EA-40x40 (90\%) & \shortstack[r]{$492$ \\ $[391,567]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.145$ \\ $[1800.135,1800.153]$} & \shortstack[r]{$457$ \\ $[454,462]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.104,1800.148]$} & \shortstack[r]{$465$ \\ $[462,467]$} \\
EA-40x40 (10\%) & \shortstack[r]{$264974$ \\ $[260736,270931]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.147,1800.153]$} & \shortstack[r]{$462$ \\ $[459,464]$} \\
EA-40x40 (20\%) & \shortstack[r]{$145505$ \\ $[140747,151686]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.140,1800.161]$} & \shortstack[r]{$459$ \\ $[456,461]$} \\
EA-40x40 (30\%) & \shortstack[r]{$79775$ \\ $[75249,85010]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.147,1800.151]$} & \shortstack[r]{$460$ \\ $[457,462]$} \\
EA-40x40 (40\%) & \shortstack[r]{$41178$ \\ $[38184,44874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.062,1800.149]$} & \shortstack[r]{$457$ \\ $[455,458]$} \\
EA-40x40 (50\%) & \shortstack[r]{$22282$ \\ $[19964,24736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.149,1800.154]$} & \shortstack[r]{$453$ \\ $[445,457]$} \\
EA-40x40 (60\%) & \shortstack[r]{$10479$ \\ $[8876,12382]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.148,1800.157]$} & \shortstack[r]{$459$ \\ $[457,461]$} \\
EA-40x40 (70\%) & \shortstack[r]{$4225$ \\ $[3587,5005]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.064,1800.152]$} & \shortstack[r]{$459$ \\ $[458,461]$} \\
EA-40x40 (80\%) & \shortstack[r]{$1728$ \\ $[1555,1991]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.137,1800.162]$} & \shortstack[r]{$460$ \\ $[458,463]$} \\
EA-40x40 (90\%) & \shortstack[r]{$492$ \\ $[391,567]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.145$ \\ $[1800.135,1800.153]$} & \shortstack[r]{$457$ \\ $[454,462]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.104,1800.148]$} & \shortstack[r]{$465$ \\ $[462,467]$} \\
EA-40x40 (10\%) & \shortstack[r]{$264974$ \\ $[260736,270931]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.147,1800.153]$} & \shortstack[r]{$462$ \\ $[459,464]$} \\
EA-40x40 (20\%) & \shortstack[r]{$145505$ \\ $[140747,151686]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.140,1800.161]$} & \shortstack[r]{$459$ \\ $[456,461]$} \\
EA-40x40 (30\%) & \shortstack[r]{$79775$ \\ $[75249,85010]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.147,1800.151]$} & \shortstack[r]{$460$ \\ $[457,462]$} \\
EA-40x40 (40\%) & \shortstack[r]{$41178$ \\ $[38184,44874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.062,1800.149]$} & \shortstack[r]{$457$ \\ $[455,458]$} \\
EA-40x40 (50\%) & \shortstack[r]{$22282$ \\ $[19964,24736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.149,1800.154]$} & \shortstack[r]{$453$ \\ $[445,457]$} \\
EA-40x40 (60\%) & \shortstack[r]{$10479$ \\ $[8876,12382]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.148,1800.157]$} & \shortstack[r]{$459$ \\ $[457,461]$} \\
EA-40x40 (70\%) & \shortstack[r]{$4225$ \\ $[3587,5005]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.064,1800.152]$} & \shortstack[r]{$459$ \\ $[458,461]$} \\
EA-40x40 (80\%) & \shortstack[r]{$1728$ \\ $[1555,1991]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.137,1800.162]$} & \shortstack[r]{$460$ \\ $[458,463]$} \\
EA-40x40 (90\%) & \shortstack[r]{$492$ \\ $[391,567]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.145$ \\ $[1800.135,1800.153]$} & \shortstack[r]{$457$ \\ $[454,462]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.104,1800.148]$} & \shortstack[r]{$465$ \\ $[462,467]$} \\
EA-40x40 (10\%) & \shortstack[r]{$264974$ \\ $[260736,270931]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.147,1800.153]$} & \shortstack[r]{$462$ \\ $[459,464]$} \\
EA-40x40 (20\%) & \shortstack[r]{$145505$ \\ $[140747,151686]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.140,1800.161]$} & \shortstack[r]{$459$ \\ $[456,461]$} \\
EA-40x40 (30\%) & \shortstack[r]{$79775$ \\ $[75249,85010]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.147,1800.151]$} & \shortstack[r]{$460$ \\ $[457,462]$} \\
EA-40x40 (40\%) & \shortstack[r]{$41178$ \\ $[38184,44874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.062,1800.149]$} & \shortstack[r]{$457$ \\ $[455,458]$} \\
EA-40x40 (50\%) & \shortstack[r]{$22282$ \\ $[19964,24736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.149,1800.154]$} & \shortstack[r]{$453$ \\ $[445,457]$} \\
EA-40x40 (60\%) & \shortstack[r]{$10479$ \\ $[8876,12382]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.148,1800.157]$} & \shortstack[r]{$459$ \\ $[457,461]$} \\
EA-40x40 (70\%) & \shortstack[r]{$4225$ \\ $[3587,5005]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.064,1800.152]$} & \shortstack[r]{$459$ \\ $[458,461]$} \\
EA-40x40 (80\%) & \shortstack[r]{$1728$ \\ $[1555,1991]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.137,1800.162]$} & \shortstack[r]{$460$ \\ $[458,463]$} \\
EA-40x40 (90\%) & \shortstack[r]{$492$ \\ $[391,567]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.145$ \\ $[1800.135,1800.153]$} & \shortstack[r]{$457$ \\ $[454,462]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.104,1800.148]$} & \shortstack[r]{$465$ \\ $[462,467]$} \\
EA-40x40 (10\%) & \shortstack[r]{$264974$ \\ $[260736,270931]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.147,1800.153]$} & \shortstack[r]{$462$ \\ $[459,464]$} \\
EA-40x40 (20\%) & \shortstack[r]{$145505$ \\ $[140747,151686]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.140,1800.161]$} & \shortstack[r]{$459$ \\ $[456,461]$} \\
EA-40x40 (30\%) & \shortstack[r]{$79775$ \\ $[75249,85010]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.147,1800.151]$} & \shortstack[r]{$460$ \\ $[457,462]$} \\
EA-40x40 (40\%) & \shortstack[r]{$41178$ \\ $[38184,44874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.062,1800.149]$} & \shortstack[r]{$457$ \\ $[455,458]$} \\
EA-40x40 (50\%) & \shortstack[r]{$22282$ \\ $[19964,24736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.149,1800.154]$} & \shortstack[r]{$453$ \\ $[445,457]$} \\
EA-40x40 (60\%) & \shortstack[r]{$10479$ \\ $[8876,12382]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.148,1800.157]$} & \shortstack[r]{$459$ \\ $[457,461]$} \\
EA-40x40 (70\%) & \shortstack[r]{$4225$ \\ $[3587,5005]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.064,1800.152]$} & \shortstack[r]{$459$ \\ $[458,461]$} \\
EA-40x40 (80\%) & \shortstack[r]{$1728$ \\ $[1555,1991]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.137,1800.162]$} & \shortstack[r]{$460$ \\ $[458,463]$} \\
EA-40x40 (90\%) & \shortstack[r]{$492$ \\ $[391,567]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.145$ \\ $[1800.135,1800.153]$} & \shortstack[r]{$457$ \\ $[454,462]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.104,1800.148]$} & \shortstack[r]{$465$ \\ $[462,467]$} \\
EA-40x40 (10\%) & \shortstack[r]{$264974$ \\ $[260736,270931]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.147,1800.153]$} & \shortstack[r]{$462$ \\ $[459,464]$} \\
EA-40x40 (20\%) & \shortstack[r]{$145505$ \\ $[140747,151686]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.140,1800.161]$} & \shortstack[r]{$459$ \\ $[456,461]$} \\
EA-40x40 (30\%) & \shortstack[r]{$79775$ \\ $[75249,85010]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.147,1800.151]$} & \shortstack[r]{$460$ \\ $[457,462]$} \\
EA-40x40 (40\%) & \shortstack[r]{$41178$ \\ $[38184,44874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.062,1800.149]$} & \shortstack[r]{$457$ \\ $[455,458]$} \\
EA-40x40 (50\%) & \shortstack[r]{$22282$ \\ $[19964,24736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.149,1800.154]$} & \shortstack[r]{$453$ \\ $[445,457]$} \\
EA-40x40 (60\%) & \shortstack[r]{$10479$ \\ $[8876,12382]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.148,1800.157]$} & \shortstack[r]{$459$ \\ $[457,461]$} \\
EA-40x40 (70\%) & \shortstack[r]{$4225$ \\ $[3587,5005]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.064,1800.152]$} & \shortstack[r]{$459$ \\ $[458,461]$} \\
EA-40x40 (80\%) & \shortstack[r]{$1728$ \\ $[1555,1991]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.137,1800.162]$} & \shortstack[r]{$460$ \\ $[458,463]$} \\
EA-40x40 (90\%) & \shortstack[r]{$492$ \\ $[391,567]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.145$ \\ $[1800.135,1800.153]$} & \shortstack[r]{$457$ \\ $[454,462]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.104,1800.148]$} & \shortstack[r]{$465$ \\ $[462,467]$} \\
EA-40x40 (10\%) & \shortstack[r]{$264974$ \\ $[260736,270931]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.147,1800.153]$} & \shortstack[r]{$462$ \\ $[459,464]$} \\
EA-40x40 (20\%) & \shortstack[r]{$145505$ \\ $[140747,151686]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.140,1800.161]$} & \shortstack[r]{$459$ \\ $[456,461]$} \\
EA-40x40 (30\%) & \shortstack[r]{$79775$ \\ $[75249,85010]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.147,1800.151]$} & \shortstack[r]{$460$ \\ $[457,462]$} \\
EA-40x40 (40\%) & \shortstack[r]{$41178$ \\ $[38184,44874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.062,1800.149]$} & \shortstack[r]{$457$ \\ $[455,458]$} \\
EA-40x40 (50\%) & \shortstack[r]{$22282$ \\ $[19964,24736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.149,1800.154]$} & \shortstack[r]{$453$ \\ $[445,457]$} \\
EA-40x40 (60\%) & \shortstack[r]{$10479$ \\ $[8876,12382]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.148,1800.157]$} & \shortstack[r]{$459$ \\ $[457,461]$} \\
EA-40x40 (70\%) & \shortstack[r]{$4225$ \\ $[3587,5005]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.064,1800.152]$} & \shortstack[r]{$459$ \\ $[458,461]$} \\
EA-40x40 (80\%) & \shortstack[r]{$1728$ \\ $[1555,1991]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.137,1800.162]$} & \shortstack[r]{$460$ \\ $[458,463]$} \\
EA-40x40 (90\%) & \shortstack[r]{$492$ \\ $[391,567]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.145$ \\ $[1800.135,1800.153]$} & \shortstack[r]{$457$ \\ $[454,462]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.104,1800.148]$} & \shortstack[r]{$465$ \\ $[462,467]$} \\
EA-40x40 (10\%) & \shortstack[r]{$264974$ \\ $[260736,270931]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.147,1800.153]$} & \shortstack[r]{$462$ \\ $[459,464]$} \\
EA-40x40 (20\%) & \shortstack[r]{$145505$ \\ $[140747,151686]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.140,1800.161]$} & \shortstack[r]{$459$ \\ $[456,461]$} \\
EA-40x40 (30\%) & \shortstack[r]{$79775$ \\ $[75249,85010]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.147,1800.151]$} & \shortstack[r]{$460$ \\ $[457,462]$} \\
EA-40x40 (40\%) & \shortstack[r]{$41178$ \\ $[38184,44874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.062,1800.149]$} & \shortstack[r]{$457$ \\ $[455,458]$} \\
EA-40x40 (50\%) & \shortstack[r]{$22282$ \\ $[19964,24736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.149,1800.154]$} & \shortstack[r]{$453$ \\ $[445,457]$} \\
EA-40x40 (60\%) & \shortstack[r]{$10479$ \\ $[8876,12382]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.153$ \\ $[1800.148,1800.157]$} & \shortstack[r]{$459$ \\ $[457,461]$} \\
EA-40x40 (70\%) & \shortstack[r]{$4225$ \\ $[3587,5005]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.122$ \\ $[1800.064,1800.152]$} & \shortstack[r]{$459$ \\ $[458,461]$} \\
EA-40x40 (80\%) & \shortstack[r]{$1728$ \\ $[1555,1991]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.137,1800.162]$} & \shortstack[r]{$460$ \\ $[458,463]$} \\
EA-40x40 (90\%) & \shortstack[r]{$492$ \\ $[391,567]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.145$ \\ $[1800.135,1800.153]$} & \shortstack[r]{$457$ \\ $[454,462]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.104,1800.148]$} & \shortstack[r]{$465$ \\ $[462,467]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - DACH}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
DACH (10\%) & \shortstack[r]{$296873$ \\ $[294868,298565]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.155$ \\ $[1800.152,1800.157]$} & \shortstack[r]{$483$ \\ $[478,487]$} \\
DACH (20\%) & \shortstack[r]{$179723$ \\ $[176644,182237]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.150,1800.160]$} & \shortstack[r]{$480$ \\ $[478,484]$} \\
DACH (30\%) & \shortstack[r]{$108628$ \\ $[106046,111122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.143,1800.144]$} & \shortstack[r]{$479$ \\ $[477,481]$} \\
DACH (40\%) & \shortstack[r]{$64328$ \\ $[62629,66002]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.066,1800.146]$} & \shortstack[r]{$478$ \\ $[473,484]$} \\
DACH (50\%) & \shortstack[r]{$36510$ \\ $[34567,38449]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.121$ \\ $[1800.077,1800.159]$} & \shortstack[r]{$480$ \\ $[475,483]$} \\
DACH (60\%) & \shortstack[r]{$18988$ \\ $[17911,20221]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.150,1800.151]$} & \shortstack[r]{$489$ \\ $[486,496]$} \\
DACH (70\%) & \shortstack[r]{$8245$ \\ $[7582,9096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.138$ \\ $[1800.096,1800.169]$} & \shortstack[r]{$487$ \\ $[486,489]$} \\
DACH (80\%) & \shortstack[r]{$2367$ \\ $[2071,2787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.149,1800.169]$} & \shortstack[r]{$488$ \\ $[486,489]$} \\
DACH (90\%) & \shortstack[r]{$329$ \\ $[259,392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.102,1800.149]$} & \shortstack[r]{$482$ \\ $[478,486]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.116,1800.153]$} & \shortstack[r]{$490$ \\ $[485,495]$} \\
DACH (10\%) & \shortstack[r]{$296873$ \\ $[294868,298565]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.155$ \\ $[1800.152,1800.157]$} & \shortstack[r]{$483$ \\ $[478,487]$} \\
DACH (20\%) & \shortstack[r]{$179723$ \\ $[176644,182237]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.150,1800.160]$} & \shortstack[r]{$480$ \\ $[478,484]$} \\
DACH (30\%) & \shortstack[r]{$108628$ \\ $[106046,111122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.143,1800.144]$} & \shortstack[r]{$479$ \\ $[477,481]$} \\
DACH (40\%) & \shortstack[r]{$64328$ \\ $[62629,66002]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.066,1800.146]$} & \shortstack[r]{$478$ \\ $[473,484]$} \\
DACH (50\%) & \shortstack[r]{$36510$ \\ $[34567,38449]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.121$ \\ $[1800.077,1800.159]$} & \shortstack[r]{$480$ \\ $[475,483]$} \\
DACH (60\%) & \shortstack[r]{$18988$ \\ $[17911,20221]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.150,1800.151]$} & \shortstack[r]{$489$ \\ $[486,496]$} \\
DACH (70\%) & \shortstack[r]{$8245$ \\ $[7582,9096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.138$ \\ $[1800.096,1800.169]$} & \shortstack[r]{$487$ \\ $[486,489]$} \\
DACH (80\%) & \shortstack[r]{$2367$ \\ $[2071,2787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.149,1800.169]$} & \shortstack[r]{$488$ \\ $[486,489]$} \\
DACH (90\%) & \shortstack[r]{$329$ \\ $[259,392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.102,1800.149]$} & \shortstack[r]{$482$ \\ $[478,486]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.116,1800.153]$} & \shortstack[r]{$490$ \\ $[485,495]$} \\
DACH (10\%) & \shortstack[r]{$296873$ \\ $[294868,298565]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.155$ \\ $[1800.152,1800.157]$} & \shortstack[r]{$483$ \\ $[478,487]$} \\
DACH (20\%) & \shortstack[r]{$179723$ \\ $[176644,182237]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.150,1800.160]$} & \shortstack[r]{$480$ \\ $[478,484]$} \\
DACH (30\%) & \shortstack[r]{$108628$ \\ $[106046,111122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.143,1800.144]$} & \shortstack[r]{$479$ \\ $[477,481]$} \\
DACH (40\%) & \shortstack[r]{$64328$ \\ $[62629,66002]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.066,1800.146]$} & \shortstack[r]{$478$ \\ $[473,484]$} \\
DACH (50\%) & \shortstack[r]{$36510$ \\ $[34567,38449]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.121$ \\ $[1800.077,1800.159]$} & \shortstack[r]{$480$ \\ $[475,483]$} \\
DACH (60\%) & \shortstack[r]{$18988$ \\ $[17911,20221]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.150,1800.151]$} & \shortstack[r]{$489$ \\ $[486,496]$} \\
DACH (70\%) & \shortstack[r]{$8245$ \\ $[7582,9096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.138$ \\ $[1800.096,1800.169]$} & \shortstack[r]{$487$ \\ $[486,489]$} \\
DACH (80\%) & \shortstack[r]{$2367$ \\ $[2071,2787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.149,1800.169]$} & \shortstack[r]{$488$ \\ $[486,489]$} \\
DACH (90\%) & \shortstack[r]{$329$ \\ $[259,392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.102,1800.149]$} & \shortstack[r]{$482$ \\ $[478,486]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.116,1800.153]$} & \shortstack[r]{$490$ \\ $[485,495]$} \\
DACH (10\%) & \shortstack[r]{$296873$ \\ $[294868,298565]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.155$ \\ $[1800.152,1800.157]$} & \shortstack[r]{$483$ \\ $[478,487]$} \\
DACH (20\%) & \shortstack[r]{$179723$ \\ $[176644,182237]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.150,1800.160]$} & \shortstack[r]{$480$ \\ $[478,484]$} \\
DACH (30\%) & \shortstack[r]{$108628$ \\ $[106046,111122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.143,1800.144]$} & \shortstack[r]{$479$ \\ $[477,481]$} \\
DACH (40\%) & \shortstack[r]{$64328$ \\ $[62629,66002]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.066,1800.146]$} & \shortstack[r]{$478$ \\ $[473,484]$} \\
DACH (50\%) & \shortstack[r]{$36510$ \\ $[34567,38449]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.121$ \\ $[1800.077,1800.159]$} & \shortstack[r]{$480$ \\ $[475,483]$} \\
DACH (60\%) & \shortstack[r]{$18988$ \\ $[17911,20221]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.150,1800.151]$} & \shortstack[r]{$489$ \\ $[486,496]$} \\
DACH (70\%) & \shortstack[r]{$8245$ \\ $[7582,9096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.138$ \\ $[1800.096,1800.169]$} & \shortstack[r]{$487$ \\ $[486,489]$} \\
DACH (80\%) & \shortstack[r]{$2367$ \\ $[2071,2787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.149,1800.169]$} & \shortstack[r]{$488$ \\ $[486,489]$} \\
DACH (90\%) & \shortstack[r]{$329$ \\ $[259,392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.102,1800.149]$} & \shortstack[r]{$482$ \\ $[478,486]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.116,1800.153]$} & \shortstack[r]{$490$ \\ $[485,495]$} \\
DACH (10\%) & \shortstack[r]{$296873$ \\ $[294868,298565]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.155$ \\ $[1800.152,1800.157]$} & \shortstack[r]{$483$ \\ $[478,487]$} \\
DACH (20\%) & \shortstack[r]{$179723$ \\ $[176644,182237]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.150,1800.160]$} & \shortstack[r]{$480$ \\ $[478,484]$} \\
DACH (30\%) & \shortstack[r]{$108628$ \\ $[106046,111122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.143,1800.144]$} & \shortstack[r]{$479$ \\ $[477,481]$} \\
DACH (40\%) & \shortstack[r]{$64328$ \\ $[62629,66002]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.066,1800.146]$} & \shortstack[r]{$478$ \\ $[473,484]$} \\
DACH (50\%) & \shortstack[r]{$36510$ \\ $[34567,38449]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.121$ \\ $[1800.077,1800.159]$} & \shortstack[r]{$480$ \\ $[475,483]$} \\
DACH (60\%) & \shortstack[r]{$18988$ \\ $[17911,20221]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.150,1800.151]$} & \shortstack[r]{$489$ \\ $[486,496]$} \\
DACH (70\%) & \shortstack[r]{$8245$ \\ $[7582,9096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.138$ \\ $[1800.096,1800.169]$} & \shortstack[r]{$487$ \\ $[486,489]$} \\
DACH (80\%) & \shortstack[r]{$2367$ \\ $[2071,2787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.149,1800.169]$} & \shortstack[r]{$488$ \\ $[486,489]$} \\
DACH (90\%) & \shortstack[r]{$329$ \\ $[259,392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.102,1800.149]$} & \shortstack[r]{$482$ \\ $[478,486]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.116,1800.153]$} & \shortstack[r]{$490$ \\ $[485,495]$} \\
DACH (10\%) & \shortstack[r]{$296873$ \\ $[294868,298565]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.155$ \\ $[1800.152,1800.157]$} & \shortstack[r]{$483$ \\ $[478,487]$} \\
DACH (20\%) & \shortstack[r]{$179723$ \\ $[176644,182237]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.150,1800.160]$} & \shortstack[r]{$480$ \\ $[478,484]$} \\
DACH (30\%) & \shortstack[r]{$108628$ \\ $[106046,111122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.143,1800.144]$} & \shortstack[r]{$479$ \\ $[477,481]$} \\
DACH (40\%) & \shortstack[r]{$64328$ \\ $[62629,66002]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.066,1800.146]$} & \shortstack[r]{$478$ \\ $[473,484]$} \\
DACH (50\%) & \shortstack[r]{$36510$ \\ $[34567,38449]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.121$ \\ $[1800.077,1800.159]$} & \shortstack[r]{$480$ \\ $[475,483]$} \\
DACH (60\%) & \shortstack[r]{$18988$ \\ $[17911,20221]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.150,1800.151]$} & \shortstack[r]{$489$ \\ $[486,496]$} \\
DACH (70\%) & \shortstack[r]{$8245$ \\ $[7582,9096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.138$ \\ $[1800.096,1800.169]$} & \shortstack[r]{$487$ \\ $[486,489]$} \\
DACH (80\%) & \shortstack[r]{$2367$ \\ $[2071,2787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.149,1800.169]$} & \shortstack[r]{$488$ \\ $[486,489]$} \\
DACH (90\%) & \shortstack[r]{$329$ \\ $[259,392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.102,1800.149]$} & \shortstack[r]{$482$ \\ $[478,486]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.116,1800.153]$} & \shortstack[r]{$490$ \\ $[485,495]$} \\
DACH (10\%) & \shortstack[r]{$296873$ \\ $[294868,298565]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.155$ \\ $[1800.152,1800.157]$} & \shortstack[r]{$483$ \\ $[478,487]$} \\
DACH (20\%) & \shortstack[r]{$179723$ \\ $[176644,182237]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.150,1800.160]$} & \shortstack[r]{$480$ \\ $[478,484]$} \\
DACH (30\%) & \shortstack[r]{$108628$ \\ $[106046,111122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.143,1800.144]$} & \shortstack[r]{$479$ \\ $[477,481]$} \\
DACH (40\%) & \shortstack[r]{$64328$ \\ $[62629,66002]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.066,1800.146]$} & \shortstack[r]{$478$ \\ $[473,484]$} \\
DACH (50\%) & \shortstack[r]{$36510$ \\ $[34567,38449]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.121$ \\ $[1800.077,1800.159]$} & \shortstack[r]{$480$ \\ $[475,483]$} \\
DACH (60\%) & \shortstack[r]{$18988$ \\ $[17911,20221]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.150,1800.151]$} & \shortstack[r]{$489$ \\ $[486,496]$} \\
DACH (70\%) & \shortstack[r]{$8245$ \\ $[7582,9096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.138$ \\ $[1800.096,1800.169]$} & \shortstack[r]{$487$ \\ $[486,489]$} \\
DACH (80\%) & \shortstack[r]{$2367$ \\ $[2071,2787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.149,1800.169]$} & \shortstack[r]{$488$ \\ $[486,489]$} \\
DACH (90\%) & \shortstack[r]{$329$ \\ $[259,392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.102,1800.149]$} & \shortstack[r]{$482$ \\ $[478,486]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.116,1800.153]$} & \shortstack[r]{$490$ \\ $[485,495]$} \\
DACH (10\%) & \shortstack[r]{$296873$ \\ $[294868,298565]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.155$ \\ $[1800.152,1800.157]$} & \shortstack[r]{$483$ \\ $[478,487]$} \\
DACH (20\%) & \shortstack[r]{$179723$ \\ $[176644,182237]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.150,1800.160]$} & \shortstack[r]{$480$ \\ $[478,484]$} \\
DACH (30\%) & \shortstack[r]{$108628$ \\ $[106046,111122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.143,1800.144]$} & \shortstack[r]{$479$ \\ $[477,481]$} \\
DACH (40\%) & \shortstack[r]{$64328$ \\ $[62629,66002]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.066,1800.146]$} & \shortstack[r]{$478$ \\ $[473,484]$} \\
DACH (50\%) & \shortstack[r]{$36510$ \\ $[34567,38449]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.121$ \\ $[1800.077,1800.159]$} & \shortstack[r]{$480$ \\ $[475,483]$} \\
DACH (60\%) & \shortstack[r]{$18988$ \\ $[17911,20221]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.150,1800.151]$} & \shortstack[r]{$489$ \\ $[486,496]$} \\
DACH (70\%) & \shortstack[r]{$8245$ \\ $[7582,9096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.138$ \\ $[1800.096,1800.169]$} & \shortstack[r]{$487$ \\ $[486,489]$} \\
DACH (80\%) & \shortstack[r]{$2367$ \\ $[2071,2787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.149,1800.169]$} & \shortstack[r]{$488$ \\ $[486,489]$} \\
DACH (90\%) & \shortstack[r]{$329$ \\ $[259,392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.102,1800.149]$} & \shortstack[r]{$482$ \\ $[478,486]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.116,1800.153]$} & \shortstack[r]{$490$ \\ $[485,495]$} \\
DACH (10\%) & \shortstack[r]{$296873$ \\ $[294868,298565]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.155$ \\ $[1800.152,1800.157]$} & \shortstack[r]{$483$ \\ $[478,487]$} \\
DACH (20\%) & \shortstack[r]{$179723$ \\ $[176644,182237]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.150,1800.160]$} & \shortstack[r]{$480$ \\ $[478,484]$} \\
DACH (30\%) & \shortstack[r]{$108628$ \\ $[106046,111122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.143,1800.144]$} & \shortstack[r]{$479$ \\ $[477,481]$} \\
DACH (40\%) & \shortstack[r]{$64328$ \\ $[62629,66002]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.066,1800.146]$} & \shortstack[r]{$478$ \\ $[473,484]$} \\
DACH (50\%) & \shortstack[r]{$36510$ \\ $[34567,38449]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.121$ \\ $[1800.077,1800.159]$} & \shortstack[r]{$480$ \\ $[475,483]$} \\
DACH (60\%) & \shortstack[r]{$18988$ \\ $[17911,20221]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.150,1800.151]$} & \shortstack[r]{$489$ \\ $[486,496]$} \\
DACH (70\%) & \shortstack[r]{$8245$ \\ $[7582,9096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.138$ \\ $[1800.096,1800.169]$} & \shortstack[r]{$487$ \\ $[486,489]$} \\
DACH (80\%) & \shortstack[r]{$2367$ \\ $[2071,2787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.149,1800.169]$} & \shortstack[r]{$488$ \\ $[486,489]$} \\
DACH (90\%) & \shortstack[r]{$329$ \\ $[259,392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.102,1800.149]$} & \shortstack[r]{$482$ \\ $[478,486]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.116,1800.153]$} & \shortstack[r]{$490$ \\ $[485,495]$} \\
DACH (10\%) & \shortstack[r]{$296873$ \\ $[294868,298565]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.155$ \\ $[1800.152,1800.157]$} & \shortstack[r]{$483$ \\ $[478,487]$} \\
DACH (20\%) & \shortstack[r]{$179723$ \\ $[176644,182237]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.150,1800.160]$} & \shortstack[r]{$480$ \\ $[478,484]$} \\
DACH (30\%) & \shortstack[r]{$108628$ \\ $[106046,111122]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.143,1800.144]$} & \shortstack[r]{$479$ \\ $[477,481]$} \\
DACH (40\%) & \shortstack[r]{$64328$ \\ $[62629,66002]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.066,1800.146]$} & \shortstack[r]{$478$ \\ $[473,484]$} \\
DACH (50\%) & \shortstack[r]{$36510$ \\ $[34567,38449]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.121$ \\ $[1800.077,1800.159]$} & \shortstack[r]{$480$ \\ $[475,483]$} \\
DACH (60\%) & \shortstack[r]{$18988$ \\ $[17911,20221]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.150,1800.151]$} & \shortstack[r]{$489$ \\ $[486,496]$} \\
DACH (70\%) & \shortstack[r]{$8245$ \\ $[7582,9096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.138$ \\ $[1800.096,1800.169]$} & \shortstack[r]{$487$ \\ $[486,489]$} \\
DACH (80\%) & \shortstack[r]{$2367$ \\ $[2071,2787]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.149,1800.169]$} & \shortstack[r]{$488$ \\ $[486,489]$} \\
DACH (90\%) & \shortstack[r]{$329$ \\ $[259,392]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.102,1800.149]$} & \shortstack[r]{$482$ \\ $[478,486]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.116,1800.153]$} & \shortstack[r]{$490$ \\ $[485,495]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EUR}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EUR (10\%) & \shortstack[r]{$449422$ \\ $[445990,453733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.104,1800.175]$} & \shortstack[r]{$641$ \\ $[638,646]$} \\
EUR (20\%) & \shortstack[r]{$208113$ \\ $[203547,213771]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.146,1800.158]$} & \shortstack[r]{$634$ \\ $[631,637]$} \\
EUR (30\%) & \shortstack[r]{$94092$ \\ $[90355,98959]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.136,1800.166]$} & \shortstack[r]{$634$ \\ $[630,638]$} \\
EUR (40\%) & \shortstack[r]{$40102$ \\ $[37489,43369]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.172$ \\ $[1800.164,1800.180]$} & \shortstack[r]{$634$ \\ $[632,637]$} \\
EUR (50\%) & \shortstack[r]{$15733$ \\ $[14206,17457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.137,1800.148]$} & \shortstack[r]{$633$ \\ $[628,638]$} \\
EUR (60\%) & \shortstack[r]{$5878$ \\ $[5097,6874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.158,1800.165]$} & \shortstack[r]{$639$ \\ $[638,640]$} \\
EUR (70\%) & \shortstack[r]{$1951$ \\ $[1724,2316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.165$ \\ $[1800.160,1800.175]$} & \shortstack[r]{$639$ \\ $[635,641]$} \\
EUR (80\%) & \shortstack[r]{$654$ \\ $[557,811]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.090,1800.155]$} & \shortstack[r]{$641$ \\ $[637,643]$} \\
EUR (90\%) & \shortstack[r]{$192$ \\ $[171,223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.095,1800.180]$} & \shortstack[r]{$648$ \\ $[641,658]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.166$ \\ $[1800.154,1800.174]$} & \shortstack[r]{$644$ \\ $[639,648]$} \\
EUR (10\%) & \shortstack[r]{$449422$ \\ $[445990,453733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.104,1800.175]$} & \shortstack[r]{$641$ \\ $[638,646]$} \\
EUR (20\%) & \shortstack[r]{$208113$ \\ $[203547,213771]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.146,1800.158]$} & \shortstack[r]{$634$ \\ $[631,637]$} \\
EUR (30\%) & \shortstack[r]{$94092$ \\ $[90355,98959]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.136,1800.166]$} & \shortstack[r]{$634$ \\ $[630,638]$} \\
EUR (40\%) & \shortstack[r]{$40102$ \\ $[37489,43369]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.172$ \\ $[1800.164,1800.180]$} & \shortstack[r]{$634$ \\ $[632,637]$} \\
EUR (50\%) & \shortstack[r]{$15733$ \\ $[14206,17457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.137,1800.148]$} & \shortstack[r]{$633$ \\ $[628,638]$} \\
EUR (60\%) & \shortstack[r]{$5878$ \\ $[5097,6874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.158,1800.165]$} & \shortstack[r]{$639$ \\ $[638,640]$} \\
EUR (70\%) & \shortstack[r]{$1951$ \\ $[1724,2316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.165$ \\ $[1800.160,1800.175]$} & \shortstack[r]{$639$ \\ $[635,641]$} \\
EUR (80\%) & \shortstack[r]{$654$ \\ $[557,811]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.090,1800.155]$} & \shortstack[r]{$641$ \\ $[637,643]$} \\
EUR (90\%) & \shortstack[r]{$192$ \\ $[171,223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.095,1800.180]$} & \shortstack[r]{$648$ \\ $[641,658]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.166$ \\ $[1800.154,1800.174]$} & \shortstack[r]{$644$ \\ $[639,648]$} \\
EUR (10\%) & \shortstack[r]{$449422$ \\ $[445990,453733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.104,1800.175]$} & \shortstack[r]{$641$ \\ $[638,646]$} \\
EUR (20\%) & \shortstack[r]{$208113$ \\ $[203547,213771]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.146,1800.158]$} & \shortstack[r]{$634$ \\ $[631,637]$} \\
EUR (30\%) & \shortstack[r]{$94092$ \\ $[90355,98959]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.136,1800.166]$} & \shortstack[r]{$634$ \\ $[630,638]$} \\
EUR (40\%) & \shortstack[r]{$40102$ \\ $[37489,43369]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.172$ \\ $[1800.164,1800.180]$} & \shortstack[r]{$634$ \\ $[632,637]$} \\
EUR (50\%) & \shortstack[r]{$15733$ \\ $[14206,17457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.137,1800.148]$} & \shortstack[r]{$633$ \\ $[628,638]$} \\
EUR (60\%) & \shortstack[r]{$5878$ \\ $[5097,6874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.158,1800.165]$} & \shortstack[r]{$639$ \\ $[638,640]$} \\
EUR (70\%) & \shortstack[r]{$1951$ \\ $[1724,2316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.165$ \\ $[1800.160,1800.175]$} & \shortstack[r]{$639$ \\ $[635,641]$} \\
EUR (80\%) & \shortstack[r]{$654$ \\ $[557,811]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.090,1800.155]$} & \shortstack[r]{$641$ \\ $[637,643]$} \\
EUR (90\%) & \shortstack[r]{$192$ \\ $[171,223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.095,1800.180]$} & \shortstack[r]{$648$ \\ $[641,658]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.166$ \\ $[1800.154,1800.174]$} & \shortstack[r]{$644$ \\ $[639,648]$} \\
EUR (10\%) & \shortstack[r]{$449422$ \\ $[445990,453733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.104,1800.175]$} & \shortstack[r]{$641$ \\ $[638,646]$} \\
EUR (20\%) & \shortstack[r]{$208113$ \\ $[203547,213771]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.146,1800.158]$} & \shortstack[r]{$634$ \\ $[631,637]$} \\
EUR (30\%) & \shortstack[r]{$94092$ \\ $[90355,98959]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.136,1800.166]$} & \shortstack[r]{$634$ \\ $[630,638]$} \\
EUR (40\%) & \shortstack[r]{$40102$ \\ $[37489,43369]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.172$ \\ $[1800.164,1800.180]$} & \shortstack[r]{$634$ \\ $[632,637]$} \\
EUR (50\%) & \shortstack[r]{$15733$ \\ $[14206,17457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.137,1800.148]$} & \shortstack[r]{$633$ \\ $[628,638]$} \\
EUR (60\%) & \shortstack[r]{$5878$ \\ $[5097,6874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.158,1800.165]$} & \shortstack[r]{$639$ \\ $[638,640]$} \\
EUR (70\%) & \shortstack[r]{$1951$ \\ $[1724,2316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.165$ \\ $[1800.160,1800.175]$} & \shortstack[r]{$639$ \\ $[635,641]$} \\
EUR (80\%) & \shortstack[r]{$654$ \\ $[557,811]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.090,1800.155]$} & \shortstack[r]{$641$ \\ $[637,643]$} \\
EUR (90\%) & \shortstack[r]{$192$ \\ $[171,223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.095,1800.180]$} & \shortstack[r]{$648$ \\ $[641,658]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.166$ \\ $[1800.154,1800.174]$} & \shortstack[r]{$644$ \\ $[639,648]$} \\
EUR (10\%) & \shortstack[r]{$449422$ \\ $[445990,453733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.104,1800.175]$} & \shortstack[r]{$641$ \\ $[638,646]$} \\
EUR (20\%) & \shortstack[r]{$208113$ \\ $[203547,213771]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.146,1800.158]$} & \shortstack[r]{$634$ \\ $[631,637]$} \\
EUR (30\%) & \shortstack[r]{$94092$ \\ $[90355,98959]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.136,1800.166]$} & \shortstack[r]{$634$ \\ $[630,638]$} \\
EUR (40\%) & \shortstack[r]{$40102$ \\ $[37489,43369]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.172$ \\ $[1800.164,1800.180]$} & \shortstack[r]{$634$ \\ $[632,637]$} \\
EUR (50\%) & \shortstack[r]{$15733$ \\ $[14206,17457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.137,1800.148]$} & \shortstack[r]{$633$ \\ $[628,638]$} \\
EUR (60\%) & \shortstack[r]{$5878$ \\ $[5097,6874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.158,1800.165]$} & \shortstack[r]{$639$ \\ $[638,640]$} \\
EUR (70\%) & \shortstack[r]{$1951$ \\ $[1724,2316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.165$ \\ $[1800.160,1800.175]$} & \shortstack[r]{$639$ \\ $[635,641]$} \\
EUR (80\%) & \shortstack[r]{$654$ \\ $[557,811]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.090,1800.155]$} & \shortstack[r]{$641$ \\ $[637,643]$} \\
EUR (90\%) & \shortstack[r]{$192$ \\ $[171,223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.095,1800.180]$} & \shortstack[r]{$648$ \\ $[641,658]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.166$ \\ $[1800.154,1800.174]$} & \shortstack[r]{$644$ \\ $[639,648]$} \\
EUR (10\%) & \shortstack[r]{$449422$ \\ $[445990,453733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.104,1800.175]$} & \shortstack[r]{$641$ \\ $[638,646]$} \\
EUR (20\%) & \shortstack[r]{$208113$ \\ $[203547,213771]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.146,1800.158]$} & \shortstack[r]{$634$ \\ $[631,637]$} \\
EUR (30\%) & \shortstack[r]{$94092$ \\ $[90355,98959]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.136,1800.166]$} & \shortstack[r]{$634$ \\ $[630,638]$} \\
EUR (40\%) & \shortstack[r]{$40102$ \\ $[37489,43369]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.172$ \\ $[1800.164,1800.180]$} & \shortstack[r]{$634$ \\ $[632,637]$} \\
EUR (50\%) & \shortstack[r]{$15733$ \\ $[14206,17457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.137,1800.148]$} & \shortstack[r]{$633$ \\ $[628,638]$} \\
EUR (60\%) & \shortstack[r]{$5878$ \\ $[5097,6874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.158,1800.165]$} & \shortstack[r]{$639$ \\ $[638,640]$} \\
EUR (70\%) & \shortstack[r]{$1951$ \\ $[1724,2316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.165$ \\ $[1800.160,1800.175]$} & \shortstack[r]{$639$ \\ $[635,641]$} \\
EUR (80\%) & \shortstack[r]{$654$ \\ $[557,811]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.090,1800.155]$} & \shortstack[r]{$641$ \\ $[637,643]$} \\
EUR (90\%) & \shortstack[r]{$192$ \\ $[171,223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.095,1800.180]$} & \shortstack[r]{$648$ \\ $[641,658]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.166$ \\ $[1800.154,1800.174]$} & \shortstack[r]{$644$ \\ $[639,648]$} \\
EUR (10\%) & \shortstack[r]{$449422$ \\ $[445990,453733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.104,1800.175]$} & \shortstack[r]{$641$ \\ $[638,646]$} \\
EUR (20\%) & \shortstack[r]{$208113$ \\ $[203547,213771]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.146,1800.158]$} & \shortstack[r]{$634$ \\ $[631,637]$} \\
EUR (30\%) & \shortstack[r]{$94092$ \\ $[90355,98959]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.136,1800.166]$} & \shortstack[r]{$634$ \\ $[630,638]$} \\
EUR (40\%) & \shortstack[r]{$40102$ \\ $[37489,43369]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.172$ \\ $[1800.164,1800.180]$} & \shortstack[r]{$634$ \\ $[632,637]$} \\
EUR (50\%) & \shortstack[r]{$15733$ \\ $[14206,17457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.137,1800.148]$} & \shortstack[r]{$633$ \\ $[628,638]$} \\
EUR (60\%) & \shortstack[r]{$5878$ \\ $[5097,6874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.158,1800.165]$} & \shortstack[r]{$639$ \\ $[638,640]$} \\
EUR (70\%) & \shortstack[r]{$1951$ \\ $[1724,2316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.165$ \\ $[1800.160,1800.175]$} & \shortstack[r]{$639$ \\ $[635,641]$} \\
EUR (80\%) & \shortstack[r]{$654$ \\ $[557,811]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.090,1800.155]$} & \shortstack[r]{$641$ \\ $[637,643]$} \\
EUR (90\%) & \shortstack[r]{$192$ \\ $[171,223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.095,1800.180]$} & \shortstack[r]{$648$ \\ $[641,658]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.166$ \\ $[1800.154,1800.174]$} & \shortstack[r]{$644$ \\ $[639,648]$} \\
EUR (10\%) & \shortstack[r]{$449422$ \\ $[445990,453733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.104,1800.175]$} & \shortstack[r]{$641$ \\ $[638,646]$} \\
EUR (20\%) & \shortstack[r]{$208113$ \\ $[203547,213771]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.146,1800.158]$} & \shortstack[r]{$634$ \\ $[631,637]$} \\
EUR (30\%) & \shortstack[r]{$94092$ \\ $[90355,98959]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.136,1800.166]$} & \shortstack[r]{$634$ \\ $[630,638]$} \\
EUR (40\%) & \shortstack[r]{$40102$ \\ $[37489,43369]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.172$ \\ $[1800.164,1800.180]$} & \shortstack[r]{$634$ \\ $[632,637]$} \\
EUR (50\%) & \shortstack[r]{$15733$ \\ $[14206,17457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.137,1800.148]$} & \shortstack[r]{$633$ \\ $[628,638]$} \\
EUR (60\%) & \shortstack[r]{$5878$ \\ $[5097,6874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.158,1800.165]$} & \shortstack[r]{$639$ \\ $[638,640]$} \\
EUR (70\%) & \shortstack[r]{$1951$ \\ $[1724,2316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.165$ \\ $[1800.160,1800.175]$} & \shortstack[r]{$639$ \\ $[635,641]$} \\
EUR (80\%) & \shortstack[r]{$654$ \\ $[557,811]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.090,1800.155]$} & \shortstack[r]{$641$ \\ $[637,643]$} \\
EUR (90\%) & \shortstack[r]{$192$ \\ $[171,223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.095,1800.180]$} & \shortstack[r]{$648$ \\ $[641,658]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.166$ \\ $[1800.154,1800.174]$} & \shortstack[r]{$644$ \\ $[639,648]$} \\
EUR (10\%) & \shortstack[r]{$449422$ \\ $[445990,453733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.104,1800.175]$} & \shortstack[r]{$641$ \\ $[638,646]$} \\
EUR (20\%) & \shortstack[r]{$208113$ \\ $[203547,213771]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.146,1800.158]$} & \shortstack[r]{$634$ \\ $[631,637]$} \\
EUR (30\%) & \shortstack[r]{$94092$ \\ $[90355,98959]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.136,1800.166]$} & \shortstack[r]{$634$ \\ $[630,638]$} \\
EUR (40\%) & \shortstack[r]{$40102$ \\ $[37489,43369]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.172$ \\ $[1800.164,1800.180]$} & \shortstack[r]{$634$ \\ $[632,637]$} \\
EUR (50\%) & \shortstack[r]{$15733$ \\ $[14206,17457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.137,1800.148]$} & \shortstack[r]{$633$ \\ $[628,638]$} \\
EUR (60\%) & \shortstack[r]{$5878$ \\ $[5097,6874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.158,1800.165]$} & \shortstack[r]{$639$ \\ $[638,640]$} \\
EUR (70\%) & \shortstack[r]{$1951$ \\ $[1724,2316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.165$ \\ $[1800.160,1800.175]$} & \shortstack[r]{$639$ \\ $[635,641]$} \\
EUR (80\%) & \shortstack[r]{$654$ \\ $[557,811]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.090,1800.155]$} & \shortstack[r]{$641$ \\ $[637,643]$} \\
EUR (90\%) & \shortstack[r]{$192$ \\ $[171,223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.095,1800.180]$} & \shortstack[r]{$648$ \\ $[641,658]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.166$ \\ $[1800.154,1800.174]$} & \shortstack[r]{$644$ \\ $[639,648]$} \\
EUR (10\%) & \shortstack[r]{$449422$ \\ $[445990,453733]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.104,1800.175]$} & \shortstack[r]{$641$ \\ $[638,646]$} \\
EUR (20\%) & \shortstack[r]{$208113$ \\ $[203547,213771]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.146,1800.158]$} & \shortstack[r]{$634$ \\ $[631,637]$} \\
EUR (30\%) & \shortstack[r]{$94092$ \\ $[90355,98959]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.136,1800.166]$} & \shortstack[r]{$634$ \\ $[630,638]$} \\
EUR (40\%) & \shortstack[r]{$40102$ \\ $[37489,43369]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.172$ \\ $[1800.164,1800.180]$} & \shortstack[r]{$634$ \\ $[632,637]$} \\
EUR (50\%) & \shortstack[r]{$15733$ \\ $[14206,17457]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.137,1800.148]$} & \shortstack[r]{$633$ \\ $[628,638]$} \\
EUR (60\%) & \shortstack[r]{$5878$ \\ $[5097,6874]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.158,1800.165]$} & \shortstack[r]{$639$ \\ $[638,640]$} \\
EUR (70\%) & \shortstack[r]{$1951$ \\ $[1724,2316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.165$ \\ $[1800.160,1800.175]$} & \shortstack[r]{$639$ \\ $[635,641]$} \\
EUR (80\%) & \shortstack[r]{$654$ \\ $[557,811]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.090,1800.155]$} & \shortstack[r]{$641$ \\ $[637,643]$} \\
EUR (90\%) & \shortstack[r]{$192$ \\ $[171,223]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.144$ \\ $[1800.095,1800.180]$} & \shortstack[r]{$648$ \\ $[641,658]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.166$ \\ $[1800.154,1800.174]$} & \shortstack[r]{$644$ \\ $[639,648]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - USA}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
USA (10\%) & \shortstack[r]{$309721$ \\ $[306074,316850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.132,1800.174]$} & \shortstack[r]{$813$ \\ $[807,821]$} \\
USA (20\%) & \shortstack[r]{$99848$ \\ $[97254,102573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.168$ \\ $[1800.162,1800.179]$} & \shortstack[r]{$809$ \\ $[798,820]$} \\
USA (30\%) & \shortstack[r]{$37104$ \\ $[35607,38053]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.158$ \\ $[1800.152,1800.165]$} & \shortstack[r]{$812$ \\ $[805,817]$} \\
USA (40\%) & \shortstack[r]{$15708$ \\ $[15151,16433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.134,1800.165]$} & \shortstack[r]{$812$ \\ $[806,818]$} \\
USA (50\%) & \shortstack[r]{$7058$ \\ $[6547,7551]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.148,1800.154]$} & \shortstack[r]{$808$ \\ $[801,818]$} \\
USA (60\%) & \shortstack[r]{$3148$ \\ $[3019,3316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.103,1800.170]$} & \shortstack[r]{$820$ \\ $[813,827]$} \\
USA (70\%) & \shortstack[r]{$1393$ \\ $[1331,1430]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.157]$} & \shortstack[r]{$821$ \\ $[812,831]$} \\
USA (80\%) & \shortstack[r]{$602$ \\ $[583,640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.170$ \\ $[1800.156,1800.194]$} & \shortstack[r]{$819$ \\ $[810,833]$} \\
USA (90\%) & \shortstack[r]{$249$ \\ $[245,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.091,1800.216]$} & \shortstack[r]{$817$ \\ $[812,821]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.128$ \\ $[1800.095,1800.164]$} & \shortstack[r]{$815$ \\ $[804,824]$} \\
USA (10\%) & \shortstack[r]{$309721$ \\ $[306074,316850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.132,1800.174]$} & \shortstack[r]{$813$ \\ $[807,821]$} \\
USA (20\%) & \shortstack[r]{$99848$ \\ $[97254,102573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.168$ \\ $[1800.162,1800.179]$} & \shortstack[r]{$809$ \\ $[798,820]$} \\
USA (30\%) & \shortstack[r]{$37104$ \\ $[35607,38053]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.158$ \\ $[1800.152,1800.165]$} & \shortstack[r]{$812$ \\ $[805,817]$} \\
USA (40\%) & \shortstack[r]{$15708$ \\ $[15151,16433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.134,1800.165]$} & \shortstack[r]{$812$ \\ $[806,818]$} \\
USA (50\%) & \shortstack[r]{$7058$ \\ $[6547,7551]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.148,1800.154]$} & \shortstack[r]{$808$ \\ $[801,818]$} \\
USA (60\%) & \shortstack[r]{$3148$ \\ $[3019,3316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.103,1800.170]$} & \shortstack[r]{$820$ \\ $[813,827]$} \\
USA (70\%) & \shortstack[r]{$1393$ \\ $[1331,1430]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.157]$} & \shortstack[r]{$821$ \\ $[812,831]$} \\
USA (80\%) & \shortstack[r]{$602$ \\ $[583,640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.170$ \\ $[1800.156,1800.194]$} & \shortstack[r]{$819$ \\ $[810,833]$} \\
USA (90\%) & \shortstack[r]{$249$ \\ $[245,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.091,1800.216]$} & \shortstack[r]{$817$ \\ $[812,821]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.128$ \\ $[1800.095,1800.164]$} & \shortstack[r]{$815$ \\ $[804,824]$} \\
USA (10\%) & \shortstack[r]{$309721$ \\ $[306074,316850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.132,1800.174]$} & \shortstack[r]{$813$ \\ $[807,821]$} \\
USA (20\%) & \shortstack[r]{$99848$ \\ $[97254,102573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.168$ \\ $[1800.162,1800.179]$} & \shortstack[r]{$809$ \\ $[798,820]$} \\
USA (30\%) & \shortstack[r]{$37104$ \\ $[35607,38053]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.158$ \\ $[1800.152,1800.165]$} & \shortstack[r]{$812$ \\ $[805,817]$} \\
USA (40\%) & \shortstack[r]{$15708$ \\ $[15151,16433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.134,1800.165]$} & \shortstack[r]{$812$ \\ $[806,818]$} \\
USA (50\%) & \shortstack[r]{$7058$ \\ $[6547,7551]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.148,1800.154]$} & \shortstack[r]{$808$ \\ $[801,818]$} \\
USA (60\%) & \shortstack[r]{$3148$ \\ $[3019,3316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.103,1800.170]$} & \shortstack[r]{$820$ \\ $[813,827]$} \\
USA (70\%) & \shortstack[r]{$1393$ \\ $[1331,1430]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.157]$} & \shortstack[r]{$821$ \\ $[812,831]$} \\
USA (80\%) & \shortstack[r]{$602$ \\ $[583,640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.170$ \\ $[1800.156,1800.194]$} & \shortstack[r]{$819$ \\ $[810,833]$} \\
USA (90\%) & \shortstack[r]{$249$ \\ $[245,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.091,1800.216]$} & \shortstack[r]{$817$ \\ $[812,821]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.128$ \\ $[1800.095,1800.164]$} & \shortstack[r]{$815$ \\ $[804,824]$} \\
USA (10\%) & \shortstack[r]{$309721$ \\ $[306074,316850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.132,1800.174]$} & \shortstack[r]{$813$ \\ $[807,821]$} \\
USA (20\%) & \shortstack[r]{$99848$ \\ $[97254,102573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.168$ \\ $[1800.162,1800.179]$} & \shortstack[r]{$809$ \\ $[798,820]$} \\
USA (30\%) & \shortstack[r]{$37104$ \\ $[35607,38053]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.158$ \\ $[1800.152,1800.165]$} & \shortstack[r]{$812$ \\ $[805,817]$} \\
USA (40\%) & \shortstack[r]{$15708$ \\ $[15151,16433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.134,1800.165]$} & \shortstack[r]{$812$ \\ $[806,818]$} \\
USA (50\%) & \shortstack[r]{$7058$ \\ $[6547,7551]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.148,1800.154]$} & \shortstack[r]{$808$ \\ $[801,818]$} \\
USA (60\%) & \shortstack[r]{$3148$ \\ $[3019,3316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.103,1800.170]$} & \shortstack[r]{$820$ \\ $[813,827]$} \\
USA (70\%) & \shortstack[r]{$1393$ \\ $[1331,1430]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.157]$} & \shortstack[r]{$821$ \\ $[812,831]$} \\
USA (80\%) & \shortstack[r]{$602$ \\ $[583,640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.170$ \\ $[1800.156,1800.194]$} & \shortstack[r]{$819$ \\ $[810,833]$} \\
USA (90\%) & \shortstack[r]{$249$ \\ $[245,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.091,1800.216]$} & \shortstack[r]{$817$ \\ $[812,821]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.128$ \\ $[1800.095,1800.164]$} & \shortstack[r]{$815$ \\ $[804,824]$} \\
USA (10\%) & \shortstack[r]{$309721$ \\ $[306074,316850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.132,1800.174]$} & \shortstack[r]{$813$ \\ $[807,821]$} \\
USA (20\%) & \shortstack[r]{$99848$ \\ $[97254,102573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.168$ \\ $[1800.162,1800.179]$} & \shortstack[r]{$809$ \\ $[798,820]$} \\
USA (30\%) & \shortstack[r]{$37104$ \\ $[35607,38053]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.158$ \\ $[1800.152,1800.165]$} & \shortstack[r]{$812$ \\ $[805,817]$} \\
USA (40\%) & \shortstack[r]{$15708$ \\ $[15151,16433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.134,1800.165]$} & \shortstack[r]{$812$ \\ $[806,818]$} \\
USA (50\%) & \shortstack[r]{$7058$ \\ $[6547,7551]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.148,1800.154]$} & \shortstack[r]{$808$ \\ $[801,818]$} \\
USA (60\%) & \shortstack[r]{$3148$ \\ $[3019,3316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.103,1800.170]$} & \shortstack[r]{$820$ \\ $[813,827]$} \\
USA (70\%) & \shortstack[r]{$1393$ \\ $[1331,1430]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.157]$} & \shortstack[r]{$821$ \\ $[812,831]$} \\
USA (80\%) & \shortstack[r]{$602$ \\ $[583,640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.170$ \\ $[1800.156,1800.194]$} & \shortstack[r]{$819$ \\ $[810,833]$} \\
USA (90\%) & \shortstack[r]{$249$ \\ $[245,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.091,1800.216]$} & \shortstack[r]{$817$ \\ $[812,821]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.128$ \\ $[1800.095,1800.164]$} & \shortstack[r]{$815$ \\ $[804,824]$} \\
USA (10\%) & \shortstack[r]{$309721$ \\ $[306074,316850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.132,1800.174]$} & \shortstack[r]{$813$ \\ $[807,821]$} \\
USA (20\%) & \shortstack[r]{$99848$ \\ $[97254,102573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.168$ \\ $[1800.162,1800.179]$} & \shortstack[r]{$809$ \\ $[798,820]$} \\
USA (30\%) & \shortstack[r]{$37104$ \\ $[35607,38053]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.158$ \\ $[1800.152,1800.165]$} & \shortstack[r]{$812$ \\ $[805,817]$} \\
USA (40\%) & \shortstack[r]{$15708$ \\ $[15151,16433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.134,1800.165]$} & \shortstack[r]{$812$ \\ $[806,818]$} \\
USA (50\%) & \shortstack[r]{$7058$ \\ $[6547,7551]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.148,1800.154]$} & \shortstack[r]{$808$ \\ $[801,818]$} \\
USA (60\%) & \shortstack[r]{$3148$ \\ $[3019,3316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.103,1800.170]$} & \shortstack[r]{$820$ \\ $[813,827]$} \\
USA (70\%) & \shortstack[r]{$1393$ \\ $[1331,1430]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.157]$} & \shortstack[r]{$821$ \\ $[812,831]$} \\
USA (80\%) & \shortstack[r]{$602$ \\ $[583,640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.170$ \\ $[1800.156,1800.194]$} & \shortstack[r]{$819$ \\ $[810,833]$} \\
USA (90\%) & \shortstack[r]{$249$ \\ $[245,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.091,1800.216]$} & \shortstack[r]{$817$ \\ $[812,821]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.128$ \\ $[1800.095,1800.164]$} & \shortstack[r]{$815$ \\ $[804,824]$} \\
USA (10\%) & \shortstack[r]{$309721$ \\ $[306074,316850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.132,1800.174]$} & \shortstack[r]{$813$ \\ $[807,821]$} \\
USA (20\%) & \shortstack[r]{$99848$ \\ $[97254,102573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.168$ \\ $[1800.162,1800.179]$} & \shortstack[r]{$809$ \\ $[798,820]$} \\
USA (30\%) & \shortstack[r]{$37104$ \\ $[35607,38053]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.158$ \\ $[1800.152,1800.165]$} & \shortstack[r]{$812$ \\ $[805,817]$} \\
USA (40\%) & \shortstack[r]{$15708$ \\ $[15151,16433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.134,1800.165]$} & \shortstack[r]{$812$ \\ $[806,818]$} \\
USA (50\%) & \shortstack[r]{$7058$ \\ $[6547,7551]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.148,1800.154]$} & \shortstack[r]{$808$ \\ $[801,818]$} \\
USA (60\%) & \shortstack[r]{$3148$ \\ $[3019,3316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.103,1800.170]$} & \shortstack[r]{$820$ \\ $[813,827]$} \\
USA (70\%) & \shortstack[r]{$1393$ \\ $[1331,1430]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.157]$} & \shortstack[r]{$821$ \\ $[812,831]$} \\
USA (80\%) & \shortstack[r]{$602$ \\ $[583,640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.170$ \\ $[1800.156,1800.194]$} & \shortstack[r]{$819$ \\ $[810,833]$} \\
USA (90\%) & \shortstack[r]{$249$ \\ $[245,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.091,1800.216]$} & \shortstack[r]{$817$ \\ $[812,821]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.128$ \\ $[1800.095,1800.164]$} & \shortstack[r]{$815$ \\ $[804,824]$} \\
USA (10\%) & \shortstack[r]{$309721$ \\ $[306074,316850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.132,1800.174]$} & \shortstack[r]{$813$ \\ $[807,821]$} \\
USA (20\%) & \shortstack[r]{$99848$ \\ $[97254,102573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.168$ \\ $[1800.162,1800.179]$} & \shortstack[r]{$809$ \\ $[798,820]$} \\
USA (30\%) & \shortstack[r]{$37104$ \\ $[35607,38053]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.158$ \\ $[1800.152,1800.165]$} & \shortstack[r]{$812$ \\ $[805,817]$} \\
USA (40\%) & \shortstack[r]{$15708$ \\ $[15151,16433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.134,1800.165]$} & \shortstack[r]{$812$ \\ $[806,818]$} \\
USA (50\%) & \shortstack[r]{$7058$ \\ $[6547,7551]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.148,1800.154]$} & \shortstack[r]{$808$ \\ $[801,818]$} \\
USA (60\%) & \shortstack[r]{$3148$ \\ $[3019,3316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.103,1800.170]$} & \shortstack[r]{$820$ \\ $[813,827]$} \\
USA (70\%) & \shortstack[r]{$1393$ \\ $[1331,1430]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.157]$} & \shortstack[r]{$821$ \\ $[812,831]$} \\
USA (80\%) & \shortstack[r]{$602$ \\ $[583,640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.170$ \\ $[1800.156,1800.194]$} & \shortstack[r]{$819$ \\ $[810,833]$} \\
USA (90\%) & \shortstack[r]{$249$ \\ $[245,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.091,1800.216]$} & \shortstack[r]{$817$ \\ $[812,821]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.128$ \\ $[1800.095,1800.164]$} & \shortstack[r]{$815$ \\ $[804,824]$} \\
USA (10\%) & \shortstack[r]{$309721$ \\ $[306074,316850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.132,1800.174]$} & \shortstack[r]{$813$ \\ $[807,821]$} \\
USA (20\%) & \shortstack[r]{$99848$ \\ $[97254,102573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.168$ \\ $[1800.162,1800.179]$} & \shortstack[r]{$809$ \\ $[798,820]$} \\
USA (30\%) & \shortstack[r]{$37104$ \\ $[35607,38053]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.158$ \\ $[1800.152,1800.165]$} & \shortstack[r]{$812$ \\ $[805,817]$} \\
USA (40\%) & \shortstack[r]{$15708$ \\ $[15151,16433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.134,1800.165]$} & \shortstack[r]{$812$ \\ $[806,818]$} \\
USA (50\%) & \shortstack[r]{$7058$ \\ $[6547,7551]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.148,1800.154]$} & \shortstack[r]{$808$ \\ $[801,818]$} \\
USA (60\%) & \shortstack[r]{$3148$ \\ $[3019,3316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.103,1800.170]$} & \shortstack[r]{$820$ \\ $[813,827]$} \\
USA (70\%) & \shortstack[r]{$1393$ \\ $[1331,1430]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.157]$} & \shortstack[r]{$821$ \\ $[812,831]$} \\
USA (80\%) & \shortstack[r]{$602$ \\ $[583,640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.170$ \\ $[1800.156,1800.194]$} & \shortstack[r]{$819$ \\ $[810,833]$} \\
USA (90\%) & \shortstack[r]{$249$ \\ $[245,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.091,1800.216]$} & \shortstack[r]{$817$ \\ $[812,821]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.128$ \\ $[1800.095,1800.164]$} & \shortstack[r]{$815$ \\ $[804,824]$} \\
USA (10\%) & \shortstack[r]{$309721$ \\ $[306074,316850]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.157$ \\ $[1800.132,1800.174]$} & \shortstack[r]{$813$ \\ $[807,821]$} \\
USA (20\%) & \shortstack[r]{$99848$ \\ $[97254,102573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.168$ \\ $[1800.162,1800.179]$} & \shortstack[r]{$809$ \\ $[798,820]$} \\
USA (30\%) & \shortstack[r]{$37104$ \\ $[35607,38053]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.158$ \\ $[1800.152,1800.165]$} & \shortstack[r]{$812$ \\ $[805,817]$} \\
USA (40\%) & \shortstack[r]{$15708$ \\ $[15151,16433]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.149$ \\ $[1800.134,1800.165]$} & \shortstack[r]{$812$ \\ $[806,818]$} \\
USA (50\%) & \shortstack[r]{$7058$ \\ $[6547,7551]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.152$ \\ $[1800.148,1800.154]$} & \shortstack[r]{$808$ \\ $[801,818]$} \\
USA (60\%) & \shortstack[r]{$3148$ \\ $[3019,3316]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.141$ \\ $[1800.103,1800.170]$} & \shortstack[r]{$820$ \\ $[813,827]$} \\
USA (70\%) & \shortstack[r]{$1393$ \\ $[1331,1430]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.152,1800.157]$} & \shortstack[r]{$821$ \\ $[812,831]$} \\
USA (80\%) & \shortstack[r]{$602$ \\ $[583,640]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.170$ \\ $[1800.156,1800.194]$} & \shortstack[r]{$819$ \\ $[810,833]$} \\
USA (90\%) & \shortstack[r]{$249$ \\ $[245,251]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.091,1800.216]$} & \shortstack[r]{$817$ \\ $[812,821]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.128$ \\ $[1800.095,1800.164]$} & \shortstack[r]{$815$ \\ $[804,824]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - CE}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
CE (10\%) & \shortstack[r]{$260563$ \\ $[259153,262614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.131$ \\ $[1800.099,1800.149]$} & \shortstack[r]{$464$ \\ $[462,466]$} \\
CE (20\%) & \shortstack[r]{$123560$ \\ $[122702,125245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.138$ \\ $[1800.119,1800.149]$} & \shortstack[r]{$461$ \\ $[459,462]$} \\
CE (30\%) & \shortstack[r]{$64747$ \\ $[63898,66414]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.135$ \\ $[1800.104,1800.152]$} & \shortstack[r]{$455$ \\ $[453,460]$} \\
CE (40\%) & \shortstack[r]{$33011$ \\ $[32459,33852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.072,1800.159]$} & \shortstack[r]{$456$ \\ $[450,460]$} \\
CE (50\%) & \shortstack[r]{$14582$ \\ $[14304,14956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.135,1800.166]$} & \shortstack[r]{$455$ \\ $[450,458]$} \\
CE (60\%) & \shortstack[r]{$6828$ \\ $[6694,7004]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.142,1800.174]$} & \shortstack[r]{$456$ \\ $[455,458]$} \\
CE (70\%) & \shortstack[r]{$3261$ \\ $[3197,3348]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.134,1800.138]$} & \shortstack[r]{$463$ \\ $[460,466]$} \\
CE (80\%) & \shortstack[r]{$2001$ \\ $[1973,2055]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.146,1800.158]$} & \shortstack[r]{$459$ \\ $[454,463]$} \\
CE (90\%) & \shortstack[r]{$898$ \\ $[869,940]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.142,1800.160]$} & \shortstack[r]{$463$ \\ $[460,465]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.140,1800.157]$} & \shortstack[r]{$462$ \\ $[458,465]$} \\
CE (10\%) & \shortstack[r]{$260563$ \\ $[259153,262614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.131$ \\ $[1800.099,1800.149]$} & \shortstack[r]{$464$ \\ $[462,466]$} \\
CE (20\%) & \shortstack[r]{$123560$ \\ $[122702,125245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.138$ \\ $[1800.119,1800.149]$} & \shortstack[r]{$461$ \\ $[459,462]$} \\
CE (30\%) & \shortstack[r]{$64747$ \\ $[63898,66414]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.135$ \\ $[1800.104,1800.152]$} & \shortstack[r]{$455$ \\ $[453,460]$} \\
CE (40\%) & \shortstack[r]{$33011$ \\ $[32459,33852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.072,1800.159]$} & \shortstack[r]{$456$ \\ $[450,460]$} \\
CE (50\%) & \shortstack[r]{$14582$ \\ $[14304,14956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.135,1800.166]$} & \shortstack[r]{$455$ \\ $[450,458]$} \\
CE (60\%) & \shortstack[r]{$6828$ \\ $[6694,7004]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.142,1800.174]$} & \shortstack[r]{$456$ \\ $[455,458]$} \\
CE (70\%) & \shortstack[r]{$3261$ \\ $[3197,3348]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.134,1800.138]$} & \shortstack[r]{$463$ \\ $[460,466]$} \\
CE (80\%) & \shortstack[r]{$2001$ \\ $[1973,2055]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.146,1800.158]$} & \shortstack[r]{$459$ \\ $[454,463]$} \\
CE (90\%) & \shortstack[r]{$898$ \\ $[869,940]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.142,1800.160]$} & \shortstack[r]{$463$ \\ $[460,465]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.140,1800.157]$} & \shortstack[r]{$462$ \\ $[458,465]$} \\
CE (10\%) & \shortstack[r]{$260563$ \\ $[259153,262614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.131$ \\ $[1800.099,1800.149]$} & \shortstack[r]{$464$ \\ $[462,466]$} \\
CE (20\%) & \shortstack[r]{$123560$ \\ $[122702,125245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.138$ \\ $[1800.119,1800.149]$} & \shortstack[r]{$461$ \\ $[459,462]$} \\
CE (30\%) & \shortstack[r]{$64747$ \\ $[63898,66414]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.135$ \\ $[1800.104,1800.152]$} & \shortstack[r]{$455$ \\ $[453,460]$} \\
CE (40\%) & \shortstack[r]{$33011$ \\ $[32459,33852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.072,1800.159]$} & \shortstack[r]{$456$ \\ $[450,460]$} \\
CE (50\%) & \shortstack[r]{$14582$ \\ $[14304,14956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.135,1800.166]$} & \shortstack[r]{$455$ \\ $[450,458]$} \\
CE (60\%) & \shortstack[r]{$6828$ \\ $[6694,7004]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.142,1800.174]$} & \shortstack[r]{$456$ \\ $[455,458]$} \\
CE (70\%) & \shortstack[r]{$3261$ \\ $[3197,3348]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.134,1800.138]$} & \shortstack[r]{$463$ \\ $[460,466]$} \\
CE (80\%) & \shortstack[r]{$2001$ \\ $[1973,2055]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.146,1800.158]$} & \shortstack[r]{$459$ \\ $[454,463]$} \\
CE (90\%) & \shortstack[r]{$898$ \\ $[869,940]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.142,1800.160]$} & \shortstack[r]{$463$ \\ $[460,465]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.140,1800.157]$} & \shortstack[r]{$462$ \\ $[458,465]$} \\
CE (10\%) & \shortstack[r]{$260563$ \\ $[259153,262614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.131$ \\ $[1800.099,1800.149]$} & \shortstack[r]{$464$ \\ $[462,466]$} \\
CE (20\%) & \shortstack[r]{$123560$ \\ $[122702,125245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.138$ \\ $[1800.119,1800.149]$} & \shortstack[r]{$461$ \\ $[459,462]$} \\
CE (30\%) & \shortstack[r]{$64747$ \\ $[63898,66414]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.135$ \\ $[1800.104,1800.152]$} & \shortstack[r]{$455$ \\ $[453,460]$} \\
CE (40\%) & \shortstack[r]{$33011$ \\ $[32459,33852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.072,1800.159]$} & \shortstack[r]{$456$ \\ $[450,460]$} \\
CE (50\%) & \shortstack[r]{$14582$ \\ $[14304,14956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.135,1800.166]$} & \shortstack[r]{$455$ \\ $[450,458]$} \\
CE (60\%) & \shortstack[r]{$6828$ \\ $[6694,7004]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.142,1800.174]$} & \shortstack[r]{$456$ \\ $[455,458]$} \\
CE (70\%) & \shortstack[r]{$3261$ \\ $[3197,3348]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.134,1800.138]$} & \shortstack[r]{$463$ \\ $[460,466]$} \\
CE (80\%) & \shortstack[r]{$2001$ \\ $[1973,2055]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.146,1800.158]$} & \shortstack[r]{$459$ \\ $[454,463]$} \\
CE (90\%) & \shortstack[r]{$898$ \\ $[869,940]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.142,1800.160]$} & \shortstack[r]{$463$ \\ $[460,465]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.140,1800.157]$} & \shortstack[r]{$462$ \\ $[458,465]$} \\
CE (10\%) & \shortstack[r]{$260563$ \\ $[259153,262614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.131$ \\ $[1800.099,1800.149]$} & \shortstack[r]{$464$ \\ $[462,466]$} \\
CE (20\%) & \shortstack[r]{$123560$ \\ $[122702,125245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.138$ \\ $[1800.119,1800.149]$} & \shortstack[r]{$461$ \\ $[459,462]$} \\
CE (30\%) & \shortstack[r]{$64747$ \\ $[63898,66414]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.135$ \\ $[1800.104,1800.152]$} & \shortstack[r]{$455$ \\ $[453,460]$} \\
CE (40\%) & \shortstack[r]{$33011$ \\ $[32459,33852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.072,1800.159]$} & \shortstack[r]{$456$ \\ $[450,460]$} \\
CE (50\%) & \shortstack[r]{$14582$ \\ $[14304,14956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.135,1800.166]$} & \shortstack[r]{$455$ \\ $[450,458]$} \\
CE (60\%) & \shortstack[r]{$6828$ \\ $[6694,7004]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.142,1800.174]$} & \shortstack[r]{$456$ \\ $[455,458]$} \\
CE (70\%) & \shortstack[r]{$3261$ \\ $[3197,3348]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.134,1800.138]$} & \shortstack[r]{$463$ \\ $[460,466]$} \\
CE (80\%) & \shortstack[r]{$2001$ \\ $[1973,2055]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.146,1800.158]$} & \shortstack[r]{$459$ \\ $[454,463]$} \\
CE (90\%) & \shortstack[r]{$898$ \\ $[869,940]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.142,1800.160]$} & \shortstack[r]{$463$ \\ $[460,465]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.140,1800.157]$} & \shortstack[r]{$462$ \\ $[458,465]$} \\
CE (10\%) & \shortstack[r]{$260563$ \\ $[259153,262614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.131$ \\ $[1800.099,1800.149]$} & \shortstack[r]{$464$ \\ $[462,466]$} \\
CE (20\%) & \shortstack[r]{$123560$ \\ $[122702,125245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.138$ \\ $[1800.119,1800.149]$} & \shortstack[r]{$461$ \\ $[459,462]$} \\
CE (30\%) & \shortstack[r]{$64747$ \\ $[63898,66414]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.135$ \\ $[1800.104,1800.152]$} & \shortstack[r]{$455$ \\ $[453,460]$} \\
CE (40\%) & \shortstack[r]{$33011$ \\ $[32459,33852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.072,1800.159]$} & \shortstack[r]{$456$ \\ $[450,460]$} \\
CE (50\%) & \shortstack[r]{$14582$ \\ $[14304,14956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.135,1800.166]$} & \shortstack[r]{$455$ \\ $[450,458]$} \\
CE (60\%) & \shortstack[r]{$6828$ \\ $[6694,7004]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.142,1800.174]$} & \shortstack[r]{$456$ \\ $[455,458]$} \\
CE (70\%) & \shortstack[r]{$3261$ \\ $[3197,3348]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.134,1800.138]$} & \shortstack[r]{$463$ \\ $[460,466]$} \\
CE (80\%) & \shortstack[r]{$2001$ \\ $[1973,2055]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.146,1800.158]$} & \shortstack[r]{$459$ \\ $[454,463]$} \\
CE (90\%) & \shortstack[r]{$898$ \\ $[869,940]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.142,1800.160]$} & \shortstack[r]{$463$ \\ $[460,465]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.140,1800.157]$} & \shortstack[r]{$462$ \\ $[458,465]$} \\
CE (10\%) & \shortstack[r]{$260563$ \\ $[259153,262614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.131$ \\ $[1800.099,1800.149]$} & \shortstack[r]{$464$ \\ $[462,466]$} \\
CE (20\%) & \shortstack[r]{$123560$ \\ $[122702,125245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.138$ \\ $[1800.119,1800.149]$} & \shortstack[r]{$461$ \\ $[459,462]$} \\
CE (30\%) & \shortstack[r]{$64747$ \\ $[63898,66414]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.135$ \\ $[1800.104,1800.152]$} & \shortstack[r]{$455$ \\ $[453,460]$} \\
CE (40\%) & \shortstack[r]{$33011$ \\ $[32459,33852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.072,1800.159]$} & \shortstack[r]{$456$ \\ $[450,460]$} \\
CE (50\%) & \shortstack[r]{$14582$ \\ $[14304,14956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.135,1800.166]$} & \shortstack[r]{$455$ \\ $[450,458]$} \\
CE (60\%) & \shortstack[r]{$6828$ \\ $[6694,7004]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.142,1800.174]$} & \shortstack[r]{$456$ \\ $[455,458]$} \\
CE (70\%) & \shortstack[r]{$3261$ \\ $[3197,3348]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.134,1800.138]$} & \shortstack[r]{$463$ \\ $[460,466]$} \\
CE (80\%) & \shortstack[r]{$2001$ \\ $[1973,2055]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.146,1800.158]$} & \shortstack[r]{$459$ \\ $[454,463]$} \\
CE (90\%) & \shortstack[r]{$898$ \\ $[869,940]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.142,1800.160]$} & \shortstack[r]{$463$ \\ $[460,465]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.140,1800.157]$} & \shortstack[r]{$462$ \\ $[458,465]$} \\
CE (10\%) & \shortstack[r]{$260563$ \\ $[259153,262614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.131$ \\ $[1800.099,1800.149]$} & \shortstack[r]{$464$ \\ $[462,466]$} \\
CE (20\%) & \shortstack[r]{$123560$ \\ $[122702,125245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.138$ \\ $[1800.119,1800.149]$} & \shortstack[r]{$461$ \\ $[459,462]$} \\
CE (30\%) & \shortstack[r]{$64747$ \\ $[63898,66414]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.135$ \\ $[1800.104,1800.152]$} & \shortstack[r]{$455$ \\ $[453,460]$} \\
CE (40\%) & \shortstack[r]{$33011$ \\ $[32459,33852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.072,1800.159]$} & \shortstack[r]{$456$ \\ $[450,460]$} \\
CE (50\%) & \shortstack[r]{$14582$ \\ $[14304,14956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.135,1800.166]$} & \shortstack[r]{$455$ \\ $[450,458]$} \\
CE (60\%) & \shortstack[r]{$6828$ \\ $[6694,7004]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.142,1800.174]$} & \shortstack[r]{$456$ \\ $[455,458]$} \\
CE (70\%) & \shortstack[r]{$3261$ \\ $[3197,3348]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.134,1800.138]$} & \shortstack[r]{$463$ \\ $[460,466]$} \\
CE (80\%) & \shortstack[r]{$2001$ \\ $[1973,2055]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.146,1800.158]$} & \shortstack[r]{$459$ \\ $[454,463]$} \\
CE (90\%) & \shortstack[r]{$898$ \\ $[869,940]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.142,1800.160]$} & \shortstack[r]{$463$ \\ $[460,465]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.140,1800.157]$} & \shortstack[r]{$462$ \\ $[458,465]$} \\
CE (10\%) & \shortstack[r]{$260563$ \\ $[259153,262614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.131$ \\ $[1800.099,1800.149]$} & \shortstack[r]{$464$ \\ $[462,466]$} \\
CE (20\%) & \shortstack[r]{$123560$ \\ $[122702,125245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.138$ \\ $[1800.119,1800.149]$} & \shortstack[r]{$461$ \\ $[459,462]$} \\
CE (30\%) & \shortstack[r]{$64747$ \\ $[63898,66414]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.135$ \\ $[1800.104,1800.152]$} & \shortstack[r]{$455$ \\ $[453,460]$} \\
CE (40\%) & \shortstack[r]{$33011$ \\ $[32459,33852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.072,1800.159]$} & \shortstack[r]{$456$ \\ $[450,460]$} \\
CE (50\%) & \shortstack[r]{$14582$ \\ $[14304,14956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.135,1800.166]$} & \shortstack[r]{$455$ \\ $[450,458]$} \\
CE (60\%) & \shortstack[r]{$6828$ \\ $[6694,7004]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.142,1800.174]$} & \shortstack[r]{$456$ \\ $[455,458]$} \\
CE (70\%) & \shortstack[r]{$3261$ \\ $[3197,3348]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.134,1800.138]$} & \shortstack[r]{$463$ \\ $[460,466]$} \\
CE (80\%) & \shortstack[r]{$2001$ \\ $[1973,2055]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.146,1800.158]$} & \shortstack[r]{$459$ \\ $[454,463]$} \\
CE (90\%) & \shortstack[r]{$898$ \\ $[869,940]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.142,1800.160]$} & \shortstack[r]{$463$ \\ $[460,465]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.140,1800.157]$} & \shortstack[r]{$462$ \\ $[458,465]$} \\
CE (10\%) & \shortstack[r]{$260563$ \\ $[259153,262614]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.131$ \\ $[1800.099,1800.149]$} & \shortstack[r]{$464$ \\ $[462,466]$} \\
CE (20\%) & \shortstack[r]{$123560$ \\ $[122702,125245]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.138$ \\ $[1800.119,1800.149]$} & \shortstack[r]{$461$ \\ $[459,462]$} \\
CE (30\%) & \shortstack[r]{$64747$ \\ $[63898,66414]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.135$ \\ $[1800.104,1800.152]$} & \shortstack[r]{$455$ \\ $[453,460]$} \\
CE (40\%) & \shortstack[r]{$33011$ \\ $[32459,33852]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.119$ \\ $[1800.072,1800.159]$} & \shortstack[r]{$456$ \\ $[450,460]$} \\
CE (50\%) & \shortstack[r]{$14582$ \\ $[14304,14956]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.135,1800.166]$} & \shortstack[r]{$455$ \\ $[450,458]$} \\
CE (60\%) & \shortstack[r]{$6828$ \\ $[6694,7004]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.154$ \\ $[1800.142,1800.174]$} & \shortstack[r]{$456$ \\ $[455,458]$} \\
CE (70\%) & \shortstack[r]{$3261$ \\ $[3197,3348]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.134,1800.138]$} & \shortstack[r]{$463$ \\ $[460,466]$} \\
CE (80\%) & \shortstack[r]{$2001$ \\ $[1973,2055]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.151$ \\ $[1800.146,1800.158]$} & \shortstack[r]{$459$ \\ $[454,463]$} \\
CE (90\%) & \shortstack[r]{$898$ \\ $[869,940]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.142,1800.160]$} & \shortstack[r]{$463$ \\ $[460,465]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.140,1800.157]$} & \shortstack[r]{$462$ \\ $[458,465]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - CE-5x5}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,2]$} & \shortstack[r]{$588$ \\ $[588,588]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[3,4]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5.755$ \\ $[5.034,6.651]$} & \shortstack[r]{$208$ \\ $[207,209]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10$ \\ $[5,13]$} & \shortstack[r]{$813$ \\ $[588,1188]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10$ \\ $[9,12]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8.158$ \\ $[5.555,11.807]$} & \shortstack[r]{$216$ \\ $[211,220]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$30$ \\ $[11,59]$} & \shortstack[r]{$1263$ \\ $[888,1788]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[13,22]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$20.241$ \\ $[8.582,42.349]$} & \shortstack[r]{$221$ \\ $[220,224]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$104$ \\ $[69,144]$} & \shortstack[r]{$2091$ \\ $[1488,2388]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$30$ \\ $[28,32]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$72.599$ \\ $[31.723,105.552]$} & \shortstack[r]{$230$ \\ $[225,237]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$172$ \\ $[106,222]$} & \shortstack[r]{$3147$ \\ $[2112,4188]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38$ \\ $[32,42]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$344.901$ \\ $[91.757,652.512]$} & \shortstack[r]{$256$ \\ $[239,281]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$277$ \\ $[193,312]$} & \shortstack[r]{$4125$ \\ $[3024,4788]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42$ \\ $[40,46]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$917.024$ \\ $[261.822,1355.192]$} & \shortstack[r]{$283$ \\ $[244,297]$} \\
0000070 & \shortstack[r]{$5$ \\ $[0,16]$} & \shortstack[r]{$355$ \\ $[305,414]$} & \shortstack[r]{$4572$ \\ $[4200,4800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$54$ \\ $[47,58]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1565.726$ \\ $[1048.785,1800.147]$} & \shortstack[r]{$301$ \\ $[291,306]$} \\
0000080 & \shortstack[r]{$18$ \\ $[8,25]$} & \shortstack[r]{$322$ \\ $[271,386]$} & \shortstack[r]{$4368$ \\ $[4200,4524]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$50$ \\ $[43,58]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.135$ \\ $[1800.101,1800.151]$} & \shortstack[r]{$305$ \\ $[298,310]$} \\
0000090 & \shortstack[r]{$37$ \\ $[22,49]$} & \shortstack[r]{$332$ \\ $[208,486]$} & \shortstack[r]{$4059$ \\ $[3888,4488]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$50$ \\ $[43,58]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.130,1800.152]$} & \shortstack[r]{$288$ \\ $[279,301]$} \\
0000100 & \shortstack[r]{$61$ \\ $[56,67]$} & \shortstack[r]{$202$ \\ $[170,260]$} & \shortstack[r]{$3687$ \\ $[3600,3900]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$44$ \\ $[40,52]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.138$ \\ $[1800.096,1800.155]$} & \shortstack[r]{$290$ \\ $[272,313]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - EA-3x3}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$-7$ \\ $[-13,0]$} & \shortstack[r]{$752$ \\ $[490,1250]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10$ \\ $[10,10]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6.372$ \\ $[4.771,8.508]$} & \shortstack[r]{$213$ \\ $[209,218]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[-10,15]$} & \shortstack[r]{$1328$ \\ $[1030,1520]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$19$ \\ $[18,20]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13.046$ \\ $[9.122,17.526]$} & \shortstack[r]{$220$ \\ $[219,223]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$74$ \\ $[55,90]$} & \shortstack[r]{$2322$ \\ $[1780,2760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29$ \\ $[28,30]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$72.233$ \\ $[32.785,118.069]$} & \shortstack[r]{$235$ \\ $[227,245]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$221$ \\ $[155,286]$} & \shortstack[r]{$3638$ \\ $[2530,4510]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39$ \\ $[38,40]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$346.644$ \\ $[123.312,493.099]$} & \shortstack[r]{$257$ \\ $[239,269]$} \\
0000050 & \shortstack[r]{$1$ \\ $[0,3]$} & \shortstack[r]{$426$ \\ $[386,465]$} & \shortstack[r]{$4950$ \\ $[4280,5270]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$49$ \\ $[48,50]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1538.752$ \\ $[794.256,1800.158]$} & \shortstack[r]{$295$ \\ $[281,305]$} \\
0000060 & \shortstack[r]{$14$ \\ $[10,21]$} & \shortstack[r]{$438$ \\ $[362,482]$} & \shortstack[r]{$5018$ \\ $[4770,5260]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$58$ \\ $[58,58]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.145$ \\ $[1800.119,1800.160]$} & \shortstack[r]{$293$ \\ $[274,303]$} \\
0000070 & \shortstack[r]{$36$ \\ $[28,48]$} & \shortstack[r]{$353$ \\ $[240,433]$} & \shortstack[r]{$4580$ \\ $[4270,4760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$68$ \\ $[67,69]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.110$ \\ $[1800.050,1800.156]$} & \shortstack[r]{$288$ \\ $[278,297]$} \\
0000080 & \shortstack[r]{$64$ \\ $[51,85]$} & \shortstack[r]{$337$ \\ $[225,498]$} & \shortstack[r]{$4325$ \\ $[4250,4530]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$78$ \\ $[76,78]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.143$ \\ $[1800.112,1800.166]$} & \shortstack[r]{$286$ \\ $[274,313]$} \\
0000090 & \shortstack[r]{$87$ \\ $[82,92]$} & \shortstack[r]{$180$ \\ $[158,192]$} & \shortstack[r]{$3838$ \\ $[3530,4020]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$86$ \\ $[84,87]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.126$ \\ $[1800.088,1800.147]$} & \shortstack[r]{$282$ \\ $[272,297]$} \\
0000100 & \shortstack[r]{$120$ \\ $[110,137]$} & \shortstack[r]{$139$ \\ $[111,179]$} & \shortstack[r]{$3520$ \\ $[3280,3760]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$97$ \\ $[94,100]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.127$ \\ $[1800.063,1800.152]$} & \shortstack[r]{$292$ \\ $[284,303]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - IND-4x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[5,9]$} & \shortstack[r]{$1192$ \\ $[1184,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8$ \\ $[6,9]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10.494$ \\ $[9.715,11.910]$} & \shortstack[r]{$217$ \\ $[216,218]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42$ \\ $[33,60]$} & \shortstack[r]{$2408$ \\ $[1984,2784]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16$ \\ $[15,18]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$51.609$ \\ $[27.340,72.610]$} & \shortstack[r]{$224$ \\ $[221,228]$} \\
0000030 & \shortstack[r]{$1$ \\ $[0,5]$} & \shortstack[r]{$158$ \\ $[131,182]$} & \shortstack[r]{$5708$ \\ $[4784,6784]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$26$ \\ $[25,28]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1222.815$ \\ $[617.996,1800.139]$} & \shortstack[r]{$269$ \\ $[257,284]$} \\
0000040 & \shortstack[r]{$14$ \\ $[6,28]$} & \shortstack[r]{$190$ \\ $[169,215]$} & \shortstack[r]{$5596$ \\ $[4784,6000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34$ \\ $[32,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.118$ \\ $[1800.076,1800.151]$} & \shortstack[r]{$278$ \\ $[269,293]$} \\
0000050 & \shortstack[r]{$31$ \\ $[21,52]$} & \shortstack[r]{$231$ \\ $[155,269]$} & \shortstack[r]{$5208$ \\ $[4400,5616]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$36$ \\ $[30,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.073$ \\ $[1800.050,1800.093]$} & \shortstack[r]{$279$ \\ $[267,299]$} \\
0000060 & \shortstack[r]{$67$ \\ $[55,77]$} & \shortstack[r]{$162$ \\ $[117,210]$} & \shortstack[r]{$4412$ \\ $[4016,4784]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32$ \\ $[29,37]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.101$ \\ $[1800.086,1800.117]$} & \shortstack[r]{$272$ \\ $[265,280]$} \\
0000070 & \shortstack[r]{$92$ \\ $[72,108]$} & \shortstack[r]{$130$ \\ $[92,177]$} & \shortstack[r]{$4128$ \\ $[4000,4480]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$31$ \\ $[28,37]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.145$ \\ $[1800.140,1800.148]$} & \shortstack[r]{$275$ \\ $[269,284]$} \\
0000080 & \shortstack[r]{$132$ \\ $[128,139]$} & \shortstack[r]{$97$ \\ $[85,112]$} & \shortstack[r]{$3636$ \\ $[3616,3664]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$30$ \\ $[27,34]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.128,1800.158]$} & \shortstack[r]{$274$ \\ $[270,278]$} \\
0000090 & \shortstack[r]{$164$ \\ $[138,193]$} & \shortstack[r]{$79$ \\ $[44,111]$} & \shortstack[r]{$3412$ \\ $[3184,3632]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$31$ \\ $[27,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.136$ \\ $[1800.123,1800.154]$} & \shortstack[r]{$268$ \\ $[257,275]$} \\
0000100 & \shortstack[r]{$202$ \\ $[181,225]$} & \shortstack[r]{$73$ \\ $[60,87]$} & \shortstack[r]{$3240$ \\ $[3216,3280]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$33$ \\ $[30,36]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.105,1800.143]$} & \shortstack[r]{$272$ \\ $[265,276]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - EUR-10x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[1,13]$} & \shortstack[r]{$2005$ \\ $[1323,4023]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8$ \\ $[7,9]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13.530$ \\ $[6.761,31.988]$} & \shortstack[r]{$213$ \\ $[209,223]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$18$ \\ $[3,31]$} & \shortstack[r]{$3247$ \\ $[2052,5454]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[12,16]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$48.398$ \\ $[16.158,121.218]$} & \shortstack[r]{$222$ \\ $[217,226]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$58$ \\ $[33,110]$} & \shortstack[r]{$4428$ \\ $[3375,6750]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23$ \\ $[19,25]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$150.287$ \\ $[50.844,374.626]$} & \shortstack[r]{$233$ \\ $[224,244]$} \\
0000040 & \shortstack[r]{$3$ \\ $[0,10]$} & \shortstack[r]{$120$ \\ $[96,158]$} & \shortstack[r]{$8816$ \\ $[8154,9450]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$30$ \\ $[27,34]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1631.080$ \\ $[1136.886,1800.144]$} & \shortstack[r]{$276$ \\ $[272,279]$} \\
0000050 & \shortstack[r]{$12$ \\ $[7,16]$} & \shortstack[r]{$134$ \\ $[120,172]$} & \shortstack[r]{$7729$ \\ $[7560,8154]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$35$ \\ $[33,37]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.081,1800.154]$} & \shortstack[r]{$289$ \\ $[281,302]$} \\
0000060 & \shortstack[r]{$23$ \\ $[17,34]$} & \shortstack[r]{$159$ \\ $[124,208]$} & \shortstack[r]{$7371$ \\ $[6912,7641]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39$ \\ $[36,44]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.104$ \\ $[1800.051,1800.153]$} & \shortstack[r]{$292$ \\ $[276,302]$} \\
0000070 & \shortstack[r]{$46$ \\ $[35,61]$} & \shortstack[r]{$172$ \\ $[143,194]$} & \shortstack[r]{$6446$ \\ $[6102,6777]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$48$ \\ $[45,50]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.142$ \\ $[1800.131,1800.150]$} & \shortstack[r]{$286$ \\ $[275,304]$} \\
0000080 & \shortstack[r]{$62$ \\ $[55,76]$} & \shortstack[r]{$168$ \\ $[144,210]$} & \shortstack[r]{$5839$ \\ $[5481,6210]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$48$ \\ $[45,51]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.120$ \\ $[1800.032,1800.156]$} & \shortstack[r]{$288$ \\ $[277,296]$} \\
0000090 & \shortstack[r]{$80$ \\ $[54,103]$} & \shortstack[r]{$168$ \\ $[142,194]$} & \shortstack[r]{$5468$ \\ $[5427,5508]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$56$ \\ $[53,64]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.143,1800.157]$} & \shortstack[r]{$298$ \\ $[280,313]$} \\
0000100 & \shortstack[r]{$105$ \\ $[98,115]$} & \shortstack[r]{$160$ \\ $[119,186]$} & \shortstack[r]{$5150$ \\ $[4779,5535]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$58$ \\ $[45,66]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.137$ \\ $[1800.093,1800.161]$} & \shortstack[r]{$281$ \\ $[277,284]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - USA-7x7}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[1,6]$} & \shortstack[r]{$1104$ \\ $[800,1600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[4,7]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9.466$ \\ $[6.348,13.987]$} & \shortstack[r]{$215$ \\ $[208,220]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28$ \\ $[10,40]$} & \shortstack[r]{$2416$ \\ $[1632,3264]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[11,17]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$44.929$ \\ $[17.071,72.753]$} & \shortstack[r]{$223$ \\ $[219,227]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$69$ \\ $[59,93]$} & \shortstack[r]{$4016$ \\ $[2800,5600]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[22,26]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$432.993$ \\ $[111.619,1202.053]$} & \shortstack[r]{$241$ \\ $[231,263]$} \\
0000040 & \shortstack[r]{$4$ \\ $[0,9]$} & \shortstack[r]{$124$ \\ $[113,132]$} & \shortstack[r]{$5744$ \\ $[4864,6816]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28$ \\ $[20,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1792.307$ \\ $[1768.798,1800.146]$} & \shortstack[r]{$274$ \\ $[259,298]$} \\
0000050 & \shortstack[r]{$11$ \\ $[4,15]$} & \shortstack[r]{$134$ \\ $[107,150]$} & \shortstack[r]{$5224$ \\ $[4832,5648]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$36$ \\ $[32,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.133$ \\ $[1800.086,1800.152]$} & \shortstack[r]{$284$ \\ $[270,298]$} \\
0000060 & \shortstack[r]{$20$ \\ $[14,26]$} & \shortstack[r]{$141$ \\ $[129,165]$} & \shortstack[r]{$4656$ \\ $[4448,4848]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41$ \\ $[37,48]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.145$ \\ $[1800.140,1800.151]$} & \shortstack[r]{$292$ \\ $[278,307]$} \\
0000070 & \shortstack[r]{$34$ \\ $[29,40]$} & \shortstack[r]{$186$ \\ $[160,237]$} & \shortstack[r]{$4164$ \\ $[3664,4528]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$50$ \\ $[46,60]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.124$ \\ $[1800.054,1800.149]$} & \shortstack[r]{$294$ \\ $[283,301]$} \\
0000080 & \shortstack[r]{$46$ \\ $[40,49]$} & \shortstack[r]{$193$ \\ $[161,234]$} & \shortstack[r]{$3900$ \\ $[3664,4128]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$51$ \\ $[49,55]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.161$ \\ $[1800.143,1800.202]$} & \shortstack[r]{$289$ \\ $[282,302]$} \\
0000090 & \shortstack[r]{$72$ \\ $[63,84]$} & \shortstack[r]{$194$ \\ $[175,230]$} & \shortstack[r]{$3552$ \\ $[3280,3664]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$56$ \\ $[54,62]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.194$ \\ $[1800.190,1800.198]$} & \shortstack[r]{$285$ \\ $[279,292]$} \\
0000100 & \shortstack[r]{$90$ \\ $[83,94]$} & \shortstack[r]{$212$ \\ $[186,255]$} & \shortstack[r]{$3272$ \\ $[3232,3296]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$66$ \\ $[58,70]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.155$ \\ $[1800.107,1800.199]$} & \shortstack[r]{$283$ \\ $[272,292]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{SOTA - SOTA Instances}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
BLO1 & \shortstack[r]{$466$ \\ $[466,466]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6400$ \\ $[6400,6400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.155$ \\ $[1800.155,1800.155]$} & \shortstack[r]{$237$ \\ $[237,237]$} \\
BLO2 & \shortstack[r]{$294$ \\ $[294,294]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8500$ \\ $[8500,8500]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.156$ \\ $[1800.156,1800.156]$} & \shortstack[r]{$319$ \\ $[319,319]$} \\
BLO3 & \shortstack[r]{$1884$ \\ $[1884,1884]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10200$ \\ $[10200,10200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.148,1800.148]$} & \shortstack[r]{$406$ \\ $[406,406]$} \\
c01 & \shortstack[r]{$466$ \\ $[466,466]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6400$ \\ $[6400,6400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.148$ \\ $[1800.148,1800.148]$} & \shortstack[r]{$239$ \\ $[239,239]$} \\
c02 & \shortstack[r]{$91$ \\ $[91,91]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8300$ \\ $[8300,8300]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.155$ \\ $[1800.155,1800.155]$} & \shortstack[r]{$258$ \\ $[258,258]$} \\
c03 & \shortstack[r]{$171$ \\ $[171,171]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7700$ \\ $[7700,7700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.164$ \\ $[1800.164,1800.164]$} & \shortstack[r]{$257$ \\ $[257,257]$} \\
IC & \shortstack[r]{$3368$ \\ $[3368,3368]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$49096$ \\ $[49096,49096]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.100$ \\ $[1800.100,1800.100]$} & \shortstack[r]{$424$ \\ $[424,424]$} \\
mBLO1 & \shortstack[r]{$14$ \\ $[14,14]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3200$ \\ $[3200,3200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.147$ \\ $[1800.147,1800.147]$} & \shortstack[r]{$244$ \\ $[244,244]$} \\
mBLO3 & \shortstack[r]{$1884$ \\ $[1884,1884]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10200$ \\ $[10200,10200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800.150$ \\ $[1800.150,1800.150]$} & \shortstack[r]{$404$ \\ $[404,404]$} \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrr}
\toprule
Instance & \multicolumn{8}{c}{ASP} \\
\cmidrule(lr){2-9}
 & Overload [\#] & Delay [h] & Sects [\#] & S-Diff [\#] & Reroute [\#] & Reconf [\#] & Time [s] & RAM [MB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{8}{c}{ASP} \\
\cmidrule(lr){2-9}
 & Overload [\#] & Delay [h] & Sects [\#] & S-Diff [\#] & Reroute [\#] & Reconf [\#] & Time [s] & RAM [MB] \\
\midrule
\endhead
\multicolumn{9}{l}{\textbf{Large - CE-7x7}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
CE-7x7 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1708.757$ \\ $[1700.457,1724.091]$} & \shortstack[r]{$35852$ \\ $[35846,35862]$} \\
CE-7x7 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1706.282$ \\ $[1700.332,1711.839]$} & \shortstack[r]{$36098$ \\ $[35851,36579]$} \\
CE-7x7 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1748.994$ \\ $[1703.682,1802.034]$} & \shortstack[r]{$35456$ \\ $[34099,36171]$} \\
CE-7x7 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1658.728$ \\ $[1638.427,1691.421]$} & \shortstack[r]{$35915$ \\ $[35851,36009]$} \\
CE-7x7 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1709.152$ \\ $[1695.513,1728.039]$} & \shortstack[r]{$35876$ \\ $[35862,35891]$} \\
CE-7x7 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1799.934$ \\ $[1795.086,1802.375]$} & \shortstack[r]{$35095$ \\ $[34236,35924]$} \\
CE-7x7 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1779.536$ \\ $[1762.463,1791.113]$} & \shortstack[r]{$35908$ \\ $[35853,36002]$} \\
CE-7x7 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1800.856$ \\ $[1797.941,1802.319]$} & \shortstack[r]{$35752$ \\ $[35649,35841]$} \\
CE-7x7 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1775.988$ \\ $[1762.361,1787.011]$} & \shortstack[r]{$35841$ \\ $[35840,35844]$} \\
CE-7x7 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.332$ \\ $[1802.236,1802.399]$} & \shortstack[r]{$35562$ \\ $[35342,35730]$} \\
CE-7x7 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1708.757$ \\ $[1700.457,1724.091]$} & \shortstack[r]{$35852$ \\ $[35846,35862]$} \\
CE-7x7 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1706.282$ \\ $[1700.332,1711.839]$} & \shortstack[r]{$36098$ \\ $[35851,36579]$} \\
CE-7x7 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1748.994$ \\ $[1703.682,1802.034]$} & \shortstack[r]{$35456$ \\ $[34099,36171]$} \\
CE-7x7 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1658.728$ \\ $[1638.427,1691.421]$} & \shortstack[r]{$35915$ \\ $[35851,36009]$} \\
CE-7x7 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1709.152$ \\ $[1695.513,1728.039]$} & \shortstack[r]{$35876$ \\ $[35862,35891]$} \\
CE-7x7 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1799.934$ \\ $[1795.086,1802.375]$} & \shortstack[r]{$35095$ \\ $[34236,35924]$} \\
CE-7x7 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1779.536$ \\ $[1762.463,1791.113]$} & \shortstack[r]{$35908$ \\ $[35853,36002]$} \\
CE-7x7 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1800.856$ \\ $[1797.941,1802.319]$} & \shortstack[r]{$35752$ \\ $[35649,35841]$} \\
CE-7x7 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1775.988$ \\ $[1762.361,1787.011]$} & \shortstack[r]{$35841$ \\ $[35840,35844]$} \\
CE-7x7 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.332$ \\ $[1802.236,1802.399]$} & \shortstack[r]{$35562$ \\ $[35342,35730]$} \\
CE-7x7 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1708.757$ \\ $[1700.457,1724.091]$} & \shortstack[r]{$35852$ \\ $[35846,35862]$} \\
CE-7x7 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1706.282$ \\ $[1700.332,1711.839]$} & \shortstack[r]{$36098$ \\ $[35851,36579]$} \\
CE-7x7 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1748.994$ \\ $[1703.682,1802.034]$} & \shortstack[r]{$35456$ \\ $[34099,36171]$} \\
CE-7x7 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1658.728$ \\ $[1638.427,1691.421]$} & \shortstack[r]{$35915$ \\ $[35851,36009]$} \\
CE-7x7 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1709.152$ \\ $[1695.513,1728.039]$} & \shortstack[r]{$35876$ \\ $[35862,35891]$} \\
CE-7x7 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1799.934$ \\ $[1795.086,1802.375]$} & \shortstack[r]{$35095$ \\ $[34236,35924]$} \\
CE-7x7 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1779.536$ \\ $[1762.463,1791.113]$} & \shortstack[r]{$35908$ \\ $[35853,36002]$} \\
CE-7x7 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1800.856$ \\ $[1797.941,1802.319]$} & \shortstack[r]{$35752$ \\ $[35649,35841]$} \\
CE-7x7 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1775.988$ \\ $[1762.361,1787.011]$} & \shortstack[r]{$35841$ \\ $[35840,35844]$} \\
CE-7x7 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.332$ \\ $[1802.236,1802.399]$} & \shortstack[r]{$35562$ \\ $[35342,35730]$} \\
CE-7x7 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1708.757$ \\ $[1700.457,1724.091]$} & \shortstack[r]{$35852$ \\ $[35846,35862]$} \\
CE-7x7 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1706.282$ \\ $[1700.332,1711.839]$} & \shortstack[r]{$36098$ \\ $[35851,36579]$} \\
CE-7x7 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1748.994$ \\ $[1703.682,1802.034]$} & \shortstack[r]{$35456$ \\ $[34099,36171]$} \\
CE-7x7 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1658.728$ \\ $[1638.427,1691.421]$} & \shortstack[r]{$35915$ \\ $[35851,36009]$} \\
CE-7x7 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1709.152$ \\ $[1695.513,1728.039]$} & \shortstack[r]{$35876$ \\ $[35862,35891]$} \\
CE-7x7 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1799.934$ \\ $[1795.086,1802.375]$} & \shortstack[r]{$35095$ \\ $[34236,35924]$} \\
CE-7x7 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1779.536$ \\ $[1762.463,1791.113]$} & \shortstack[r]{$35908$ \\ $[35853,36002]$} \\
CE-7x7 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1800.856$ \\ $[1797.941,1802.319]$} & \shortstack[r]{$35752$ \\ $[35649,35841]$} \\
CE-7x7 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1775.988$ \\ $[1762.361,1787.011]$} & \shortstack[r]{$35841$ \\ $[35840,35844]$} \\
CE-7x7 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.332$ \\ $[1802.236,1802.399]$} & \shortstack[r]{$35562$ \\ $[35342,35730]$} \\
CE-7x7 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1708.757$ \\ $[1700.457,1724.091]$} & \shortstack[r]{$35852$ \\ $[35846,35862]$} \\
CE-7x7 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1706.282$ \\ $[1700.332,1711.839]$} & \shortstack[r]{$36098$ \\ $[35851,36579]$} \\
CE-7x7 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1748.994$ \\ $[1703.682,1802.034]$} & \shortstack[r]{$35456$ \\ $[34099,36171]$} \\
CE-7x7 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1658.728$ \\ $[1638.427,1691.421]$} & \shortstack[r]{$35915$ \\ $[35851,36009]$} \\
CE-7x7 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1709.152$ \\ $[1695.513,1728.039]$} & \shortstack[r]{$35876$ \\ $[35862,35891]$} \\
CE-7x7 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1799.934$ \\ $[1795.086,1802.375]$} & \shortstack[r]{$35095$ \\ $[34236,35924]$} \\
CE-7x7 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1779.536$ \\ $[1762.463,1791.113]$} & \shortstack[r]{$35908$ \\ $[35853,36002]$} \\
CE-7x7 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1800.856$ \\ $[1797.941,1802.319]$} & \shortstack[r]{$35752$ \\ $[35649,35841]$} \\
CE-7x7 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1775.988$ \\ $[1762.361,1787.011]$} & \shortstack[r]{$35841$ \\ $[35840,35844]$} \\
CE-7x7 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.332$ \\ $[1802.236,1802.399]$} & \shortstack[r]{$35562$ \\ $[35342,35730]$} \\
CE-7x7 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1708.757$ \\ $[1700.457,1724.091]$} & \shortstack[r]{$35852$ \\ $[35846,35862]$} \\
CE-7x7 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1706.282$ \\ $[1700.332,1711.839]$} & \shortstack[r]{$36098$ \\ $[35851,36579]$} \\
CE-7x7 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1748.994$ \\ $[1703.682,1802.034]$} & \shortstack[r]{$35456$ \\ $[34099,36171]$} \\
CE-7x7 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1658.728$ \\ $[1638.427,1691.421]$} & \shortstack[r]{$35915$ \\ $[35851,36009]$} \\
CE-7x7 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1709.152$ \\ $[1695.513,1728.039]$} & \shortstack[r]{$35876$ \\ $[35862,35891]$} \\
CE-7x7 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1799.934$ \\ $[1795.086,1802.375]$} & \shortstack[r]{$35095$ \\ $[34236,35924]$} \\
CE-7x7 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1779.536$ \\ $[1762.463,1791.113]$} & \shortstack[r]{$35908$ \\ $[35853,36002]$} \\
CE-7x7 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1800.856$ \\ $[1797.941,1802.319]$} & \shortstack[r]{$35752$ \\ $[35649,35841]$} \\
CE-7x7 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1775.988$ \\ $[1762.361,1787.011]$} & \shortstack[r]{$35841$ \\ $[35840,35844]$} \\
CE-7x7 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.332$ \\ $[1802.236,1802.399]$} & \shortstack[r]{$35562$ \\ $[35342,35730]$} \\
CE-7x7 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1708.757$ \\ $[1700.457,1724.091]$} & \shortstack[r]{$35852$ \\ $[35846,35862]$} \\
CE-7x7 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1706.282$ \\ $[1700.332,1711.839]$} & \shortstack[r]{$36098$ \\ $[35851,36579]$} \\
CE-7x7 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1748.994$ \\ $[1703.682,1802.034]$} & \shortstack[r]{$35456$ \\ $[34099,36171]$} \\
CE-7x7 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1658.728$ \\ $[1638.427,1691.421]$} & \shortstack[r]{$35915$ \\ $[35851,36009]$} \\
CE-7x7 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1709.152$ \\ $[1695.513,1728.039]$} & \shortstack[r]{$35876$ \\ $[35862,35891]$} \\
CE-7x7 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1799.934$ \\ $[1795.086,1802.375]$} & \shortstack[r]{$35095$ \\ $[34236,35924]$} \\
CE-7x7 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1779.536$ \\ $[1762.463,1791.113]$} & \shortstack[r]{$35908$ \\ $[35853,36002]$} \\
CE-7x7 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1800.856$ \\ $[1797.941,1802.319]$} & \shortstack[r]{$35752$ \\ $[35649,35841]$} \\
CE-7x7 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1775.988$ \\ $[1762.361,1787.011]$} & \shortstack[r]{$35841$ \\ $[35840,35844]$} \\
CE-7x7 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.332$ \\ $[1802.236,1802.399]$} & \shortstack[r]{$35562$ \\ $[35342,35730]$} \\
CE-7x7 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1708.757$ \\ $[1700.457,1724.091]$} & \shortstack[r]{$35852$ \\ $[35846,35862]$} \\
CE-7x7 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1706.282$ \\ $[1700.332,1711.839]$} & \shortstack[r]{$36098$ \\ $[35851,36579]$} \\
CE-7x7 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1748.994$ \\ $[1703.682,1802.034]$} & \shortstack[r]{$35456$ \\ $[34099,36171]$} \\
CE-7x7 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1658.728$ \\ $[1638.427,1691.421]$} & \shortstack[r]{$35915$ \\ $[35851,36009]$} \\
CE-7x7 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1709.152$ \\ $[1695.513,1728.039]$} & \shortstack[r]{$35876$ \\ $[35862,35891]$} \\
CE-7x7 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1799.934$ \\ $[1795.086,1802.375]$} & \shortstack[r]{$35095$ \\ $[34236,35924]$} \\
CE-7x7 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1779.536$ \\ $[1762.463,1791.113]$} & \shortstack[r]{$35908$ \\ $[35853,36002]$} \\
CE-7x7 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1800.856$ \\ $[1797.941,1802.319]$} & \shortstack[r]{$35752$ \\ $[35649,35841]$} \\
CE-7x7 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1775.988$ \\ $[1762.361,1787.011]$} & \shortstack[r]{$35841$ \\ $[35840,35844]$} \\
CE-7x7 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.332$ \\ $[1802.236,1802.399]$} & \shortstack[r]{$35562$ \\ $[35342,35730]$} \\
CE-7x7 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1708.757$ \\ $[1700.457,1724.091]$} & \shortstack[r]{$35852$ \\ $[35846,35862]$} \\
CE-7x7 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1706.282$ \\ $[1700.332,1711.839]$} & \shortstack[r]{$36098$ \\ $[35851,36579]$} \\
CE-7x7 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1748.994$ \\ $[1703.682,1802.034]$} & \shortstack[r]{$35456$ \\ $[34099,36171]$} \\
CE-7x7 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1658.728$ \\ $[1638.427,1691.421]$} & \shortstack[r]{$35915$ \\ $[35851,36009]$} \\
CE-7x7 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1709.152$ \\ $[1695.513,1728.039]$} & \shortstack[r]{$35876$ \\ $[35862,35891]$} \\
CE-7x7 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1799.934$ \\ $[1795.086,1802.375]$} & \shortstack[r]{$35095$ \\ $[34236,35924]$} \\
CE-7x7 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1779.536$ \\ $[1762.463,1791.113]$} & \shortstack[r]{$35908$ \\ $[35853,36002]$} \\
CE-7x7 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1800.856$ \\ $[1797.941,1802.319]$} & \shortstack[r]{$35752$ \\ $[35649,35841]$} \\
CE-7x7 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1775.988$ \\ $[1762.361,1787.011]$} & \shortstack[r]{$35841$ \\ $[35840,35844]$} \\
CE-7x7 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.332$ \\ $[1802.236,1802.399]$} & \shortstack[r]{$35562$ \\ $[35342,35730]$} \\
CE-7x7 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1708.757$ \\ $[1700.457,1724.091]$} & \shortstack[r]{$35852$ \\ $[35846,35862]$} \\
CE-7x7 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1706.282$ \\ $[1700.332,1711.839]$} & \shortstack[r]{$36098$ \\ $[35851,36579]$} \\
CE-7x7 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1748.994$ \\ $[1703.682,1802.034]$} & \shortstack[r]{$35456$ \\ $[34099,36171]$} \\
CE-7x7 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1658.728$ \\ $[1638.427,1691.421]$} & \shortstack[r]{$35915$ \\ $[35851,36009]$} \\
CE-7x7 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1709.152$ \\ $[1695.513,1728.039]$} & \shortstack[r]{$35876$ \\ $[35862,35891]$} \\
CE-7x7 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1799.934$ \\ $[1795.086,1802.375]$} & \shortstack[r]{$35095$ \\ $[34236,35924]$} \\
CE-7x7 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1779.536$ \\ $[1762.463,1791.113]$} & \shortstack[r]{$35908$ \\ $[35853,36002]$} \\
CE-7x7 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1800.856$ \\ $[1797.941,1802.319]$} & \shortstack[r]{$35752$ \\ $[35649,35841]$} \\
CE-7x7 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1775.988$ \\ $[1762.361,1787.011]$} & \shortstack[r]{$35841$ \\ $[35840,35844]$} \\
CE-7x7 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.332$ \\ $[1802.236,1802.399]$} & \shortstack[r]{$35562$ \\ $[35342,35730]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - USA-20x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
USA-20x10 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1782.375$ \\ $[1773.477,1795.451]$} & \shortstack[r]{$35843$ \\ $[35840,35845]$} \\
USA-20x10 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.231$ \\ $[1802.171,1802.303]$} & \shortstack[r]{$33614$ \\ $[33489,33728]$} \\
USA-20x10 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1782.469$ \\ $[1771.965,1791.459]$} & \shortstack[r]{$35844$ \\ $[35841,35847]$} \\
USA-20x10 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1795.168$ \\ $[1791.590,1801.903]$} & \shortstack[r]{$35810$ \\ $[35745,35842]$} \\
USA-20x10 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.162$ \\ $[1802.146,1802.180]$} & \shortstack[r]{$33328$ \\ $[33226,33407]$} \\
USA-20x10 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.090$ \\ $[1802.076,1802.097]$} & \shortstack[r]{$33489$ \\ $[33466,33518]$} \\
USA-20x10 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.178$ \\ $[1802.164,1802.203]$} & \shortstack[r]{$35486$ \\ $[35467,35518]$} \\
USA-20x10 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.062$ \\ $[1801.932,1802.182]$} & \shortstack[r]{$33955$ \\ $[33702,34270]$} \\
USA-20x10 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.202$ \\ $[1802.186,1802.221]$} & \shortstack[r]{$34072$ \\ $[33735,34313]$} \\
USA-20x10 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.964$ \\ $[1801.698,1802.295]$} & \shortstack[r]{$34996$ \\ $[34763,35235]$} \\
USA-20x10 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1782.375$ \\ $[1773.477,1795.451]$} & \shortstack[r]{$35843$ \\ $[35840,35845]$} \\
USA-20x10 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.231$ \\ $[1802.171,1802.303]$} & \shortstack[r]{$33614$ \\ $[33489,33728]$} \\
USA-20x10 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1782.469$ \\ $[1771.965,1791.459]$} & \shortstack[r]{$35844$ \\ $[35841,35847]$} \\
USA-20x10 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1795.168$ \\ $[1791.590,1801.903]$} & \shortstack[r]{$35810$ \\ $[35745,35842]$} \\
USA-20x10 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.162$ \\ $[1802.146,1802.180]$} & \shortstack[r]{$33328$ \\ $[33226,33407]$} \\
USA-20x10 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.090$ \\ $[1802.076,1802.097]$} & \shortstack[r]{$33489$ \\ $[33466,33518]$} \\
USA-20x10 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.178$ \\ $[1802.164,1802.203]$} & \shortstack[r]{$35486$ \\ $[35467,35518]$} \\
USA-20x10 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.062$ \\ $[1801.932,1802.182]$} & \shortstack[r]{$33955$ \\ $[33702,34270]$} \\
USA-20x10 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.202$ \\ $[1802.186,1802.221]$} & \shortstack[r]{$34072$ \\ $[33735,34313]$} \\
USA-20x10 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.964$ \\ $[1801.698,1802.295]$} & \shortstack[r]{$34996$ \\ $[34763,35235]$} \\
USA-20x10 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1782.375$ \\ $[1773.477,1795.451]$} & \shortstack[r]{$35843$ \\ $[35840,35845]$} \\
USA-20x10 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.231$ \\ $[1802.171,1802.303]$} & \shortstack[r]{$33614$ \\ $[33489,33728]$} \\
USA-20x10 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1782.469$ \\ $[1771.965,1791.459]$} & \shortstack[r]{$35844$ \\ $[35841,35847]$} \\
USA-20x10 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1795.168$ \\ $[1791.590,1801.903]$} & \shortstack[r]{$35810$ \\ $[35745,35842]$} \\
USA-20x10 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.162$ \\ $[1802.146,1802.180]$} & \shortstack[r]{$33328$ \\ $[33226,33407]$} \\
USA-20x10 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.090$ \\ $[1802.076,1802.097]$} & \shortstack[r]{$33489$ \\ $[33466,33518]$} \\
USA-20x10 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.178$ \\ $[1802.164,1802.203]$} & \shortstack[r]{$35486$ \\ $[35467,35518]$} \\
USA-20x10 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.062$ \\ $[1801.932,1802.182]$} & \shortstack[r]{$33955$ \\ $[33702,34270]$} \\
USA-20x10 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.202$ \\ $[1802.186,1802.221]$} & \shortstack[r]{$34072$ \\ $[33735,34313]$} \\
USA-20x10 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.964$ \\ $[1801.698,1802.295]$} & \shortstack[r]{$34996$ \\ $[34763,35235]$} \\
USA-20x10 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1782.375$ \\ $[1773.477,1795.451]$} & \shortstack[r]{$35843$ \\ $[35840,35845]$} \\
USA-20x10 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.231$ \\ $[1802.171,1802.303]$} & \shortstack[r]{$33614$ \\ $[33489,33728]$} \\
USA-20x10 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1782.469$ \\ $[1771.965,1791.459]$} & \shortstack[r]{$35844$ \\ $[35841,35847]$} \\
USA-20x10 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1795.168$ \\ $[1791.590,1801.903]$} & \shortstack[r]{$35810$ \\ $[35745,35842]$} \\
USA-20x10 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.162$ \\ $[1802.146,1802.180]$} & \shortstack[r]{$33328$ \\ $[33226,33407]$} \\
USA-20x10 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.090$ \\ $[1802.076,1802.097]$} & \shortstack[r]{$33489$ \\ $[33466,33518]$} \\
USA-20x10 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.178$ \\ $[1802.164,1802.203]$} & \shortstack[r]{$35486$ \\ $[35467,35518]$} \\
USA-20x10 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.062$ \\ $[1801.932,1802.182]$} & \shortstack[r]{$33955$ \\ $[33702,34270]$} \\
USA-20x10 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.202$ \\ $[1802.186,1802.221]$} & \shortstack[r]{$34072$ \\ $[33735,34313]$} \\
USA-20x10 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.964$ \\ $[1801.698,1802.295]$} & \shortstack[r]{$34996$ \\ $[34763,35235]$} \\
USA-20x10 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1782.375$ \\ $[1773.477,1795.451]$} & \shortstack[r]{$35843$ \\ $[35840,35845]$} \\
USA-20x10 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.231$ \\ $[1802.171,1802.303]$} & \shortstack[r]{$33614$ \\ $[33489,33728]$} \\
USA-20x10 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1782.469$ \\ $[1771.965,1791.459]$} & \shortstack[r]{$35844$ \\ $[35841,35847]$} \\
USA-20x10 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1795.168$ \\ $[1791.590,1801.903]$} & \shortstack[r]{$35810$ \\ $[35745,35842]$} \\
USA-20x10 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.162$ \\ $[1802.146,1802.180]$} & \shortstack[r]{$33328$ \\ $[33226,33407]$} \\
USA-20x10 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.090$ \\ $[1802.076,1802.097]$} & \shortstack[r]{$33489$ \\ $[33466,33518]$} \\
USA-20x10 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.178$ \\ $[1802.164,1802.203]$} & \shortstack[r]{$35486$ \\ $[35467,35518]$} \\
USA-20x10 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.062$ \\ $[1801.932,1802.182]$} & \shortstack[r]{$33955$ \\ $[33702,34270]$} \\
USA-20x10 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.202$ \\ $[1802.186,1802.221]$} & \shortstack[r]{$34072$ \\ $[33735,34313]$} \\
USA-20x10 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.964$ \\ $[1801.698,1802.295]$} & \shortstack[r]{$34996$ \\ $[34763,35235]$} \\
USA-20x10 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1782.375$ \\ $[1773.477,1795.451]$} & \shortstack[r]{$35843$ \\ $[35840,35845]$} \\
USA-20x10 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.231$ \\ $[1802.171,1802.303]$} & \shortstack[r]{$33614$ \\ $[33489,33728]$} \\
USA-20x10 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1782.469$ \\ $[1771.965,1791.459]$} & \shortstack[r]{$35844$ \\ $[35841,35847]$} \\
USA-20x10 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1795.168$ \\ $[1791.590,1801.903]$} & \shortstack[r]{$35810$ \\ $[35745,35842]$} \\
USA-20x10 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.162$ \\ $[1802.146,1802.180]$} & \shortstack[r]{$33328$ \\ $[33226,33407]$} \\
USA-20x10 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.090$ \\ $[1802.076,1802.097]$} & \shortstack[r]{$33489$ \\ $[33466,33518]$} \\
USA-20x10 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.178$ \\ $[1802.164,1802.203]$} & \shortstack[r]{$35486$ \\ $[35467,35518]$} \\
USA-20x10 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.062$ \\ $[1801.932,1802.182]$} & \shortstack[r]{$33955$ \\ $[33702,34270]$} \\
USA-20x10 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.202$ \\ $[1802.186,1802.221]$} & \shortstack[r]{$34072$ \\ $[33735,34313]$} \\
USA-20x10 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.964$ \\ $[1801.698,1802.295]$} & \shortstack[r]{$34996$ \\ $[34763,35235]$} \\
USA-20x10 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1782.375$ \\ $[1773.477,1795.451]$} & \shortstack[r]{$35843$ \\ $[35840,35845]$} \\
USA-20x10 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.231$ \\ $[1802.171,1802.303]$} & \shortstack[r]{$33614$ \\ $[33489,33728]$} \\
USA-20x10 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1782.469$ \\ $[1771.965,1791.459]$} & \shortstack[r]{$35844$ \\ $[35841,35847]$} \\
USA-20x10 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1795.168$ \\ $[1791.590,1801.903]$} & \shortstack[r]{$35810$ \\ $[35745,35842]$} \\
USA-20x10 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.162$ \\ $[1802.146,1802.180]$} & \shortstack[r]{$33328$ \\ $[33226,33407]$} \\
USA-20x10 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.090$ \\ $[1802.076,1802.097]$} & \shortstack[r]{$33489$ \\ $[33466,33518]$} \\
USA-20x10 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.178$ \\ $[1802.164,1802.203]$} & \shortstack[r]{$35486$ \\ $[35467,35518]$} \\
USA-20x10 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.062$ \\ $[1801.932,1802.182]$} & \shortstack[r]{$33955$ \\ $[33702,34270]$} \\
USA-20x10 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.202$ \\ $[1802.186,1802.221]$} & \shortstack[r]{$34072$ \\ $[33735,34313]$} \\
USA-20x10 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.964$ \\ $[1801.698,1802.295]$} & \shortstack[r]{$34996$ \\ $[34763,35235]$} \\
USA-20x10 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1782.375$ \\ $[1773.477,1795.451]$} & \shortstack[r]{$35843$ \\ $[35840,35845]$} \\
USA-20x10 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.231$ \\ $[1802.171,1802.303]$} & \shortstack[r]{$33614$ \\ $[33489,33728]$} \\
USA-20x10 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1782.469$ \\ $[1771.965,1791.459]$} & \shortstack[r]{$35844$ \\ $[35841,35847]$} \\
USA-20x10 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1795.168$ \\ $[1791.590,1801.903]$} & \shortstack[r]{$35810$ \\ $[35745,35842]$} \\
USA-20x10 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.162$ \\ $[1802.146,1802.180]$} & \shortstack[r]{$33328$ \\ $[33226,33407]$} \\
USA-20x10 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.090$ \\ $[1802.076,1802.097]$} & \shortstack[r]{$33489$ \\ $[33466,33518]$} \\
USA-20x10 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.178$ \\ $[1802.164,1802.203]$} & \shortstack[r]{$35486$ \\ $[35467,35518]$} \\
USA-20x10 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.062$ \\ $[1801.932,1802.182]$} & \shortstack[r]{$33955$ \\ $[33702,34270]$} \\
USA-20x10 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.202$ \\ $[1802.186,1802.221]$} & \shortstack[r]{$34072$ \\ $[33735,34313]$} \\
USA-20x10 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.964$ \\ $[1801.698,1802.295]$} & \shortstack[r]{$34996$ \\ $[34763,35235]$} \\
USA-20x10 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1782.375$ \\ $[1773.477,1795.451]$} & \shortstack[r]{$35843$ \\ $[35840,35845]$} \\
USA-20x10 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.231$ \\ $[1802.171,1802.303]$} & \shortstack[r]{$33614$ \\ $[33489,33728]$} \\
USA-20x10 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1782.469$ \\ $[1771.965,1791.459]$} & \shortstack[r]{$35844$ \\ $[35841,35847]$} \\
USA-20x10 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1795.168$ \\ $[1791.590,1801.903]$} & \shortstack[r]{$35810$ \\ $[35745,35842]$} \\
USA-20x10 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.162$ \\ $[1802.146,1802.180]$} & \shortstack[r]{$33328$ \\ $[33226,33407]$} \\
USA-20x10 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.090$ \\ $[1802.076,1802.097]$} & \shortstack[r]{$33489$ \\ $[33466,33518]$} \\
USA-20x10 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.178$ \\ $[1802.164,1802.203]$} & \shortstack[r]{$35486$ \\ $[35467,35518]$} \\
USA-20x10 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.062$ \\ $[1801.932,1802.182]$} & \shortstack[r]{$33955$ \\ $[33702,34270]$} \\
USA-20x10 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.202$ \\ $[1802.186,1802.221]$} & \shortstack[r]{$34072$ \\ $[33735,34313]$} \\
USA-20x10 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.964$ \\ $[1801.698,1802.295]$} & \shortstack[r]{$34996$ \\ $[34763,35235]$} \\
USA-20x10 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1782.375$ \\ $[1773.477,1795.451]$} & \shortstack[r]{$35843$ \\ $[35840,35845]$} \\
USA-20x10 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.231$ \\ $[1802.171,1802.303]$} & \shortstack[r]{$33614$ \\ $[33489,33728]$} \\
USA-20x10 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1782.469$ \\ $[1771.965,1791.459]$} & \shortstack[r]{$35844$ \\ $[35841,35847]$} \\
USA-20x10 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1795.168$ \\ $[1791.590,1801.903]$} & \shortstack[r]{$35810$ \\ $[35745,35842]$} \\
USA-20x10 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.162$ \\ $[1802.146,1802.180]$} & \shortstack[r]{$33328$ \\ $[33226,33407]$} \\
USA-20x10 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.090$ \\ $[1802.076,1802.097]$} & \shortstack[r]{$33489$ \\ $[33466,33518]$} \\
USA-20x10 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.178$ \\ $[1802.164,1802.203]$} & \shortstack[r]{$35486$ \\ $[35467,35518]$} \\
USA-20x10 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.062$ \\ $[1801.932,1802.182]$} & \shortstack[r]{$33955$ \\ $[33702,34270]$} \\
USA-20x10 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1802.202$ \\ $[1802.186,1802.221]$} & \shortstack[r]{$34072$ \\ $[33735,34313]$} \\
USA-20x10 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.964$ \\ $[1801.698,1802.295]$} & \shortstack[r]{$34996$ \\ $[34763,35235]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EUR-40x20}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EUR-40x20 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1513.758$ \\ $[1491.318,1530.459]$} & \shortstack[r]{$36387$ \\ $[36080,36766]$} \\
EUR-40x20 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1551.000$ \\ $[1536.879,1573.569]$} & \shortstack[r]{$36118$ \\ $[35932,36420]$} \\
EUR-40x20 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1572.035$ \\ $[1562.948,1577.153]$} & \shortstack[r]{$36342$ \\ $[35875,36579]$} \\
EUR-40x20 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1536.944$ \\ $[1520.813,1563.887]$} & \shortstack[r]{$36007$ \\ $[35902,36212]$} \\
EUR-40x20 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1520.251$ \\ $[1509.761,1529.848]$} & \shortstack[r]{$36363$ \\ $[35912,36658]$} \\
EUR-40x20 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1552.374$ \\ $[1516.747,1596.379]$} & \shortstack[r]{$36660$ \\ $[36624,36724]$} \\
EUR-40x20 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1583.570$ \\ $[1568.239,1596.016]$} & \shortstack[r]{$36408$ \\ $[36212,36534]$} \\
EUR-40x20 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1550.000$ \\ $[1529.534,1570.811]$} & \shortstack[r]{$36302$ \\ $[35920,36723]$} \\
EUR-40x20 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1622.902$ \\ $[1568.819,1673.728]$} & \shortstack[r]{$36387$ \\ $[36151,36701]$} \\
EUR-40x20 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1650.981$ \\ $[1636.488,1658.387]$} & \shortstack[r]{$36409$ \\ $[35951,36644]$} \\
EUR-40x20 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1513.758$ \\ $[1491.318,1530.459]$} & \shortstack[r]{$36387$ \\ $[36080,36766]$} \\
EUR-40x20 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1551.000$ \\ $[1536.879,1573.569]$} & \shortstack[r]{$36118$ \\ $[35932,36420]$} \\
EUR-40x20 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1572.035$ \\ $[1562.948,1577.153]$} & \shortstack[r]{$36342$ \\ $[35875,36579]$} \\
EUR-40x20 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1536.944$ \\ $[1520.813,1563.887]$} & \shortstack[r]{$36007$ \\ $[35902,36212]$} \\
EUR-40x20 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1520.251$ \\ $[1509.761,1529.848]$} & \shortstack[r]{$36363$ \\ $[35912,36658]$} \\
EUR-40x20 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1552.374$ \\ $[1516.747,1596.379]$} & \shortstack[r]{$36660$ \\ $[36624,36724]$} \\
EUR-40x20 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1583.570$ \\ $[1568.239,1596.016]$} & \shortstack[r]{$36408$ \\ $[36212,36534]$} \\
EUR-40x20 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1550.000$ \\ $[1529.534,1570.811]$} & \shortstack[r]{$36302$ \\ $[35920,36723]$} \\
EUR-40x20 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1622.902$ \\ $[1568.819,1673.728]$} & \shortstack[r]{$36387$ \\ $[36151,36701]$} \\
EUR-40x20 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1650.981$ \\ $[1636.488,1658.387]$} & \shortstack[r]{$36409$ \\ $[35951,36644]$} \\
EUR-40x20 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1513.758$ \\ $[1491.318,1530.459]$} & \shortstack[r]{$36387$ \\ $[36080,36766]$} \\
EUR-40x20 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1551.000$ \\ $[1536.879,1573.569]$} & \shortstack[r]{$36118$ \\ $[35932,36420]$} \\
EUR-40x20 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1572.035$ \\ $[1562.948,1577.153]$} & \shortstack[r]{$36342$ \\ $[35875,36579]$} \\
EUR-40x20 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1536.944$ \\ $[1520.813,1563.887]$} & \shortstack[r]{$36007$ \\ $[35902,36212]$} \\
EUR-40x20 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1520.251$ \\ $[1509.761,1529.848]$} & \shortstack[r]{$36363$ \\ $[35912,36658]$} \\
EUR-40x20 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1552.374$ \\ $[1516.747,1596.379]$} & \shortstack[r]{$36660$ \\ $[36624,36724]$} \\
EUR-40x20 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1583.570$ \\ $[1568.239,1596.016]$} & \shortstack[r]{$36408$ \\ $[36212,36534]$} \\
EUR-40x20 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1550.000$ \\ $[1529.534,1570.811]$} & \shortstack[r]{$36302$ \\ $[35920,36723]$} \\
EUR-40x20 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1622.902$ \\ $[1568.819,1673.728]$} & \shortstack[r]{$36387$ \\ $[36151,36701]$} \\
EUR-40x20 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1650.981$ \\ $[1636.488,1658.387]$} & \shortstack[r]{$36409$ \\ $[35951,36644]$} \\
EUR-40x20 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1513.758$ \\ $[1491.318,1530.459]$} & \shortstack[r]{$36387$ \\ $[36080,36766]$} \\
EUR-40x20 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1551.000$ \\ $[1536.879,1573.569]$} & \shortstack[r]{$36118$ \\ $[35932,36420]$} \\
EUR-40x20 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1572.035$ \\ $[1562.948,1577.153]$} & \shortstack[r]{$36342$ \\ $[35875,36579]$} \\
EUR-40x20 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1536.944$ \\ $[1520.813,1563.887]$} & \shortstack[r]{$36007$ \\ $[35902,36212]$} \\
EUR-40x20 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1520.251$ \\ $[1509.761,1529.848]$} & \shortstack[r]{$36363$ \\ $[35912,36658]$} \\
EUR-40x20 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1552.374$ \\ $[1516.747,1596.379]$} & \shortstack[r]{$36660$ \\ $[36624,36724]$} \\
EUR-40x20 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1583.570$ \\ $[1568.239,1596.016]$} & \shortstack[r]{$36408$ \\ $[36212,36534]$} \\
EUR-40x20 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1550.000$ \\ $[1529.534,1570.811]$} & \shortstack[r]{$36302$ \\ $[35920,36723]$} \\
EUR-40x20 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1622.902$ \\ $[1568.819,1673.728]$} & \shortstack[r]{$36387$ \\ $[36151,36701]$} \\
EUR-40x20 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1650.981$ \\ $[1636.488,1658.387]$} & \shortstack[r]{$36409$ \\ $[35951,36644]$} \\
EUR-40x20 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1513.758$ \\ $[1491.318,1530.459]$} & \shortstack[r]{$36387$ \\ $[36080,36766]$} \\
EUR-40x20 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1551.000$ \\ $[1536.879,1573.569]$} & \shortstack[r]{$36118$ \\ $[35932,36420]$} \\
EUR-40x20 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1572.035$ \\ $[1562.948,1577.153]$} & \shortstack[r]{$36342$ \\ $[35875,36579]$} \\
EUR-40x20 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1536.944$ \\ $[1520.813,1563.887]$} & \shortstack[r]{$36007$ \\ $[35902,36212]$} \\
EUR-40x20 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1520.251$ \\ $[1509.761,1529.848]$} & \shortstack[r]{$36363$ \\ $[35912,36658]$} \\
EUR-40x20 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1552.374$ \\ $[1516.747,1596.379]$} & \shortstack[r]{$36660$ \\ $[36624,36724]$} \\
EUR-40x20 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1583.570$ \\ $[1568.239,1596.016]$} & \shortstack[r]{$36408$ \\ $[36212,36534]$} \\
EUR-40x20 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1550.000$ \\ $[1529.534,1570.811]$} & \shortstack[r]{$36302$ \\ $[35920,36723]$} \\
EUR-40x20 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1622.902$ \\ $[1568.819,1673.728]$} & \shortstack[r]{$36387$ \\ $[36151,36701]$} \\
EUR-40x20 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1650.981$ \\ $[1636.488,1658.387]$} & \shortstack[r]{$36409$ \\ $[35951,36644]$} \\
EUR-40x20 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1513.758$ \\ $[1491.318,1530.459]$} & \shortstack[r]{$36387$ \\ $[36080,36766]$} \\
EUR-40x20 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1551.000$ \\ $[1536.879,1573.569]$} & \shortstack[r]{$36118$ \\ $[35932,36420]$} \\
EUR-40x20 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1572.035$ \\ $[1562.948,1577.153]$} & \shortstack[r]{$36342$ \\ $[35875,36579]$} \\
EUR-40x20 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1536.944$ \\ $[1520.813,1563.887]$} & \shortstack[r]{$36007$ \\ $[35902,36212]$} \\
EUR-40x20 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1520.251$ \\ $[1509.761,1529.848]$} & \shortstack[r]{$36363$ \\ $[35912,36658]$} \\
EUR-40x20 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1552.374$ \\ $[1516.747,1596.379]$} & \shortstack[r]{$36660$ \\ $[36624,36724]$} \\
EUR-40x20 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1583.570$ \\ $[1568.239,1596.016]$} & \shortstack[r]{$36408$ \\ $[36212,36534]$} \\
EUR-40x20 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1550.000$ \\ $[1529.534,1570.811]$} & \shortstack[r]{$36302$ \\ $[35920,36723]$} \\
EUR-40x20 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1622.902$ \\ $[1568.819,1673.728]$} & \shortstack[r]{$36387$ \\ $[36151,36701]$} \\
EUR-40x20 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1650.981$ \\ $[1636.488,1658.387]$} & \shortstack[r]{$36409$ \\ $[35951,36644]$} \\
EUR-40x20 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1513.758$ \\ $[1491.318,1530.459]$} & \shortstack[r]{$36387$ \\ $[36080,36766]$} \\
EUR-40x20 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1551.000$ \\ $[1536.879,1573.569]$} & \shortstack[r]{$36118$ \\ $[35932,36420]$} \\
EUR-40x20 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1572.035$ \\ $[1562.948,1577.153]$} & \shortstack[r]{$36342$ \\ $[35875,36579]$} \\
EUR-40x20 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1536.944$ \\ $[1520.813,1563.887]$} & \shortstack[r]{$36007$ \\ $[35902,36212]$} \\
EUR-40x20 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1520.251$ \\ $[1509.761,1529.848]$} & \shortstack[r]{$36363$ \\ $[35912,36658]$} \\
EUR-40x20 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1552.374$ \\ $[1516.747,1596.379]$} & \shortstack[r]{$36660$ \\ $[36624,36724]$} \\
EUR-40x20 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1583.570$ \\ $[1568.239,1596.016]$} & \shortstack[r]{$36408$ \\ $[36212,36534]$} \\
EUR-40x20 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1550.000$ \\ $[1529.534,1570.811]$} & \shortstack[r]{$36302$ \\ $[35920,36723]$} \\
EUR-40x20 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1622.902$ \\ $[1568.819,1673.728]$} & \shortstack[r]{$36387$ \\ $[36151,36701]$} \\
EUR-40x20 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1650.981$ \\ $[1636.488,1658.387]$} & \shortstack[r]{$36409$ \\ $[35951,36644]$} \\
EUR-40x20 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1513.758$ \\ $[1491.318,1530.459]$} & \shortstack[r]{$36387$ \\ $[36080,36766]$} \\
EUR-40x20 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1551.000$ \\ $[1536.879,1573.569]$} & \shortstack[r]{$36118$ \\ $[35932,36420]$} \\
EUR-40x20 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1572.035$ \\ $[1562.948,1577.153]$} & \shortstack[r]{$36342$ \\ $[35875,36579]$} \\
EUR-40x20 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1536.944$ \\ $[1520.813,1563.887]$} & \shortstack[r]{$36007$ \\ $[35902,36212]$} \\
EUR-40x20 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1520.251$ \\ $[1509.761,1529.848]$} & \shortstack[r]{$36363$ \\ $[35912,36658]$} \\
EUR-40x20 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1552.374$ \\ $[1516.747,1596.379]$} & \shortstack[r]{$36660$ \\ $[36624,36724]$} \\
EUR-40x20 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1583.570$ \\ $[1568.239,1596.016]$} & \shortstack[r]{$36408$ \\ $[36212,36534]$} \\
EUR-40x20 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1550.000$ \\ $[1529.534,1570.811]$} & \shortstack[r]{$36302$ \\ $[35920,36723]$} \\
EUR-40x20 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1622.902$ \\ $[1568.819,1673.728]$} & \shortstack[r]{$36387$ \\ $[36151,36701]$} \\
EUR-40x20 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1650.981$ \\ $[1636.488,1658.387]$} & \shortstack[r]{$36409$ \\ $[35951,36644]$} \\
EUR-40x20 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1513.758$ \\ $[1491.318,1530.459]$} & \shortstack[r]{$36387$ \\ $[36080,36766]$} \\
EUR-40x20 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1551.000$ \\ $[1536.879,1573.569]$} & \shortstack[r]{$36118$ \\ $[35932,36420]$} \\
EUR-40x20 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1572.035$ \\ $[1562.948,1577.153]$} & \shortstack[r]{$36342$ \\ $[35875,36579]$} \\
EUR-40x20 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1536.944$ \\ $[1520.813,1563.887]$} & \shortstack[r]{$36007$ \\ $[35902,36212]$} \\
EUR-40x20 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1520.251$ \\ $[1509.761,1529.848]$} & \shortstack[r]{$36363$ \\ $[35912,36658]$} \\
EUR-40x20 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1552.374$ \\ $[1516.747,1596.379]$} & \shortstack[r]{$36660$ \\ $[36624,36724]$} \\
EUR-40x20 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1583.570$ \\ $[1568.239,1596.016]$} & \shortstack[r]{$36408$ \\ $[36212,36534]$} \\
EUR-40x20 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1550.000$ \\ $[1529.534,1570.811]$} & \shortstack[r]{$36302$ \\ $[35920,36723]$} \\
EUR-40x20 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1622.902$ \\ $[1568.819,1673.728]$} & \shortstack[r]{$36387$ \\ $[36151,36701]$} \\
EUR-40x20 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1650.981$ \\ $[1636.488,1658.387]$} & \shortstack[r]{$36409$ \\ $[35951,36644]$} \\
EUR-40x20 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1513.758$ \\ $[1491.318,1530.459]$} & \shortstack[r]{$36387$ \\ $[36080,36766]$} \\
EUR-40x20 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1551.000$ \\ $[1536.879,1573.569]$} & \shortstack[r]{$36118$ \\ $[35932,36420]$} \\
EUR-40x20 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1572.035$ \\ $[1562.948,1577.153]$} & \shortstack[r]{$36342$ \\ $[35875,36579]$} \\
EUR-40x20 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1536.944$ \\ $[1520.813,1563.887]$} & \shortstack[r]{$36007$ \\ $[35902,36212]$} \\
EUR-40x20 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1520.251$ \\ $[1509.761,1529.848]$} & \shortstack[r]{$36363$ \\ $[35912,36658]$} \\
EUR-40x20 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1552.374$ \\ $[1516.747,1596.379]$} & \shortstack[r]{$36660$ \\ $[36624,36724]$} \\
EUR-40x20 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1583.570$ \\ $[1568.239,1596.016]$} & \shortstack[r]{$36408$ \\ $[36212,36534]$} \\
EUR-40x20 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1550.000$ \\ $[1529.534,1570.811]$} & \shortstack[r]{$36302$ \\ $[35920,36723]$} \\
EUR-40x20 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1622.902$ \\ $[1568.819,1673.728]$} & \shortstack[r]{$36387$ \\ $[36151,36701]$} \\
EUR-40x20 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1650.981$ \\ $[1636.488,1658.387]$} & \shortstack[r]{$36409$ \\ $[35951,36644]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EA-40x40}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EA-40x40 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.850$ \\ $[1801.788,1801.901]$} & \shortstack[r]{$29952$ \\ $[29911,29976]$} \\
EA-40x40 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.787$ \\ $[1801.716,1801.851]$} & \shortstack[r]{$29343$ \\ $[28844,30038]$} \\
EA-40x40 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.976$ \\ $[1801.967,1801.983]$} & \shortstack[r]{$29058$ \\ $[28931,29211]$} \\
EA-40x40 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.824$ \\ $[1801.793,1801.842]$} & \shortstack[r]{$29173$ \\ $[29108,29210]$} \\
EA-40x40 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.783$ \\ $[1801.772,1801.791]$} & \shortstack[r]{$29841$ \\ $[29825,29851]$} \\
EA-40x40 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.801$ \\ $[1801.765,1801.822]$} & \shortstack[r]{$28172$ \\ $[28111,28279]$} \\
EA-40x40 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.945$ \\ $[1801.804,1802.031]$} & \shortstack[r]{$29496$ \\ $[29459,29549]$} \\
EA-40x40 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.958$ \\ $[1801.769,1802.062]$} & \shortstack[r]{$28036$ \\ $[27939,28145]$} \\
EA-40x40 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.998$ \\ $[1801.980,1802.028]$} & \shortstack[r]{$28423$ \\ $[28267,28690]$} \\
EA-40x40 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.919$ \\ $[1801.911,1801.926]$} & \shortstack[r]{$27905$ \\ $[27811,28089]$} \\
EA-40x40 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.850$ \\ $[1801.788,1801.901]$} & \shortstack[r]{$29952$ \\ $[29911,29976]$} \\
EA-40x40 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.787$ \\ $[1801.716,1801.851]$} & \shortstack[r]{$29343$ \\ $[28844,30038]$} \\
EA-40x40 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.976$ \\ $[1801.967,1801.983]$} & \shortstack[r]{$29058$ \\ $[28931,29211]$} \\
EA-40x40 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.824$ \\ $[1801.793,1801.842]$} & \shortstack[r]{$29173$ \\ $[29108,29210]$} \\
EA-40x40 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.783$ \\ $[1801.772,1801.791]$} & \shortstack[r]{$29841$ \\ $[29825,29851]$} \\
EA-40x40 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.801$ \\ $[1801.765,1801.822]$} & \shortstack[r]{$28172$ \\ $[28111,28279]$} \\
EA-40x40 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.945$ \\ $[1801.804,1802.031]$} & \shortstack[r]{$29496$ \\ $[29459,29549]$} \\
EA-40x40 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.958$ \\ $[1801.769,1802.062]$} & \shortstack[r]{$28036$ \\ $[27939,28145]$} \\
EA-40x40 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.998$ \\ $[1801.980,1802.028]$} & \shortstack[r]{$28423$ \\ $[28267,28690]$} \\
EA-40x40 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.919$ \\ $[1801.911,1801.926]$} & \shortstack[r]{$27905$ \\ $[27811,28089]$} \\
EA-40x40 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.850$ \\ $[1801.788,1801.901]$} & \shortstack[r]{$29952$ \\ $[29911,29976]$} \\
EA-40x40 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.787$ \\ $[1801.716,1801.851]$} & \shortstack[r]{$29343$ \\ $[28844,30038]$} \\
EA-40x40 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.976$ \\ $[1801.967,1801.983]$} & \shortstack[r]{$29058$ \\ $[28931,29211]$} \\
EA-40x40 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.824$ \\ $[1801.793,1801.842]$} & \shortstack[r]{$29173$ \\ $[29108,29210]$} \\
EA-40x40 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.783$ \\ $[1801.772,1801.791]$} & \shortstack[r]{$29841$ \\ $[29825,29851]$} \\
EA-40x40 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.801$ \\ $[1801.765,1801.822]$} & \shortstack[r]{$28172$ \\ $[28111,28279]$} \\
EA-40x40 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.945$ \\ $[1801.804,1802.031]$} & \shortstack[r]{$29496$ \\ $[29459,29549]$} \\
EA-40x40 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.958$ \\ $[1801.769,1802.062]$} & \shortstack[r]{$28036$ \\ $[27939,28145]$} \\
EA-40x40 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.998$ \\ $[1801.980,1802.028]$} & \shortstack[r]{$28423$ \\ $[28267,28690]$} \\
EA-40x40 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.919$ \\ $[1801.911,1801.926]$} & \shortstack[r]{$27905$ \\ $[27811,28089]$} \\
EA-40x40 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.850$ \\ $[1801.788,1801.901]$} & \shortstack[r]{$29952$ \\ $[29911,29976]$} \\
EA-40x40 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.787$ \\ $[1801.716,1801.851]$} & \shortstack[r]{$29343$ \\ $[28844,30038]$} \\
EA-40x40 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.976$ \\ $[1801.967,1801.983]$} & \shortstack[r]{$29058$ \\ $[28931,29211]$} \\
EA-40x40 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.824$ \\ $[1801.793,1801.842]$} & \shortstack[r]{$29173$ \\ $[29108,29210]$} \\
EA-40x40 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.783$ \\ $[1801.772,1801.791]$} & \shortstack[r]{$29841$ \\ $[29825,29851]$} \\
EA-40x40 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.801$ \\ $[1801.765,1801.822]$} & \shortstack[r]{$28172$ \\ $[28111,28279]$} \\
EA-40x40 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.945$ \\ $[1801.804,1802.031]$} & \shortstack[r]{$29496$ \\ $[29459,29549]$} \\
EA-40x40 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.958$ \\ $[1801.769,1802.062]$} & \shortstack[r]{$28036$ \\ $[27939,28145]$} \\
EA-40x40 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.998$ \\ $[1801.980,1802.028]$} & \shortstack[r]{$28423$ \\ $[28267,28690]$} \\
EA-40x40 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.919$ \\ $[1801.911,1801.926]$} & \shortstack[r]{$27905$ \\ $[27811,28089]$} \\
EA-40x40 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.850$ \\ $[1801.788,1801.901]$} & \shortstack[r]{$29952$ \\ $[29911,29976]$} \\
EA-40x40 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.787$ \\ $[1801.716,1801.851]$} & \shortstack[r]{$29343$ \\ $[28844,30038]$} \\
EA-40x40 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.976$ \\ $[1801.967,1801.983]$} & \shortstack[r]{$29058$ \\ $[28931,29211]$} \\
EA-40x40 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.824$ \\ $[1801.793,1801.842]$} & \shortstack[r]{$29173$ \\ $[29108,29210]$} \\
EA-40x40 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.783$ \\ $[1801.772,1801.791]$} & \shortstack[r]{$29841$ \\ $[29825,29851]$} \\
EA-40x40 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.801$ \\ $[1801.765,1801.822]$} & \shortstack[r]{$28172$ \\ $[28111,28279]$} \\
EA-40x40 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.945$ \\ $[1801.804,1802.031]$} & \shortstack[r]{$29496$ \\ $[29459,29549]$} \\
EA-40x40 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.958$ \\ $[1801.769,1802.062]$} & \shortstack[r]{$28036$ \\ $[27939,28145]$} \\
EA-40x40 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.998$ \\ $[1801.980,1802.028]$} & \shortstack[r]{$28423$ \\ $[28267,28690]$} \\
EA-40x40 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.919$ \\ $[1801.911,1801.926]$} & \shortstack[r]{$27905$ \\ $[27811,28089]$} \\
EA-40x40 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.850$ \\ $[1801.788,1801.901]$} & \shortstack[r]{$29952$ \\ $[29911,29976]$} \\
EA-40x40 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.787$ \\ $[1801.716,1801.851]$} & \shortstack[r]{$29343$ \\ $[28844,30038]$} \\
EA-40x40 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.976$ \\ $[1801.967,1801.983]$} & \shortstack[r]{$29058$ \\ $[28931,29211]$} \\
EA-40x40 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.824$ \\ $[1801.793,1801.842]$} & \shortstack[r]{$29173$ \\ $[29108,29210]$} \\
EA-40x40 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.783$ \\ $[1801.772,1801.791]$} & \shortstack[r]{$29841$ \\ $[29825,29851]$} \\
EA-40x40 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.801$ \\ $[1801.765,1801.822]$} & \shortstack[r]{$28172$ \\ $[28111,28279]$} \\
EA-40x40 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.945$ \\ $[1801.804,1802.031]$} & \shortstack[r]{$29496$ \\ $[29459,29549]$} \\
EA-40x40 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.958$ \\ $[1801.769,1802.062]$} & \shortstack[r]{$28036$ \\ $[27939,28145]$} \\
EA-40x40 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.998$ \\ $[1801.980,1802.028]$} & \shortstack[r]{$28423$ \\ $[28267,28690]$} \\
EA-40x40 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.919$ \\ $[1801.911,1801.926]$} & \shortstack[r]{$27905$ \\ $[27811,28089]$} \\
EA-40x40 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.850$ \\ $[1801.788,1801.901]$} & \shortstack[r]{$29952$ \\ $[29911,29976]$} \\
EA-40x40 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.787$ \\ $[1801.716,1801.851]$} & \shortstack[r]{$29343$ \\ $[28844,30038]$} \\
EA-40x40 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.976$ \\ $[1801.967,1801.983]$} & \shortstack[r]{$29058$ \\ $[28931,29211]$} \\
EA-40x40 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.824$ \\ $[1801.793,1801.842]$} & \shortstack[r]{$29173$ \\ $[29108,29210]$} \\
EA-40x40 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.783$ \\ $[1801.772,1801.791]$} & \shortstack[r]{$29841$ \\ $[29825,29851]$} \\
EA-40x40 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.801$ \\ $[1801.765,1801.822]$} & \shortstack[r]{$28172$ \\ $[28111,28279]$} \\
EA-40x40 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.945$ \\ $[1801.804,1802.031]$} & \shortstack[r]{$29496$ \\ $[29459,29549]$} \\
EA-40x40 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.958$ \\ $[1801.769,1802.062]$} & \shortstack[r]{$28036$ \\ $[27939,28145]$} \\
EA-40x40 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.998$ \\ $[1801.980,1802.028]$} & \shortstack[r]{$28423$ \\ $[28267,28690]$} \\
EA-40x40 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.919$ \\ $[1801.911,1801.926]$} & \shortstack[r]{$27905$ \\ $[27811,28089]$} \\
EA-40x40 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.850$ \\ $[1801.788,1801.901]$} & \shortstack[r]{$29952$ \\ $[29911,29976]$} \\
EA-40x40 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.787$ \\ $[1801.716,1801.851]$} & \shortstack[r]{$29343$ \\ $[28844,30038]$} \\
EA-40x40 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.976$ \\ $[1801.967,1801.983]$} & \shortstack[r]{$29058$ \\ $[28931,29211]$} \\
EA-40x40 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.824$ \\ $[1801.793,1801.842]$} & \shortstack[r]{$29173$ \\ $[29108,29210]$} \\
EA-40x40 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.783$ \\ $[1801.772,1801.791]$} & \shortstack[r]{$29841$ \\ $[29825,29851]$} \\
EA-40x40 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.801$ \\ $[1801.765,1801.822]$} & \shortstack[r]{$28172$ \\ $[28111,28279]$} \\
EA-40x40 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.945$ \\ $[1801.804,1802.031]$} & \shortstack[r]{$29496$ \\ $[29459,29549]$} \\
EA-40x40 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.958$ \\ $[1801.769,1802.062]$} & \shortstack[r]{$28036$ \\ $[27939,28145]$} \\
EA-40x40 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.998$ \\ $[1801.980,1802.028]$} & \shortstack[r]{$28423$ \\ $[28267,28690]$} \\
EA-40x40 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.919$ \\ $[1801.911,1801.926]$} & \shortstack[r]{$27905$ \\ $[27811,28089]$} \\
EA-40x40 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.850$ \\ $[1801.788,1801.901]$} & \shortstack[r]{$29952$ \\ $[29911,29976]$} \\
EA-40x40 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.787$ \\ $[1801.716,1801.851]$} & \shortstack[r]{$29343$ \\ $[28844,30038]$} \\
EA-40x40 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.976$ \\ $[1801.967,1801.983]$} & \shortstack[r]{$29058$ \\ $[28931,29211]$} \\
EA-40x40 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.824$ \\ $[1801.793,1801.842]$} & \shortstack[r]{$29173$ \\ $[29108,29210]$} \\
EA-40x40 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.783$ \\ $[1801.772,1801.791]$} & \shortstack[r]{$29841$ \\ $[29825,29851]$} \\
EA-40x40 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.801$ \\ $[1801.765,1801.822]$} & \shortstack[r]{$28172$ \\ $[28111,28279]$} \\
EA-40x40 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.945$ \\ $[1801.804,1802.031]$} & \shortstack[r]{$29496$ \\ $[29459,29549]$} \\
EA-40x40 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.958$ \\ $[1801.769,1802.062]$} & \shortstack[r]{$28036$ \\ $[27939,28145]$} \\
EA-40x40 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.998$ \\ $[1801.980,1802.028]$} & \shortstack[r]{$28423$ \\ $[28267,28690]$} \\
EA-40x40 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.919$ \\ $[1801.911,1801.926]$} & \shortstack[r]{$27905$ \\ $[27811,28089]$} \\
EA-40x40 (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.850$ \\ $[1801.788,1801.901]$} & \shortstack[r]{$29952$ \\ $[29911,29976]$} \\
EA-40x40 (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.787$ \\ $[1801.716,1801.851]$} & \shortstack[r]{$29343$ \\ $[28844,30038]$} \\
EA-40x40 (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.976$ \\ $[1801.967,1801.983]$} & \shortstack[r]{$29058$ \\ $[28931,29211]$} \\
EA-40x40 (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.824$ \\ $[1801.793,1801.842]$} & \shortstack[r]{$29173$ \\ $[29108,29210]$} \\
EA-40x40 (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.783$ \\ $[1801.772,1801.791]$} & \shortstack[r]{$29841$ \\ $[29825,29851]$} \\
EA-40x40 (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.801$ \\ $[1801.765,1801.822]$} & \shortstack[r]{$28172$ \\ $[28111,28279]$} \\
EA-40x40 (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.945$ \\ $[1801.804,1802.031]$} & \shortstack[r]{$29496$ \\ $[29459,29549]$} \\
EA-40x40 (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.958$ \\ $[1801.769,1802.062]$} & \shortstack[r]{$28036$ \\ $[27939,28145]$} \\
EA-40x40 (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.998$ \\ $[1801.980,1802.028]$} & \shortstack[r]{$28423$ \\ $[28267,28690]$} \\
EA-40x40 (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1801.919$ \\ $[1801.911,1801.926]$} & \shortstack[r]{$27905$ \\ $[27811,28089]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - DACH}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
DACH (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1428.157$ \\ $[1405.271,1439.936]$} & \shortstack[r]{$35844$ \\ $[35841,35847]$} \\
DACH (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1434.485$ \\ $[1415.161,1448.605]$} & \shortstack[r]{$35841$ \\ $[35840,35843]$} \\
DACH (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1507.036$ \\ $[1451.718,1536.487]$} & \shortstack[r]{$35844$ \\ $[35842,35849]$} \\
DACH (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1542.259$ \\ $[1513.261,1560.652]$} & \shortstack[r]{$35844$ \\ $[35840,35849]$} \\
DACH (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1558.521$ \\ $[1539.071,1570.956]$} & \shortstack[r]{$35845$ \\ $[35841,35850]$} \\
DACH (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1437.892$ \\ $[1414.821,1454.617]$} & \shortstack[r]{$35843$ \\ $[35842,35845]$} \\
DACH (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1502.750$ \\ $[1478.330,1517.996]$} & \shortstack[r]{$35842$ \\ $[35840,35845]$} \\
DACH (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1488.438$ \\ $[1454.833,1510.167]$} & \shortstack[r]{$35845$ \\ $[35842,35850]$} \\
DACH (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1551.084$ \\ $[1530.559,1566.332]$} & \shortstack[r]{$35846$ \\ $[35842,35849]$} \\
DACH (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1563.919$ \\ $[1550.718,1570.706]$} & \shortstack[r]{$35844$ \\ $[35843,35847]$} \\
DACH (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1428.157$ \\ $[1405.271,1439.936]$} & \shortstack[r]{$35844$ \\ $[35841,35847]$} \\
DACH (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1434.485$ \\ $[1415.161,1448.605]$} & \shortstack[r]{$35841$ \\ $[35840,35843]$} \\
DACH (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1507.036$ \\ $[1451.718,1536.487]$} & \shortstack[r]{$35844$ \\ $[35842,35849]$} \\
DACH (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1542.259$ \\ $[1513.261,1560.652]$} & \shortstack[r]{$35844$ \\ $[35840,35849]$} \\
DACH (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1558.521$ \\ $[1539.071,1570.956]$} & \shortstack[r]{$35845$ \\ $[35841,35850]$} \\
DACH (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1437.892$ \\ $[1414.821,1454.617]$} & \shortstack[r]{$35843$ \\ $[35842,35845]$} \\
DACH (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1502.750$ \\ $[1478.330,1517.996]$} & \shortstack[r]{$35842$ \\ $[35840,35845]$} \\
DACH (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1488.438$ \\ $[1454.833,1510.167]$} & \shortstack[r]{$35845$ \\ $[35842,35850]$} \\
DACH (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1551.084$ \\ $[1530.559,1566.332]$} & \shortstack[r]{$35846$ \\ $[35842,35849]$} \\
DACH (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1563.919$ \\ $[1550.718,1570.706]$} & \shortstack[r]{$35844$ \\ $[35843,35847]$} \\
DACH (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1428.157$ \\ $[1405.271,1439.936]$} & \shortstack[r]{$35844$ \\ $[35841,35847]$} \\
DACH (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1434.485$ \\ $[1415.161,1448.605]$} & \shortstack[r]{$35841$ \\ $[35840,35843]$} \\
DACH (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1507.036$ \\ $[1451.718,1536.487]$} & \shortstack[r]{$35844$ \\ $[35842,35849]$} \\
DACH (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1542.259$ \\ $[1513.261,1560.652]$} & \shortstack[r]{$35844$ \\ $[35840,35849]$} \\
DACH (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1558.521$ \\ $[1539.071,1570.956]$} & \shortstack[r]{$35845$ \\ $[35841,35850]$} \\
DACH (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1437.892$ \\ $[1414.821,1454.617]$} & \shortstack[r]{$35843$ \\ $[35842,35845]$} \\
DACH (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1502.750$ \\ $[1478.330,1517.996]$} & \shortstack[r]{$35842$ \\ $[35840,35845]$} \\
DACH (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1488.438$ \\ $[1454.833,1510.167]$} & \shortstack[r]{$35845$ \\ $[35842,35850]$} \\
DACH (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1551.084$ \\ $[1530.559,1566.332]$} & \shortstack[r]{$35846$ \\ $[35842,35849]$} \\
DACH (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1563.919$ \\ $[1550.718,1570.706]$} & \shortstack[r]{$35844$ \\ $[35843,35847]$} \\
DACH (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1428.157$ \\ $[1405.271,1439.936]$} & \shortstack[r]{$35844$ \\ $[35841,35847]$} \\
DACH (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1434.485$ \\ $[1415.161,1448.605]$} & \shortstack[r]{$35841$ \\ $[35840,35843]$} \\
DACH (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1507.036$ \\ $[1451.718,1536.487]$} & \shortstack[r]{$35844$ \\ $[35842,35849]$} \\
DACH (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1542.259$ \\ $[1513.261,1560.652]$} & \shortstack[r]{$35844$ \\ $[35840,35849]$} \\
DACH (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1558.521$ \\ $[1539.071,1570.956]$} & \shortstack[r]{$35845$ \\ $[35841,35850]$} \\
DACH (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1437.892$ \\ $[1414.821,1454.617]$} & \shortstack[r]{$35843$ \\ $[35842,35845]$} \\
DACH (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1502.750$ \\ $[1478.330,1517.996]$} & \shortstack[r]{$35842$ \\ $[35840,35845]$} \\
DACH (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1488.438$ \\ $[1454.833,1510.167]$} & \shortstack[r]{$35845$ \\ $[35842,35850]$} \\
DACH (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1551.084$ \\ $[1530.559,1566.332]$} & \shortstack[r]{$35846$ \\ $[35842,35849]$} \\
DACH (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1563.919$ \\ $[1550.718,1570.706]$} & \shortstack[r]{$35844$ \\ $[35843,35847]$} \\
DACH (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1428.157$ \\ $[1405.271,1439.936]$} & \shortstack[r]{$35844$ \\ $[35841,35847]$} \\
DACH (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1434.485$ \\ $[1415.161,1448.605]$} & \shortstack[r]{$35841$ \\ $[35840,35843]$} \\
DACH (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1507.036$ \\ $[1451.718,1536.487]$} & \shortstack[r]{$35844$ \\ $[35842,35849]$} \\
DACH (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1542.259$ \\ $[1513.261,1560.652]$} & \shortstack[r]{$35844$ \\ $[35840,35849]$} \\
DACH (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1558.521$ \\ $[1539.071,1570.956]$} & \shortstack[r]{$35845$ \\ $[35841,35850]$} \\
DACH (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1437.892$ \\ $[1414.821,1454.617]$} & \shortstack[r]{$35843$ \\ $[35842,35845]$} \\
DACH (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1502.750$ \\ $[1478.330,1517.996]$} & \shortstack[r]{$35842$ \\ $[35840,35845]$} \\
DACH (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1488.438$ \\ $[1454.833,1510.167]$} & \shortstack[r]{$35845$ \\ $[35842,35850]$} \\
DACH (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1551.084$ \\ $[1530.559,1566.332]$} & \shortstack[r]{$35846$ \\ $[35842,35849]$} \\
DACH (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1563.919$ \\ $[1550.718,1570.706]$} & \shortstack[r]{$35844$ \\ $[35843,35847]$} \\
DACH (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1428.157$ \\ $[1405.271,1439.936]$} & \shortstack[r]{$35844$ \\ $[35841,35847]$} \\
DACH (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1434.485$ \\ $[1415.161,1448.605]$} & \shortstack[r]{$35841$ \\ $[35840,35843]$} \\
DACH (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1507.036$ \\ $[1451.718,1536.487]$} & \shortstack[r]{$35844$ \\ $[35842,35849]$} \\
DACH (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1542.259$ \\ $[1513.261,1560.652]$} & \shortstack[r]{$35844$ \\ $[35840,35849]$} \\
DACH (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1558.521$ \\ $[1539.071,1570.956]$} & \shortstack[r]{$35845$ \\ $[35841,35850]$} \\
DACH (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1437.892$ \\ $[1414.821,1454.617]$} & \shortstack[r]{$35843$ \\ $[35842,35845]$} \\
DACH (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1502.750$ \\ $[1478.330,1517.996]$} & \shortstack[r]{$35842$ \\ $[35840,35845]$} \\
DACH (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1488.438$ \\ $[1454.833,1510.167]$} & \shortstack[r]{$35845$ \\ $[35842,35850]$} \\
DACH (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1551.084$ \\ $[1530.559,1566.332]$} & \shortstack[r]{$35846$ \\ $[35842,35849]$} \\
DACH (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1563.919$ \\ $[1550.718,1570.706]$} & \shortstack[r]{$35844$ \\ $[35843,35847]$} \\
DACH (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1428.157$ \\ $[1405.271,1439.936]$} & \shortstack[r]{$35844$ \\ $[35841,35847]$} \\
DACH (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1434.485$ \\ $[1415.161,1448.605]$} & \shortstack[r]{$35841$ \\ $[35840,35843]$} \\
DACH (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1507.036$ \\ $[1451.718,1536.487]$} & \shortstack[r]{$35844$ \\ $[35842,35849]$} \\
DACH (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1542.259$ \\ $[1513.261,1560.652]$} & \shortstack[r]{$35844$ \\ $[35840,35849]$} \\
DACH (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1558.521$ \\ $[1539.071,1570.956]$} & \shortstack[r]{$35845$ \\ $[35841,35850]$} \\
DACH (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1437.892$ \\ $[1414.821,1454.617]$} & \shortstack[r]{$35843$ \\ $[35842,35845]$} \\
DACH (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1502.750$ \\ $[1478.330,1517.996]$} & \shortstack[r]{$35842$ \\ $[35840,35845]$} \\
DACH (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1488.438$ \\ $[1454.833,1510.167]$} & \shortstack[r]{$35845$ \\ $[35842,35850]$} \\
DACH (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1551.084$ \\ $[1530.559,1566.332]$} & \shortstack[r]{$35846$ \\ $[35842,35849]$} \\
DACH (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1563.919$ \\ $[1550.718,1570.706]$} & \shortstack[r]{$35844$ \\ $[35843,35847]$} \\
DACH (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1428.157$ \\ $[1405.271,1439.936]$} & \shortstack[r]{$35844$ \\ $[35841,35847]$} \\
DACH (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1434.485$ \\ $[1415.161,1448.605]$} & \shortstack[r]{$35841$ \\ $[35840,35843]$} \\
DACH (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1507.036$ \\ $[1451.718,1536.487]$} & \shortstack[r]{$35844$ \\ $[35842,35849]$} \\
DACH (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1542.259$ \\ $[1513.261,1560.652]$} & \shortstack[r]{$35844$ \\ $[35840,35849]$} \\
DACH (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1558.521$ \\ $[1539.071,1570.956]$} & \shortstack[r]{$35845$ \\ $[35841,35850]$} \\
DACH (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1437.892$ \\ $[1414.821,1454.617]$} & \shortstack[r]{$35843$ \\ $[35842,35845]$} \\
DACH (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1502.750$ \\ $[1478.330,1517.996]$} & \shortstack[r]{$35842$ \\ $[35840,35845]$} \\
DACH (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1488.438$ \\ $[1454.833,1510.167]$} & \shortstack[r]{$35845$ \\ $[35842,35850]$} \\
DACH (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1551.084$ \\ $[1530.559,1566.332]$} & \shortstack[r]{$35846$ \\ $[35842,35849]$} \\
DACH (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1563.919$ \\ $[1550.718,1570.706]$} & \shortstack[r]{$35844$ \\ $[35843,35847]$} \\
DACH (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1428.157$ \\ $[1405.271,1439.936]$} & \shortstack[r]{$35844$ \\ $[35841,35847]$} \\
DACH (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1434.485$ \\ $[1415.161,1448.605]$} & \shortstack[r]{$35841$ \\ $[35840,35843]$} \\
DACH (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1507.036$ \\ $[1451.718,1536.487]$} & \shortstack[r]{$35844$ \\ $[35842,35849]$} \\
DACH (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1542.259$ \\ $[1513.261,1560.652]$} & \shortstack[r]{$35844$ \\ $[35840,35849]$} \\
DACH (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1558.521$ \\ $[1539.071,1570.956]$} & \shortstack[r]{$35845$ \\ $[35841,35850]$} \\
DACH (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1437.892$ \\ $[1414.821,1454.617]$} & \shortstack[r]{$35843$ \\ $[35842,35845]$} \\
DACH (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1502.750$ \\ $[1478.330,1517.996]$} & \shortstack[r]{$35842$ \\ $[35840,35845]$} \\
DACH (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1488.438$ \\ $[1454.833,1510.167]$} & \shortstack[r]{$35845$ \\ $[35842,35850]$} \\
DACH (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1551.084$ \\ $[1530.559,1566.332]$} & \shortstack[r]{$35846$ \\ $[35842,35849]$} \\
DACH (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1563.919$ \\ $[1550.718,1570.706]$} & \shortstack[r]{$35844$ \\ $[35843,35847]$} \\
DACH (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1428.157$ \\ $[1405.271,1439.936]$} & \shortstack[r]{$35844$ \\ $[35841,35847]$} \\
DACH (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1434.485$ \\ $[1415.161,1448.605]$} & \shortstack[r]{$35841$ \\ $[35840,35843]$} \\
DACH (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1507.036$ \\ $[1451.718,1536.487]$} & \shortstack[r]{$35844$ \\ $[35842,35849]$} \\
DACH (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1542.259$ \\ $[1513.261,1560.652]$} & \shortstack[r]{$35844$ \\ $[35840,35849]$} \\
DACH (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1558.521$ \\ $[1539.071,1570.956]$} & \shortstack[r]{$35845$ \\ $[35841,35850]$} \\
DACH (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1437.892$ \\ $[1414.821,1454.617]$} & \shortstack[r]{$35843$ \\ $[35842,35845]$} \\
DACH (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1502.750$ \\ $[1478.330,1517.996]$} & \shortstack[r]{$35842$ \\ $[35840,35845]$} \\
DACH (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1488.438$ \\ $[1454.833,1510.167]$} & \shortstack[r]{$35845$ \\ $[35842,35850]$} \\
DACH (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1551.084$ \\ $[1530.559,1566.332]$} & \shortstack[r]{$35846$ \\ $[35842,35849]$} \\
DACH (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1563.919$ \\ $[1550.718,1570.706]$} & \shortstack[r]{$35844$ \\ $[35843,35847]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EUR}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EUR (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$626.693$ \\ $[195.292,1382.592]$} & \shortstack[r]{$452$ \\ $[391,563]$} \\
EUR (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$638.622$ \\ $[202.363,1407.023]$} & \shortstack[r]{$453$ \\ $[391,563]$} \\
EUR (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$624.331$ \\ $[195.809,1378.296]$} & \shortstack[r]{$452$ \\ $[390,563]$} \\
EUR (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$644.255$ \\ $[213.577,1399.039]$} & \shortstack[r]{$453$ \\ $[391,564]$} \\
EUR (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$640.116$ \\ $[203.927,1410.289]$} & \shortstack[r]{$453$ \\ $[392,564]$} \\
EUR (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$650.647$ \\ $[205.220,1428.508]$} & \shortstack[r]{$453$ \\ $[392,564]$} \\
EUR (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$672.654$ \\ $[213.229,1487.046]$} & \shortstack[r]{$454$ \\ $[393,564]$} \\
EUR (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$714.150$ \\ $[226.312,1482.645]$} & \shortstack[r]{$453$ \\ $[391,564]$} \\
EUR (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$679.957$ \\ $[211.464,1498.253]$} & \shortstack[r]{$454$ \\ $[394,564]$} \\
EUR (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$747.970$ \\ $[208.137,1484.507]$} & \shortstack[r]{$452$ \\ $[391,563]$} \\
EUR (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$626.693$ \\ $[195.292,1382.592]$} & \shortstack[r]{$452$ \\ $[391,563]$} \\
EUR (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$638.622$ \\ $[202.363,1407.023]$} & \shortstack[r]{$453$ \\ $[391,563]$} \\
EUR (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$624.331$ \\ $[195.809,1378.296]$} & \shortstack[r]{$452$ \\ $[390,563]$} \\
EUR (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$644.255$ \\ $[213.577,1399.039]$} & \shortstack[r]{$453$ \\ $[391,564]$} \\
EUR (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$640.116$ \\ $[203.927,1410.289]$} & \shortstack[r]{$453$ \\ $[392,564]$} \\
EUR (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$650.647$ \\ $[205.220,1428.508]$} & \shortstack[r]{$453$ \\ $[392,564]$} \\
EUR (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$672.654$ \\ $[213.229,1487.046]$} & \shortstack[r]{$454$ \\ $[393,564]$} \\
EUR (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$714.150$ \\ $[226.312,1482.645]$} & \shortstack[r]{$453$ \\ $[391,564]$} \\
EUR (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$679.957$ \\ $[211.464,1498.253]$} & \shortstack[r]{$454$ \\ $[394,564]$} \\
EUR (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$747.970$ \\ $[208.137,1484.507]$} & \shortstack[r]{$452$ \\ $[391,563]$} \\
EUR (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$626.693$ \\ $[195.292,1382.592]$} & \shortstack[r]{$452$ \\ $[391,563]$} \\
EUR (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$638.622$ \\ $[202.363,1407.023]$} & \shortstack[r]{$453$ \\ $[391,563]$} \\
EUR (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$624.331$ \\ $[195.809,1378.296]$} & \shortstack[r]{$452$ \\ $[390,563]$} \\
EUR (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$644.255$ \\ $[213.577,1399.039]$} & \shortstack[r]{$453$ \\ $[391,564]$} \\
EUR (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$640.116$ \\ $[203.927,1410.289]$} & \shortstack[r]{$453$ \\ $[392,564]$} \\
EUR (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$650.647$ \\ $[205.220,1428.508]$} & \shortstack[r]{$453$ \\ $[392,564]$} \\
EUR (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$672.654$ \\ $[213.229,1487.046]$} & \shortstack[r]{$454$ \\ $[393,564]$} \\
EUR (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$714.150$ \\ $[226.312,1482.645]$} & \shortstack[r]{$453$ \\ $[391,564]$} \\
EUR (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$679.957$ \\ $[211.464,1498.253]$} & \shortstack[r]{$454$ \\ $[394,564]$} \\
EUR (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$747.970$ \\ $[208.137,1484.507]$} & \shortstack[r]{$452$ \\ $[391,563]$} \\
EUR (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$626.693$ \\ $[195.292,1382.592]$} & \shortstack[r]{$452$ \\ $[391,563]$} \\
EUR (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$638.622$ \\ $[202.363,1407.023]$} & \shortstack[r]{$453$ \\ $[391,563]$} \\
EUR (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$624.331$ \\ $[195.809,1378.296]$} & \shortstack[r]{$452$ \\ $[390,563]$} \\
EUR (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$644.255$ \\ $[213.577,1399.039]$} & \shortstack[r]{$453$ \\ $[391,564]$} \\
EUR (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$640.116$ \\ $[203.927,1410.289]$} & \shortstack[r]{$453$ \\ $[392,564]$} \\
EUR (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$650.647$ \\ $[205.220,1428.508]$} & \shortstack[r]{$453$ \\ $[392,564]$} \\
EUR (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$672.654$ \\ $[213.229,1487.046]$} & \shortstack[r]{$454$ \\ $[393,564]$} \\
EUR (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$714.150$ \\ $[226.312,1482.645]$} & \shortstack[r]{$453$ \\ $[391,564]$} \\
EUR (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$679.957$ \\ $[211.464,1498.253]$} & \shortstack[r]{$454$ \\ $[394,564]$} \\
EUR (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$747.970$ \\ $[208.137,1484.507]$} & \shortstack[r]{$452$ \\ $[391,563]$} \\
EUR (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$626.693$ \\ $[195.292,1382.592]$} & \shortstack[r]{$452$ \\ $[391,563]$} \\
EUR (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$638.622$ \\ $[202.363,1407.023]$} & \shortstack[r]{$453$ \\ $[391,563]$} \\
EUR (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$624.331$ \\ $[195.809,1378.296]$} & \shortstack[r]{$452$ \\ $[390,563]$} \\
EUR (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$644.255$ \\ $[213.577,1399.039]$} & \shortstack[r]{$453$ \\ $[391,564]$} \\
EUR (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$640.116$ \\ $[203.927,1410.289]$} & \shortstack[r]{$453$ \\ $[392,564]$} \\
EUR (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$650.647$ \\ $[205.220,1428.508]$} & \shortstack[r]{$453$ \\ $[392,564]$} \\
EUR (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$672.654$ \\ $[213.229,1487.046]$} & \shortstack[r]{$454$ \\ $[393,564]$} \\
EUR (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$714.150$ \\ $[226.312,1482.645]$} & \shortstack[r]{$453$ \\ $[391,564]$} \\
EUR (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$679.957$ \\ $[211.464,1498.253]$} & \shortstack[r]{$454$ \\ $[394,564]$} \\
EUR (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$747.970$ \\ $[208.137,1484.507]$} & \shortstack[r]{$452$ \\ $[391,563]$} \\
EUR (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$626.693$ \\ $[195.292,1382.592]$} & \shortstack[r]{$452$ \\ $[391,563]$} \\
EUR (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$638.622$ \\ $[202.363,1407.023]$} & \shortstack[r]{$453$ \\ $[391,563]$} \\
EUR (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$624.331$ \\ $[195.809,1378.296]$} & \shortstack[r]{$452$ \\ $[390,563]$} \\
EUR (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$644.255$ \\ $[213.577,1399.039]$} & \shortstack[r]{$453$ \\ $[391,564]$} \\
EUR (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$640.116$ \\ $[203.927,1410.289]$} & \shortstack[r]{$453$ \\ $[392,564]$} \\
EUR (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$650.647$ \\ $[205.220,1428.508]$} & \shortstack[r]{$453$ \\ $[392,564]$} \\
EUR (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$672.654$ \\ $[213.229,1487.046]$} & \shortstack[r]{$454$ \\ $[393,564]$} \\
EUR (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$714.150$ \\ $[226.312,1482.645]$} & \shortstack[r]{$453$ \\ $[391,564]$} \\
EUR (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$679.957$ \\ $[211.464,1498.253]$} & \shortstack[r]{$454$ \\ $[394,564]$} \\
EUR (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$747.970$ \\ $[208.137,1484.507]$} & \shortstack[r]{$452$ \\ $[391,563]$} \\
EUR (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$626.693$ \\ $[195.292,1382.592]$} & \shortstack[r]{$452$ \\ $[391,563]$} \\
EUR (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$638.622$ \\ $[202.363,1407.023]$} & \shortstack[r]{$453$ \\ $[391,563]$} \\
EUR (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$624.331$ \\ $[195.809,1378.296]$} & \shortstack[r]{$452$ \\ $[390,563]$} \\
EUR (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$644.255$ \\ $[213.577,1399.039]$} & \shortstack[r]{$453$ \\ $[391,564]$} \\
EUR (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$640.116$ \\ $[203.927,1410.289]$} & \shortstack[r]{$453$ \\ $[392,564]$} \\
EUR (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$650.647$ \\ $[205.220,1428.508]$} & \shortstack[r]{$453$ \\ $[392,564]$} \\
EUR (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$672.654$ \\ $[213.229,1487.046]$} & \shortstack[r]{$454$ \\ $[393,564]$} \\
EUR (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$714.150$ \\ $[226.312,1482.645]$} & \shortstack[r]{$453$ \\ $[391,564]$} \\
EUR (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$679.957$ \\ $[211.464,1498.253]$} & \shortstack[r]{$454$ \\ $[394,564]$} \\
EUR (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$747.970$ \\ $[208.137,1484.507]$} & \shortstack[r]{$452$ \\ $[391,563]$} \\
EUR (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$626.693$ \\ $[195.292,1382.592]$} & \shortstack[r]{$452$ \\ $[391,563]$} \\
EUR (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$638.622$ \\ $[202.363,1407.023]$} & \shortstack[r]{$453$ \\ $[391,563]$} \\
EUR (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$624.331$ \\ $[195.809,1378.296]$} & \shortstack[r]{$452$ \\ $[390,563]$} \\
EUR (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$644.255$ \\ $[213.577,1399.039]$} & \shortstack[r]{$453$ \\ $[391,564]$} \\
EUR (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$640.116$ \\ $[203.927,1410.289]$} & \shortstack[r]{$453$ \\ $[392,564]$} \\
EUR (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$650.647$ \\ $[205.220,1428.508]$} & \shortstack[r]{$453$ \\ $[392,564]$} \\
EUR (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$672.654$ \\ $[213.229,1487.046]$} & \shortstack[r]{$454$ \\ $[393,564]$} \\
EUR (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$714.150$ \\ $[226.312,1482.645]$} & \shortstack[r]{$453$ \\ $[391,564]$} \\
EUR (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$679.957$ \\ $[211.464,1498.253]$} & \shortstack[r]{$454$ \\ $[394,564]$} \\
EUR (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$747.970$ \\ $[208.137,1484.507]$} & \shortstack[r]{$452$ \\ $[391,563]$} \\
EUR (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$626.693$ \\ $[195.292,1382.592]$} & \shortstack[r]{$452$ \\ $[391,563]$} \\
EUR (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$638.622$ \\ $[202.363,1407.023]$} & \shortstack[r]{$453$ \\ $[391,563]$} \\
EUR (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$624.331$ \\ $[195.809,1378.296]$} & \shortstack[r]{$452$ \\ $[390,563]$} \\
EUR (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$644.255$ \\ $[213.577,1399.039]$} & \shortstack[r]{$453$ \\ $[391,564]$} \\
EUR (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$640.116$ \\ $[203.927,1410.289]$} & \shortstack[r]{$453$ \\ $[392,564]$} \\
EUR (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$650.647$ \\ $[205.220,1428.508]$} & \shortstack[r]{$453$ \\ $[392,564]$} \\
EUR (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$672.654$ \\ $[213.229,1487.046]$} & \shortstack[r]{$454$ \\ $[393,564]$} \\
EUR (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$714.150$ \\ $[226.312,1482.645]$} & \shortstack[r]{$453$ \\ $[391,564]$} \\
EUR (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$679.957$ \\ $[211.464,1498.253]$} & \shortstack[r]{$454$ \\ $[394,564]$} \\
EUR (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$747.970$ \\ $[208.137,1484.507]$} & \shortstack[r]{$452$ \\ $[391,563]$} \\
EUR (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$626.693$ \\ $[195.292,1382.592]$} & \shortstack[r]{$452$ \\ $[391,563]$} \\
EUR (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$638.622$ \\ $[202.363,1407.023]$} & \shortstack[r]{$453$ \\ $[391,563]$} \\
EUR (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$624.331$ \\ $[195.809,1378.296]$} & \shortstack[r]{$452$ \\ $[390,563]$} \\
EUR (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$644.255$ \\ $[213.577,1399.039]$} & \shortstack[r]{$453$ \\ $[391,564]$} \\
EUR (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$640.116$ \\ $[203.927,1410.289]$} & \shortstack[r]{$453$ \\ $[392,564]$} \\
EUR (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$650.647$ \\ $[205.220,1428.508]$} & \shortstack[r]{$453$ \\ $[392,564]$} \\
EUR (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$672.654$ \\ $[213.229,1487.046]$} & \shortstack[r]{$454$ \\ $[393,564]$} \\
EUR (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$714.150$ \\ $[226.312,1482.645]$} & \shortstack[r]{$453$ \\ $[391,564]$} \\
EUR (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$679.957$ \\ $[211.464,1498.253]$} & \shortstack[r]{$454$ \\ $[394,564]$} \\
EUR (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$747.970$ \\ $[208.137,1484.507]$} & \shortstack[r]{$452$ \\ $[391,563]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - USA}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
USA (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$281.474$ \\ $[255.581,297.896]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$277.774$ \\ $[249.686,294.365]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$286.491$ \\ $[258.696,301.983]$} & \shortstack[r]{$486$ \\ $[483,488]$} \\
USA (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$285.509$ \\ $[257.435,301.551]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$301.094$ \\ $[270.462,316.505]$} & \shortstack[r]{$486$ \\ $[484,487]$} \\
USA (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$355.202$ \\ $[313.442,424.699]$} & \shortstack[r]{$486$ \\ $[485,487]$} \\
USA (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$330.772$ \\ $[285.508,389.732]$} & \shortstack[r]{$486$ \\ $[484,488]$} \\
USA (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$306.828$ \\ $[285.220,323.043]$} & \shortstack[r]{$488$ \\ $[485,490]$} \\
USA (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$302.191$ \\ $[273.594,317.665]$} & \shortstack[r]{$486$ \\ $[484,488]$} \\
USA (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$301.442$ \\ $[270.947,317.292]$} & \shortstack[r]{$487$ \\ $[485,488]$} \\
USA (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$281.474$ \\ $[255.581,297.896]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$277.774$ \\ $[249.686,294.365]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$286.491$ \\ $[258.696,301.983]$} & \shortstack[r]{$486$ \\ $[483,488]$} \\
USA (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$285.509$ \\ $[257.435,301.551]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$301.094$ \\ $[270.462,316.505]$} & \shortstack[r]{$486$ \\ $[484,487]$} \\
USA (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$355.202$ \\ $[313.442,424.699]$} & \shortstack[r]{$486$ \\ $[485,487]$} \\
USA (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$330.772$ \\ $[285.508,389.732]$} & \shortstack[r]{$486$ \\ $[484,488]$} \\
USA (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$306.828$ \\ $[285.220,323.043]$} & \shortstack[r]{$488$ \\ $[485,490]$} \\
USA (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$302.191$ \\ $[273.594,317.665]$} & \shortstack[r]{$486$ \\ $[484,488]$} \\
USA (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$301.442$ \\ $[270.947,317.292]$} & \shortstack[r]{$487$ \\ $[485,488]$} \\
USA (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$281.474$ \\ $[255.581,297.896]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$277.774$ \\ $[249.686,294.365]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$286.491$ \\ $[258.696,301.983]$} & \shortstack[r]{$486$ \\ $[483,488]$} \\
USA (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$285.509$ \\ $[257.435,301.551]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$301.094$ \\ $[270.462,316.505]$} & \shortstack[r]{$486$ \\ $[484,487]$} \\
USA (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$355.202$ \\ $[313.442,424.699]$} & \shortstack[r]{$486$ \\ $[485,487]$} \\
USA (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$330.772$ \\ $[285.508,389.732]$} & \shortstack[r]{$486$ \\ $[484,488]$} \\
USA (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$306.828$ \\ $[285.220,323.043]$} & \shortstack[r]{$488$ \\ $[485,490]$} \\
USA (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$302.191$ \\ $[273.594,317.665]$} & \shortstack[r]{$486$ \\ $[484,488]$} \\
USA (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$301.442$ \\ $[270.947,317.292]$} & \shortstack[r]{$487$ \\ $[485,488]$} \\
USA (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$281.474$ \\ $[255.581,297.896]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$277.774$ \\ $[249.686,294.365]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$286.491$ \\ $[258.696,301.983]$} & \shortstack[r]{$486$ \\ $[483,488]$} \\
USA (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$285.509$ \\ $[257.435,301.551]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$301.094$ \\ $[270.462,316.505]$} & \shortstack[r]{$486$ \\ $[484,487]$} \\
USA (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$355.202$ \\ $[313.442,424.699]$} & \shortstack[r]{$486$ \\ $[485,487]$} \\
USA (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$330.772$ \\ $[285.508,389.732]$} & \shortstack[r]{$486$ \\ $[484,488]$} \\
USA (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$306.828$ \\ $[285.220,323.043]$} & \shortstack[r]{$488$ \\ $[485,490]$} \\
USA (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$302.191$ \\ $[273.594,317.665]$} & \shortstack[r]{$486$ \\ $[484,488]$} \\
USA (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$301.442$ \\ $[270.947,317.292]$} & \shortstack[r]{$487$ \\ $[485,488]$} \\
USA (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$281.474$ \\ $[255.581,297.896]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$277.774$ \\ $[249.686,294.365]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$286.491$ \\ $[258.696,301.983]$} & \shortstack[r]{$486$ \\ $[483,488]$} \\
USA (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$285.509$ \\ $[257.435,301.551]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$301.094$ \\ $[270.462,316.505]$} & \shortstack[r]{$486$ \\ $[484,487]$} \\
USA (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$355.202$ \\ $[313.442,424.699]$} & \shortstack[r]{$486$ \\ $[485,487]$} \\
USA (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$330.772$ \\ $[285.508,389.732]$} & \shortstack[r]{$486$ \\ $[484,488]$} \\
USA (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$306.828$ \\ $[285.220,323.043]$} & \shortstack[r]{$488$ \\ $[485,490]$} \\
USA (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$302.191$ \\ $[273.594,317.665]$} & \shortstack[r]{$486$ \\ $[484,488]$} \\
USA (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$301.442$ \\ $[270.947,317.292]$} & \shortstack[r]{$487$ \\ $[485,488]$} \\
USA (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$281.474$ \\ $[255.581,297.896]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$277.774$ \\ $[249.686,294.365]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$286.491$ \\ $[258.696,301.983]$} & \shortstack[r]{$486$ \\ $[483,488]$} \\
USA (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$285.509$ \\ $[257.435,301.551]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$301.094$ \\ $[270.462,316.505]$} & \shortstack[r]{$486$ \\ $[484,487]$} \\
USA (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$355.202$ \\ $[313.442,424.699]$} & \shortstack[r]{$486$ \\ $[485,487]$} \\
USA (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$330.772$ \\ $[285.508,389.732]$} & \shortstack[r]{$486$ \\ $[484,488]$} \\
USA (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$306.828$ \\ $[285.220,323.043]$} & \shortstack[r]{$488$ \\ $[485,490]$} \\
USA (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$302.191$ \\ $[273.594,317.665]$} & \shortstack[r]{$486$ \\ $[484,488]$} \\
USA (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$301.442$ \\ $[270.947,317.292]$} & \shortstack[r]{$487$ \\ $[485,488]$} \\
USA (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$281.474$ \\ $[255.581,297.896]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$277.774$ \\ $[249.686,294.365]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$286.491$ \\ $[258.696,301.983]$} & \shortstack[r]{$486$ \\ $[483,488]$} \\
USA (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$285.509$ \\ $[257.435,301.551]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$301.094$ \\ $[270.462,316.505]$} & \shortstack[r]{$486$ \\ $[484,487]$} \\
USA (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$355.202$ \\ $[313.442,424.699]$} & \shortstack[r]{$486$ \\ $[485,487]$} \\
USA (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$330.772$ \\ $[285.508,389.732]$} & \shortstack[r]{$486$ \\ $[484,488]$} \\
USA (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$306.828$ \\ $[285.220,323.043]$} & \shortstack[r]{$488$ \\ $[485,490]$} \\
USA (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$302.191$ \\ $[273.594,317.665]$} & \shortstack[r]{$486$ \\ $[484,488]$} \\
USA (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$301.442$ \\ $[270.947,317.292]$} & \shortstack[r]{$487$ \\ $[485,488]$} \\
USA (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$281.474$ \\ $[255.581,297.896]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$277.774$ \\ $[249.686,294.365]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$286.491$ \\ $[258.696,301.983]$} & \shortstack[r]{$486$ \\ $[483,488]$} \\
USA (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$285.509$ \\ $[257.435,301.551]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$301.094$ \\ $[270.462,316.505]$} & \shortstack[r]{$486$ \\ $[484,487]$} \\
USA (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$355.202$ \\ $[313.442,424.699]$} & \shortstack[r]{$486$ \\ $[485,487]$} \\
USA (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$330.772$ \\ $[285.508,389.732]$} & \shortstack[r]{$486$ \\ $[484,488]$} \\
USA (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$306.828$ \\ $[285.220,323.043]$} & \shortstack[r]{$488$ \\ $[485,490]$} \\
USA (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$302.191$ \\ $[273.594,317.665]$} & \shortstack[r]{$486$ \\ $[484,488]$} \\
USA (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$301.442$ \\ $[270.947,317.292]$} & \shortstack[r]{$487$ \\ $[485,488]$} \\
USA (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$281.474$ \\ $[255.581,297.896]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$277.774$ \\ $[249.686,294.365]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$286.491$ \\ $[258.696,301.983]$} & \shortstack[r]{$486$ \\ $[483,488]$} \\
USA (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$285.509$ \\ $[257.435,301.551]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$301.094$ \\ $[270.462,316.505]$} & \shortstack[r]{$486$ \\ $[484,487]$} \\
USA (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$355.202$ \\ $[313.442,424.699]$} & \shortstack[r]{$486$ \\ $[485,487]$} \\
USA (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$330.772$ \\ $[285.508,389.732]$} & \shortstack[r]{$486$ \\ $[484,488]$} \\
USA (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$306.828$ \\ $[285.220,323.043]$} & \shortstack[r]{$488$ \\ $[485,490]$} \\
USA (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$302.191$ \\ $[273.594,317.665]$} & \shortstack[r]{$486$ \\ $[484,488]$} \\
USA (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$301.442$ \\ $[270.947,317.292]$} & \shortstack[r]{$487$ \\ $[485,488]$} \\
USA (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$281.474$ \\ $[255.581,297.896]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$277.774$ \\ $[249.686,294.365]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$286.491$ \\ $[258.696,301.983]$} & \shortstack[r]{$486$ \\ $[483,488]$} \\
USA (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$285.509$ \\ $[257.435,301.551]$} & \shortstack[r]{$486$ \\ $[483,487]$} \\
USA (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$301.094$ \\ $[270.462,316.505]$} & \shortstack[r]{$486$ \\ $[484,487]$} \\
USA (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$355.202$ \\ $[313.442,424.699]$} & \shortstack[r]{$486$ \\ $[485,487]$} \\
USA (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$330.772$ \\ $[285.508,389.732]$} & \shortstack[r]{$486$ \\ $[484,488]$} \\
USA (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$306.828$ \\ $[285.220,323.043]$} & \shortstack[r]{$488$ \\ $[485,490]$} \\
USA (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$302.191$ \\ $[273.594,317.665]$} & \shortstack[r]{$486$ \\ $[484,488]$} \\
USA (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$301.442$ \\ $[270.947,317.292]$} & \shortstack[r]{$487$ \\ $[485,488]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - CE}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
CE (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1340.968$ \\ $[1331.342,1346.983]$} & \shortstack[r]{$36301$ \\ $[36119,36404]$} \\
CE (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1342.155$ \\ $[1334.235,1347.699]$} & \shortstack[r]{$36377$ \\ $[36178,36718]$} \\
CE (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1333.981$ \\ $[1322.895,1343.281]$} & \shortstack[r]{$36110$ \\ $[35866,36518]$} \\
CE (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1391.973$ \\ $[1388.913,1395.467]$} & \shortstack[r]{$36423$ \\ $[36206,36584]$} \\
CE (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1383.972$ \\ $[1381.782,1387.633]$} & \shortstack[r]{$36183$ \\ $[35990,36343]$} \\
CE (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1450.226$ \\ $[1448.921,1452.076]$} & \shortstack[r]{$36036$ \\ $[35926,36128]$} \\
CE (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1337.217$ \\ $[1318.623,1359.728]$} & \shortstack[r]{$36414$ \\ $[36130,36776]$} \\
CE (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1444.046$ \\ $[1406.423,1469.134]$} & \shortstack[r]{$36308$ \\ $[36069,36482]$} \\
CE (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1439.341$ \\ $[1425.724,1450.204]$} & \shortstack[r]{$36336$ \\ $[36158,36645]$} \\
CE (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1376.975$ \\ $[1366.678,1382.619]$} & \shortstack[r]{$36021$ \\ $[35968,36097]$} \\
CE (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1340.968$ \\ $[1331.342,1346.983]$} & \shortstack[r]{$36301$ \\ $[36119,36404]$} \\
CE (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1342.155$ \\ $[1334.235,1347.699]$} & \shortstack[r]{$36377$ \\ $[36178,36718]$} \\
CE (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1333.981$ \\ $[1322.895,1343.281]$} & \shortstack[r]{$36110$ \\ $[35866,36518]$} \\
CE (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1391.973$ \\ $[1388.913,1395.467]$} & \shortstack[r]{$36423$ \\ $[36206,36584]$} \\
CE (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1383.972$ \\ $[1381.782,1387.633]$} & \shortstack[r]{$36183$ \\ $[35990,36343]$} \\
CE (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1450.226$ \\ $[1448.921,1452.076]$} & \shortstack[r]{$36036$ \\ $[35926,36128]$} \\
CE (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1337.217$ \\ $[1318.623,1359.728]$} & \shortstack[r]{$36414$ \\ $[36130,36776]$} \\
CE (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1444.046$ \\ $[1406.423,1469.134]$} & \shortstack[r]{$36308$ \\ $[36069,36482]$} \\
CE (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1439.341$ \\ $[1425.724,1450.204]$} & \shortstack[r]{$36336$ \\ $[36158,36645]$} \\
CE (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1376.975$ \\ $[1366.678,1382.619]$} & \shortstack[r]{$36021$ \\ $[35968,36097]$} \\
CE (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1340.968$ \\ $[1331.342,1346.983]$} & \shortstack[r]{$36301$ \\ $[36119,36404]$} \\
CE (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1342.155$ \\ $[1334.235,1347.699]$} & \shortstack[r]{$36377$ \\ $[36178,36718]$} \\
CE (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1333.981$ \\ $[1322.895,1343.281]$} & \shortstack[r]{$36110$ \\ $[35866,36518]$} \\
CE (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1391.973$ \\ $[1388.913,1395.467]$} & \shortstack[r]{$36423$ \\ $[36206,36584]$} \\
CE (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1383.972$ \\ $[1381.782,1387.633]$} & \shortstack[r]{$36183$ \\ $[35990,36343]$} \\
CE (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1450.226$ \\ $[1448.921,1452.076]$} & \shortstack[r]{$36036$ \\ $[35926,36128]$} \\
CE (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1337.217$ \\ $[1318.623,1359.728]$} & \shortstack[r]{$36414$ \\ $[36130,36776]$} \\
CE (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1444.046$ \\ $[1406.423,1469.134]$} & \shortstack[r]{$36308$ \\ $[36069,36482]$} \\
CE (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1439.341$ \\ $[1425.724,1450.204]$} & \shortstack[r]{$36336$ \\ $[36158,36645]$} \\
CE (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1376.975$ \\ $[1366.678,1382.619]$} & \shortstack[r]{$36021$ \\ $[35968,36097]$} \\
CE (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1340.968$ \\ $[1331.342,1346.983]$} & \shortstack[r]{$36301$ \\ $[36119,36404]$} \\
CE (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1342.155$ \\ $[1334.235,1347.699]$} & \shortstack[r]{$36377$ \\ $[36178,36718]$} \\
CE (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1333.981$ \\ $[1322.895,1343.281]$} & \shortstack[r]{$36110$ \\ $[35866,36518]$} \\
CE (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1391.973$ \\ $[1388.913,1395.467]$} & \shortstack[r]{$36423$ \\ $[36206,36584]$} \\
CE (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1383.972$ \\ $[1381.782,1387.633]$} & \shortstack[r]{$36183$ \\ $[35990,36343]$} \\
CE (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1450.226$ \\ $[1448.921,1452.076]$} & \shortstack[r]{$36036$ \\ $[35926,36128]$} \\
CE (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1337.217$ \\ $[1318.623,1359.728]$} & \shortstack[r]{$36414$ \\ $[36130,36776]$} \\
CE (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1444.046$ \\ $[1406.423,1469.134]$} & \shortstack[r]{$36308$ \\ $[36069,36482]$} \\
CE (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1439.341$ \\ $[1425.724,1450.204]$} & \shortstack[r]{$36336$ \\ $[36158,36645]$} \\
CE (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1376.975$ \\ $[1366.678,1382.619]$} & \shortstack[r]{$36021$ \\ $[35968,36097]$} \\
CE (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1340.968$ \\ $[1331.342,1346.983]$} & \shortstack[r]{$36301$ \\ $[36119,36404]$} \\
CE (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1342.155$ \\ $[1334.235,1347.699]$} & \shortstack[r]{$36377$ \\ $[36178,36718]$} \\
CE (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1333.981$ \\ $[1322.895,1343.281]$} & \shortstack[r]{$36110$ \\ $[35866,36518]$} \\
CE (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1391.973$ \\ $[1388.913,1395.467]$} & \shortstack[r]{$36423$ \\ $[36206,36584]$} \\
CE (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1383.972$ \\ $[1381.782,1387.633]$} & \shortstack[r]{$36183$ \\ $[35990,36343]$} \\
CE (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1450.226$ \\ $[1448.921,1452.076]$} & \shortstack[r]{$36036$ \\ $[35926,36128]$} \\
CE (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1337.217$ \\ $[1318.623,1359.728]$} & \shortstack[r]{$36414$ \\ $[36130,36776]$} \\
CE (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1444.046$ \\ $[1406.423,1469.134]$} & \shortstack[r]{$36308$ \\ $[36069,36482]$} \\
CE (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1439.341$ \\ $[1425.724,1450.204]$} & \shortstack[r]{$36336$ \\ $[36158,36645]$} \\
CE (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1376.975$ \\ $[1366.678,1382.619]$} & \shortstack[r]{$36021$ \\ $[35968,36097]$} \\
CE (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1340.968$ \\ $[1331.342,1346.983]$} & \shortstack[r]{$36301$ \\ $[36119,36404]$} \\
CE (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1342.155$ \\ $[1334.235,1347.699]$} & \shortstack[r]{$36377$ \\ $[36178,36718]$} \\
CE (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1333.981$ \\ $[1322.895,1343.281]$} & \shortstack[r]{$36110$ \\ $[35866,36518]$} \\
CE (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1391.973$ \\ $[1388.913,1395.467]$} & \shortstack[r]{$36423$ \\ $[36206,36584]$} \\
CE (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1383.972$ \\ $[1381.782,1387.633]$} & \shortstack[r]{$36183$ \\ $[35990,36343]$} \\
CE (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1450.226$ \\ $[1448.921,1452.076]$} & \shortstack[r]{$36036$ \\ $[35926,36128]$} \\
CE (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1337.217$ \\ $[1318.623,1359.728]$} & \shortstack[r]{$36414$ \\ $[36130,36776]$} \\
CE (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1444.046$ \\ $[1406.423,1469.134]$} & \shortstack[r]{$36308$ \\ $[36069,36482]$} \\
CE (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1439.341$ \\ $[1425.724,1450.204]$} & \shortstack[r]{$36336$ \\ $[36158,36645]$} \\
CE (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1376.975$ \\ $[1366.678,1382.619]$} & \shortstack[r]{$36021$ \\ $[35968,36097]$} \\
CE (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1340.968$ \\ $[1331.342,1346.983]$} & \shortstack[r]{$36301$ \\ $[36119,36404]$} \\
CE (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1342.155$ \\ $[1334.235,1347.699]$} & \shortstack[r]{$36377$ \\ $[36178,36718]$} \\
CE (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1333.981$ \\ $[1322.895,1343.281]$} & \shortstack[r]{$36110$ \\ $[35866,36518]$} \\
CE (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1391.973$ \\ $[1388.913,1395.467]$} & \shortstack[r]{$36423$ \\ $[36206,36584]$} \\
CE (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1383.972$ \\ $[1381.782,1387.633]$} & \shortstack[r]{$36183$ \\ $[35990,36343]$} \\
CE (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1450.226$ \\ $[1448.921,1452.076]$} & \shortstack[r]{$36036$ \\ $[35926,36128]$} \\
CE (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1337.217$ \\ $[1318.623,1359.728]$} & \shortstack[r]{$36414$ \\ $[36130,36776]$} \\
CE (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1444.046$ \\ $[1406.423,1469.134]$} & \shortstack[r]{$36308$ \\ $[36069,36482]$} \\
CE (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1439.341$ \\ $[1425.724,1450.204]$} & \shortstack[r]{$36336$ \\ $[36158,36645]$} \\
CE (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1376.975$ \\ $[1366.678,1382.619]$} & \shortstack[r]{$36021$ \\ $[35968,36097]$} \\
CE (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1340.968$ \\ $[1331.342,1346.983]$} & \shortstack[r]{$36301$ \\ $[36119,36404]$} \\
CE (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1342.155$ \\ $[1334.235,1347.699]$} & \shortstack[r]{$36377$ \\ $[36178,36718]$} \\
CE (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1333.981$ \\ $[1322.895,1343.281]$} & \shortstack[r]{$36110$ \\ $[35866,36518]$} \\
CE (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1391.973$ \\ $[1388.913,1395.467]$} & \shortstack[r]{$36423$ \\ $[36206,36584]$} \\
CE (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1383.972$ \\ $[1381.782,1387.633]$} & \shortstack[r]{$36183$ \\ $[35990,36343]$} \\
CE (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1450.226$ \\ $[1448.921,1452.076]$} & \shortstack[r]{$36036$ \\ $[35926,36128]$} \\
CE (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1337.217$ \\ $[1318.623,1359.728]$} & \shortstack[r]{$36414$ \\ $[36130,36776]$} \\
CE (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1444.046$ \\ $[1406.423,1469.134]$} & \shortstack[r]{$36308$ \\ $[36069,36482]$} \\
CE (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1439.341$ \\ $[1425.724,1450.204]$} & \shortstack[r]{$36336$ \\ $[36158,36645]$} \\
CE (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1376.975$ \\ $[1366.678,1382.619]$} & \shortstack[r]{$36021$ \\ $[35968,36097]$} \\
CE (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1340.968$ \\ $[1331.342,1346.983]$} & \shortstack[r]{$36301$ \\ $[36119,36404]$} \\
CE (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1342.155$ \\ $[1334.235,1347.699]$} & \shortstack[r]{$36377$ \\ $[36178,36718]$} \\
CE (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1333.981$ \\ $[1322.895,1343.281]$} & \shortstack[r]{$36110$ \\ $[35866,36518]$} \\
CE (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1391.973$ \\ $[1388.913,1395.467]$} & \shortstack[r]{$36423$ \\ $[36206,36584]$} \\
CE (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1383.972$ \\ $[1381.782,1387.633]$} & \shortstack[r]{$36183$ \\ $[35990,36343]$} \\
CE (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1450.226$ \\ $[1448.921,1452.076]$} & \shortstack[r]{$36036$ \\ $[35926,36128]$} \\
CE (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1337.217$ \\ $[1318.623,1359.728]$} & \shortstack[r]{$36414$ \\ $[36130,36776]$} \\
CE (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1444.046$ \\ $[1406.423,1469.134]$} & \shortstack[r]{$36308$ \\ $[36069,36482]$} \\
CE (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1439.341$ \\ $[1425.724,1450.204]$} & \shortstack[r]{$36336$ \\ $[36158,36645]$} \\
CE (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1376.975$ \\ $[1366.678,1382.619]$} & \shortstack[r]{$36021$ \\ $[35968,36097]$} \\
CE (10\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1340.968$ \\ $[1331.342,1346.983]$} & \shortstack[r]{$36301$ \\ $[36119,36404]$} \\
CE (20\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1342.155$ \\ $[1334.235,1347.699]$} & \shortstack[r]{$36377$ \\ $[36178,36718]$} \\
CE (30\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1333.981$ \\ $[1322.895,1343.281]$} & \shortstack[r]{$36110$ \\ $[35866,36518]$} \\
CE (40\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1391.973$ \\ $[1388.913,1395.467]$} & \shortstack[r]{$36423$ \\ $[36206,36584]$} \\
CE (50\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1383.972$ \\ $[1381.782,1387.633]$} & \shortstack[r]{$36183$ \\ $[35990,36343]$} \\
CE (60\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1450.226$ \\ $[1448.921,1452.076]$} & \shortstack[r]{$36036$ \\ $[35926,36128]$} \\
CE (70\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1337.217$ \\ $[1318.623,1359.728]$} & \shortstack[r]{$36414$ \\ $[36130,36776]$} \\
CE (80\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1444.046$ \\ $[1406.423,1469.134]$} & \shortstack[r]{$36308$ \\ $[36069,36482]$} \\
CE (90\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1439.341$ \\ $[1425.724,1450.204]$} & \shortstack[r]{$36336$ \\ $[36158,36645]$} \\
CE (100\%) & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1376.975$ \\ $[1366.678,1382.619]$} & \shortstack[r]{$36021$ \\ $[35968,36097]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - CE-5x5}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$593$ \\ $[435,706]$} & \shortstack[r]{$181$ \\ $[122,270]$} & \shortstack[r]{$0$ \\ $[0,1]$} & \shortstack[r]{$347$ \\ $[206,434]$} & \shortstack[r]{$1800.092$ \\ $[1800.054,1800.142]$} & \shortstack[r]{$259$ \\ $[251,271]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[1,4]$} & \shortstack[r]{$570$ \\ $[425,707]$} & \shortstack[r]{$168$ \\ $[118,238]$} & \shortstack[r]{$10$ \\ $[6,16]$} & \shortstack[r]{$326$ \\ $[205,446]$} & \shortstack[r]{$1800.132$ \\ $[1800.087,1800.208]$} & \shortstack[r]{$258$ \\ $[248,273]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8$ \\ $[4,16]$} & \shortstack[r]{$476$ \\ $[402,520]$} & \shortstack[r]{$226$ \\ $[184,247]$} & \shortstack[r]{$13$ \\ $[6,20]$} & \shortstack[r]{$258$ \\ $[162,310]$} & \shortstack[r]{$1800.116$ \\ $[1800.097,1800.137]$} & \shortstack[r]{$264$ \\ $[251,270]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[10,43]$} & \shortstack[r]{$585$ \\ $[549,619]$} & \shortstack[r]{$206$ \\ $[172,239]$} & \shortstack[r]{$26$ \\ $[20,29]$} & \shortstack[r]{$379$ \\ $[324,422]$} & \shortstack[r]{$1800.134$ \\ $[1800.077,1800.183]$} & \shortstack[r]{$259$ \\ $[253,268]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$32$ \\ $[14,52]$} & \shortstack[r]{$620$ \\ $[573,666]$} & \shortstack[r]{$184$ \\ $[163,209]$} & \shortstack[r]{$29$ \\ $[23,33]$} & \shortstack[r]{$410$ \\ $[364,456]$} & \shortstack[r]{$1800.191$ \\ $[1800.176,1800.213]$} & \shortstack[r]{$260$ \\ $[250,265]$} \\
0000060 & \shortstack[r]{$1$ \\ $[0,2]$} & \shortstack[r]{$59$ \\ $[48,70]$} & \shortstack[r]{$650$ \\ $[630,674]$} & \shortstack[r]{$174$ \\ $[149,218]$} & \shortstack[r]{$44$ \\ $[36,47]$} & \shortstack[r]{$434$ \\ $[418,444]$} & \shortstack[r]{$1800.189$ \\ $[1800.164,1800.213]$} & \shortstack[r]{$262$ \\ $[256,266]$} \\
0000070 & \shortstack[r]{$2$ \\ $[0,5]$} & \shortstack[r]{$83$ \\ $[57,101]$} & \shortstack[r]{$658$ \\ $[637,671]$} & \shortstack[r]{$164$ \\ $[148,172]$} & \shortstack[r]{$57$ \\ $[50,62]$} & \shortstack[r]{$442$ \\ $[427,451]$} & \shortstack[r]{$1800.135$ \\ $[1800.104,1800.180]$} & \shortstack[r]{$260$ \\ $[246,271]$} \\
0000080 & \shortstack[r]{$4$ \\ $[3,7]$} & \shortstack[r]{$104$ \\ $[77,126]$} & \shortstack[r]{$698$ \\ $[668,747]$} & \shortstack[r]{$176$ \\ $[126,223]$} & \shortstack[r]{$65$ \\ $[62,72]$} & \shortstack[r]{$467$ \\ $[448,485]$} & \shortstack[r]{$1800.171$ \\ $[1800.107,1800.205]$} & \shortstack[r]{$268$ \\ $[260,273]$} \\
0000090 & \shortstack[r]{$10$ \\ $[8,13]$} & \shortstack[r]{$138$ \\ $[128,148]$} & \shortstack[r]{$691$ \\ $[648,795]$} & \shortstack[r]{$180$ \\ $[154,213]$} & \shortstack[r]{$77$ \\ $[70,84]$} & \shortstack[r]{$464$ \\ $[438,531]$} & \shortstack[r]{$1800.158$ \\ $[1800.091,1800.202]$} & \shortstack[r]{$283$ \\ $[264,310]$} \\
0000100 & \shortstack[r]{$23$ \\ $[17,28]$} & \shortstack[r]{$179$ \\ $[138,201]$} & \shortstack[r]{$667$ \\ $[639,712]$} & \shortstack[r]{$202$ \\ $[159,230]$} & \shortstack[r]{$91$ \\ $[81,98]$} & \shortstack[r]{$441$ \\ $[415,461]$} & \shortstack[r]{$1800.155$ \\ $[1800.129,1800.188]$} & \shortstack[r]{$292$ \\ $[277,305]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - EA-3x3}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,1]$} & \shortstack[r]{$10$ \\ $[4,20]$} & \shortstack[r]{$285$ \\ $[256,316]$} & \shortstack[r]{$32$ \\ $[8,69]$} & \shortstack[r]{$6$ \\ $[3,8]$} & \shortstack[r]{$27$ \\ $[6,67]$} & \shortstack[r]{$1800.095$ \\ $[1800.050,1800.137]$} & \shortstack[r]{$216$ \\ $[213,218]$} \\
0000020 & \shortstack[r]{$7$ \\ $[4,9]$} & \shortstack[r]{$34$ \\ $[31,37]$} & \shortstack[r]{$317$ \\ $[299,331]$} & \shortstack[r]{$66$ \\ $[50,92]$} & \shortstack[r]{$16$ \\ $[14,18]$} & \shortstack[r]{$64$ \\ $[48,84]$} & \shortstack[r]{$1800.123$ \\ $[1800.064,1800.151]$} & \shortstack[r]{$221$ \\ $[215,226]$} \\
0000030 & \shortstack[r]{$26$ \\ $[23,34]$} & \shortstack[r]{$52$ \\ $[38,63]$} & \shortstack[r]{$328$ \\ $[314,350]$} & \shortstack[r]{$82$ \\ $[69,90]$} & \shortstack[r]{$27$ \\ $[26,29]$} & \shortstack[r]{$83$ \\ $[70,94]$} & \shortstack[r]{$1800.122$ \\ $[1800.116,1800.134]$} & \shortstack[r]{$216$ \\ $[208,227]$} \\
0000040 & \shortstack[r]{$49$ \\ $[36,55]$} & \shortstack[r]{$78$ \\ $[68,102]$} & \shortstack[r]{$328$ \\ $[300,344]$} & \shortstack[r]{$72$ \\ $[56,90]$} & \shortstack[r]{$37$ \\ $[33,39]$} & \shortstack[r]{$74$ \\ $[57,87]$} & \shortstack[r]{$1800.111$ \\ $[1800.078,1800.173]$} & \shortstack[r]{$221$ \\ $[211,229]$} \\
0000050 & \shortstack[r]{$75$ \\ $[63,88]$} & \shortstack[r]{$105$ \\ $[91,132]$} & \shortstack[r]{$351$ \\ $[316,369]$} & \shortstack[r]{$73$ \\ $[66,81]$} & \shortstack[r]{$47$ \\ $[45,49]$} & \shortstack[r]{$114$ \\ $[98,140]$} & \shortstack[r]{$1800.117$ \\ $[1800.091,1800.140]$} & \shortstack[r]{$234$ \\ $[226,245]$} \\
0000060 & \shortstack[r]{$100$ \\ $[95,110]$} & \shortstack[r]{$138$ \\ $[123,172]$} & \shortstack[r]{$362$ \\ $[339,383]$} & \shortstack[r]{$73$ \\ $[68,78]$} & \shortstack[r]{$57$ \\ $[53,60]$} & \shortstack[r]{$124$ \\ $[90,148]$} & \shortstack[r]{$1800.124$ \\ $[1800.093,1800.150]$} & \shortstack[r]{$234$ \\ $[225,241]$} \\
0000070 & \shortstack[r]{$130$ \\ $[124,137]$} & \shortstack[r]{$158$ \\ $[151,170]$} & \shortstack[r]{$378$ \\ $[363,401]$} & \shortstack[r]{$64$ \\ $[53,73]$} & \shortstack[r]{$64$ \\ $[61,66]$} & \shortstack[r]{$147$ \\ $[135,166]$} & \shortstack[r]{$1800.151$ \\ $[1800.071,1800.191]$} & \shortstack[r]{$252$ \\ $[248,258]$} \\
0000080 & \shortstack[r]{$159$ \\ $[157,161]$} & \shortstack[r]{$181$ \\ $[166,192]$} & \shortstack[r]{$366$ \\ $[354,385]$} & \shortstack[r]{$60$ \\ $[53,73]$} & \shortstack[r]{$73$ \\ $[67,76]$} & \shortstack[r]{$138$ \\ $[134,145]$} & \shortstack[r]{$1800.109$ \\ $[1800.069,1800.160]$} & \shortstack[r]{$258$ \\ $[254,263]$} \\
0000090 & \shortstack[r]{$190$ \\ $[178,194]$} & \shortstack[r]{$223$ \\ $[196,239]$} & \shortstack[r]{$385$ \\ $[361,404]$} & \shortstack[r]{$70$ \\ $[54,87]$} & \shortstack[r]{$84$ \\ $[81,86]$} & \shortstack[r]{$141$ \\ $[132,148]$} & \shortstack[r]{$1800.150$ \\ $[1800.116,1800.168]$} & \shortstack[r]{$266$ \\ $[260,276]$} \\
0000100 & \shortstack[r]{$229$ \\ $[221,241]$} & \shortstack[r]{$219$ \\ $[196,245]$} & \shortstack[r]{$382$ \\ $[379,390]$} & \shortstack[r]{$64$ \\ $[54,73]$} & \shortstack[r]{$93$ \\ $[89,98]$} & \shortstack[r]{$150$ \\ $[141,156]$} & \shortstack[r]{$1800.161$ \\ $[1800.143,1800.175]$} & \shortstack[r]{$280$ \\ $[270,290]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - IND-4x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,3]$} & \shortstack[r]{$795$ \\ $[748,820]$} & \shortstack[r]{$351$ \\ $[302,377]$} & \shortstack[r]{$5$ \\ $[3,8]$} & \shortstack[r]{$642$ \\ $[586,692]$} & \shortstack[r]{$1800.130$ \\ $[1800.097,1800.142]$} & \shortstack[r]{$278$ \\ $[271,285]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[3,11]$} & \shortstack[r]{$842$ \\ $[770,909]$} & \shortstack[r]{$365$ \\ $[320,421]$} & \shortstack[r]{$11$ \\ $[8,14]$} & \shortstack[r]{$668$ \\ $[612,731]$} & \shortstack[r]{$1800.129$ \\ $[1800.109,1800.149]$} & \shortstack[r]{$283$ \\ $[270,297]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[12,39]$} & \shortstack[r]{$863$ \\ $[795,995]$} & \shortstack[r]{$387$ \\ $[336,471]$} & \shortstack[r]{$23$ \\ $[16,29]$} & \shortstack[r]{$693$ \\ $[644,765]$} & \shortstack[r]{$1800.153$ \\ $[1800.118,1800.178]$} & \shortstack[r]{$290$ \\ $[276,305]$} \\
0000040 & \shortstack[r]{$2$ \\ $[0,6]$} & \shortstack[r]{$63$ \\ $[47,88]$} & \shortstack[r]{$866$ \\ $[812,927]$} & \shortstack[r]{$326$ \\ $[283,360]$} & \shortstack[r]{$34$ \\ $[32,39]$} & \shortstack[r]{$692$ \\ $[635,758]$} & \shortstack[r]{$1800.149$ \\ $[1800.104,1800.170]$} & \shortstack[r]{$288$ \\ $[282,296]$} \\
0000050 & \shortstack[r]{$8$ \\ $[3,11]$} & \shortstack[r]{$93$ \\ $[74,101]$} & \shortstack[r]{$897$ \\ $[882,912]$} & \shortstack[r]{$352$ \\ $[331,368]$} & \shortstack[r]{$47$ \\ $[46,48]$} & \shortstack[r]{$715$ \\ $[685,765]$} & \shortstack[r]{$1800.128$ \\ $[1800.081,1800.171]$} & \shortstack[r]{$304$ \\ $[299,316]$} \\
0000060 & \shortstack[r]{$24$ \\ $[14,38]$} & \shortstack[r]{$122$ \\ $[110,133]$} & \shortstack[r]{$928$ \\ $[871,978]$} & \shortstack[r]{$345$ \\ $[246,419]$} & \shortstack[r]{$54$ \\ $[50,58]$} & \shortstack[r]{$742$ \\ $[734,749]$} & \shortstack[r]{$1800.126$ \\ $[1800.104,1800.152]$} & \shortstack[r]{$302$ \\ $[297,307]$} \\
0000070 & \shortstack[r]{$35$ \\ $[32,40]$} & \shortstack[r]{$156$ \\ $[147,162]$} & \shortstack[r]{$982$ \\ $[937,1076]$} & \shortstack[r]{$334$ \\ $[292,378]$} & \shortstack[r]{$67$ \\ $[64,69]$} & \shortstack[r]{$768$ \\ $[722,854]$} & \shortstack[r]{$1800.102$ \\ $[1800.064,1800.197]$} & \shortstack[r]{$325$ \\ $[306,341]$} \\
0000080 & \shortstack[r]{$57$ \\ $[50,67]$} & \shortstack[r]{$180$ \\ $[170,203]$} & \shortstack[r]{$1018$ \\ $[952,1100]$} & \shortstack[r]{$351$ \\ $[333,367]$} & \shortstack[r]{$78$ \\ $[77,79]$} & \shortstack[r]{$776$ \\ $[727,864]$} & \shortstack[r]{$1800.099$ \\ $[1800.060,1800.133]$} & \shortstack[r]{$328$ \\ $[326,329]$} \\
0000090 & \shortstack[r]{$88$ \\ $[74,104]$} & \shortstack[r]{$201$ \\ $[186,210]$} & \shortstack[r]{$935$ \\ $[865,976]$} & \shortstack[r]{$346$ \\ $[300,390]$} & \shortstack[r]{$86$ \\ $[85,87]$} & \shortstack[r]{$730$ \\ $[704,751]$} & \shortstack[r]{$1800.122$ \\ $[1800.091,1800.163]$} & \shortstack[r]{$350$ \\ $[339,361]$} \\
0000100 & \shortstack[r]{$118$ \\ $[91,146]$} & \shortstack[r]{$222$ \\ $[197,233]$} & \shortstack[r]{$1008$ \\ $[937,1085]$} & \shortstack[r]{$372$ \\ $[347,427]$} & \shortstack[r]{$98$ \\ $[94,100]$} & \shortstack[r]{$768$ \\ $[693,856]$} & \shortstack[r]{$1800.137$ \\ $[1800.101,1800.172]$} & \shortstack[r]{$347$ \\ $[342,352]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - EUR-10x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1512$ \\ $[1442,1580]$} & \shortstack[r]{$1226$ \\ $[1031,1417]$} & \shortstack[r]{$3$ \\ $[2,4]$} & \shortstack[r]{$1224$ \\ $[1147,1312]$} & \shortstack[r]{$1800.104$ \\ $[1800.055,1800.138]$} & \shortstack[r]{$337$ \\ $[327,346]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,3]$} & \shortstack[r]{$1809$ \\ $[1608,1902]$} & \shortstack[r]{$1363$ \\ $[1280,1425]$} & \shortstack[r]{$6$ \\ $[5,8]$} & \shortstack[r]{$1506$ \\ $[1291,1622]$} & \shortstack[r]{$1800.074$ \\ $[1800.070,1800.084]$} & \shortstack[r]{$355$ \\ $[346,361]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2$ \\ $[1,3]$} & \shortstack[r]{$1998$ \\ $[1818,2292]$} & \shortstack[r]{$1399$ \\ $[1148,1602]$} & \shortstack[r]{$11$ \\ $[7,13]$} & \shortstack[r]{$1655$ \\ $[1437,1954]$} & \shortstack[r]{$1800.119$ \\ $[1800.103,1800.156]$} & \shortstack[r]{$350$ \\ $[340,365]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[2,5]$} & \shortstack[r]{$2082$ \\ $[1916,2151]$} & \shortstack[r]{$1261$ \\ $[1165,1371]$} & \shortstack[r]{$18$ \\ $[14,22]$} & \shortstack[r]{$1806$ \\ $[1676,1906]$} & \shortstack[r]{$1800.133$ \\ $[1800.112,1800.150]$} & \shortstack[r]{$351$ \\ $[340,364]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[4,13]$} & \shortstack[r]{$2663$ \\ $[2288,2894]$} & \shortstack[r]{$1157$ \\ $[1113,1258]$} & \shortstack[r]{$25$ \\ $[20,29]$} & \shortstack[r]{$2306$ \\ $[1983,2545]$} & \shortstack[r]{$1800.140$ \\ $[1800.111,1800.163]$} & \shortstack[r]{$372$ \\ $[365,377]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29$ \\ $[11,41]$} & \shortstack[r]{$2617$ \\ $[2286,2924]$} & \shortstack[r]{$1058$ \\ $[866,1140]$} & \shortstack[r]{$42$ \\ $[37,49]$} & \shortstack[r]{$2308$ \\ $[2021,2644]$} & \shortstack[r]{$1800.115$ \\ $[1800.049,1800.163]$} & \shortstack[r]{$372$ \\ $[355,392]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$47$ \\ $[18,68]$} & \shortstack[r]{$2407$ \\ $[2217,2586]$} & \shortstack[r]{$895$ \\ $[783,982]$} & \shortstack[r]{$52$ \\ $[41,63]$} & \shortstack[r]{$2094$ \\ $[2005,2215]$} & \shortstack[r]{$1800.110$ \\ $[1800.078,1800.189]$} & \shortstack[r]{$373$ \\ $[364,379]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$72$ \\ $[46,117]$} & \shortstack[r]{$2597$ \\ $[2296,2824]$} & \shortstack[r]{$950$ \\ $[785,1160]$} & \shortstack[r]{$64$ \\ $[58,74]$} & \shortstack[r]{$2278$ \\ $[1989,2450]$} & \shortstack[r]{$1800.091$ \\ $[1800.064,1800.113]$} & \shortstack[r]{$396$ \\ $[373,407]$} \\
0000090 & \shortstack[r]{$4$ \\ $[0,13]$} & \shortstack[r]{$89$ \\ $[30,138]$} & \shortstack[r]{$2548$ \\ $[2422,2690]$} & \shortstack[r]{$879$ \\ $[776,1040]$} & \shortstack[r]{$69$ \\ $[58,80]$} & \shortstack[r]{$2246$ \\ $[2140,2345]$} & \shortstack[r]{$1800.144$ \\ $[1800.101,1800.175]$} & \shortstack[r]{$404$ \\ $[377,433]$} \\
0000100 & \shortstack[r]{$10$ \\ $[5,22]$} & \shortstack[r]{$145$ \\ $[105,167]$} & \shortstack[r]{$2592$ \\ $[2450,2750]$} & \shortstack[r]{$908$ \\ $[865,962]$} & \shortstack[r]{$86$ \\ $[79,89]$} & \shortstack[r]{$2256$ \\ $[2131,2377]$} & \shortstack[r]{$1800.107$ \\ $[1800.085,1800.159]$} & \shortstack[r]{$422$ \\ $[397,459]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - USA-7x7}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1$ \\ $[0,1]$} & \shortstack[r]{$792$ \\ $[784,802]$} & \shortstack[r]{$583$ \\ $[545,634]$} & \shortstack[r]{$2$ \\ $[2,3]$} & \shortstack[r]{$751$ \\ $[714,772]$} & \shortstack[r]{$1800.129$ \\ $[1800.084,1800.158]$} & \shortstack[r]{$295$ \\ $[284,312]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[2,13]$} & \shortstack[r]{$860$ \\ $[768,968]$} & \shortstack[r]{$591$ \\ $[533,650]$} & \shortstack[r]{$10$ \\ $[8,11]$} & \shortstack[r]{$811$ \\ $[721,933]$} & \shortstack[r]{$1800.098$ \\ $[1800.063,1800.119]$} & \shortstack[r]{$305$ \\ $[295,311]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13$ \\ $[7,17]$} & \shortstack[r]{$869$ \\ $[840,944]$} & \shortstack[r]{$582$ \\ $[540,667]$} & \shortstack[r]{$18$ \\ $[16,21]$} & \shortstack[r]{$820$ \\ $[801,872]$} & \shortstack[r]{$1800.117$ \\ $[1800.050,1800.172]$} & \shortstack[r]{$311$ \\ $[303,328]$} \\
0000040 & \shortstack[r]{$1$ \\ $[0,4]$} & \shortstack[r]{$20$ \\ $[12,28]$} & \shortstack[r]{$978$ \\ $[944,1040]$} & \shortstack[r]{$594$ \\ $[520,699]$} & \shortstack[r]{$27$ \\ $[21,33]$} & \shortstack[r]{$923$ \\ $[875,987]$} & \shortstack[r]{$1800.125$ \\ $[1800.063,1800.196]$} & \shortstack[r]{$307$ \\ $[289,317]$} \\
0000050 & \shortstack[r]{$2$ \\ $[0,5]$} & \shortstack[r]{$30$ \\ $[14,43]$} & \shortstack[r]{$997$ \\ $[926,1094]$} & \shortstack[r]{$470$ \\ $[433,505]$} & \shortstack[r]{$35$ \\ $[30,43]$} & \shortstack[r]{$946$ \\ $[848,1041]$} & \shortstack[r]{$1800.089$ \\ $[1800.056,1800.104]$} & \shortstack[r]{$300$ \\ $[290,314]$} \\
0000060 & \shortstack[r]{$3$ \\ $[0,10]$} & \shortstack[r]{$60$ \\ $[49,72]$} & \shortstack[r]{$1065$ \\ $[992,1139]$} & \shortstack[r]{$543$ \\ $[518,576]$} & \shortstack[r]{$47$ \\ $[45,51]$} & \shortstack[r]{$999$ \\ $[907,1116]$} & \shortstack[r]{$1800.126$ \\ $[1800.100,1800.159]$} & \shortstack[r]{$329$ \\ $[300,377]$} \\
0000070 & \shortstack[r]{$6$ \\ $[1,9]$} & \shortstack[r]{$96$ \\ $[81,113]$} & \shortstack[r]{$1116$ \\ $[990,1252]$} & \shortstack[r]{$521$ \\ $[513,537]$} & \shortstack[r]{$58$ \\ $[49,63]$} & \shortstack[r]{$1075$ \\ $[941,1243]$} & \shortstack[r]{$1800.099$ \\ $[1800.068,1800.153]$} & \shortstack[r]{$335$ \\ $[317,360]$} \\
0000080 & \shortstack[r]{$13$ \\ $[9,15]$} & \shortstack[r]{$126$ \\ $[104,139]$} & \shortstack[r]{$1216$ \\ $[1181,1276]$} & \shortstack[r]{$590$ \\ $[456,718]$} & \shortstack[r]{$69$ \\ $[61,73]$} & \shortstack[r]{$1122$ \\ $[1088,1173]$} & \shortstack[r]{$1800.107$ \\ $[1800.057,1800.133]$} & \shortstack[r]{$328$ \\ $[316,335]$} \\
0000090 & \shortstack[r]{$24$ \\ $[15,39]$} & \shortstack[r]{$153$ \\ $[139,168]$} & \shortstack[r]{$1100$ \\ $[1019,1184]$} & \shortstack[r]{$524$ \\ $[466,614]$} & \shortstack[r]{$81$ \\ $[77,84]$} & \shortstack[r]{$1028$ \\ $[976,1116]$} & \shortstack[r]{$1800.089$ \\ $[1800.078,1800.099]$} & \shortstack[r]{$338$ \\ $[317,360]$} \\
0000100 & \shortstack[r]{$37$ \\ $[30,41]$} & \shortstack[r]{$184$ \\ $[170,210]$} & \shortstack[r]{$1179$ \\ $[1072,1264]$} & \shortstack[r]{$500$ \\ $[420,571]$} & \shortstack[r]{$91$ \\ $[89,95]$} & \shortstack[r]{$1106$ \\ $[1032,1190]$} & \shortstack[r]{$1800.104$ \\ $[1800.063,1800.155]$} & \shortstack[r]{$349$ \\ $[340,357]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{SOTA - SOTA Instances}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
BLO1 & -- & -- & -- & -- & -- & -- & \shortstack[r]{$22.797$ \\ $[22.797,22.797]$} & \shortstack[r]{$1347$ \\ $[1347,1347]$} \\
BLO2 & -- & -- & -- & -- & -- & -- & \shortstack[r]{$176.451$ \\ $[176.451,176.451]$} & \shortstack[r]{$8996$ \\ $[8996,8996]$} \\
BLO3 & -- & -- & -- & -- & -- & -- & \shortstack[r]{$852.511$ \\ $[852.511,852.511]$} & \shortstack[r]{$28662$ \\ $[28662,28662]$} \\
c01 & -- & -- & -- & -- & -- & -- & \shortstack[r]{$23.899$ \\ $[23.899,23.899]$} & \shortstack[r]{$1371$ \\ $[1371,1371]$} \\
c02 & -- & -- & -- & -- & -- & -- & \shortstack[r]{$43.200$ \\ $[43.200,43.200]$} & \shortstack[r]{$2551$ \\ $[2551,2551]$} \\
c03 & -- & -- & -- & -- & -- & -- & \shortstack[r]{$46.309$ \\ $[46.309,46.309]$} & \shortstack[r]{$2564$ \\ $[2564,2564]$} \\
IC & -- & -- & -- & -- & -- & -- & \shortstack[r]{$1204.030$ \\ $[1204.030,1204.030]$} & \shortstack[r]{$35852$ \\ $[35852,35852]$} \\
mBLO1 & -- & -- & -- & -- & -- & -- & \shortstack[r]{$30.785$ \\ $[30.785,30.785]$} & \shortstack[r]{$1745$ \\ $[1745,1745]$} \\
mBLO3 & -- & -- & -- & -- & -- & -- & \shortstack[r]{$859.593$ \\ $[859.593,859.593]$} & \shortstack[r]{$28674$ \\ $[28674,28674]$} \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrr}
\toprule
Instance & \multicolumn{8}{c}{$ASPaeroFlow_{seq}$} \\
\cmidrule(lr){2-9}
 & Overload [\#] & Delay [h] & Sects [\#] & S-Diff [\#] & Reroute [\#] & Reconf [\#] & Time [s] & RAM [MB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{8}{c}{$ASPaeroFlow_{seq}$} \\
\cmidrule(lr){2-9}
 & Overload [\#] & Delay [h] & Sects [\#] & S-Diff [\#] & Reroute [\#] & Reconf [\#] & Time [s] & RAM [MB] \\
\midrule
\endhead
\multicolumn{9}{l}{\textbf{Large - CE-7x7}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
CE-7x7 (10\%) & \shortstack[r]{$58336$ \\ $[57488,59450]$} & \shortstack[r]{$248566$ \\ $[245121,252069]$} & \shortstack[r]{$3257$ \\ $[3204,3364]$} & \shortstack[r]{$13$ \\ $[13,13]$} & \shortstack[r]{$12913$ \\ $[12538,13306]$} & \shortstack[r]{$1541$ \\ $[1514,1594]$} & \shortstack[r]{$1800.140$ \\ $[1800.122,1800.160]$} & \shortstack[r]{$1233$ \\ $[1113,1295]$} \\
CE-7x7 (20\%) & \shortstack[r]{$19383$ \\ $[18943,20116]$} & \shortstack[r]{$258988$ \\ $[249137,272773]$} & \shortstack[r]{$3617$ \\ $[3588,3673]$} & \shortstack[r]{$13$ \\ $[12,14]$} & \shortstack[r]{$11488$ \\ $[11241,11706]$} & \shortstack[r]{$1687$ \\ $[1672,1718]$} & \shortstack[r]{$1800.105$ \\ $[1800.102,1800.107]$} & \shortstack[r]{$1102$ \\ $[1092,1108]$} \\
CE-7x7 (30\%) & \shortstack[r]{$3619$ \\ $[2932,4807]$} & \shortstack[r]{$270041$ \\ $[269126,271297]$} & \shortstack[r]{$3583$ \\ $[3503,3663]$} & \shortstack[r]{$14$ \\ $[14,14]$} & \shortstack[r]{$8317$ \\ $[8004,8729]$} & \shortstack[r]{$1668$ \\ $[1628,1708]$} & \shortstack[r]{$1800.101$ \\ $[1800.094,1800.114]$} & \shortstack[r]{$1018$ \\ $[1006,1030]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101397$ \\ $[91327,121334]$} & \shortstack[r]{$3159$ \\ $[3033,3258]$} & \shortstack[r]{$13$ \\ $[13,14]$} & \shortstack[r]{$4700$ \\ $[4431,5042]$} & \shortstack[r]{$1529$ \\ $[1462,1582]$} & \shortstack[r]{$821.614$ \\ $[753.812,925.614]$} & \shortstack[r]{$759$ \\ $[745,775]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8080$ \\ $[5126,11019]$} & \shortstack[r]{$2105$ \\ $[1955,2340]$} & \shortstack[r]{$11$ \\ $[10,11]$} & \shortstack[r]{$1333$ \\ $[984,1618]$} & \shortstack[r]{$1147$ \\ $[1052,1292]$} & \shortstack[r]{$233.782$ \\ $[135.237,387.684]$} & \shortstack[r]{$581$ \\ $[521,642]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$649$ \\ $[487,947]$} & \shortstack[r]{$1574$ \\ $[1568,1578]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$191$ \\ $[146,257]$} & \shortstack[r]{$729$ \\ $[704,744]$} & \shortstack[r]{$113.961$ \\ $[57.186,209.732]$} & \shortstack[r]{$470$ \\ $[467,475]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[0,37]$} & \shortstack[r]{$1416$ \\ $[1381,1433]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$351$ \\ $[340,356]$} & \shortstack[r]{$256.841$ \\ $[76.733,352.561]$} & \shortstack[r]{$445$ \\ $[438,457]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$158.822$ \\ $[32.259,404.516]$} & \shortstack[r]{$435$ \\ $[434,436]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$35.722$ \\ $[33.520,39.093]$} & \shortstack[r]{$436$ \\ $[434,438]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.992$ \\ $[26.912,30.487]$} & \shortstack[r]{$270$ \\ $[269,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$58336$ \\ $[57488,59450]$} & \shortstack[r]{$248566$ \\ $[245121,252069]$} & \shortstack[r]{$3257$ \\ $[3204,3364]$} & \shortstack[r]{$13$ \\ $[13,13]$} & \shortstack[r]{$12913$ \\ $[12538,13306]$} & \shortstack[r]{$1541$ \\ $[1514,1594]$} & \shortstack[r]{$1800.140$ \\ $[1800.122,1800.160]$} & \shortstack[r]{$1233$ \\ $[1113,1295]$} \\
CE-7x7 (20\%) & \shortstack[r]{$19383$ \\ $[18943,20116]$} & \shortstack[r]{$258988$ \\ $[249137,272773]$} & \shortstack[r]{$3617$ \\ $[3588,3673]$} & \shortstack[r]{$13$ \\ $[12,14]$} & \shortstack[r]{$11488$ \\ $[11241,11706]$} & \shortstack[r]{$1687$ \\ $[1672,1718]$} & \shortstack[r]{$1800.105$ \\ $[1800.102,1800.107]$} & \shortstack[r]{$1102$ \\ $[1092,1108]$} \\
CE-7x7 (30\%) & \shortstack[r]{$3619$ \\ $[2932,4807]$} & \shortstack[r]{$270041$ \\ $[269126,271297]$} & \shortstack[r]{$3583$ \\ $[3503,3663]$} & \shortstack[r]{$14$ \\ $[14,14]$} & \shortstack[r]{$8317$ \\ $[8004,8729]$} & \shortstack[r]{$1668$ \\ $[1628,1708]$} & \shortstack[r]{$1800.101$ \\ $[1800.094,1800.114]$} & \shortstack[r]{$1018$ \\ $[1006,1030]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101397$ \\ $[91327,121334]$} & \shortstack[r]{$3159$ \\ $[3033,3258]$} & \shortstack[r]{$13$ \\ $[13,14]$} & \shortstack[r]{$4700$ \\ $[4431,5042]$} & \shortstack[r]{$1529$ \\ $[1462,1582]$} & \shortstack[r]{$821.614$ \\ $[753.812,925.614]$} & \shortstack[r]{$759$ \\ $[745,775]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8080$ \\ $[5126,11019]$} & \shortstack[r]{$2105$ \\ $[1955,2340]$} & \shortstack[r]{$11$ \\ $[10,11]$} & \shortstack[r]{$1333$ \\ $[984,1618]$} & \shortstack[r]{$1147$ \\ $[1052,1292]$} & \shortstack[r]{$233.782$ \\ $[135.237,387.684]$} & \shortstack[r]{$581$ \\ $[521,642]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$649$ \\ $[487,947]$} & \shortstack[r]{$1574$ \\ $[1568,1578]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$191$ \\ $[146,257]$} & \shortstack[r]{$729$ \\ $[704,744]$} & \shortstack[r]{$113.961$ \\ $[57.186,209.732]$} & \shortstack[r]{$470$ \\ $[467,475]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[0,37]$} & \shortstack[r]{$1416$ \\ $[1381,1433]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$351$ \\ $[340,356]$} & \shortstack[r]{$256.841$ \\ $[76.733,352.561]$} & \shortstack[r]{$445$ \\ $[438,457]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$158.822$ \\ $[32.259,404.516]$} & \shortstack[r]{$435$ \\ $[434,436]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$35.722$ \\ $[33.520,39.093]$} & \shortstack[r]{$436$ \\ $[434,438]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.992$ \\ $[26.912,30.487]$} & \shortstack[r]{$270$ \\ $[269,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$58336$ \\ $[57488,59450]$} & \shortstack[r]{$248566$ \\ $[245121,252069]$} & \shortstack[r]{$3257$ \\ $[3204,3364]$} & \shortstack[r]{$13$ \\ $[13,13]$} & \shortstack[r]{$12913$ \\ $[12538,13306]$} & \shortstack[r]{$1541$ \\ $[1514,1594]$} & \shortstack[r]{$1800.140$ \\ $[1800.122,1800.160]$} & \shortstack[r]{$1233$ \\ $[1113,1295]$} \\
CE-7x7 (20\%) & \shortstack[r]{$19383$ \\ $[18943,20116]$} & \shortstack[r]{$258988$ \\ $[249137,272773]$} & \shortstack[r]{$3617$ \\ $[3588,3673]$} & \shortstack[r]{$13$ \\ $[12,14]$} & \shortstack[r]{$11488$ \\ $[11241,11706]$} & \shortstack[r]{$1687$ \\ $[1672,1718]$} & \shortstack[r]{$1800.105$ \\ $[1800.102,1800.107]$} & \shortstack[r]{$1102$ \\ $[1092,1108]$} \\
CE-7x7 (30\%) & \shortstack[r]{$3619$ \\ $[2932,4807]$} & \shortstack[r]{$270041$ \\ $[269126,271297]$} & \shortstack[r]{$3583$ \\ $[3503,3663]$} & \shortstack[r]{$14$ \\ $[14,14]$} & \shortstack[r]{$8317$ \\ $[8004,8729]$} & \shortstack[r]{$1668$ \\ $[1628,1708]$} & \shortstack[r]{$1800.101$ \\ $[1800.094,1800.114]$} & \shortstack[r]{$1018$ \\ $[1006,1030]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101397$ \\ $[91327,121334]$} & \shortstack[r]{$3159$ \\ $[3033,3258]$} & \shortstack[r]{$13$ \\ $[13,14]$} & \shortstack[r]{$4700$ \\ $[4431,5042]$} & \shortstack[r]{$1529$ \\ $[1462,1582]$} & \shortstack[r]{$821.614$ \\ $[753.812,925.614]$} & \shortstack[r]{$759$ \\ $[745,775]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8080$ \\ $[5126,11019]$} & \shortstack[r]{$2105$ \\ $[1955,2340]$} & \shortstack[r]{$11$ \\ $[10,11]$} & \shortstack[r]{$1333$ \\ $[984,1618]$} & \shortstack[r]{$1147$ \\ $[1052,1292]$} & \shortstack[r]{$233.782$ \\ $[135.237,387.684]$} & \shortstack[r]{$581$ \\ $[521,642]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$649$ \\ $[487,947]$} & \shortstack[r]{$1574$ \\ $[1568,1578]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$191$ \\ $[146,257]$} & \shortstack[r]{$729$ \\ $[704,744]$} & \shortstack[r]{$113.961$ \\ $[57.186,209.732]$} & \shortstack[r]{$470$ \\ $[467,475]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[0,37]$} & \shortstack[r]{$1416$ \\ $[1381,1433]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$351$ \\ $[340,356]$} & \shortstack[r]{$256.841$ \\ $[76.733,352.561]$} & \shortstack[r]{$445$ \\ $[438,457]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$158.822$ \\ $[32.259,404.516]$} & \shortstack[r]{$435$ \\ $[434,436]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$35.722$ \\ $[33.520,39.093]$} & \shortstack[r]{$436$ \\ $[434,438]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.992$ \\ $[26.912,30.487]$} & \shortstack[r]{$270$ \\ $[269,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$58336$ \\ $[57488,59450]$} & \shortstack[r]{$248566$ \\ $[245121,252069]$} & \shortstack[r]{$3257$ \\ $[3204,3364]$} & \shortstack[r]{$13$ \\ $[13,13]$} & \shortstack[r]{$12913$ \\ $[12538,13306]$} & \shortstack[r]{$1541$ \\ $[1514,1594]$} & \shortstack[r]{$1800.140$ \\ $[1800.122,1800.160]$} & \shortstack[r]{$1233$ \\ $[1113,1295]$} \\
CE-7x7 (20\%) & \shortstack[r]{$19383$ \\ $[18943,20116]$} & \shortstack[r]{$258988$ \\ $[249137,272773]$} & \shortstack[r]{$3617$ \\ $[3588,3673]$} & \shortstack[r]{$13$ \\ $[12,14]$} & \shortstack[r]{$11488$ \\ $[11241,11706]$} & \shortstack[r]{$1687$ \\ $[1672,1718]$} & \shortstack[r]{$1800.105$ \\ $[1800.102,1800.107]$} & \shortstack[r]{$1102$ \\ $[1092,1108]$} \\
CE-7x7 (30\%) & \shortstack[r]{$3619$ \\ $[2932,4807]$} & \shortstack[r]{$270041$ \\ $[269126,271297]$} & \shortstack[r]{$3583$ \\ $[3503,3663]$} & \shortstack[r]{$14$ \\ $[14,14]$} & \shortstack[r]{$8317$ \\ $[8004,8729]$} & \shortstack[r]{$1668$ \\ $[1628,1708]$} & \shortstack[r]{$1800.101$ \\ $[1800.094,1800.114]$} & \shortstack[r]{$1018$ \\ $[1006,1030]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101397$ \\ $[91327,121334]$} & \shortstack[r]{$3159$ \\ $[3033,3258]$} & \shortstack[r]{$13$ \\ $[13,14]$} & \shortstack[r]{$4700$ \\ $[4431,5042]$} & \shortstack[r]{$1529$ \\ $[1462,1582]$} & \shortstack[r]{$821.614$ \\ $[753.812,925.614]$} & \shortstack[r]{$759$ \\ $[745,775]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8080$ \\ $[5126,11019]$} & \shortstack[r]{$2105$ \\ $[1955,2340]$} & \shortstack[r]{$11$ \\ $[10,11]$} & \shortstack[r]{$1333$ \\ $[984,1618]$} & \shortstack[r]{$1147$ \\ $[1052,1292]$} & \shortstack[r]{$233.782$ \\ $[135.237,387.684]$} & \shortstack[r]{$581$ \\ $[521,642]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$649$ \\ $[487,947]$} & \shortstack[r]{$1574$ \\ $[1568,1578]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$191$ \\ $[146,257]$} & \shortstack[r]{$729$ \\ $[704,744]$} & \shortstack[r]{$113.961$ \\ $[57.186,209.732]$} & \shortstack[r]{$470$ \\ $[467,475]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[0,37]$} & \shortstack[r]{$1416$ \\ $[1381,1433]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$351$ \\ $[340,356]$} & \shortstack[r]{$256.841$ \\ $[76.733,352.561]$} & \shortstack[r]{$445$ \\ $[438,457]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$158.822$ \\ $[32.259,404.516]$} & \shortstack[r]{$435$ \\ $[434,436]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$35.722$ \\ $[33.520,39.093]$} & \shortstack[r]{$436$ \\ $[434,438]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.992$ \\ $[26.912,30.487]$} & \shortstack[r]{$270$ \\ $[269,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$58336$ \\ $[57488,59450]$} & \shortstack[r]{$248566$ \\ $[245121,252069]$} & \shortstack[r]{$3257$ \\ $[3204,3364]$} & \shortstack[r]{$13$ \\ $[13,13]$} & \shortstack[r]{$12913$ \\ $[12538,13306]$} & \shortstack[r]{$1541$ \\ $[1514,1594]$} & \shortstack[r]{$1800.140$ \\ $[1800.122,1800.160]$} & \shortstack[r]{$1233$ \\ $[1113,1295]$} \\
CE-7x7 (20\%) & \shortstack[r]{$19383$ \\ $[18943,20116]$} & \shortstack[r]{$258988$ \\ $[249137,272773]$} & \shortstack[r]{$3617$ \\ $[3588,3673]$} & \shortstack[r]{$13$ \\ $[12,14]$} & \shortstack[r]{$11488$ \\ $[11241,11706]$} & \shortstack[r]{$1687$ \\ $[1672,1718]$} & \shortstack[r]{$1800.105$ \\ $[1800.102,1800.107]$} & \shortstack[r]{$1102$ \\ $[1092,1108]$} \\
CE-7x7 (30\%) & \shortstack[r]{$3619$ \\ $[2932,4807]$} & \shortstack[r]{$270041$ \\ $[269126,271297]$} & \shortstack[r]{$3583$ \\ $[3503,3663]$} & \shortstack[r]{$14$ \\ $[14,14]$} & \shortstack[r]{$8317$ \\ $[8004,8729]$} & \shortstack[r]{$1668$ \\ $[1628,1708]$} & \shortstack[r]{$1800.101$ \\ $[1800.094,1800.114]$} & \shortstack[r]{$1018$ \\ $[1006,1030]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101397$ \\ $[91327,121334]$} & \shortstack[r]{$3159$ \\ $[3033,3258]$} & \shortstack[r]{$13$ \\ $[13,14]$} & \shortstack[r]{$4700$ \\ $[4431,5042]$} & \shortstack[r]{$1529$ \\ $[1462,1582]$} & \shortstack[r]{$821.614$ \\ $[753.812,925.614]$} & \shortstack[r]{$759$ \\ $[745,775]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8080$ \\ $[5126,11019]$} & \shortstack[r]{$2105$ \\ $[1955,2340]$} & \shortstack[r]{$11$ \\ $[10,11]$} & \shortstack[r]{$1333$ \\ $[984,1618]$} & \shortstack[r]{$1147$ \\ $[1052,1292]$} & \shortstack[r]{$233.782$ \\ $[135.237,387.684]$} & \shortstack[r]{$581$ \\ $[521,642]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$649$ \\ $[487,947]$} & \shortstack[r]{$1574$ \\ $[1568,1578]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$191$ \\ $[146,257]$} & \shortstack[r]{$729$ \\ $[704,744]$} & \shortstack[r]{$113.961$ \\ $[57.186,209.732]$} & \shortstack[r]{$470$ \\ $[467,475]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[0,37]$} & \shortstack[r]{$1416$ \\ $[1381,1433]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$351$ \\ $[340,356]$} & \shortstack[r]{$256.841$ \\ $[76.733,352.561]$} & \shortstack[r]{$445$ \\ $[438,457]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$158.822$ \\ $[32.259,404.516]$} & \shortstack[r]{$435$ \\ $[434,436]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$35.722$ \\ $[33.520,39.093]$} & \shortstack[r]{$436$ \\ $[434,438]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.992$ \\ $[26.912,30.487]$} & \shortstack[r]{$270$ \\ $[269,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$58336$ \\ $[57488,59450]$} & \shortstack[r]{$248566$ \\ $[245121,252069]$} & \shortstack[r]{$3257$ \\ $[3204,3364]$} & \shortstack[r]{$13$ \\ $[13,13]$} & \shortstack[r]{$12913$ \\ $[12538,13306]$} & \shortstack[r]{$1541$ \\ $[1514,1594]$} & \shortstack[r]{$1800.140$ \\ $[1800.122,1800.160]$} & \shortstack[r]{$1233$ \\ $[1113,1295]$} \\
CE-7x7 (20\%) & \shortstack[r]{$19383$ \\ $[18943,20116]$} & \shortstack[r]{$258988$ \\ $[249137,272773]$} & \shortstack[r]{$3617$ \\ $[3588,3673]$} & \shortstack[r]{$13$ \\ $[12,14]$} & \shortstack[r]{$11488$ \\ $[11241,11706]$} & \shortstack[r]{$1687$ \\ $[1672,1718]$} & \shortstack[r]{$1800.105$ \\ $[1800.102,1800.107]$} & \shortstack[r]{$1102$ \\ $[1092,1108]$} \\
CE-7x7 (30\%) & \shortstack[r]{$3619$ \\ $[2932,4807]$} & \shortstack[r]{$270041$ \\ $[269126,271297]$} & \shortstack[r]{$3583$ \\ $[3503,3663]$} & \shortstack[r]{$14$ \\ $[14,14]$} & \shortstack[r]{$8317$ \\ $[8004,8729]$} & \shortstack[r]{$1668$ \\ $[1628,1708]$} & \shortstack[r]{$1800.101$ \\ $[1800.094,1800.114]$} & \shortstack[r]{$1018$ \\ $[1006,1030]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101397$ \\ $[91327,121334]$} & \shortstack[r]{$3159$ \\ $[3033,3258]$} & \shortstack[r]{$13$ \\ $[13,14]$} & \shortstack[r]{$4700$ \\ $[4431,5042]$} & \shortstack[r]{$1529$ \\ $[1462,1582]$} & \shortstack[r]{$821.614$ \\ $[753.812,925.614]$} & \shortstack[r]{$759$ \\ $[745,775]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8080$ \\ $[5126,11019]$} & \shortstack[r]{$2105$ \\ $[1955,2340]$} & \shortstack[r]{$11$ \\ $[10,11]$} & \shortstack[r]{$1333$ \\ $[984,1618]$} & \shortstack[r]{$1147$ \\ $[1052,1292]$} & \shortstack[r]{$233.782$ \\ $[135.237,387.684]$} & \shortstack[r]{$581$ \\ $[521,642]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$649$ \\ $[487,947]$} & \shortstack[r]{$1574$ \\ $[1568,1578]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$191$ \\ $[146,257]$} & \shortstack[r]{$729$ \\ $[704,744]$} & \shortstack[r]{$113.961$ \\ $[57.186,209.732]$} & \shortstack[r]{$470$ \\ $[467,475]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[0,37]$} & \shortstack[r]{$1416$ \\ $[1381,1433]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$351$ \\ $[340,356]$} & \shortstack[r]{$256.841$ \\ $[76.733,352.561]$} & \shortstack[r]{$445$ \\ $[438,457]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$158.822$ \\ $[32.259,404.516]$} & \shortstack[r]{$435$ \\ $[434,436]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$35.722$ \\ $[33.520,39.093]$} & \shortstack[r]{$436$ \\ $[434,438]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.992$ \\ $[26.912,30.487]$} & \shortstack[r]{$270$ \\ $[269,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$58336$ \\ $[57488,59450]$} & \shortstack[r]{$248566$ \\ $[245121,252069]$} & \shortstack[r]{$3257$ \\ $[3204,3364]$} & \shortstack[r]{$13$ \\ $[13,13]$} & \shortstack[r]{$12913$ \\ $[12538,13306]$} & \shortstack[r]{$1541$ \\ $[1514,1594]$} & \shortstack[r]{$1800.140$ \\ $[1800.122,1800.160]$} & \shortstack[r]{$1233$ \\ $[1113,1295]$} \\
CE-7x7 (20\%) & \shortstack[r]{$19383$ \\ $[18943,20116]$} & \shortstack[r]{$258988$ \\ $[249137,272773]$} & \shortstack[r]{$3617$ \\ $[3588,3673]$} & \shortstack[r]{$13$ \\ $[12,14]$} & \shortstack[r]{$11488$ \\ $[11241,11706]$} & \shortstack[r]{$1687$ \\ $[1672,1718]$} & \shortstack[r]{$1800.105$ \\ $[1800.102,1800.107]$} & \shortstack[r]{$1102$ \\ $[1092,1108]$} \\
CE-7x7 (30\%) & \shortstack[r]{$3619$ \\ $[2932,4807]$} & \shortstack[r]{$270041$ \\ $[269126,271297]$} & \shortstack[r]{$3583$ \\ $[3503,3663]$} & \shortstack[r]{$14$ \\ $[14,14]$} & \shortstack[r]{$8317$ \\ $[8004,8729]$} & \shortstack[r]{$1668$ \\ $[1628,1708]$} & \shortstack[r]{$1800.101$ \\ $[1800.094,1800.114]$} & \shortstack[r]{$1018$ \\ $[1006,1030]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101397$ \\ $[91327,121334]$} & \shortstack[r]{$3159$ \\ $[3033,3258]$} & \shortstack[r]{$13$ \\ $[13,14]$} & \shortstack[r]{$4700$ \\ $[4431,5042]$} & \shortstack[r]{$1529$ \\ $[1462,1582]$} & \shortstack[r]{$821.614$ \\ $[753.812,925.614]$} & \shortstack[r]{$759$ \\ $[745,775]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8080$ \\ $[5126,11019]$} & \shortstack[r]{$2105$ \\ $[1955,2340]$} & \shortstack[r]{$11$ \\ $[10,11]$} & \shortstack[r]{$1333$ \\ $[984,1618]$} & \shortstack[r]{$1147$ \\ $[1052,1292]$} & \shortstack[r]{$233.782$ \\ $[135.237,387.684]$} & \shortstack[r]{$581$ \\ $[521,642]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$649$ \\ $[487,947]$} & \shortstack[r]{$1574$ \\ $[1568,1578]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$191$ \\ $[146,257]$} & \shortstack[r]{$729$ \\ $[704,744]$} & \shortstack[r]{$113.961$ \\ $[57.186,209.732]$} & \shortstack[r]{$470$ \\ $[467,475]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[0,37]$} & \shortstack[r]{$1416$ \\ $[1381,1433]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$351$ \\ $[340,356]$} & \shortstack[r]{$256.841$ \\ $[76.733,352.561]$} & \shortstack[r]{$445$ \\ $[438,457]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$158.822$ \\ $[32.259,404.516]$} & \shortstack[r]{$435$ \\ $[434,436]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$35.722$ \\ $[33.520,39.093]$} & \shortstack[r]{$436$ \\ $[434,438]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.992$ \\ $[26.912,30.487]$} & \shortstack[r]{$270$ \\ $[269,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$58336$ \\ $[57488,59450]$} & \shortstack[r]{$248566$ \\ $[245121,252069]$} & \shortstack[r]{$3257$ \\ $[3204,3364]$} & \shortstack[r]{$13$ \\ $[13,13]$} & \shortstack[r]{$12913$ \\ $[12538,13306]$} & \shortstack[r]{$1541$ \\ $[1514,1594]$} & \shortstack[r]{$1800.140$ \\ $[1800.122,1800.160]$} & \shortstack[r]{$1233$ \\ $[1113,1295]$} \\
CE-7x7 (20\%) & \shortstack[r]{$19383$ \\ $[18943,20116]$} & \shortstack[r]{$258988$ \\ $[249137,272773]$} & \shortstack[r]{$3617$ \\ $[3588,3673]$} & \shortstack[r]{$13$ \\ $[12,14]$} & \shortstack[r]{$11488$ \\ $[11241,11706]$} & \shortstack[r]{$1687$ \\ $[1672,1718]$} & \shortstack[r]{$1800.105$ \\ $[1800.102,1800.107]$} & \shortstack[r]{$1102$ \\ $[1092,1108]$} \\
CE-7x7 (30\%) & \shortstack[r]{$3619$ \\ $[2932,4807]$} & \shortstack[r]{$270041$ \\ $[269126,271297]$} & \shortstack[r]{$3583$ \\ $[3503,3663]$} & \shortstack[r]{$14$ \\ $[14,14]$} & \shortstack[r]{$8317$ \\ $[8004,8729]$} & \shortstack[r]{$1668$ \\ $[1628,1708]$} & \shortstack[r]{$1800.101$ \\ $[1800.094,1800.114]$} & \shortstack[r]{$1018$ \\ $[1006,1030]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101397$ \\ $[91327,121334]$} & \shortstack[r]{$3159$ \\ $[3033,3258]$} & \shortstack[r]{$13$ \\ $[13,14]$} & \shortstack[r]{$4700$ \\ $[4431,5042]$} & \shortstack[r]{$1529$ \\ $[1462,1582]$} & \shortstack[r]{$821.614$ \\ $[753.812,925.614]$} & \shortstack[r]{$759$ \\ $[745,775]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8080$ \\ $[5126,11019]$} & \shortstack[r]{$2105$ \\ $[1955,2340]$} & \shortstack[r]{$11$ \\ $[10,11]$} & \shortstack[r]{$1333$ \\ $[984,1618]$} & \shortstack[r]{$1147$ \\ $[1052,1292]$} & \shortstack[r]{$233.782$ \\ $[135.237,387.684]$} & \shortstack[r]{$581$ \\ $[521,642]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$649$ \\ $[487,947]$} & \shortstack[r]{$1574$ \\ $[1568,1578]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$191$ \\ $[146,257]$} & \shortstack[r]{$729$ \\ $[704,744]$} & \shortstack[r]{$113.961$ \\ $[57.186,209.732]$} & \shortstack[r]{$470$ \\ $[467,475]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[0,37]$} & \shortstack[r]{$1416$ \\ $[1381,1433]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$351$ \\ $[340,356]$} & \shortstack[r]{$256.841$ \\ $[76.733,352.561]$} & \shortstack[r]{$445$ \\ $[438,457]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$158.822$ \\ $[32.259,404.516]$} & \shortstack[r]{$435$ \\ $[434,436]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$35.722$ \\ $[33.520,39.093]$} & \shortstack[r]{$436$ \\ $[434,438]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.992$ \\ $[26.912,30.487]$} & \shortstack[r]{$270$ \\ $[269,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$58336$ \\ $[57488,59450]$} & \shortstack[r]{$248566$ \\ $[245121,252069]$} & \shortstack[r]{$3257$ \\ $[3204,3364]$} & \shortstack[r]{$13$ \\ $[13,13]$} & \shortstack[r]{$12913$ \\ $[12538,13306]$} & \shortstack[r]{$1541$ \\ $[1514,1594]$} & \shortstack[r]{$1800.140$ \\ $[1800.122,1800.160]$} & \shortstack[r]{$1233$ \\ $[1113,1295]$} \\
CE-7x7 (20\%) & \shortstack[r]{$19383$ \\ $[18943,20116]$} & \shortstack[r]{$258988$ \\ $[249137,272773]$} & \shortstack[r]{$3617$ \\ $[3588,3673]$} & \shortstack[r]{$13$ \\ $[12,14]$} & \shortstack[r]{$11488$ \\ $[11241,11706]$} & \shortstack[r]{$1687$ \\ $[1672,1718]$} & \shortstack[r]{$1800.105$ \\ $[1800.102,1800.107]$} & \shortstack[r]{$1102$ \\ $[1092,1108]$} \\
CE-7x7 (30\%) & \shortstack[r]{$3619$ \\ $[2932,4807]$} & \shortstack[r]{$270041$ \\ $[269126,271297]$} & \shortstack[r]{$3583$ \\ $[3503,3663]$} & \shortstack[r]{$14$ \\ $[14,14]$} & \shortstack[r]{$8317$ \\ $[8004,8729]$} & \shortstack[r]{$1668$ \\ $[1628,1708]$} & \shortstack[r]{$1800.101$ \\ $[1800.094,1800.114]$} & \shortstack[r]{$1018$ \\ $[1006,1030]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101397$ \\ $[91327,121334]$} & \shortstack[r]{$3159$ \\ $[3033,3258]$} & \shortstack[r]{$13$ \\ $[13,14]$} & \shortstack[r]{$4700$ \\ $[4431,5042]$} & \shortstack[r]{$1529$ \\ $[1462,1582]$} & \shortstack[r]{$821.614$ \\ $[753.812,925.614]$} & \shortstack[r]{$759$ \\ $[745,775]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8080$ \\ $[5126,11019]$} & \shortstack[r]{$2105$ \\ $[1955,2340]$} & \shortstack[r]{$11$ \\ $[10,11]$} & \shortstack[r]{$1333$ \\ $[984,1618]$} & \shortstack[r]{$1147$ \\ $[1052,1292]$} & \shortstack[r]{$233.782$ \\ $[135.237,387.684]$} & \shortstack[r]{$581$ \\ $[521,642]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$649$ \\ $[487,947]$} & \shortstack[r]{$1574$ \\ $[1568,1578]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$191$ \\ $[146,257]$} & \shortstack[r]{$729$ \\ $[704,744]$} & \shortstack[r]{$113.961$ \\ $[57.186,209.732]$} & \shortstack[r]{$470$ \\ $[467,475]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[0,37]$} & \shortstack[r]{$1416$ \\ $[1381,1433]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$351$ \\ $[340,356]$} & \shortstack[r]{$256.841$ \\ $[76.733,352.561]$} & \shortstack[r]{$445$ \\ $[438,457]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$158.822$ \\ $[32.259,404.516]$} & \shortstack[r]{$435$ \\ $[434,436]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$35.722$ \\ $[33.520,39.093]$} & \shortstack[r]{$436$ \\ $[434,438]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.992$ \\ $[26.912,30.487]$} & \shortstack[r]{$270$ \\ $[269,270]$} \\
CE-7x7 (10\%) & \shortstack[r]{$58336$ \\ $[57488,59450]$} & \shortstack[r]{$248566$ \\ $[245121,252069]$} & \shortstack[r]{$3257$ \\ $[3204,3364]$} & \shortstack[r]{$13$ \\ $[13,13]$} & \shortstack[r]{$12913$ \\ $[12538,13306]$} & \shortstack[r]{$1541$ \\ $[1514,1594]$} & \shortstack[r]{$1800.140$ \\ $[1800.122,1800.160]$} & \shortstack[r]{$1233$ \\ $[1113,1295]$} \\
CE-7x7 (20\%) & \shortstack[r]{$19383$ \\ $[18943,20116]$} & \shortstack[r]{$258988$ \\ $[249137,272773]$} & \shortstack[r]{$3617$ \\ $[3588,3673]$} & \shortstack[r]{$13$ \\ $[12,14]$} & \shortstack[r]{$11488$ \\ $[11241,11706]$} & \shortstack[r]{$1687$ \\ $[1672,1718]$} & \shortstack[r]{$1800.105$ \\ $[1800.102,1800.107]$} & \shortstack[r]{$1102$ \\ $[1092,1108]$} \\
CE-7x7 (30\%) & \shortstack[r]{$3619$ \\ $[2932,4807]$} & \shortstack[r]{$270041$ \\ $[269126,271297]$} & \shortstack[r]{$3583$ \\ $[3503,3663]$} & \shortstack[r]{$14$ \\ $[14,14]$} & \shortstack[r]{$8317$ \\ $[8004,8729]$} & \shortstack[r]{$1668$ \\ $[1628,1708]$} & \shortstack[r]{$1800.101$ \\ $[1800.094,1800.114]$} & \shortstack[r]{$1018$ \\ $[1006,1030]$} \\
CE-7x7 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101397$ \\ $[91327,121334]$} & \shortstack[r]{$3159$ \\ $[3033,3258]$} & \shortstack[r]{$13$ \\ $[13,14]$} & \shortstack[r]{$4700$ \\ $[4431,5042]$} & \shortstack[r]{$1529$ \\ $[1462,1582]$} & \shortstack[r]{$821.614$ \\ $[753.812,925.614]$} & \shortstack[r]{$759$ \\ $[745,775]$} \\
CE-7x7 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8080$ \\ $[5126,11019]$} & \shortstack[r]{$2105$ \\ $[1955,2340]$} & \shortstack[r]{$11$ \\ $[10,11]$} & \shortstack[r]{$1333$ \\ $[984,1618]$} & \shortstack[r]{$1147$ \\ $[1052,1292]$} & \shortstack[r]{$233.782$ \\ $[135.237,387.684]$} & \shortstack[r]{$581$ \\ $[521,642]$} \\
CE-7x7 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$649$ \\ $[487,947]$} & \shortstack[r]{$1574$ \\ $[1568,1578]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$191$ \\ $[146,257]$} & \shortstack[r]{$729$ \\ $[704,744]$} & \shortstack[r]{$113.961$ \\ $[57.186,209.732]$} & \shortstack[r]{$470$ \\ $[467,475]$} \\
CE-7x7 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[0,37]$} & \shortstack[r]{$1416$ \\ $[1381,1433]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$351$ \\ $[340,356]$} & \shortstack[r]{$256.841$ \\ $[76.733,352.561]$} & \shortstack[r]{$445$ \\ $[438,457]$} \\
CE-7x7 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$158.822$ \\ $[32.259,404.516]$} & \shortstack[r]{$435$ \\ $[434,436]$} \\
CE-7x7 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1380$ \\ $[1380,1380]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$336$ \\ $[336,336]$} & \shortstack[r]{$35.722$ \\ $[33.520,39.093]$} & \shortstack[r]{$436$ \\ $[434,438]$} \\
CE-7x7 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1200$ \\ $[1200,1200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28.992$ \\ $[26.912,30.487]$} & \shortstack[r]{$270$ \\ $[269,270]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - USA-20x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
USA-20x10 (10\%) & \shortstack[r]{$27196$ \\ $[25601,28651]$} & \shortstack[r]{$126777$ \\ $[125004,129650]$} & \shortstack[r]{$5493$ \\ $[5268,5811]$} & \shortstack[r]{$54$ \\ $[54,54]$} & \shortstack[r]{$8772$ \\ $[8678,8849]$} & \shortstack[r]{$6908$ \\ $[6611,7331]$} & \shortstack[r]{$1800.094$ \\ $[1800.085,1800.103]$} & \shortstack[r]{$998$ \\ $[981,1016]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52833$ \\ $[48825,57121]$} & \shortstack[r]{$4843$ \\ $[4797,4925]$} & \shortstack[r]{$53$ \\ $[53,53]$} & \shortstack[r]{$3354$ \\ $[3135,3479]$} & \shortstack[r]{$6156$ \\ $[6078,6265]$} & \shortstack[r]{$873.865$ \\ $[784.024,963.733]$} & \shortstack[r]{$755$ \\ $[746,762]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$193$ \\ $[166,240]$} & \shortstack[r]{$2915$ \\ $[2912,2920]$} & \shortstack[r]{$47$ \\ $[47,47]$} & \shortstack[r]{$216$ \\ $[189,242]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$177.684$ \\ $[149.040,224.568]$} & \shortstack[r]{$479$ \\ $[466,485]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,9]$} & \shortstack[r]{$2656$ \\ $[2620,2724]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$4$ \\ $[0,13]$} & \shortstack[r]{$3064$ \\ $[3011,3151]$} & \shortstack[r]{$118.944$ \\ $[117.961,119.568]$} & \shortstack[r]{$461$ \\ $[458,466]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$150.664$ \\ $[92.799,253.276]$} & \shortstack[r]{$455$ \\ $[455,455]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$128.655$ \\ $[98.193,165.364]$} & \shortstack[r]{$455$ \\ $[455,456]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$89.755$ \\ $[72.128,119.122]$} & \shortstack[r]{$455$ \\ $[454,457]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$105.952$ \\ $[62.868,185.226]$} & \shortstack[r]{$453$ \\ $[452,455]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$95.105$ \\ $[47.771,119.558]$} & \shortstack[r]{$453$ \\ $[452,454]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$234.246$ \\ $[33.576,629.501]$} & \shortstack[r]{$277$ \\ $[277,278]$} \\
USA-20x10 (10\%) & \shortstack[r]{$27196$ \\ $[25601,28651]$} & \shortstack[r]{$126777$ \\ $[125004,129650]$} & \shortstack[r]{$5493$ \\ $[5268,5811]$} & \shortstack[r]{$54$ \\ $[54,54]$} & \shortstack[r]{$8772$ \\ $[8678,8849]$} & \shortstack[r]{$6908$ \\ $[6611,7331]$} & \shortstack[r]{$1800.094$ \\ $[1800.085,1800.103]$} & \shortstack[r]{$998$ \\ $[981,1016]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52833$ \\ $[48825,57121]$} & \shortstack[r]{$4843$ \\ $[4797,4925]$} & \shortstack[r]{$53$ \\ $[53,53]$} & \shortstack[r]{$3354$ \\ $[3135,3479]$} & \shortstack[r]{$6156$ \\ $[6078,6265]$} & \shortstack[r]{$873.865$ \\ $[784.024,963.733]$} & \shortstack[r]{$755$ \\ $[746,762]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$193$ \\ $[166,240]$} & \shortstack[r]{$2915$ \\ $[2912,2920]$} & \shortstack[r]{$47$ \\ $[47,47]$} & \shortstack[r]{$216$ \\ $[189,242]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$177.684$ \\ $[149.040,224.568]$} & \shortstack[r]{$479$ \\ $[466,485]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,9]$} & \shortstack[r]{$2656$ \\ $[2620,2724]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$4$ \\ $[0,13]$} & \shortstack[r]{$3064$ \\ $[3011,3151]$} & \shortstack[r]{$118.944$ \\ $[117.961,119.568]$} & \shortstack[r]{$461$ \\ $[458,466]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$150.664$ \\ $[92.799,253.276]$} & \shortstack[r]{$455$ \\ $[455,455]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$128.655$ \\ $[98.193,165.364]$} & \shortstack[r]{$455$ \\ $[455,456]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$89.755$ \\ $[72.128,119.122]$} & \shortstack[r]{$455$ \\ $[454,457]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$105.952$ \\ $[62.868,185.226]$} & \shortstack[r]{$453$ \\ $[452,455]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$95.105$ \\ $[47.771,119.558]$} & \shortstack[r]{$453$ \\ $[452,454]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$234.246$ \\ $[33.576,629.501]$} & \shortstack[r]{$277$ \\ $[277,278]$} \\
USA-20x10 (10\%) & \shortstack[r]{$27196$ \\ $[25601,28651]$} & \shortstack[r]{$126777$ \\ $[125004,129650]$} & \shortstack[r]{$5493$ \\ $[5268,5811]$} & \shortstack[r]{$54$ \\ $[54,54]$} & \shortstack[r]{$8772$ \\ $[8678,8849]$} & \shortstack[r]{$6908$ \\ $[6611,7331]$} & \shortstack[r]{$1800.094$ \\ $[1800.085,1800.103]$} & \shortstack[r]{$998$ \\ $[981,1016]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52833$ \\ $[48825,57121]$} & \shortstack[r]{$4843$ \\ $[4797,4925]$} & \shortstack[r]{$53$ \\ $[53,53]$} & \shortstack[r]{$3354$ \\ $[3135,3479]$} & \shortstack[r]{$6156$ \\ $[6078,6265]$} & \shortstack[r]{$873.865$ \\ $[784.024,963.733]$} & \shortstack[r]{$755$ \\ $[746,762]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$193$ \\ $[166,240]$} & \shortstack[r]{$2915$ \\ $[2912,2920]$} & \shortstack[r]{$47$ \\ $[47,47]$} & \shortstack[r]{$216$ \\ $[189,242]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$177.684$ \\ $[149.040,224.568]$} & \shortstack[r]{$479$ \\ $[466,485]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,9]$} & \shortstack[r]{$2656$ \\ $[2620,2724]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$4$ \\ $[0,13]$} & \shortstack[r]{$3064$ \\ $[3011,3151]$} & \shortstack[r]{$118.944$ \\ $[117.961,119.568]$} & \shortstack[r]{$461$ \\ $[458,466]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$150.664$ \\ $[92.799,253.276]$} & \shortstack[r]{$455$ \\ $[455,455]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$128.655$ \\ $[98.193,165.364]$} & \shortstack[r]{$455$ \\ $[455,456]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$89.755$ \\ $[72.128,119.122]$} & \shortstack[r]{$455$ \\ $[454,457]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$105.952$ \\ $[62.868,185.226]$} & \shortstack[r]{$453$ \\ $[452,455]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$95.105$ \\ $[47.771,119.558]$} & \shortstack[r]{$453$ \\ $[452,454]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$234.246$ \\ $[33.576,629.501]$} & \shortstack[r]{$277$ \\ $[277,278]$} \\
USA-20x10 (10\%) & \shortstack[r]{$27196$ \\ $[25601,28651]$} & \shortstack[r]{$126777$ \\ $[125004,129650]$} & \shortstack[r]{$5493$ \\ $[5268,5811]$} & \shortstack[r]{$54$ \\ $[54,54]$} & \shortstack[r]{$8772$ \\ $[8678,8849]$} & \shortstack[r]{$6908$ \\ $[6611,7331]$} & \shortstack[r]{$1800.094$ \\ $[1800.085,1800.103]$} & \shortstack[r]{$998$ \\ $[981,1016]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52833$ \\ $[48825,57121]$} & \shortstack[r]{$4843$ \\ $[4797,4925]$} & \shortstack[r]{$53$ \\ $[53,53]$} & \shortstack[r]{$3354$ \\ $[3135,3479]$} & \shortstack[r]{$6156$ \\ $[6078,6265]$} & \shortstack[r]{$873.865$ \\ $[784.024,963.733]$} & \shortstack[r]{$755$ \\ $[746,762]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$193$ \\ $[166,240]$} & \shortstack[r]{$2915$ \\ $[2912,2920]$} & \shortstack[r]{$47$ \\ $[47,47]$} & \shortstack[r]{$216$ \\ $[189,242]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$177.684$ \\ $[149.040,224.568]$} & \shortstack[r]{$479$ \\ $[466,485]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,9]$} & \shortstack[r]{$2656$ \\ $[2620,2724]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$4$ \\ $[0,13]$} & \shortstack[r]{$3064$ \\ $[3011,3151]$} & \shortstack[r]{$118.944$ \\ $[117.961,119.568]$} & \shortstack[r]{$461$ \\ $[458,466]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$150.664$ \\ $[92.799,253.276]$} & \shortstack[r]{$455$ \\ $[455,455]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$128.655$ \\ $[98.193,165.364]$} & \shortstack[r]{$455$ \\ $[455,456]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$89.755$ \\ $[72.128,119.122]$} & \shortstack[r]{$455$ \\ $[454,457]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$105.952$ \\ $[62.868,185.226]$} & \shortstack[r]{$453$ \\ $[452,455]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$95.105$ \\ $[47.771,119.558]$} & \shortstack[r]{$453$ \\ $[452,454]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$234.246$ \\ $[33.576,629.501]$} & \shortstack[r]{$277$ \\ $[277,278]$} \\
USA-20x10 (10\%) & \shortstack[r]{$27196$ \\ $[25601,28651]$} & \shortstack[r]{$126777$ \\ $[125004,129650]$} & \shortstack[r]{$5493$ \\ $[5268,5811]$} & \shortstack[r]{$54$ \\ $[54,54]$} & \shortstack[r]{$8772$ \\ $[8678,8849]$} & \shortstack[r]{$6908$ \\ $[6611,7331]$} & \shortstack[r]{$1800.094$ \\ $[1800.085,1800.103]$} & \shortstack[r]{$998$ \\ $[981,1016]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52833$ \\ $[48825,57121]$} & \shortstack[r]{$4843$ \\ $[4797,4925]$} & \shortstack[r]{$53$ \\ $[53,53]$} & \shortstack[r]{$3354$ \\ $[3135,3479]$} & \shortstack[r]{$6156$ \\ $[6078,6265]$} & \shortstack[r]{$873.865$ \\ $[784.024,963.733]$} & \shortstack[r]{$755$ \\ $[746,762]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$193$ \\ $[166,240]$} & \shortstack[r]{$2915$ \\ $[2912,2920]$} & \shortstack[r]{$47$ \\ $[47,47]$} & \shortstack[r]{$216$ \\ $[189,242]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$177.684$ \\ $[149.040,224.568]$} & \shortstack[r]{$479$ \\ $[466,485]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,9]$} & \shortstack[r]{$2656$ \\ $[2620,2724]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$4$ \\ $[0,13]$} & \shortstack[r]{$3064$ \\ $[3011,3151]$} & \shortstack[r]{$118.944$ \\ $[117.961,119.568]$} & \shortstack[r]{$461$ \\ $[458,466]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$150.664$ \\ $[92.799,253.276]$} & \shortstack[r]{$455$ \\ $[455,455]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$128.655$ \\ $[98.193,165.364]$} & \shortstack[r]{$455$ \\ $[455,456]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$89.755$ \\ $[72.128,119.122]$} & \shortstack[r]{$455$ \\ $[454,457]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$105.952$ \\ $[62.868,185.226]$} & \shortstack[r]{$453$ \\ $[452,455]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$95.105$ \\ $[47.771,119.558]$} & \shortstack[r]{$453$ \\ $[452,454]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$234.246$ \\ $[33.576,629.501]$} & \shortstack[r]{$277$ \\ $[277,278]$} \\
USA-20x10 (10\%) & \shortstack[r]{$27196$ \\ $[25601,28651]$} & \shortstack[r]{$126777$ \\ $[125004,129650]$} & \shortstack[r]{$5493$ \\ $[5268,5811]$} & \shortstack[r]{$54$ \\ $[54,54]$} & \shortstack[r]{$8772$ \\ $[8678,8849]$} & \shortstack[r]{$6908$ \\ $[6611,7331]$} & \shortstack[r]{$1800.094$ \\ $[1800.085,1800.103]$} & \shortstack[r]{$998$ \\ $[981,1016]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52833$ \\ $[48825,57121]$} & \shortstack[r]{$4843$ \\ $[4797,4925]$} & \shortstack[r]{$53$ \\ $[53,53]$} & \shortstack[r]{$3354$ \\ $[3135,3479]$} & \shortstack[r]{$6156$ \\ $[6078,6265]$} & \shortstack[r]{$873.865$ \\ $[784.024,963.733]$} & \shortstack[r]{$755$ \\ $[746,762]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$193$ \\ $[166,240]$} & \shortstack[r]{$2915$ \\ $[2912,2920]$} & \shortstack[r]{$47$ \\ $[47,47]$} & \shortstack[r]{$216$ \\ $[189,242]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$177.684$ \\ $[149.040,224.568]$} & \shortstack[r]{$479$ \\ $[466,485]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,9]$} & \shortstack[r]{$2656$ \\ $[2620,2724]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$4$ \\ $[0,13]$} & \shortstack[r]{$3064$ \\ $[3011,3151]$} & \shortstack[r]{$118.944$ \\ $[117.961,119.568]$} & \shortstack[r]{$461$ \\ $[458,466]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$150.664$ \\ $[92.799,253.276]$} & \shortstack[r]{$455$ \\ $[455,455]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$128.655$ \\ $[98.193,165.364]$} & \shortstack[r]{$455$ \\ $[455,456]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$89.755$ \\ $[72.128,119.122]$} & \shortstack[r]{$455$ \\ $[454,457]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$105.952$ \\ $[62.868,185.226]$} & \shortstack[r]{$453$ \\ $[452,455]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$95.105$ \\ $[47.771,119.558]$} & \shortstack[r]{$453$ \\ $[452,454]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$234.246$ \\ $[33.576,629.501]$} & \shortstack[r]{$277$ \\ $[277,278]$} \\
USA-20x10 (10\%) & \shortstack[r]{$27196$ \\ $[25601,28651]$} & \shortstack[r]{$126777$ \\ $[125004,129650]$} & \shortstack[r]{$5493$ \\ $[5268,5811]$} & \shortstack[r]{$54$ \\ $[54,54]$} & \shortstack[r]{$8772$ \\ $[8678,8849]$} & \shortstack[r]{$6908$ \\ $[6611,7331]$} & \shortstack[r]{$1800.094$ \\ $[1800.085,1800.103]$} & \shortstack[r]{$998$ \\ $[981,1016]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52833$ \\ $[48825,57121]$} & \shortstack[r]{$4843$ \\ $[4797,4925]$} & \shortstack[r]{$53$ \\ $[53,53]$} & \shortstack[r]{$3354$ \\ $[3135,3479]$} & \shortstack[r]{$6156$ \\ $[6078,6265]$} & \shortstack[r]{$873.865$ \\ $[784.024,963.733]$} & \shortstack[r]{$755$ \\ $[746,762]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$193$ \\ $[166,240]$} & \shortstack[r]{$2915$ \\ $[2912,2920]$} & \shortstack[r]{$47$ \\ $[47,47]$} & \shortstack[r]{$216$ \\ $[189,242]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$177.684$ \\ $[149.040,224.568]$} & \shortstack[r]{$479$ \\ $[466,485]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,9]$} & \shortstack[r]{$2656$ \\ $[2620,2724]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$4$ \\ $[0,13]$} & \shortstack[r]{$3064$ \\ $[3011,3151]$} & \shortstack[r]{$118.944$ \\ $[117.961,119.568]$} & \shortstack[r]{$461$ \\ $[458,466]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$150.664$ \\ $[92.799,253.276]$} & \shortstack[r]{$455$ \\ $[455,455]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$128.655$ \\ $[98.193,165.364]$} & \shortstack[r]{$455$ \\ $[455,456]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$89.755$ \\ $[72.128,119.122]$} & \shortstack[r]{$455$ \\ $[454,457]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$105.952$ \\ $[62.868,185.226]$} & \shortstack[r]{$453$ \\ $[452,455]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$95.105$ \\ $[47.771,119.558]$} & \shortstack[r]{$453$ \\ $[452,454]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$234.246$ \\ $[33.576,629.501]$} & \shortstack[r]{$277$ \\ $[277,278]$} \\
USA-20x10 (10\%) & \shortstack[r]{$27196$ \\ $[25601,28651]$} & \shortstack[r]{$126777$ \\ $[125004,129650]$} & \shortstack[r]{$5493$ \\ $[5268,5811]$} & \shortstack[r]{$54$ \\ $[54,54]$} & \shortstack[r]{$8772$ \\ $[8678,8849]$} & \shortstack[r]{$6908$ \\ $[6611,7331]$} & \shortstack[r]{$1800.094$ \\ $[1800.085,1800.103]$} & \shortstack[r]{$998$ \\ $[981,1016]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52833$ \\ $[48825,57121]$} & \shortstack[r]{$4843$ \\ $[4797,4925]$} & \shortstack[r]{$53$ \\ $[53,53]$} & \shortstack[r]{$3354$ \\ $[3135,3479]$} & \shortstack[r]{$6156$ \\ $[6078,6265]$} & \shortstack[r]{$873.865$ \\ $[784.024,963.733]$} & \shortstack[r]{$755$ \\ $[746,762]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$193$ \\ $[166,240]$} & \shortstack[r]{$2915$ \\ $[2912,2920]$} & \shortstack[r]{$47$ \\ $[47,47]$} & \shortstack[r]{$216$ \\ $[189,242]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$177.684$ \\ $[149.040,224.568]$} & \shortstack[r]{$479$ \\ $[466,485]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,9]$} & \shortstack[r]{$2656$ \\ $[2620,2724]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$4$ \\ $[0,13]$} & \shortstack[r]{$3064$ \\ $[3011,3151]$} & \shortstack[r]{$118.944$ \\ $[117.961,119.568]$} & \shortstack[r]{$461$ \\ $[458,466]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$150.664$ \\ $[92.799,253.276]$} & \shortstack[r]{$455$ \\ $[455,455]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$128.655$ \\ $[98.193,165.364]$} & \shortstack[r]{$455$ \\ $[455,456]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$89.755$ \\ $[72.128,119.122]$} & \shortstack[r]{$455$ \\ $[454,457]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$105.952$ \\ $[62.868,185.226]$} & \shortstack[r]{$453$ \\ $[452,455]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$95.105$ \\ $[47.771,119.558]$} & \shortstack[r]{$453$ \\ $[452,454]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$234.246$ \\ $[33.576,629.501]$} & \shortstack[r]{$277$ \\ $[277,278]$} \\
USA-20x10 (10\%) & \shortstack[r]{$27196$ \\ $[25601,28651]$} & \shortstack[r]{$126777$ \\ $[125004,129650]$} & \shortstack[r]{$5493$ \\ $[5268,5811]$} & \shortstack[r]{$54$ \\ $[54,54]$} & \shortstack[r]{$8772$ \\ $[8678,8849]$} & \shortstack[r]{$6908$ \\ $[6611,7331]$} & \shortstack[r]{$1800.094$ \\ $[1800.085,1800.103]$} & \shortstack[r]{$998$ \\ $[981,1016]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52833$ \\ $[48825,57121]$} & \shortstack[r]{$4843$ \\ $[4797,4925]$} & \shortstack[r]{$53$ \\ $[53,53]$} & \shortstack[r]{$3354$ \\ $[3135,3479]$} & \shortstack[r]{$6156$ \\ $[6078,6265]$} & \shortstack[r]{$873.865$ \\ $[784.024,963.733]$} & \shortstack[r]{$755$ \\ $[746,762]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$193$ \\ $[166,240]$} & \shortstack[r]{$2915$ \\ $[2912,2920]$} & \shortstack[r]{$47$ \\ $[47,47]$} & \shortstack[r]{$216$ \\ $[189,242]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$177.684$ \\ $[149.040,224.568]$} & \shortstack[r]{$479$ \\ $[466,485]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,9]$} & \shortstack[r]{$2656$ \\ $[2620,2724]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$4$ \\ $[0,13]$} & \shortstack[r]{$3064$ \\ $[3011,3151]$} & \shortstack[r]{$118.944$ \\ $[117.961,119.568]$} & \shortstack[r]{$461$ \\ $[458,466]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$150.664$ \\ $[92.799,253.276]$} & \shortstack[r]{$455$ \\ $[455,455]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$128.655$ \\ $[98.193,165.364]$} & \shortstack[r]{$455$ \\ $[455,456]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$89.755$ \\ $[72.128,119.122]$} & \shortstack[r]{$455$ \\ $[454,457]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$105.952$ \\ $[62.868,185.226]$} & \shortstack[r]{$453$ \\ $[452,455]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$95.105$ \\ $[47.771,119.558]$} & \shortstack[r]{$453$ \\ $[452,454]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$234.246$ \\ $[33.576,629.501]$} & \shortstack[r]{$277$ \\ $[277,278]$} \\
USA-20x10 (10\%) & \shortstack[r]{$27196$ \\ $[25601,28651]$} & \shortstack[r]{$126777$ \\ $[125004,129650]$} & \shortstack[r]{$5493$ \\ $[5268,5811]$} & \shortstack[r]{$54$ \\ $[54,54]$} & \shortstack[r]{$8772$ \\ $[8678,8849]$} & \shortstack[r]{$6908$ \\ $[6611,7331]$} & \shortstack[r]{$1800.094$ \\ $[1800.085,1800.103]$} & \shortstack[r]{$998$ \\ $[981,1016]$} \\
USA-20x10 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$52833$ \\ $[48825,57121]$} & \shortstack[r]{$4843$ \\ $[4797,4925]$} & \shortstack[r]{$53$ \\ $[53,53]$} & \shortstack[r]{$3354$ \\ $[3135,3479]$} & \shortstack[r]{$6156$ \\ $[6078,6265]$} & \shortstack[r]{$873.865$ \\ $[784.024,963.733]$} & \shortstack[r]{$755$ \\ $[746,762]$} \\
USA-20x10 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$193$ \\ $[166,240]$} & \shortstack[r]{$2915$ \\ $[2912,2920]$} & \shortstack[r]{$47$ \\ $[47,47]$} & \shortstack[r]{$216$ \\ $[189,242]$} & \shortstack[r]{$3816$ \\ $[3802,3835]$} & \shortstack[r]{$177.684$ \\ $[149.040,224.568]$} & \shortstack[r]{$479$ \\ $[466,485]$} \\
USA-20x10 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,9]$} & \shortstack[r]{$2656$ \\ $[2620,2724]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$4$ \\ $[0,13]$} & \shortstack[r]{$3064$ \\ $[3011,3151]$} & \shortstack[r]{$118.944$ \\ $[117.961,119.568]$} & \shortstack[r]{$461$ \\ $[458,466]$} \\
USA-20x10 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2368$ \\ $[2367,2370]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2958$ \\ $[2948,2970]$} & \shortstack[r]{$150.664$ \\ $[92.799,253.276]$} & \shortstack[r]{$455$ \\ $[455,455]$} \\
USA-20x10 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2359$ \\ $[2358,2360]$} & \shortstack[r]{$35$ \\ $[35,35]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2871$ \\ $[2866,2878]$} & \shortstack[r]{$128.655$ \\ $[98.193,165.364]$} & \shortstack[r]{$455$ \\ $[455,456]$} \\
USA-20x10 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2193$ \\ $[2192,2194]$} & \shortstack[r]{$16$ \\ $[16,16]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1340$ \\ $[1331,1344]$} & \shortstack[r]{$89.755$ \\ $[72.128,119.122]$} & \shortstack[r]{$455$ \\ $[454,457]$} \\
USA-20x10 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2107$ \\ $[2106,2108]$} & \shortstack[r]{$11$ \\ $[11,11]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$901$ \\ $[896,912]$} & \shortstack[r]{$105.952$ \\ $[62.868,185.226]$} & \shortstack[r]{$453$ \\ $[452,455]$} \\
USA-20x10 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2025$ \\ $[2025,2026]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$651$ \\ $[648,656]$} & \shortstack[r]{$95.105$ \\ $[47.771,119.558]$} & \shortstack[r]{$453$ \\ $[452,454]$} \\
USA-20x10 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1800$ \\ $[1800,1800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$234.246$ \\ $[33.576,629.501]$} & \shortstack[r]{$277$ \\ $[277,278]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EUR-40x20}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EUR-40x20 (10\%) & \shortstack[r]{$27199$ \\ $[25220,29181]$} & \shortstack[r]{$76680$ \\ $[71676,79757]$} & \shortstack[r]{$13657$ \\ $[13219,14368]$} & \shortstack[r]{$594$ \\ $[590,599]$} & \shortstack[r]{$6012$ \\ $[5870,6247]$} & \shortstack[r]{$77380$ \\ $[74633,81601]$} & \shortstack[r]{$1800.085$ \\ $[1800.084,1800.086]$} & \shortstack[r]{$1167$ \\ $[1148,1182]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$621$ \\ $[540,739]$} & \shortstack[r]{$5992$ \\ $[5962,6026]$} & \shortstack[r]{$462$ \\ $[460,464]$} & \shortstack[r]{$285$ \\ $[193,426]$} & \shortstack[r]{$33892$ \\ $[32868,34429]$} & \shortstack[r]{$309.132$ \\ $[268.669,345.685]$} & \shortstack[r]{$531$ \\ $[506,567]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[9,40]$} & \shortstack[r]{$4440$ \\ $[4426,4466]$} & \shortstack[r]{$298$ \\ $[295,304]$} & \shortstack[r]{$17$ \\ $[6,33]$} & \shortstack[r]{$21727$ \\ $[21663,21805]$} & \shortstack[r]{$256.479$ \\ $[198.118,331.615]$} & \shortstack[r]{$467$ \\ $[464,472]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$220.176$ \\ $[134.536,388.816]$} & \shortstack[r]{$465$ \\ $[465,465]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[0,41]$} & \shortstack[r]{$3594$ \\ $[3536,3690]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$9$ \\ $[0,28]$} & \shortstack[r]{$10254$ \\ $[9448,10876]$} & \shortstack[r]{$128.153$ \\ $[116.914,148.703]$} & \shortstack[r]{$468$ \\ $[464,473]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$189.070$ \\ $[87.128,389.393]$} & \shortstack[r]{$464$ \\ $[463,464]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$109.410$ \\ $[86.311,151.074]$} & \shortstack[r]{$467$ \\ $[462,474]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$233.689$ \\ $[86.959,508.283]$} & \shortstack[r]{$461$ \\ $[461,462]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$111.352$ \\ $[62.552,195.349]$} & \shortstack[r]{$467$ \\ $[460,473]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$359.532$ \\ $[208.161,554.793]$} & \shortstack[r]{$283$ \\ $[283,283]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$27199$ \\ $[25220,29181]$} & \shortstack[r]{$76680$ \\ $[71676,79757]$} & \shortstack[r]{$13657$ \\ $[13219,14368]$} & \shortstack[r]{$594$ \\ $[590,599]$} & \shortstack[r]{$6012$ \\ $[5870,6247]$} & \shortstack[r]{$77380$ \\ $[74633,81601]$} & \shortstack[r]{$1800.085$ \\ $[1800.084,1800.086]$} & \shortstack[r]{$1167$ \\ $[1148,1182]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$621$ \\ $[540,739]$} & \shortstack[r]{$5992$ \\ $[5962,6026]$} & \shortstack[r]{$462$ \\ $[460,464]$} & \shortstack[r]{$285$ \\ $[193,426]$} & \shortstack[r]{$33892$ \\ $[32868,34429]$} & \shortstack[r]{$309.132$ \\ $[268.669,345.685]$} & \shortstack[r]{$531$ \\ $[506,567]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[9,40]$} & \shortstack[r]{$4440$ \\ $[4426,4466]$} & \shortstack[r]{$298$ \\ $[295,304]$} & \shortstack[r]{$17$ \\ $[6,33]$} & \shortstack[r]{$21727$ \\ $[21663,21805]$} & \shortstack[r]{$256.479$ \\ $[198.118,331.615]$} & \shortstack[r]{$467$ \\ $[464,472]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$220.176$ \\ $[134.536,388.816]$} & \shortstack[r]{$465$ \\ $[465,465]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[0,41]$} & \shortstack[r]{$3594$ \\ $[3536,3690]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$9$ \\ $[0,28]$} & \shortstack[r]{$10254$ \\ $[9448,10876]$} & \shortstack[r]{$128.153$ \\ $[116.914,148.703]$} & \shortstack[r]{$468$ \\ $[464,473]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$189.070$ \\ $[87.128,389.393]$} & \shortstack[r]{$464$ \\ $[463,464]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$109.410$ \\ $[86.311,151.074]$} & \shortstack[r]{$467$ \\ $[462,474]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$233.689$ \\ $[86.959,508.283]$} & \shortstack[r]{$461$ \\ $[461,462]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$111.352$ \\ $[62.552,195.349]$} & \shortstack[r]{$467$ \\ $[460,473]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$359.532$ \\ $[208.161,554.793]$} & \shortstack[r]{$283$ \\ $[283,283]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$27199$ \\ $[25220,29181]$} & \shortstack[r]{$76680$ \\ $[71676,79757]$} & \shortstack[r]{$13657$ \\ $[13219,14368]$} & \shortstack[r]{$594$ \\ $[590,599]$} & \shortstack[r]{$6012$ \\ $[5870,6247]$} & \shortstack[r]{$77380$ \\ $[74633,81601]$} & \shortstack[r]{$1800.085$ \\ $[1800.084,1800.086]$} & \shortstack[r]{$1167$ \\ $[1148,1182]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$621$ \\ $[540,739]$} & \shortstack[r]{$5992$ \\ $[5962,6026]$} & \shortstack[r]{$462$ \\ $[460,464]$} & \shortstack[r]{$285$ \\ $[193,426]$} & \shortstack[r]{$33892$ \\ $[32868,34429]$} & \shortstack[r]{$309.132$ \\ $[268.669,345.685]$} & \shortstack[r]{$531$ \\ $[506,567]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[9,40]$} & \shortstack[r]{$4440$ \\ $[4426,4466]$} & \shortstack[r]{$298$ \\ $[295,304]$} & \shortstack[r]{$17$ \\ $[6,33]$} & \shortstack[r]{$21727$ \\ $[21663,21805]$} & \shortstack[r]{$256.479$ \\ $[198.118,331.615]$} & \shortstack[r]{$467$ \\ $[464,472]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$220.176$ \\ $[134.536,388.816]$} & \shortstack[r]{$465$ \\ $[465,465]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[0,41]$} & \shortstack[r]{$3594$ \\ $[3536,3690]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$9$ \\ $[0,28]$} & \shortstack[r]{$10254$ \\ $[9448,10876]$} & \shortstack[r]{$128.153$ \\ $[116.914,148.703]$} & \shortstack[r]{$468$ \\ $[464,473]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$189.070$ \\ $[87.128,389.393]$} & \shortstack[r]{$464$ \\ $[463,464]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$109.410$ \\ $[86.311,151.074]$} & \shortstack[r]{$467$ \\ $[462,474]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$233.689$ \\ $[86.959,508.283]$} & \shortstack[r]{$461$ \\ $[461,462]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$111.352$ \\ $[62.552,195.349]$} & \shortstack[r]{$467$ \\ $[460,473]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$359.532$ \\ $[208.161,554.793]$} & \shortstack[r]{$283$ \\ $[283,283]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$27199$ \\ $[25220,29181]$} & \shortstack[r]{$76680$ \\ $[71676,79757]$} & \shortstack[r]{$13657$ \\ $[13219,14368]$} & \shortstack[r]{$594$ \\ $[590,599]$} & \shortstack[r]{$6012$ \\ $[5870,6247]$} & \shortstack[r]{$77380$ \\ $[74633,81601]$} & \shortstack[r]{$1800.085$ \\ $[1800.084,1800.086]$} & \shortstack[r]{$1167$ \\ $[1148,1182]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$621$ \\ $[540,739]$} & \shortstack[r]{$5992$ \\ $[5962,6026]$} & \shortstack[r]{$462$ \\ $[460,464]$} & \shortstack[r]{$285$ \\ $[193,426]$} & \shortstack[r]{$33892$ \\ $[32868,34429]$} & \shortstack[r]{$309.132$ \\ $[268.669,345.685]$} & \shortstack[r]{$531$ \\ $[506,567]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[9,40]$} & \shortstack[r]{$4440$ \\ $[4426,4466]$} & \shortstack[r]{$298$ \\ $[295,304]$} & \shortstack[r]{$17$ \\ $[6,33]$} & \shortstack[r]{$21727$ \\ $[21663,21805]$} & \shortstack[r]{$256.479$ \\ $[198.118,331.615]$} & \shortstack[r]{$467$ \\ $[464,472]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$220.176$ \\ $[134.536,388.816]$} & \shortstack[r]{$465$ \\ $[465,465]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[0,41]$} & \shortstack[r]{$3594$ \\ $[3536,3690]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$9$ \\ $[0,28]$} & \shortstack[r]{$10254$ \\ $[9448,10876]$} & \shortstack[r]{$128.153$ \\ $[116.914,148.703]$} & \shortstack[r]{$468$ \\ $[464,473]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$189.070$ \\ $[87.128,389.393]$} & \shortstack[r]{$464$ \\ $[463,464]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$109.410$ \\ $[86.311,151.074]$} & \shortstack[r]{$467$ \\ $[462,474]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$233.689$ \\ $[86.959,508.283]$} & \shortstack[r]{$461$ \\ $[461,462]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$111.352$ \\ $[62.552,195.349]$} & \shortstack[r]{$467$ \\ $[460,473]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$359.532$ \\ $[208.161,554.793]$} & \shortstack[r]{$283$ \\ $[283,283]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$27199$ \\ $[25220,29181]$} & \shortstack[r]{$76680$ \\ $[71676,79757]$} & \shortstack[r]{$13657$ \\ $[13219,14368]$} & \shortstack[r]{$594$ \\ $[590,599]$} & \shortstack[r]{$6012$ \\ $[5870,6247]$} & \shortstack[r]{$77380$ \\ $[74633,81601]$} & \shortstack[r]{$1800.085$ \\ $[1800.084,1800.086]$} & \shortstack[r]{$1167$ \\ $[1148,1182]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$621$ \\ $[540,739]$} & \shortstack[r]{$5992$ \\ $[5962,6026]$} & \shortstack[r]{$462$ \\ $[460,464]$} & \shortstack[r]{$285$ \\ $[193,426]$} & \shortstack[r]{$33892$ \\ $[32868,34429]$} & \shortstack[r]{$309.132$ \\ $[268.669,345.685]$} & \shortstack[r]{$531$ \\ $[506,567]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[9,40]$} & \shortstack[r]{$4440$ \\ $[4426,4466]$} & \shortstack[r]{$298$ \\ $[295,304]$} & \shortstack[r]{$17$ \\ $[6,33]$} & \shortstack[r]{$21727$ \\ $[21663,21805]$} & \shortstack[r]{$256.479$ \\ $[198.118,331.615]$} & \shortstack[r]{$467$ \\ $[464,472]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$220.176$ \\ $[134.536,388.816]$} & \shortstack[r]{$465$ \\ $[465,465]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[0,41]$} & \shortstack[r]{$3594$ \\ $[3536,3690]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$9$ \\ $[0,28]$} & \shortstack[r]{$10254$ \\ $[9448,10876]$} & \shortstack[r]{$128.153$ \\ $[116.914,148.703]$} & \shortstack[r]{$468$ \\ $[464,473]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$189.070$ \\ $[87.128,389.393]$} & \shortstack[r]{$464$ \\ $[463,464]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$109.410$ \\ $[86.311,151.074]$} & \shortstack[r]{$467$ \\ $[462,474]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$233.689$ \\ $[86.959,508.283]$} & \shortstack[r]{$461$ \\ $[461,462]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$111.352$ \\ $[62.552,195.349]$} & \shortstack[r]{$467$ \\ $[460,473]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$359.532$ \\ $[208.161,554.793]$} & \shortstack[r]{$283$ \\ $[283,283]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$27199$ \\ $[25220,29181]$} & \shortstack[r]{$76680$ \\ $[71676,79757]$} & \shortstack[r]{$13657$ \\ $[13219,14368]$} & \shortstack[r]{$594$ \\ $[590,599]$} & \shortstack[r]{$6012$ \\ $[5870,6247]$} & \shortstack[r]{$77380$ \\ $[74633,81601]$} & \shortstack[r]{$1800.085$ \\ $[1800.084,1800.086]$} & \shortstack[r]{$1167$ \\ $[1148,1182]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$621$ \\ $[540,739]$} & \shortstack[r]{$5992$ \\ $[5962,6026]$} & \shortstack[r]{$462$ \\ $[460,464]$} & \shortstack[r]{$285$ \\ $[193,426]$} & \shortstack[r]{$33892$ \\ $[32868,34429]$} & \shortstack[r]{$309.132$ \\ $[268.669,345.685]$} & \shortstack[r]{$531$ \\ $[506,567]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[9,40]$} & \shortstack[r]{$4440$ \\ $[4426,4466]$} & \shortstack[r]{$298$ \\ $[295,304]$} & \shortstack[r]{$17$ \\ $[6,33]$} & \shortstack[r]{$21727$ \\ $[21663,21805]$} & \shortstack[r]{$256.479$ \\ $[198.118,331.615]$} & \shortstack[r]{$467$ \\ $[464,472]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$220.176$ \\ $[134.536,388.816]$} & \shortstack[r]{$465$ \\ $[465,465]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[0,41]$} & \shortstack[r]{$3594$ \\ $[3536,3690]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$9$ \\ $[0,28]$} & \shortstack[r]{$10254$ \\ $[9448,10876]$} & \shortstack[r]{$128.153$ \\ $[116.914,148.703]$} & \shortstack[r]{$468$ \\ $[464,473]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$189.070$ \\ $[87.128,389.393]$} & \shortstack[r]{$464$ \\ $[463,464]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$109.410$ \\ $[86.311,151.074]$} & \shortstack[r]{$467$ \\ $[462,474]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$233.689$ \\ $[86.959,508.283]$} & \shortstack[r]{$461$ \\ $[461,462]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$111.352$ \\ $[62.552,195.349]$} & \shortstack[r]{$467$ \\ $[460,473]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$359.532$ \\ $[208.161,554.793]$} & \shortstack[r]{$283$ \\ $[283,283]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$27199$ \\ $[25220,29181]$} & \shortstack[r]{$76680$ \\ $[71676,79757]$} & \shortstack[r]{$13657$ \\ $[13219,14368]$} & \shortstack[r]{$594$ \\ $[590,599]$} & \shortstack[r]{$6012$ \\ $[5870,6247]$} & \shortstack[r]{$77380$ \\ $[74633,81601]$} & \shortstack[r]{$1800.085$ \\ $[1800.084,1800.086]$} & \shortstack[r]{$1167$ \\ $[1148,1182]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$621$ \\ $[540,739]$} & \shortstack[r]{$5992$ \\ $[5962,6026]$} & \shortstack[r]{$462$ \\ $[460,464]$} & \shortstack[r]{$285$ \\ $[193,426]$} & \shortstack[r]{$33892$ \\ $[32868,34429]$} & \shortstack[r]{$309.132$ \\ $[268.669,345.685]$} & \shortstack[r]{$531$ \\ $[506,567]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[9,40]$} & \shortstack[r]{$4440$ \\ $[4426,4466]$} & \shortstack[r]{$298$ \\ $[295,304]$} & \shortstack[r]{$17$ \\ $[6,33]$} & \shortstack[r]{$21727$ \\ $[21663,21805]$} & \shortstack[r]{$256.479$ \\ $[198.118,331.615]$} & \shortstack[r]{$467$ \\ $[464,472]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$220.176$ \\ $[134.536,388.816]$} & \shortstack[r]{$465$ \\ $[465,465]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[0,41]$} & \shortstack[r]{$3594$ \\ $[3536,3690]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$9$ \\ $[0,28]$} & \shortstack[r]{$10254$ \\ $[9448,10876]$} & \shortstack[r]{$128.153$ \\ $[116.914,148.703]$} & \shortstack[r]{$468$ \\ $[464,473]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$189.070$ \\ $[87.128,389.393]$} & \shortstack[r]{$464$ \\ $[463,464]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$109.410$ \\ $[86.311,151.074]$} & \shortstack[r]{$467$ \\ $[462,474]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$233.689$ \\ $[86.959,508.283]$} & \shortstack[r]{$461$ \\ $[461,462]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$111.352$ \\ $[62.552,195.349]$} & \shortstack[r]{$467$ \\ $[460,473]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$359.532$ \\ $[208.161,554.793]$} & \shortstack[r]{$283$ \\ $[283,283]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$27199$ \\ $[25220,29181]$} & \shortstack[r]{$76680$ \\ $[71676,79757]$} & \shortstack[r]{$13657$ \\ $[13219,14368]$} & \shortstack[r]{$594$ \\ $[590,599]$} & \shortstack[r]{$6012$ \\ $[5870,6247]$} & \shortstack[r]{$77380$ \\ $[74633,81601]$} & \shortstack[r]{$1800.085$ \\ $[1800.084,1800.086]$} & \shortstack[r]{$1167$ \\ $[1148,1182]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$621$ \\ $[540,739]$} & \shortstack[r]{$5992$ \\ $[5962,6026]$} & \shortstack[r]{$462$ \\ $[460,464]$} & \shortstack[r]{$285$ \\ $[193,426]$} & \shortstack[r]{$33892$ \\ $[32868,34429]$} & \shortstack[r]{$309.132$ \\ $[268.669,345.685]$} & \shortstack[r]{$531$ \\ $[506,567]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[9,40]$} & \shortstack[r]{$4440$ \\ $[4426,4466]$} & \shortstack[r]{$298$ \\ $[295,304]$} & \shortstack[r]{$17$ \\ $[6,33]$} & \shortstack[r]{$21727$ \\ $[21663,21805]$} & \shortstack[r]{$256.479$ \\ $[198.118,331.615]$} & \shortstack[r]{$467$ \\ $[464,472]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$220.176$ \\ $[134.536,388.816]$} & \shortstack[r]{$465$ \\ $[465,465]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[0,41]$} & \shortstack[r]{$3594$ \\ $[3536,3690]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$9$ \\ $[0,28]$} & \shortstack[r]{$10254$ \\ $[9448,10876]$} & \shortstack[r]{$128.153$ \\ $[116.914,148.703]$} & \shortstack[r]{$468$ \\ $[464,473]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$189.070$ \\ $[87.128,389.393]$} & \shortstack[r]{$464$ \\ $[463,464]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$109.410$ \\ $[86.311,151.074]$} & \shortstack[r]{$467$ \\ $[462,474]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$233.689$ \\ $[86.959,508.283]$} & \shortstack[r]{$461$ \\ $[461,462]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$111.352$ \\ $[62.552,195.349]$} & \shortstack[r]{$467$ \\ $[460,473]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$359.532$ \\ $[208.161,554.793]$} & \shortstack[r]{$283$ \\ $[283,283]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$27199$ \\ $[25220,29181]$} & \shortstack[r]{$76680$ \\ $[71676,79757]$} & \shortstack[r]{$13657$ \\ $[13219,14368]$} & \shortstack[r]{$594$ \\ $[590,599]$} & \shortstack[r]{$6012$ \\ $[5870,6247]$} & \shortstack[r]{$77380$ \\ $[74633,81601]$} & \shortstack[r]{$1800.085$ \\ $[1800.084,1800.086]$} & \shortstack[r]{$1167$ \\ $[1148,1182]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$621$ \\ $[540,739]$} & \shortstack[r]{$5992$ \\ $[5962,6026]$} & \shortstack[r]{$462$ \\ $[460,464]$} & \shortstack[r]{$285$ \\ $[193,426]$} & \shortstack[r]{$33892$ \\ $[32868,34429]$} & \shortstack[r]{$309.132$ \\ $[268.669,345.685]$} & \shortstack[r]{$531$ \\ $[506,567]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[9,40]$} & \shortstack[r]{$4440$ \\ $[4426,4466]$} & \shortstack[r]{$298$ \\ $[295,304]$} & \shortstack[r]{$17$ \\ $[6,33]$} & \shortstack[r]{$21727$ \\ $[21663,21805]$} & \shortstack[r]{$256.479$ \\ $[198.118,331.615]$} & \shortstack[r]{$467$ \\ $[464,472]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$220.176$ \\ $[134.536,388.816]$} & \shortstack[r]{$465$ \\ $[465,465]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[0,41]$} & \shortstack[r]{$3594$ \\ $[3536,3690]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$9$ \\ $[0,28]$} & \shortstack[r]{$10254$ \\ $[9448,10876]$} & \shortstack[r]{$128.153$ \\ $[116.914,148.703]$} & \shortstack[r]{$468$ \\ $[464,473]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$189.070$ \\ $[87.128,389.393]$} & \shortstack[r]{$464$ \\ $[463,464]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$109.410$ \\ $[86.311,151.074]$} & \shortstack[r]{$467$ \\ $[462,474]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$233.689$ \\ $[86.959,508.283]$} & \shortstack[r]{$461$ \\ $[461,462]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$111.352$ \\ $[62.552,195.349]$} & \shortstack[r]{$467$ \\ $[460,473]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$359.532$ \\ $[208.161,554.793]$} & \shortstack[r]{$283$ \\ $[283,283]$} \\
EUR-40x20 (10\%) & \shortstack[r]{$27199$ \\ $[25220,29181]$} & \shortstack[r]{$76680$ \\ $[71676,79757]$} & \shortstack[r]{$13657$ \\ $[13219,14368]$} & \shortstack[r]{$594$ \\ $[590,599]$} & \shortstack[r]{$6012$ \\ $[5870,6247]$} & \shortstack[r]{$77380$ \\ $[74633,81601]$} & \shortstack[r]{$1800.085$ \\ $[1800.084,1800.086]$} & \shortstack[r]{$1167$ \\ $[1148,1182]$} \\
EUR-40x20 (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$621$ \\ $[540,739]$} & \shortstack[r]{$5992$ \\ $[5962,6026]$} & \shortstack[r]{$462$ \\ $[460,464]$} & \shortstack[r]{$285$ \\ $[193,426]$} & \shortstack[r]{$33892$ \\ $[32868,34429]$} & \shortstack[r]{$309.132$ \\ $[268.669,345.685]$} & \shortstack[r]{$531$ \\ $[506,567]$} \\
EUR-40x20 (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$24$ \\ $[9,40]$} & \shortstack[r]{$4440$ \\ $[4426,4466]$} & \shortstack[r]{$298$ \\ $[295,304]$} & \shortstack[r]{$17$ \\ $[6,33]$} & \shortstack[r]{$21727$ \\ $[21663,21805]$} & \shortstack[r]{$256.479$ \\ $[198.118,331.615]$} & \shortstack[r]{$467$ \\ $[464,472]$} \\
EUR-40x20 (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3726$ \\ $[3680,3763]$} & \shortstack[r]{$233$ \\ $[209,248]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$15840$ \\ $[14391,16766]$} & \shortstack[r]{$220.176$ \\ $[134.536,388.816]$} & \shortstack[r]{$465$ \\ $[465,465]$} \\
EUR-40x20 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[0,41]$} & \shortstack[r]{$3594$ \\ $[3536,3690]$} & \shortstack[r]{$148$ \\ $[137,154]$} & \shortstack[r]{$9$ \\ $[0,28]$} & \shortstack[r]{$10254$ \\ $[9448,10876]$} & \shortstack[r]{$128.153$ \\ $[116.914,148.703]$} & \shortstack[r]{$468$ \\ $[464,473]$} \\
EUR-40x20 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3384$ \\ $[3355,3409]$} & \shortstack[r]{$86$ \\ $[65,97]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5006$ \\ $[4095,5746]$} & \shortstack[r]{$189.070$ \\ $[87.128,389.393]$} & \shortstack[r]{$464$ \\ $[463,464]$} \\
EUR-40x20 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3324$ \\ $[3324,3325]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3276,3315]$} & \shortstack[r]{$109.410$ \\ $[86.311,151.074]$} & \shortstack[r]{$467$ \\ $[462,474]$} \\
EUR-40x20 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3323$ \\ $[3322,3323]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3224$ \\ $[3198,3237]$} & \shortstack[r]{$233.689$ \\ $[86.959,508.283]$} & \shortstack[r]{$461$ \\ $[461,462]$} \\
EUR-40x20 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3289$ \\ $[3273,3311]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1924$ \\ $[1287,2769]$} & \shortstack[r]{$111.352$ \\ $[62.552,195.349]$} & \shortstack[r]{$467$ \\ $[460,473]$} \\
EUR-40x20 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3000$ \\ $[3000,3000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$359.532$ \\ $[208.161,554.793]$} & \shortstack[r]{$283$ \\ $[283,283]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EA-40x40}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EA-40x40 (10\%) & \shortstack[r]{$200088$ \\ $[195309,206321]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8304$ \\ $[8297,8309]$} & \shortstack[r]{$137$ \\ $[137,137]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9874$ \\ $[9789,9955]$} & \shortstack[r]{$1800.086$ \\ $[1800.084,1800.090]$} & \shortstack[r]{$502$ \\ $[496,510]$} \\
EA-40x40 (20\%) & \shortstack[r]{$91921$ \\ $[87149,97472]$} & \shortstack[r]{$310$ \\ $[0,931]$} & \shortstack[r]{$8317$ \\ $[8071,8747]$} & \shortstack[r]{$138$ \\ $[137,139]$} & \shortstack[r]{$143$ \\ $[0,430]$} & \shortstack[r]{$8873$ \\ $[8232,9839]$} & \shortstack[r]{$1800.053$ \\ $[1800.049,1800.058]$} & \shortstack[r]{$527$ \\ $[497,578]$} \\
EA-40x40 (30\%) & \shortstack[r]{$36752$ \\ $[33206,40564]$} & \shortstack[r]{$55976$ \\ $[53533,57692]$} & \shortstack[r]{$15907$ \\ $[15618,16191]$} & \shortstack[r]{$138$ \\ $[137,139]$} & \shortstack[r]{$3837$ \\ $[3493,4109]$} & \shortstack[r]{$19783$ \\ $[19583,19912]$} & \shortstack[r]{$1800.084$ \\ $[1800.079,1800.094]$} & \shortstack[r]{$1123$ \\ $[1091,1143]$} \\
EA-40x40 (40\%) & \shortstack[r]{$7313$ \\ $[3893,10517]$} & \shortstack[r]{$54856$ \\ $[53983,55530]$} & \shortstack[r]{$13254$ \\ $[12923,13591]$} & \shortstack[r]{$136$ \\ $[134,137]$} & \shortstack[r]{$5794$ \\ $[5539,6149]$} & \shortstack[r]{$14307$ \\ $[13590,15148]$} & \shortstack[r]{$1800.096$ \\ $[1800.091,1800.101]$} & \shortstack[r]{$1310$ \\ $[1197,1386]$} \\
EA-40x40 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23096$ \\ $[19197,26026]$} & \shortstack[r]{$11192$ \\ $[10914,11594]$} & \shortstack[r]{$105$ \\ $[94,116]$} & \shortstack[r]{$4333$ \\ $[3831,4648]$} & \shortstack[r]{$8086$ \\ $[6956,8672]$} & \shortstack[r]{$1130.656$ \\ $[1015.750,1304.231]$} & \shortstack[r]{$1034$ \\ $[995,1054]$} \\
EA-40x40 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6447$ \\ $[4727,8739]$} & \shortstack[r]{$9256$ \\ $[9022,9392]$} & \shortstack[r]{$91$ \\ $[84,94]$} & \shortstack[r]{$2307$ \\ $[1994,2693]$} & \shortstack[r]{$4512$ \\ $[3866,5087]$} & \shortstack[r]{$427.469$ \\ $[374.354,502.343]$} & \shortstack[r]{$773$ \\ $[752,803]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1981$ \\ $[1535,2477]$} & \shortstack[r]{$8339$ \\ $[8337,8344]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$1360$ \\ $[1264,1538]$} & \shortstack[r]{$1827$ \\ $[1804,1873]$} & \shortstack[r]{$224.341$ \\ $[199.658,251.206]$} & \shortstack[r]{$634$ \\ $[605,657]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[173,333]$} & \shortstack[r]{$7761$ \\ $[7761,7761]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$580$ \\ $[478,633]$} & \shortstack[r]{$1452$ \\ $[1452,1452]$} & \shortstack[r]{$150.587$ \\ $[138.066,159.315]$} & \shortstack[r]{$556$ \\ $[555,558]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$171$ \\ $[123,197]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$530.189$ \\ $[112.078,1361.765]$} & \shortstack[r]{$516$ \\ $[506,533]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$106.200$ \\ $[72.412,136.492]$} & \shortstack[r]{$295$ \\ $[295,296]$} \\
EA-40x40 (10\%) & \shortstack[r]{$200088$ \\ $[195309,206321]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8304$ \\ $[8297,8309]$} & \shortstack[r]{$137$ \\ $[137,137]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9874$ \\ $[9789,9955]$} & \shortstack[r]{$1800.086$ \\ $[1800.084,1800.090]$} & \shortstack[r]{$502$ \\ $[496,510]$} \\
EA-40x40 (20\%) & \shortstack[r]{$91921$ \\ $[87149,97472]$} & \shortstack[r]{$310$ \\ $[0,931]$} & \shortstack[r]{$8317$ \\ $[8071,8747]$} & \shortstack[r]{$138$ \\ $[137,139]$} & \shortstack[r]{$143$ \\ $[0,430]$} & \shortstack[r]{$8873$ \\ $[8232,9839]$} & \shortstack[r]{$1800.053$ \\ $[1800.049,1800.058]$} & \shortstack[r]{$527$ \\ $[497,578]$} \\
EA-40x40 (30\%) & \shortstack[r]{$36752$ \\ $[33206,40564]$} & \shortstack[r]{$55976$ \\ $[53533,57692]$} & \shortstack[r]{$15907$ \\ $[15618,16191]$} & \shortstack[r]{$138$ \\ $[137,139]$} & \shortstack[r]{$3837$ \\ $[3493,4109]$} & \shortstack[r]{$19783$ \\ $[19583,19912]$} & \shortstack[r]{$1800.084$ \\ $[1800.079,1800.094]$} & \shortstack[r]{$1123$ \\ $[1091,1143]$} \\
EA-40x40 (40\%) & \shortstack[r]{$7313$ \\ $[3893,10517]$} & \shortstack[r]{$54856$ \\ $[53983,55530]$} & \shortstack[r]{$13254$ \\ $[12923,13591]$} & \shortstack[r]{$136$ \\ $[134,137]$} & \shortstack[r]{$5794$ \\ $[5539,6149]$} & \shortstack[r]{$14307$ \\ $[13590,15148]$} & \shortstack[r]{$1800.096$ \\ $[1800.091,1800.101]$} & \shortstack[r]{$1310$ \\ $[1197,1386]$} \\
EA-40x40 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23096$ \\ $[19197,26026]$} & \shortstack[r]{$11192$ \\ $[10914,11594]$} & \shortstack[r]{$105$ \\ $[94,116]$} & \shortstack[r]{$4333$ \\ $[3831,4648]$} & \shortstack[r]{$8086$ \\ $[6956,8672]$} & \shortstack[r]{$1130.656$ \\ $[1015.750,1304.231]$} & \shortstack[r]{$1034$ \\ $[995,1054]$} \\
EA-40x40 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6447$ \\ $[4727,8739]$} & \shortstack[r]{$9256$ \\ $[9022,9392]$} & \shortstack[r]{$91$ \\ $[84,94]$} & \shortstack[r]{$2307$ \\ $[1994,2693]$} & \shortstack[r]{$4512$ \\ $[3866,5087]$} & \shortstack[r]{$427.469$ \\ $[374.354,502.343]$} & \shortstack[r]{$773$ \\ $[752,803]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1981$ \\ $[1535,2477]$} & \shortstack[r]{$8339$ \\ $[8337,8344]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$1360$ \\ $[1264,1538]$} & \shortstack[r]{$1827$ \\ $[1804,1873]$} & \shortstack[r]{$224.341$ \\ $[199.658,251.206]$} & \shortstack[r]{$634$ \\ $[605,657]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[173,333]$} & \shortstack[r]{$7761$ \\ $[7761,7761]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$580$ \\ $[478,633]$} & \shortstack[r]{$1452$ \\ $[1452,1452]$} & \shortstack[r]{$150.587$ \\ $[138.066,159.315]$} & \shortstack[r]{$556$ \\ $[555,558]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$171$ \\ $[123,197]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$530.189$ \\ $[112.078,1361.765]$} & \shortstack[r]{$516$ \\ $[506,533]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$106.200$ \\ $[72.412,136.492]$} & \shortstack[r]{$295$ \\ $[295,296]$} \\
EA-40x40 (10\%) & \shortstack[r]{$200088$ \\ $[195309,206321]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8304$ \\ $[8297,8309]$} & \shortstack[r]{$137$ \\ $[137,137]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9874$ \\ $[9789,9955]$} & \shortstack[r]{$1800.086$ \\ $[1800.084,1800.090]$} & \shortstack[r]{$502$ \\ $[496,510]$} \\
EA-40x40 (20\%) & \shortstack[r]{$91921$ \\ $[87149,97472]$} & \shortstack[r]{$310$ \\ $[0,931]$} & \shortstack[r]{$8317$ \\ $[8071,8747]$} & \shortstack[r]{$138$ \\ $[137,139]$} & \shortstack[r]{$143$ \\ $[0,430]$} & \shortstack[r]{$8873$ \\ $[8232,9839]$} & \shortstack[r]{$1800.053$ \\ $[1800.049,1800.058]$} & \shortstack[r]{$527$ \\ $[497,578]$} \\
EA-40x40 (30\%) & \shortstack[r]{$36752$ \\ $[33206,40564]$} & \shortstack[r]{$55976$ \\ $[53533,57692]$} & \shortstack[r]{$15907$ \\ $[15618,16191]$} & \shortstack[r]{$138$ \\ $[137,139]$} & \shortstack[r]{$3837$ \\ $[3493,4109]$} & \shortstack[r]{$19783$ \\ $[19583,19912]$} & \shortstack[r]{$1800.084$ \\ $[1800.079,1800.094]$} & \shortstack[r]{$1123$ \\ $[1091,1143]$} \\
EA-40x40 (40\%) & \shortstack[r]{$7313$ \\ $[3893,10517]$} & \shortstack[r]{$54856$ \\ $[53983,55530]$} & \shortstack[r]{$13254$ \\ $[12923,13591]$} & \shortstack[r]{$136$ \\ $[134,137]$} & \shortstack[r]{$5794$ \\ $[5539,6149]$} & \shortstack[r]{$14307$ \\ $[13590,15148]$} & \shortstack[r]{$1800.096$ \\ $[1800.091,1800.101]$} & \shortstack[r]{$1310$ \\ $[1197,1386]$} \\
EA-40x40 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23096$ \\ $[19197,26026]$} & \shortstack[r]{$11192$ \\ $[10914,11594]$} & \shortstack[r]{$105$ \\ $[94,116]$} & \shortstack[r]{$4333$ \\ $[3831,4648]$} & \shortstack[r]{$8086$ \\ $[6956,8672]$} & \shortstack[r]{$1130.656$ \\ $[1015.750,1304.231]$} & \shortstack[r]{$1034$ \\ $[995,1054]$} \\
EA-40x40 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6447$ \\ $[4727,8739]$} & \shortstack[r]{$9256$ \\ $[9022,9392]$} & \shortstack[r]{$91$ \\ $[84,94]$} & \shortstack[r]{$2307$ \\ $[1994,2693]$} & \shortstack[r]{$4512$ \\ $[3866,5087]$} & \shortstack[r]{$427.469$ \\ $[374.354,502.343]$} & \shortstack[r]{$773$ \\ $[752,803]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1981$ \\ $[1535,2477]$} & \shortstack[r]{$8339$ \\ $[8337,8344]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$1360$ \\ $[1264,1538]$} & \shortstack[r]{$1827$ \\ $[1804,1873]$} & \shortstack[r]{$224.341$ \\ $[199.658,251.206]$} & \shortstack[r]{$634$ \\ $[605,657]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[173,333]$} & \shortstack[r]{$7761$ \\ $[7761,7761]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$580$ \\ $[478,633]$} & \shortstack[r]{$1452$ \\ $[1452,1452]$} & \shortstack[r]{$150.587$ \\ $[138.066,159.315]$} & \shortstack[r]{$556$ \\ $[555,558]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$171$ \\ $[123,197]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$530.189$ \\ $[112.078,1361.765]$} & \shortstack[r]{$516$ \\ $[506,533]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$106.200$ \\ $[72.412,136.492]$} & \shortstack[r]{$295$ \\ $[295,296]$} \\
EA-40x40 (10\%) & \shortstack[r]{$200088$ \\ $[195309,206321]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8304$ \\ $[8297,8309]$} & \shortstack[r]{$137$ \\ $[137,137]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9874$ \\ $[9789,9955]$} & \shortstack[r]{$1800.086$ \\ $[1800.084,1800.090]$} & \shortstack[r]{$502$ \\ $[496,510]$} \\
EA-40x40 (20\%) & \shortstack[r]{$91921$ \\ $[87149,97472]$} & \shortstack[r]{$310$ \\ $[0,931]$} & \shortstack[r]{$8317$ \\ $[8071,8747]$} & \shortstack[r]{$138$ \\ $[137,139]$} & \shortstack[r]{$143$ \\ $[0,430]$} & \shortstack[r]{$8873$ \\ $[8232,9839]$} & \shortstack[r]{$1800.053$ \\ $[1800.049,1800.058]$} & \shortstack[r]{$527$ \\ $[497,578]$} \\
EA-40x40 (30\%) & \shortstack[r]{$36752$ \\ $[33206,40564]$} & \shortstack[r]{$55976$ \\ $[53533,57692]$} & \shortstack[r]{$15907$ \\ $[15618,16191]$} & \shortstack[r]{$138$ \\ $[137,139]$} & \shortstack[r]{$3837$ \\ $[3493,4109]$} & \shortstack[r]{$19783$ \\ $[19583,19912]$} & \shortstack[r]{$1800.084$ \\ $[1800.079,1800.094]$} & \shortstack[r]{$1123$ \\ $[1091,1143]$} \\
EA-40x40 (40\%) & \shortstack[r]{$7313$ \\ $[3893,10517]$} & \shortstack[r]{$54856$ \\ $[53983,55530]$} & \shortstack[r]{$13254$ \\ $[12923,13591]$} & \shortstack[r]{$136$ \\ $[134,137]$} & \shortstack[r]{$5794$ \\ $[5539,6149]$} & \shortstack[r]{$14307$ \\ $[13590,15148]$} & \shortstack[r]{$1800.096$ \\ $[1800.091,1800.101]$} & \shortstack[r]{$1310$ \\ $[1197,1386]$} \\
EA-40x40 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23096$ \\ $[19197,26026]$} & \shortstack[r]{$11192$ \\ $[10914,11594]$} & \shortstack[r]{$105$ \\ $[94,116]$} & \shortstack[r]{$4333$ \\ $[3831,4648]$} & \shortstack[r]{$8086$ \\ $[6956,8672]$} & \shortstack[r]{$1130.656$ \\ $[1015.750,1304.231]$} & \shortstack[r]{$1034$ \\ $[995,1054]$} \\
EA-40x40 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6447$ \\ $[4727,8739]$} & \shortstack[r]{$9256$ \\ $[9022,9392]$} & \shortstack[r]{$91$ \\ $[84,94]$} & \shortstack[r]{$2307$ \\ $[1994,2693]$} & \shortstack[r]{$4512$ \\ $[3866,5087]$} & \shortstack[r]{$427.469$ \\ $[374.354,502.343]$} & \shortstack[r]{$773$ \\ $[752,803]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1981$ \\ $[1535,2477]$} & \shortstack[r]{$8339$ \\ $[8337,8344]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$1360$ \\ $[1264,1538]$} & \shortstack[r]{$1827$ \\ $[1804,1873]$} & \shortstack[r]{$224.341$ \\ $[199.658,251.206]$} & \shortstack[r]{$634$ \\ $[605,657]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[173,333]$} & \shortstack[r]{$7761$ \\ $[7761,7761]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$580$ \\ $[478,633]$} & \shortstack[r]{$1452$ \\ $[1452,1452]$} & \shortstack[r]{$150.587$ \\ $[138.066,159.315]$} & \shortstack[r]{$556$ \\ $[555,558]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$171$ \\ $[123,197]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$530.189$ \\ $[112.078,1361.765]$} & \shortstack[r]{$516$ \\ $[506,533]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$106.200$ \\ $[72.412,136.492]$} & \shortstack[r]{$295$ \\ $[295,296]$} \\
EA-40x40 (10\%) & \shortstack[r]{$200088$ \\ $[195309,206321]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8304$ \\ $[8297,8309]$} & \shortstack[r]{$137$ \\ $[137,137]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9874$ \\ $[9789,9955]$} & \shortstack[r]{$1800.086$ \\ $[1800.084,1800.090]$} & \shortstack[r]{$502$ \\ $[496,510]$} \\
EA-40x40 (20\%) & \shortstack[r]{$91921$ \\ $[87149,97472]$} & \shortstack[r]{$310$ \\ $[0,931]$} & \shortstack[r]{$8317$ \\ $[8071,8747]$} & \shortstack[r]{$138$ \\ $[137,139]$} & \shortstack[r]{$143$ \\ $[0,430]$} & \shortstack[r]{$8873$ \\ $[8232,9839]$} & \shortstack[r]{$1800.053$ \\ $[1800.049,1800.058]$} & \shortstack[r]{$527$ \\ $[497,578]$} \\
EA-40x40 (30\%) & \shortstack[r]{$36752$ \\ $[33206,40564]$} & \shortstack[r]{$55976$ \\ $[53533,57692]$} & \shortstack[r]{$15907$ \\ $[15618,16191]$} & \shortstack[r]{$138$ \\ $[137,139]$} & \shortstack[r]{$3837$ \\ $[3493,4109]$} & \shortstack[r]{$19783$ \\ $[19583,19912]$} & \shortstack[r]{$1800.084$ \\ $[1800.079,1800.094]$} & \shortstack[r]{$1123$ \\ $[1091,1143]$} \\
EA-40x40 (40\%) & \shortstack[r]{$7313$ \\ $[3893,10517]$} & \shortstack[r]{$54856$ \\ $[53983,55530]$} & \shortstack[r]{$13254$ \\ $[12923,13591]$} & \shortstack[r]{$136$ \\ $[134,137]$} & \shortstack[r]{$5794$ \\ $[5539,6149]$} & \shortstack[r]{$14307$ \\ $[13590,15148]$} & \shortstack[r]{$1800.096$ \\ $[1800.091,1800.101]$} & \shortstack[r]{$1310$ \\ $[1197,1386]$} \\
EA-40x40 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23096$ \\ $[19197,26026]$} & \shortstack[r]{$11192$ \\ $[10914,11594]$} & \shortstack[r]{$105$ \\ $[94,116]$} & \shortstack[r]{$4333$ \\ $[3831,4648]$} & \shortstack[r]{$8086$ \\ $[6956,8672]$} & \shortstack[r]{$1130.656$ \\ $[1015.750,1304.231]$} & \shortstack[r]{$1034$ \\ $[995,1054]$} \\
EA-40x40 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6447$ \\ $[4727,8739]$} & \shortstack[r]{$9256$ \\ $[9022,9392]$} & \shortstack[r]{$91$ \\ $[84,94]$} & \shortstack[r]{$2307$ \\ $[1994,2693]$} & \shortstack[r]{$4512$ \\ $[3866,5087]$} & \shortstack[r]{$427.469$ \\ $[374.354,502.343]$} & \shortstack[r]{$773$ \\ $[752,803]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1981$ \\ $[1535,2477]$} & \shortstack[r]{$8339$ \\ $[8337,8344]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$1360$ \\ $[1264,1538]$} & \shortstack[r]{$1827$ \\ $[1804,1873]$} & \shortstack[r]{$224.341$ \\ $[199.658,251.206]$} & \shortstack[r]{$634$ \\ $[605,657]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[173,333]$} & \shortstack[r]{$7761$ \\ $[7761,7761]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$580$ \\ $[478,633]$} & \shortstack[r]{$1452$ \\ $[1452,1452]$} & \shortstack[r]{$150.587$ \\ $[138.066,159.315]$} & \shortstack[r]{$556$ \\ $[555,558]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$171$ \\ $[123,197]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$530.189$ \\ $[112.078,1361.765]$} & \shortstack[r]{$516$ \\ $[506,533]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$106.200$ \\ $[72.412,136.492]$} & \shortstack[r]{$295$ \\ $[295,296]$} \\
EA-40x40 (10\%) & \shortstack[r]{$200088$ \\ $[195309,206321]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8304$ \\ $[8297,8309]$} & \shortstack[r]{$137$ \\ $[137,137]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9874$ \\ $[9789,9955]$} & \shortstack[r]{$1800.086$ \\ $[1800.084,1800.090]$} & \shortstack[r]{$502$ \\ $[496,510]$} \\
EA-40x40 (20\%) & \shortstack[r]{$91921$ \\ $[87149,97472]$} & \shortstack[r]{$310$ \\ $[0,931]$} & \shortstack[r]{$8317$ \\ $[8071,8747]$} & \shortstack[r]{$138$ \\ $[137,139]$} & \shortstack[r]{$143$ \\ $[0,430]$} & \shortstack[r]{$8873$ \\ $[8232,9839]$} & \shortstack[r]{$1800.053$ \\ $[1800.049,1800.058]$} & \shortstack[r]{$527$ \\ $[497,578]$} \\
EA-40x40 (30\%) & \shortstack[r]{$36752$ \\ $[33206,40564]$} & \shortstack[r]{$55976$ \\ $[53533,57692]$} & \shortstack[r]{$15907$ \\ $[15618,16191]$} & \shortstack[r]{$138$ \\ $[137,139]$} & \shortstack[r]{$3837$ \\ $[3493,4109]$} & \shortstack[r]{$19783$ \\ $[19583,19912]$} & \shortstack[r]{$1800.084$ \\ $[1800.079,1800.094]$} & \shortstack[r]{$1123$ \\ $[1091,1143]$} \\
EA-40x40 (40\%) & \shortstack[r]{$7313$ \\ $[3893,10517]$} & \shortstack[r]{$54856$ \\ $[53983,55530]$} & \shortstack[r]{$13254$ \\ $[12923,13591]$} & \shortstack[r]{$136$ \\ $[134,137]$} & \shortstack[r]{$5794$ \\ $[5539,6149]$} & \shortstack[r]{$14307$ \\ $[13590,15148]$} & \shortstack[r]{$1800.096$ \\ $[1800.091,1800.101]$} & \shortstack[r]{$1310$ \\ $[1197,1386]$} \\
EA-40x40 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23096$ \\ $[19197,26026]$} & \shortstack[r]{$11192$ \\ $[10914,11594]$} & \shortstack[r]{$105$ \\ $[94,116]$} & \shortstack[r]{$4333$ \\ $[3831,4648]$} & \shortstack[r]{$8086$ \\ $[6956,8672]$} & \shortstack[r]{$1130.656$ \\ $[1015.750,1304.231]$} & \shortstack[r]{$1034$ \\ $[995,1054]$} \\
EA-40x40 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6447$ \\ $[4727,8739]$} & \shortstack[r]{$9256$ \\ $[9022,9392]$} & \shortstack[r]{$91$ \\ $[84,94]$} & \shortstack[r]{$2307$ \\ $[1994,2693]$} & \shortstack[r]{$4512$ \\ $[3866,5087]$} & \shortstack[r]{$427.469$ \\ $[374.354,502.343]$} & \shortstack[r]{$773$ \\ $[752,803]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1981$ \\ $[1535,2477]$} & \shortstack[r]{$8339$ \\ $[8337,8344]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$1360$ \\ $[1264,1538]$} & \shortstack[r]{$1827$ \\ $[1804,1873]$} & \shortstack[r]{$224.341$ \\ $[199.658,251.206]$} & \shortstack[r]{$634$ \\ $[605,657]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[173,333]$} & \shortstack[r]{$7761$ \\ $[7761,7761]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$580$ \\ $[478,633]$} & \shortstack[r]{$1452$ \\ $[1452,1452]$} & \shortstack[r]{$150.587$ \\ $[138.066,159.315]$} & \shortstack[r]{$556$ \\ $[555,558]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$171$ \\ $[123,197]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$530.189$ \\ $[112.078,1361.765]$} & \shortstack[r]{$516$ \\ $[506,533]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$106.200$ \\ $[72.412,136.492]$} & \shortstack[r]{$295$ \\ $[295,296]$} \\
EA-40x40 (10\%) & \shortstack[r]{$200088$ \\ $[195309,206321]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8304$ \\ $[8297,8309]$} & \shortstack[r]{$137$ \\ $[137,137]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9874$ \\ $[9789,9955]$} & \shortstack[r]{$1800.086$ \\ $[1800.084,1800.090]$} & \shortstack[r]{$502$ \\ $[496,510]$} \\
EA-40x40 (20\%) & \shortstack[r]{$91921$ \\ $[87149,97472]$} & \shortstack[r]{$310$ \\ $[0,931]$} & \shortstack[r]{$8317$ \\ $[8071,8747]$} & \shortstack[r]{$138$ \\ $[137,139]$} & \shortstack[r]{$143$ \\ $[0,430]$} & \shortstack[r]{$8873$ \\ $[8232,9839]$} & \shortstack[r]{$1800.053$ \\ $[1800.049,1800.058]$} & \shortstack[r]{$527$ \\ $[497,578]$} \\
EA-40x40 (30\%) & \shortstack[r]{$36752$ \\ $[33206,40564]$} & \shortstack[r]{$55976$ \\ $[53533,57692]$} & \shortstack[r]{$15907$ \\ $[15618,16191]$} & \shortstack[r]{$138$ \\ $[137,139]$} & \shortstack[r]{$3837$ \\ $[3493,4109]$} & \shortstack[r]{$19783$ \\ $[19583,19912]$} & \shortstack[r]{$1800.084$ \\ $[1800.079,1800.094]$} & \shortstack[r]{$1123$ \\ $[1091,1143]$} \\
EA-40x40 (40\%) & \shortstack[r]{$7313$ \\ $[3893,10517]$} & \shortstack[r]{$54856$ \\ $[53983,55530]$} & \shortstack[r]{$13254$ \\ $[12923,13591]$} & \shortstack[r]{$136$ \\ $[134,137]$} & \shortstack[r]{$5794$ \\ $[5539,6149]$} & \shortstack[r]{$14307$ \\ $[13590,15148]$} & \shortstack[r]{$1800.096$ \\ $[1800.091,1800.101]$} & \shortstack[r]{$1310$ \\ $[1197,1386]$} \\
EA-40x40 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23096$ \\ $[19197,26026]$} & \shortstack[r]{$11192$ \\ $[10914,11594]$} & \shortstack[r]{$105$ \\ $[94,116]$} & \shortstack[r]{$4333$ \\ $[3831,4648]$} & \shortstack[r]{$8086$ \\ $[6956,8672]$} & \shortstack[r]{$1130.656$ \\ $[1015.750,1304.231]$} & \shortstack[r]{$1034$ \\ $[995,1054]$} \\
EA-40x40 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6447$ \\ $[4727,8739]$} & \shortstack[r]{$9256$ \\ $[9022,9392]$} & \shortstack[r]{$91$ \\ $[84,94]$} & \shortstack[r]{$2307$ \\ $[1994,2693]$} & \shortstack[r]{$4512$ \\ $[3866,5087]$} & \shortstack[r]{$427.469$ \\ $[374.354,502.343]$} & \shortstack[r]{$773$ \\ $[752,803]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1981$ \\ $[1535,2477]$} & \shortstack[r]{$8339$ \\ $[8337,8344]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$1360$ \\ $[1264,1538]$} & \shortstack[r]{$1827$ \\ $[1804,1873]$} & \shortstack[r]{$224.341$ \\ $[199.658,251.206]$} & \shortstack[r]{$634$ \\ $[605,657]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[173,333]$} & \shortstack[r]{$7761$ \\ $[7761,7761]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$580$ \\ $[478,633]$} & \shortstack[r]{$1452$ \\ $[1452,1452]$} & \shortstack[r]{$150.587$ \\ $[138.066,159.315]$} & \shortstack[r]{$556$ \\ $[555,558]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$171$ \\ $[123,197]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$530.189$ \\ $[112.078,1361.765]$} & \shortstack[r]{$516$ \\ $[506,533]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$106.200$ \\ $[72.412,136.492]$} & \shortstack[r]{$295$ \\ $[295,296]$} \\
EA-40x40 (10\%) & \shortstack[r]{$200088$ \\ $[195309,206321]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8304$ \\ $[8297,8309]$} & \shortstack[r]{$137$ \\ $[137,137]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9874$ \\ $[9789,9955]$} & \shortstack[r]{$1800.086$ \\ $[1800.084,1800.090]$} & \shortstack[r]{$502$ \\ $[496,510]$} \\
EA-40x40 (20\%) & \shortstack[r]{$91921$ \\ $[87149,97472]$} & \shortstack[r]{$310$ \\ $[0,931]$} & \shortstack[r]{$8317$ \\ $[8071,8747]$} & \shortstack[r]{$138$ \\ $[137,139]$} & \shortstack[r]{$143$ \\ $[0,430]$} & \shortstack[r]{$8873$ \\ $[8232,9839]$} & \shortstack[r]{$1800.053$ \\ $[1800.049,1800.058]$} & \shortstack[r]{$527$ \\ $[497,578]$} \\
EA-40x40 (30\%) & \shortstack[r]{$36752$ \\ $[33206,40564]$} & \shortstack[r]{$55976$ \\ $[53533,57692]$} & \shortstack[r]{$15907$ \\ $[15618,16191]$} & \shortstack[r]{$138$ \\ $[137,139]$} & \shortstack[r]{$3837$ \\ $[3493,4109]$} & \shortstack[r]{$19783$ \\ $[19583,19912]$} & \shortstack[r]{$1800.084$ \\ $[1800.079,1800.094]$} & \shortstack[r]{$1123$ \\ $[1091,1143]$} \\
EA-40x40 (40\%) & \shortstack[r]{$7313$ \\ $[3893,10517]$} & \shortstack[r]{$54856$ \\ $[53983,55530]$} & \shortstack[r]{$13254$ \\ $[12923,13591]$} & \shortstack[r]{$136$ \\ $[134,137]$} & \shortstack[r]{$5794$ \\ $[5539,6149]$} & \shortstack[r]{$14307$ \\ $[13590,15148]$} & \shortstack[r]{$1800.096$ \\ $[1800.091,1800.101]$} & \shortstack[r]{$1310$ \\ $[1197,1386]$} \\
EA-40x40 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23096$ \\ $[19197,26026]$} & \shortstack[r]{$11192$ \\ $[10914,11594]$} & \shortstack[r]{$105$ \\ $[94,116]$} & \shortstack[r]{$4333$ \\ $[3831,4648]$} & \shortstack[r]{$8086$ \\ $[6956,8672]$} & \shortstack[r]{$1130.656$ \\ $[1015.750,1304.231]$} & \shortstack[r]{$1034$ \\ $[995,1054]$} \\
EA-40x40 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6447$ \\ $[4727,8739]$} & \shortstack[r]{$9256$ \\ $[9022,9392]$} & \shortstack[r]{$91$ \\ $[84,94]$} & \shortstack[r]{$2307$ \\ $[1994,2693]$} & \shortstack[r]{$4512$ \\ $[3866,5087]$} & \shortstack[r]{$427.469$ \\ $[374.354,502.343]$} & \shortstack[r]{$773$ \\ $[752,803]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1981$ \\ $[1535,2477]$} & \shortstack[r]{$8339$ \\ $[8337,8344]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$1360$ \\ $[1264,1538]$} & \shortstack[r]{$1827$ \\ $[1804,1873]$} & \shortstack[r]{$224.341$ \\ $[199.658,251.206]$} & \shortstack[r]{$634$ \\ $[605,657]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[173,333]$} & \shortstack[r]{$7761$ \\ $[7761,7761]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$580$ \\ $[478,633]$} & \shortstack[r]{$1452$ \\ $[1452,1452]$} & \shortstack[r]{$150.587$ \\ $[138.066,159.315]$} & \shortstack[r]{$556$ \\ $[555,558]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$171$ \\ $[123,197]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$530.189$ \\ $[112.078,1361.765]$} & \shortstack[r]{$516$ \\ $[506,533]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$106.200$ \\ $[72.412,136.492]$} & \shortstack[r]{$295$ \\ $[295,296]$} \\
EA-40x40 (10\%) & \shortstack[r]{$200088$ \\ $[195309,206321]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8304$ \\ $[8297,8309]$} & \shortstack[r]{$137$ \\ $[137,137]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9874$ \\ $[9789,9955]$} & \shortstack[r]{$1800.086$ \\ $[1800.084,1800.090]$} & \shortstack[r]{$502$ \\ $[496,510]$} \\
EA-40x40 (20\%) & \shortstack[r]{$91921$ \\ $[87149,97472]$} & \shortstack[r]{$310$ \\ $[0,931]$} & \shortstack[r]{$8317$ \\ $[8071,8747]$} & \shortstack[r]{$138$ \\ $[137,139]$} & \shortstack[r]{$143$ \\ $[0,430]$} & \shortstack[r]{$8873$ \\ $[8232,9839]$} & \shortstack[r]{$1800.053$ \\ $[1800.049,1800.058]$} & \shortstack[r]{$527$ \\ $[497,578]$} \\
EA-40x40 (30\%) & \shortstack[r]{$36752$ \\ $[33206,40564]$} & \shortstack[r]{$55976$ \\ $[53533,57692]$} & \shortstack[r]{$15907$ \\ $[15618,16191]$} & \shortstack[r]{$138$ \\ $[137,139]$} & \shortstack[r]{$3837$ \\ $[3493,4109]$} & \shortstack[r]{$19783$ \\ $[19583,19912]$} & \shortstack[r]{$1800.084$ \\ $[1800.079,1800.094]$} & \shortstack[r]{$1123$ \\ $[1091,1143]$} \\
EA-40x40 (40\%) & \shortstack[r]{$7313$ \\ $[3893,10517]$} & \shortstack[r]{$54856$ \\ $[53983,55530]$} & \shortstack[r]{$13254$ \\ $[12923,13591]$} & \shortstack[r]{$136$ \\ $[134,137]$} & \shortstack[r]{$5794$ \\ $[5539,6149]$} & \shortstack[r]{$14307$ \\ $[13590,15148]$} & \shortstack[r]{$1800.096$ \\ $[1800.091,1800.101]$} & \shortstack[r]{$1310$ \\ $[1197,1386]$} \\
EA-40x40 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23096$ \\ $[19197,26026]$} & \shortstack[r]{$11192$ \\ $[10914,11594]$} & \shortstack[r]{$105$ \\ $[94,116]$} & \shortstack[r]{$4333$ \\ $[3831,4648]$} & \shortstack[r]{$8086$ \\ $[6956,8672]$} & \shortstack[r]{$1130.656$ \\ $[1015.750,1304.231]$} & \shortstack[r]{$1034$ \\ $[995,1054]$} \\
EA-40x40 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6447$ \\ $[4727,8739]$} & \shortstack[r]{$9256$ \\ $[9022,9392]$} & \shortstack[r]{$91$ \\ $[84,94]$} & \shortstack[r]{$2307$ \\ $[1994,2693]$} & \shortstack[r]{$4512$ \\ $[3866,5087]$} & \shortstack[r]{$427.469$ \\ $[374.354,502.343]$} & \shortstack[r]{$773$ \\ $[752,803]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1981$ \\ $[1535,2477]$} & \shortstack[r]{$8339$ \\ $[8337,8344]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$1360$ \\ $[1264,1538]$} & \shortstack[r]{$1827$ \\ $[1804,1873]$} & \shortstack[r]{$224.341$ \\ $[199.658,251.206]$} & \shortstack[r]{$634$ \\ $[605,657]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[173,333]$} & \shortstack[r]{$7761$ \\ $[7761,7761]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$580$ \\ $[478,633]$} & \shortstack[r]{$1452$ \\ $[1452,1452]$} & \shortstack[r]{$150.587$ \\ $[138.066,159.315]$} & \shortstack[r]{$556$ \\ $[555,558]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$171$ \\ $[123,197]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$530.189$ \\ $[112.078,1361.765]$} & \shortstack[r]{$516$ \\ $[506,533]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$106.200$ \\ $[72.412,136.492]$} & \shortstack[r]{$295$ \\ $[295,296]$} \\
EA-40x40 (10\%) & \shortstack[r]{$200088$ \\ $[195309,206321]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8304$ \\ $[8297,8309]$} & \shortstack[r]{$137$ \\ $[137,137]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9874$ \\ $[9789,9955]$} & \shortstack[r]{$1800.086$ \\ $[1800.084,1800.090]$} & \shortstack[r]{$502$ \\ $[496,510]$} \\
EA-40x40 (20\%) & \shortstack[r]{$91921$ \\ $[87149,97472]$} & \shortstack[r]{$310$ \\ $[0,931]$} & \shortstack[r]{$8317$ \\ $[8071,8747]$} & \shortstack[r]{$138$ \\ $[137,139]$} & \shortstack[r]{$143$ \\ $[0,430]$} & \shortstack[r]{$8873$ \\ $[8232,9839]$} & \shortstack[r]{$1800.053$ \\ $[1800.049,1800.058]$} & \shortstack[r]{$527$ \\ $[497,578]$} \\
EA-40x40 (30\%) & \shortstack[r]{$36752$ \\ $[33206,40564]$} & \shortstack[r]{$55976$ \\ $[53533,57692]$} & \shortstack[r]{$15907$ \\ $[15618,16191]$} & \shortstack[r]{$138$ \\ $[137,139]$} & \shortstack[r]{$3837$ \\ $[3493,4109]$} & \shortstack[r]{$19783$ \\ $[19583,19912]$} & \shortstack[r]{$1800.084$ \\ $[1800.079,1800.094]$} & \shortstack[r]{$1123$ \\ $[1091,1143]$} \\
EA-40x40 (40\%) & \shortstack[r]{$7313$ \\ $[3893,10517]$} & \shortstack[r]{$54856$ \\ $[53983,55530]$} & \shortstack[r]{$13254$ \\ $[12923,13591]$} & \shortstack[r]{$136$ \\ $[134,137]$} & \shortstack[r]{$5794$ \\ $[5539,6149]$} & \shortstack[r]{$14307$ \\ $[13590,15148]$} & \shortstack[r]{$1800.096$ \\ $[1800.091,1800.101]$} & \shortstack[r]{$1310$ \\ $[1197,1386]$} \\
EA-40x40 (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$23096$ \\ $[19197,26026]$} & \shortstack[r]{$11192$ \\ $[10914,11594]$} & \shortstack[r]{$105$ \\ $[94,116]$} & \shortstack[r]{$4333$ \\ $[3831,4648]$} & \shortstack[r]{$8086$ \\ $[6956,8672]$} & \shortstack[r]{$1130.656$ \\ $[1015.750,1304.231]$} & \shortstack[r]{$1034$ \\ $[995,1054]$} \\
EA-40x40 (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6447$ \\ $[4727,8739]$} & \shortstack[r]{$9256$ \\ $[9022,9392]$} & \shortstack[r]{$91$ \\ $[84,94]$} & \shortstack[r]{$2307$ \\ $[1994,2693]$} & \shortstack[r]{$4512$ \\ $[3866,5087]$} & \shortstack[r]{$427.469$ \\ $[374.354,502.343]$} & \shortstack[r]{$773$ \\ $[752,803]$} \\
EA-40x40 (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1981$ \\ $[1535,2477]$} & \shortstack[r]{$8339$ \\ $[8337,8344]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$1360$ \\ $[1264,1538]$} & \shortstack[r]{$1827$ \\ $[1804,1873]$} & \shortstack[r]{$224.341$ \\ $[199.658,251.206]$} & \shortstack[r]{$634$ \\ $[605,657]$} \\
EA-40x40 (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$251$ \\ $[173,333]$} & \shortstack[r]{$7761$ \\ $[7761,7761]$} & \shortstack[r]{$44$ \\ $[44,44]$} & \shortstack[r]{$580$ \\ $[478,633]$} & \shortstack[r]{$1452$ \\ $[1452,1452]$} & \shortstack[r]{$150.587$ \\ $[138.066,159.315]$} & \shortstack[r]{$556$ \\ $[555,558]$} \\
EA-40x40 (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7704$ \\ $[7695,7722]$} & \shortstack[r]{$29$ \\ $[21,44]$} & \shortstack[r]{$171$ \\ $[123,197]$} & \shortstack[r]{$1038$ \\ $[831,1452]$} & \shortstack[r]{$530.189$ \\ $[112.078,1361.765]$} & \shortstack[r]{$516$ \\ $[506,533]$} \\
EA-40x40 (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6800$ \\ $[6800,6800]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$106.200$ \\ $[72.412,136.492]$} & \shortstack[r]{$295$ \\ $[295,296]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - DACH}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
DACH (10\%) & \shortstack[r]{$10938$ \\ $[10431,11652]$} & \shortstack[r]{$37815$ \\ $[37442,38332]$} & \shortstack[r]{$105505$ \\ $[101845,110230]$} & \shortstack[r]{$1315$ \\ $[1292,1340]$} & \shortstack[r]{$4622$ \\ $[4345,4863]$} & \shortstack[r]{$125258$ \\ $[119219,131239]$} & \shortstack[r]{$1800.106$ \\ $[1800.101,1800.115]$} & \shortstack[r]{$1446$ \\ $[1431,1462]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3766$ \\ $[2529,6133]$} & \shortstack[r]{$63108$ \\ $[56855,71132]$} & \shortstack[r]{$973$ \\ $[971,975]$} & \shortstack[r]{$1531$ \\ $[1345,1827]$} & \shortstack[r]{$61300$ \\ $[53194,72360]$} & \shortstack[r]{$519.657$ \\ $[463.518,615.021]$} & \shortstack[r]{$789$ \\ $[747,821]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$398$ \\ $[259,523]$} & \shortstack[r]{$47197$ \\ $[47095,47268]$} & \shortstack[r]{$656$ \\ $[651,659]$} & \shortstack[r]{$303$ \\ $[218,365]$} & \shortstack[r]{$30681$ \\ $[29697,31365]$} & \shortstack[r]{$330.896$ \\ $[252.677,470.728]$} & \shortstack[r]{$570$ \\ $[562,577]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101$ \\ $[18,153]$} & \shortstack[r]{$45917$ \\ $[44196,47570]$} & \shortstack[r]{$521$ \\ $[506,532]$} & \shortstack[r]{$64$ \\ $[22,105]$} & \shortstack[r]{$21922$ \\ $[20143,23718]$} & \shortstack[r]{$195.096$ \\ $[193.713,197.522]$} & \shortstack[r]{$517$ \\ $[501,539]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$160.995$ \\ $[155.336,168.509]$} & \shortstack[r]{$475$ \\ $[473,480]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42$ \\ $[16,76]$} & \shortstack[r]{$43331$ \\ $[43252,43392]$} & \shortstack[r]{$310$ \\ $[290,326]$} & \shortstack[r]{$20$ \\ $[10,35]$} & \shortstack[r]{$11388$ \\ $[10500,12237]$} & \shortstack[r]{$168.876$ \\ $[147.374,211.727]$} & \shortstack[r]{$491$ \\ $[481,497]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10$ \\ $[0,23]$} & \shortstack[r]{$43092$ \\ $[41522,44671]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$9580$ \\ $[9039,10440]$} & \shortstack[r]{$133.471$ \\ $[133.097,133.939]$} & \shortstack[r]{$489$ \\ $[473,498]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$335.808$ \\ $[138.348,613.137]$} & \shortstack[r]{$477$ \\ $[468,494]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$495.822$ \\ $[170.905,674.666]$} & \shortstack[r]{$470$ \\ $[467,473]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$242.400$ \\ $[108.736,463.707]$} & \shortstack[r]{$300$ \\ $[299,300]$} \\
DACH (10\%) & \shortstack[r]{$10938$ \\ $[10431,11652]$} & \shortstack[r]{$37815$ \\ $[37442,38332]$} & \shortstack[r]{$105505$ \\ $[101845,110230]$} & \shortstack[r]{$1315$ \\ $[1292,1340]$} & \shortstack[r]{$4622$ \\ $[4345,4863]$} & \shortstack[r]{$125258$ \\ $[119219,131239]$} & \shortstack[r]{$1800.106$ \\ $[1800.101,1800.115]$} & \shortstack[r]{$1446$ \\ $[1431,1462]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3766$ \\ $[2529,6133]$} & \shortstack[r]{$63108$ \\ $[56855,71132]$} & \shortstack[r]{$973$ \\ $[971,975]$} & \shortstack[r]{$1531$ \\ $[1345,1827]$} & \shortstack[r]{$61300$ \\ $[53194,72360]$} & \shortstack[r]{$519.657$ \\ $[463.518,615.021]$} & \shortstack[r]{$789$ \\ $[747,821]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$398$ \\ $[259,523]$} & \shortstack[r]{$47197$ \\ $[47095,47268]$} & \shortstack[r]{$656$ \\ $[651,659]$} & \shortstack[r]{$303$ \\ $[218,365]$} & \shortstack[r]{$30681$ \\ $[29697,31365]$} & \shortstack[r]{$330.896$ \\ $[252.677,470.728]$} & \shortstack[r]{$570$ \\ $[562,577]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101$ \\ $[18,153]$} & \shortstack[r]{$45917$ \\ $[44196,47570]$} & \shortstack[r]{$521$ \\ $[506,532]$} & \shortstack[r]{$64$ \\ $[22,105]$} & \shortstack[r]{$21922$ \\ $[20143,23718]$} & \shortstack[r]{$195.096$ \\ $[193.713,197.522]$} & \shortstack[r]{$517$ \\ $[501,539]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$160.995$ \\ $[155.336,168.509]$} & \shortstack[r]{$475$ \\ $[473,480]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42$ \\ $[16,76]$} & \shortstack[r]{$43331$ \\ $[43252,43392]$} & \shortstack[r]{$310$ \\ $[290,326]$} & \shortstack[r]{$20$ \\ $[10,35]$} & \shortstack[r]{$11388$ \\ $[10500,12237]$} & \shortstack[r]{$168.876$ \\ $[147.374,211.727]$} & \shortstack[r]{$491$ \\ $[481,497]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10$ \\ $[0,23]$} & \shortstack[r]{$43092$ \\ $[41522,44671]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$9580$ \\ $[9039,10440]$} & \shortstack[r]{$133.471$ \\ $[133.097,133.939]$} & \shortstack[r]{$489$ \\ $[473,498]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$335.808$ \\ $[138.348,613.137]$} & \shortstack[r]{$477$ \\ $[468,494]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$495.822$ \\ $[170.905,674.666]$} & \shortstack[r]{$470$ \\ $[467,473]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$242.400$ \\ $[108.736,463.707]$} & \shortstack[r]{$300$ \\ $[299,300]$} \\
DACH (10\%) & \shortstack[r]{$10938$ \\ $[10431,11652]$} & \shortstack[r]{$37815$ \\ $[37442,38332]$} & \shortstack[r]{$105505$ \\ $[101845,110230]$} & \shortstack[r]{$1315$ \\ $[1292,1340]$} & \shortstack[r]{$4622$ \\ $[4345,4863]$} & \shortstack[r]{$125258$ \\ $[119219,131239]$} & \shortstack[r]{$1800.106$ \\ $[1800.101,1800.115]$} & \shortstack[r]{$1446$ \\ $[1431,1462]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3766$ \\ $[2529,6133]$} & \shortstack[r]{$63108$ \\ $[56855,71132]$} & \shortstack[r]{$973$ \\ $[971,975]$} & \shortstack[r]{$1531$ \\ $[1345,1827]$} & \shortstack[r]{$61300$ \\ $[53194,72360]$} & \shortstack[r]{$519.657$ \\ $[463.518,615.021]$} & \shortstack[r]{$789$ \\ $[747,821]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$398$ \\ $[259,523]$} & \shortstack[r]{$47197$ \\ $[47095,47268]$} & \shortstack[r]{$656$ \\ $[651,659]$} & \shortstack[r]{$303$ \\ $[218,365]$} & \shortstack[r]{$30681$ \\ $[29697,31365]$} & \shortstack[r]{$330.896$ \\ $[252.677,470.728]$} & \shortstack[r]{$570$ \\ $[562,577]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101$ \\ $[18,153]$} & \shortstack[r]{$45917$ \\ $[44196,47570]$} & \shortstack[r]{$521$ \\ $[506,532]$} & \shortstack[r]{$64$ \\ $[22,105]$} & \shortstack[r]{$21922$ \\ $[20143,23718]$} & \shortstack[r]{$195.096$ \\ $[193.713,197.522]$} & \shortstack[r]{$517$ \\ $[501,539]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$160.995$ \\ $[155.336,168.509]$} & \shortstack[r]{$475$ \\ $[473,480]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42$ \\ $[16,76]$} & \shortstack[r]{$43331$ \\ $[43252,43392]$} & \shortstack[r]{$310$ \\ $[290,326]$} & \shortstack[r]{$20$ \\ $[10,35]$} & \shortstack[r]{$11388$ \\ $[10500,12237]$} & \shortstack[r]{$168.876$ \\ $[147.374,211.727]$} & \shortstack[r]{$491$ \\ $[481,497]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10$ \\ $[0,23]$} & \shortstack[r]{$43092$ \\ $[41522,44671]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$9580$ \\ $[9039,10440]$} & \shortstack[r]{$133.471$ \\ $[133.097,133.939]$} & \shortstack[r]{$489$ \\ $[473,498]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$335.808$ \\ $[138.348,613.137]$} & \shortstack[r]{$477$ \\ $[468,494]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$495.822$ \\ $[170.905,674.666]$} & \shortstack[r]{$470$ \\ $[467,473]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$242.400$ \\ $[108.736,463.707]$} & \shortstack[r]{$300$ \\ $[299,300]$} \\
DACH (10\%) & \shortstack[r]{$10938$ \\ $[10431,11652]$} & \shortstack[r]{$37815$ \\ $[37442,38332]$} & \shortstack[r]{$105505$ \\ $[101845,110230]$} & \shortstack[r]{$1315$ \\ $[1292,1340]$} & \shortstack[r]{$4622$ \\ $[4345,4863]$} & \shortstack[r]{$125258$ \\ $[119219,131239]$} & \shortstack[r]{$1800.106$ \\ $[1800.101,1800.115]$} & \shortstack[r]{$1446$ \\ $[1431,1462]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3766$ \\ $[2529,6133]$} & \shortstack[r]{$63108$ \\ $[56855,71132]$} & \shortstack[r]{$973$ \\ $[971,975]$} & \shortstack[r]{$1531$ \\ $[1345,1827]$} & \shortstack[r]{$61300$ \\ $[53194,72360]$} & \shortstack[r]{$519.657$ \\ $[463.518,615.021]$} & \shortstack[r]{$789$ \\ $[747,821]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$398$ \\ $[259,523]$} & \shortstack[r]{$47197$ \\ $[47095,47268]$} & \shortstack[r]{$656$ \\ $[651,659]$} & \shortstack[r]{$303$ \\ $[218,365]$} & \shortstack[r]{$30681$ \\ $[29697,31365]$} & \shortstack[r]{$330.896$ \\ $[252.677,470.728]$} & \shortstack[r]{$570$ \\ $[562,577]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101$ \\ $[18,153]$} & \shortstack[r]{$45917$ \\ $[44196,47570]$} & \shortstack[r]{$521$ \\ $[506,532]$} & \shortstack[r]{$64$ \\ $[22,105]$} & \shortstack[r]{$21922$ \\ $[20143,23718]$} & \shortstack[r]{$195.096$ \\ $[193.713,197.522]$} & \shortstack[r]{$517$ \\ $[501,539]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$160.995$ \\ $[155.336,168.509]$} & \shortstack[r]{$475$ \\ $[473,480]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42$ \\ $[16,76]$} & \shortstack[r]{$43331$ \\ $[43252,43392]$} & \shortstack[r]{$310$ \\ $[290,326]$} & \shortstack[r]{$20$ \\ $[10,35]$} & \shortstack[r]{$11388$ \\ $[10500,12237]$} & \shortstack[r]{$168.876$ \\ $[147.374,211.727]$} & \shortstack[r]{$491$ \\ $[481,497]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10$ \\ $[0,23]$} & \shortstack[r]{$43092$ \\ $[41522,44671]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$9580$ \\ $[9039,10440]$} & \shortstack[r]{$133.471$ \\ $[133.097,133.939]$} & \shortstack[r]{$489$ \\ $[473,498]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$335.808$ \\ $[138.348,613.137]$} & \shortstack[r]{$477$ \\ $[468,494]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$495.822$ \\ $[170.905,674.666]$} & \shortstack[r]{$470$ \\ $[467,473]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$242.400$ \\ $[108.736,463.707]$} & \shortstack[r]{$300$ \\ $[299,300]$} \\
DACH (10\%) & \shortstack[r]{$10938$ \\ $[10431,11652]$} & \shortstack[r]{$37815$ \\ $[37442,38332]$} & \shortstack[r]{$105505$ \\ $[101845,110230]$} & \shortstack[r]{$1315$ \\ $[1292,1340]$} & \shortstack[r]{$4622$ \\ $[4345,4863]$} & \shortstack[r]{$125258$ \\ $[119219,131239]$} & \shortstack[r]{$1800.106$ \\ $[1800.101,1800.115]$} & \shortstack[r]{$1446$ \\ $[1431,1462]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3766$ \\ $[2529,6133]$} & \shortstack[r]{$63108$ \\ $[56855,71132]$} & \shortstack[r]{$973$ \\ $[971,975]$} & \shortstack[r]{$1531$ \\ $[1345,1827]$} & \shortstack[r]{$61300$ \\ $[53194,72360]$} & \shortstack[r]{$519.657$ \\ $[463.518,615.021]$} & \shortstack[r]{$789$ \\ $[747,821]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$398$ \\ $[259,523]$} & \shortstack[r]{$47197$ \\ $[47095,47268]$} & \shortstack[r]{$656$ \\ $[651,659]$} & \shortstack[r]{$303$ \\ $[218,365]$} & \shortstack[r]{$30681$ \\ $[29697,31365]$} & \shortstack[r]{$330.896$ \\ $[252.677,470.728]$} & \shortstack[r]{$570$ \\ $[562,577]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101$ \\ $[18,153]$} & \shortstack[r]{$45917$ \\ $[44196,47570]$} & \shortstack[r]{$521$ \\ $[506,532]$} & \shortstack[r]{$64$ \\ $[22,105]$} & \shortstack[r]{$21922$ \\ $[20143,23718]$} & \shortstack[r]{$195.096$ \\ $[193.713,197.522]$} & \shortstack[r]{$517$ \\ $[501,539]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$160.995$ \\ $[155.336,168.509]$} & \shortstack[r]{$475$ \\ $[473,480]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42$ \\ $[16,76]$} & \shortstack[r]{$43331$ \\ $[43252,43392]$} & \shortstack[r]{$310$ \\ $[290,326]$} & \shortstack[r]{$20$ \\ $[10,35]$} & \shortstack[r]{$11388$ \\ $[10500,12237]$} & \shortstack[r]{$168.876$ \\ $[147.374,211.727]$} & \shortstack[r]{$491$ \\ $[481,497]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10$ \\ $[0,23]$} & \shortstack[r]{$43092$ \\ $[41522,44671]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$9580$ \\ $[9039,10440]$} & \shortstack[r]{$133.471$ \\ $[133.097,133.939]$} & \shortstack[r]{$489$ \\ $[473,498]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$335.808$ \\ $[138.348,613.137]$} & \shortstack[r]{$477$ \\ $[468,494]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$495.822$ \\ $[170.905,674.666]$} & \shortstack[r]{$470$ \\ $[467,473]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$242.400$ \\ $[108.736,463.707]$} & \shortstack[r]{$300$ \\ $[299,300]$} \\
DACH (10\%) & \shortstack[r]{$10938$ \\ $[10431,11652]$} & \shortstack[r]{$37815$ \\ $[37442,38332]$} & \shortstack[r]{$105505$ \\ $[101845,110230]$} & \shortstack[r]{$1315$ \\ $[1292,1340]$} & \shortstack[r]{$4622$ \\ $[4345,4863]$} & \shortstack[r]{$125258$ \\ $[119219,131239]$} & \shortstack[r]{$1800.106$ \\ $[1800.101,1800.115]$} & \shortstack[r]{$1446$ \\ $[1431,1462]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3766$ \\ $[2529,6133]$} & \shortstack[r]{$63108$ \\ $[56855,71132]$} & \shortstack[r]{$973$ \\ $[971,975]$} & \shortstack[r]{$1531$ \\ $[1345,1827]$} & \shortstack[r]{$61300$ \\ $[53194,72360]$} & \shortstack[r]{$519.657$ \\ $[463.518,615.021]$} & \shortstack[r]{$789$ \\ $[747,821]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$398$ \\ $[259,523]$} & \shortstack[r]{$47197$ \\ $[47095,47268]$} & \shortstack[r]{$656$ \\ $[651,659]$} & \shortstack[r]{$303$ \\ $[218,365]$} & \shortstack[r]{$30681$ \\ $[29697,31365]$} & \shortstack[r]{$330.896$ \\ $[252.677,470.728]$} & \shortstack[r]{$570$ \\ $[562,577]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101$ \\ $[18,153]$} & \shortstack[r]{$45917$ \\ $[44196,47570]$} & \shortstack[r]{$521$ \\ $[506,532]$} & \shortstack[r]{$64$ \\ $[22,105]$} & \shortstack[r]{$21922$ \\ $[20143,23718]$} & \shortstack[r]{$195.096$ \\ $[193.713,197.522]$} & \shortstack[r]{$517$ \\ $[501,539]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$160.995$ \\ $[155.336,168.509]$} & \shortstack[r]{$475$ \\ $[473,480]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42$ \\ $[16,76]$} & \shortstack[r]{$43331$ \\ $[43252,43392]$} & \shortstack[r]{$310$ \\ $[290,326]$} & \shortstack[r]{$20$ \\ $[10,35]$} & \shortstack[r]{$11388$ \\ $[10500,12237]$} & \shortstack[r]{$168.876$ \\ $[147.374,211.727]$} & \shortstack[r]{$491$ \\ $[481,497]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10$ \\ $[0,23]$} & \shortstack[r]{$43092$ \\ $[41522,44671]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$9580$ \\ $[9039,10440]$} & \shortstack[r]{$133.471$ \\ $[133.097,133.939]$} & \shortstack[r]{$489$ \\ $[473,498]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$335.808$ \\ $[138.348,613.137]$} & \shortstack[r]{$477$ \\ $[468,494]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$495.822$ \\ $[170.905,674.666]$} & \shortstack[r]{$470$ \\ $[467,473]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$242.400$ \\ $[108.736,463.707]$} & \shortstack[r]{$300$ \\ $[299,300]$} \\
DACH (10\%) & \shortstack[r]{$10938$ \\ $[10431,11652]$} & \shortstack[r]{$37815$ \\ $[37442,38332]$} & \shortstack[r]{$105505$ \\ $[101845,110230]$} & \shortstack[r]{$1315$ \\ $[1292,1340]$} & \shortstack[r]{$4622$ \\ $[4345,4863]$} & \shortstack[r]{$125258$ \\ $[119219,131239]$} & \shortstack[r]{$1800.106$ \\ $[1800.101,1800.115]$} & \shortstack[r]{$1446$ \\ $[1431,1462]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3766$ \\ $[2529,6133]$} & \shortstack[r]{$63108$ \\ $[56855,71132]$} & \shortstack[r]{$973$ \\ $[971,975]$} & \shortstack[r]{$1531$ \\ $[1345,1827]$} & \shortstack[r]{$61300$ \\ $[53194,72360]$} & \shortstack[r]{$519.657$ \\ $[463.518,615.021]$} & \shortstack[r]{$789$ \\ $[747,821]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$398$ \\ $[259,523]$} & \shortstack[r]{$47197$ \\ $[47095,47268]$} & \shortstack[r]{$656$ \\ $[651,659]$} & \shortstack[r]{$303$ \\ $[218,365]$} & \shortstack[r]{$30681$ \\ $[29697,31365]$} & \shortstack[r]{$330.896$ \\ $[252.677,470.728]$} & \shortstack[r]{$570$ \\ $[562,577]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101$ \\ $[18,153]$} & \shortstack[r]{$45917$ \\ $[44196,47570]$} & \shortstack[r]{$521$ \\ $[506,532]$} & \shortstack[r]{$64$ \\ $[22,105]$} & \shortstack[r]{$21922$ \\ $[20143,23718]$} & \shortstack[r]{$195.096$ \\ $[193.713,197.522]$} & \shortstack[r]{$517$ \\ $[501,539]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$160.995$ \\ $[155.336,168.509]$} & \shortstack[r]{$475$ \\ $[473,480]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42$ \\ $[16,76]$} & \shortstack[r]{$43331$ \\ $[43252,43392]$} & \shortstack[r]{$310$ \\ $[290,326]$} & \shortstack[r]{$20$ \\ $[10,35]$} & \shortstack[r]{$11388$ \\ $[10500,12237]$} & \shortstack[r]{$168.876$ \\ $[147.374,211.727]$} & \shortstack[r]{$491$ \\ $[481,497]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10$ \\ $[0,23]$} & \shortstack[r]{$43092$ \\ $[41522,44671]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$9580$ \\ $[9039,10440]$} & \shortstack[r]{$133.471$ \\ $[133.097,133.939]$} & \shortstack[r]{$489$ \\ $[473,498]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$335.808$ \\ $[138.348,613.137]$} & \shortstack[r]{$477$ \\ $[468,494]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$495.822$ \\ $[170.905,674.666]$} & \shortstack[r]{$470$ \\ $[467,473]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$242.400$ \\ $[108.736,463.707]$} & \shortstack[r]{$300$ \\ $[299,300]$} \\
DACH (10\%) & \shortstack[r]{$10938$ \\ $[10431,11652]$} & \shortstack[r]{$37815$ \\ $[37442,38332]$} & \shortstack[r]{$105505$ \\ $[101845,110230]$} & \shortstack[r]{$1315$ \\ $[1292,1340]$} & \shortstack[r]{$4622$ \\ $[4345,4863]$} & \shortstack[r]{$125258$ \\ $[119219,131239]$} & \shortstack[r]{$1800.106$ \\ $[1800.101,1800.115]$} & \shortstack[r]{$1446$ \\ $[1431,1462]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3766$ \\ $[2529,6133]$} & \shortstack[r]{$63108$ \\ $[56855,71132]$} & \shortstack[r]{$973$ \\ $[971,975]$} & \shortstack[r]{$1531$ \\ $[1345,1827]$} & \shortstack[r]{$61300$ \\ $[53194,72360]$} & \shortstack[r]{$519.657$ \\ $[463.518,615.021]$} & \shortstack[r]{$789$ \\ $[747,821]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$398$ \\ $[259,523]$} & \shortstack[r]{$47197$ \\ $[47095,47268]$} & \shortstack[r]{$656$ \\ $[651,659]$} & \shortstack[r]{$303$ \\ $[218,365]$} & \shortstack[r]{$30681$ \\ $[29697,31365]$} & \shortstack[r]{$330.896$ \\ $[252.677,470.728]$} & \shortstack[r]{$570$ \\ $[562,577]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101$ \\ $[18,153]$} & \shortstack[r]{$45917$ \\ $[44196,47570]$} & \shortstack[r]{$521$ \\ $[506,532]$} & \shortstack[r]{$64$ \\ $[22,105]$} & \shortstack[r]{$21922$ \\ $[20143,23718]$} & \shortstack[r]{$195.096$ \\ $[193.713,197.522]$} & \shortstack[r]{$517$ \\ $[501,539]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$160.995$ \\ $[155.336,168.509]$} & \shortstack[r]{$475$ \\ $[473,480]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42$ \\ $[16,76]$} & \shortstack[r]{$43331$ \\ $[43252,43392]$} & \shortstack[r]{$310$ \\ $[290,326]$} & \shortstack[r]{$20$ \\ $[10,35]$} & \shortstack[r]{$11388$ \\ $[10500,12237]$} & \shortstack[r]{$168.876$ \\ $[147.374,211.727]$} & \shortstack[r]{$491$ \\ $[481,497]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10$ \\ $[0,23]$} & \shortstack[r]{$43092$ \\ $[41522,44671]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$9580$ \\ $[9039,10440]$} & \shortstack[r]{$133.471$ \\ $[133.097,133.939]$} & \shortstack[r]{$489$ \\ $[473,498]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$335.808$ \\ $[138.348,613.137]$} & \shortstack[r]{$477$ \\ $[468,494]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$495.822$ \\ $[170.905,674.666]$} & \shortstack[r]{$470$ \\ $[467,473]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$242.400$ \\ $[108.736,463.707]$} & \shortstack[r]{$300$ \\ $[299,300]$} \\
DACH (10\%) & \shortstack[r]{$10938$ \\ $[10431,11652]$} & \shortstack[r]{$37815$ \\ $[37442,38332]$} & \shortstack[r]{$105505$ \\ $[101845,110230]$} & \shortstack[r]{$1315$ \\ $[1292,1340]$} & \shortstack[r]{$4622$ \\ $[4345,4863]$} & \shortstack[r]{$125258$ \\ $[119219,131239]$} & \shortstack[r]{$1800.106$ \\ $[1800.101,1800.115]$} & \shortstack[r]{$1446$ \\ $[1431,1462]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3766$ \\ $[2529,6133]$} & \shortstack[r]{$63108$ \\ $[56855,71132]$} & \shortstack[r]{$973$ \\ $[971,975]$} & \shortstack[r]{$1531$ \\ $[1345,1827]$} & \shortstack[r]{$61300$ \\ $[53194,72360]$} & \shortstack[r]{$519.657$ \\ $[463.518,615.021]$} & \shortstack[r]{$789$ \\ $[747,821]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$398$ \\ $[259,523]$} & \shortstack[r]{$47197$ \\ $[47095,47268]$} & \shortstack[r]{$656$ \\ $[651,659]$} & \shortstack[r]{$303$ \\ $[218,365]$} & \shortstack[r]{$30681$ \\ $[29697,31365]$} & \shortstack[r]{$330.896$ \\ $[252.677,470.728]$} & \shortstack[r]{$570$ \\ $[562,577]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101$ \\ $[18,153]$} & \shortstack[r]{$45917$ \\ $[44196,47570]$} & \shortstack[r]{$521$ \\ $[506,532]$} & \shortstack[r]{$64$ \\ $[22,105]$} & \shortstack[r]{$21922$ \\ $[20143,23718]$} & \shortstack[r]{$195.096$ \\ $[193.713,197.522]$} & \shortstack[r]{$517$ \\ $[501,539]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$160.995$ \\ $[155.336,168.509]$} & \shortstack[r]{$475$ \\ $[473,480]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42$ \\ $[16,76]$} & \shortstack[r]{$43331$ \\ $[43252,43392]$} & \shortstack[r]{$310$ \\ $[290,326]$} & \shortstack[r]{$20$ \\ $[10,35]$} & \shortstack[r]{$11388$ \\ $[10500,12237]$} & \shortstack[r]{$168.876$ \\ $[147.374,211.727]$} & \shortstack[r]{$491$ \\ $[481,497]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10$ \\ $[0,23]$} & \shortstack[r]{$43092$ \\ $[41522,44671]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$9580$ \\ $[9039,10440]$} & \shortstack[r]{$133.471$ \\ $[133.097,133.939]$} & \shortstack[r]{$489$ \\ $[473,498]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$335.808$ \\ $[138.348,613.137]$} & \shortstack[r]{$477$ \\ $[468,494]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$495.822$ \\ $[170.905,674.666]$} & \shortstack[r]{$470$ \\ $[467,473]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$242.400$ \\ $[108.736,463.707]$} & \shortstack[r]{$300$ \\ $[299,300]$} \\
DACH (10\%) & \shortstack[r]{$10938$ \\ $[10431,11652]$} & \shortstack[r]{$37815$ \\ $[37442,38332]$} & \shortstack[r]{$105505$ \\ $[101845,110230]$} & \shortstack[r]{$1315$ \\ $[1292,1340]$} & \shortstack[r]{$4622$ \\ $[4345,4863]$} & \shortstack[r]{$125258$ \\ $[119219,131239]$} & \shortstack[r]{$1800.106$ \\ $[1800.101,1800.115]$} & \shortstack[r]{$1446$ \\ $[1431,1462]$} \\
DACH (20\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3766$ \\ $[2529,6133]$} & \shortstack[r]{$63108$ \\ $[56855,71132]$} & \shortstack[r]{$973$ \\ $[971,975]$} & \shortstack[r]{$1531$ \\ $[1345,1827]$} & \shortstack[r]{$61300$ \\ $[53194,72360]$} & \shortstack[r]{$519.657$ \\ $[463.518,615.021]$} & \shortstack[r]{$789$ \\ $[747,821]$} \\
DACH (30\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$398$ \\ $[259,523]$} & \shortstack[r]{$47197$ \\ $[47095,47268]$} & \shortstack[r]{$656$ \\ $[651,659]$} & \shortstack[r]{$303$ \\ $[218,365]$} & \shortstack[r]{$30681$ \\ $[29697,31365]$} & \shortstack[r]{$330.896$ \\ $[252.677,470.728]$} & \shortstack[r]{$570$ \\ $[562,577]$} \\
DACH (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$101$ \\ $[18,153]$} & \shortstack[r]{$45917$ \\ $[44196,47570]$} & \shortstack[r]{$521$ \\ $[506,532]$} & \shortstack[r]{$64$ \\ $[22,105]$} & \shortstack[r]{$21922$ \\ $[20143,23718]$} & \shortstack[r]{$195.096$ \\ $[193.713,197.522]$} & \shortstack[r]{$517$ \\ $[501,539]$} \\
DACH (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42089$ \\ $[42045,42134]$} & \shortstack[r]{$404$ \\ $[389,412]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14009$ \\ $[13830,14206]$} & \shortstack[r]{$160.995$ \\ $[155.336,168.509]$} & \shortstack[r]{$475$ \\ $[473,480]$} \\
DACH (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$42$ \\ $[16,76]$} & \shortstack[r]{$43331$ \\ $[43252,43392]$} & \shortstack[r]{$310$ \\ $[290,326]$} & \shortstack[r]{$20$ \\ $[10,35]$} & \shortstack[r]{$11388$ \\ $[10500,12237]$} & \shortstack[r]{$168.876$ \\ $[147.374,211.727]$} & \shortstack[r]{$491$ \\ $[481,497]$} \\
DACH (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10$ \\ $[0,23]$} & \shortstack[r]{$43092$ \\ $[41522,44671]$} & \shortstack[r]{$251$ \\ $[247,259]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$9580$ \\ $[9039,10440]$} & \shortstack[r]{$133.471$ \\ $[133.097,133.939]$} & \shortstack[r]{$489$ \\ $[473,498]$} \\
DACH (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41300$ \\ $[41289,41318]$} & \shortstack[r]{$157$ \\ $[152,168]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5392$ \\ $[5346,5470]$} & \shortstack[r]{$335.808$ \\ $[138.348,613.137]$} & \shortstack[r]{$477$ \\ $[468,494]$} \\
DACH (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$41185$ \\ $[41161,41198]$} & \shortstack[r]{$88$ \\ $[73,96]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2771$ \\ $[2228,3051]$} & \shortstack[r]{$495.822$ \\ $[170.905,674.666]$} & \shortstack[r]{$470$ \\ $[467,473]$} \\
DACH (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$38000$ \\ $[38000,38000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$242.400$ \\ $[108.736,463.707]$} & \shortstack[r]{$300$ \\ $[299,300]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - EUR}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
EUR (10\%) & \shortstack[r]{$90689$ \\ $[89398,92586]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253833$ \\ $[253610,254123]$} & \shortstack[r]{$4827$ \\ $[4761,4871]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$234664$ \\ $[232879,236460]$} & \shortstack[r]{$1800.080$ \\ $[1800.078,1800.083]$} & \shortstack[r]{$1024$ \\ $[1019,1028]$} \\
EUR (20\%) & \shortstack[r]{$17896$ \\ $[14468,19959]$} & \shortstack[r]{$10607$ \\ $[10102,11335]$} & \shortstack[r]{$434818$ \\ $[420966,449406]$} & \shortstack[r]{$3594$ \\ $[3547,3671]$} & \shortstack[r]{$1346$ \\ $[1270,1468]$} & \shortstack[r]{$391513$ \\ $[377025,405614]$} & \shortstack[r]{$1800.092$ \\ $[1800.074,1800.107]$} & \shortstack[r]{$1641$ \\ $[1633,1652]$} \\
EUR (30\%) & \shortstack[r]{$1723$ \\ $[0,3088]$} & \shortstack[r]{$13454$ \\ $[10841,14805]$} & \shortstack[r]{$356053$ \\ $[328042,378663]$} & \shortstack[r]{$2290$ \\ $[2207,2411]$} & \shortstack[r]{$2298$ \\ $[1930,2998]$} & \shortstack[r]{$201593$ \\ $[185530,213882]$} & \shortstack[r]{$1727.084$ \\ $[1581.073,1800.100]$} & \shortstack[r]{$1737$ \\ $[1684,1824]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5318$ \\ $[2543,6818]$} & \shortstack[r]{$295131$ \\ $[267852,309119]$} & \shortstack[r]{$1242$ \\ $[1191,1293]$} & \shortstack[r]{$1175$ \\ $[975,1275]$} & \shortstack[r]{$81198$ \\ $[71030,88389]$} & \shortstack[r]{$808.187$ \\ $[592.559,916.510]$} & \shortstack[r]{$1233$ \\ $[1088,1320]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2864$ \\ $[2558,3261]$} & \shortstack[r]{$291558$ \\ $[288770,297099]$} & \shortstack[r]{$692$ \\ $[651,738]$} & \shortstack[r]{$478$ \\ $[429,516]$} & \shortstack[r]{$48326$ \\ $[45199,53141]$} & \shortstack[r]{$530.624$ \\ $[495.930,568.487]$} & \shortstack[r]{$1037$ \\ $[1008,1056]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1139$ \\ $[886,1305]$} & \shortstack[r]{$262838$ \\ $[262701,263082]$} & \shortstack[r]{$292$ \\ $[246,348]$} & \shortstack[r]{$265$ \\ $[227,290]$} & \shortstack[r]{$16370$ \\ $[13999,19958]$} & \shortstack[r]{$323.824$ \\ $[297.357,345.332]$} & \shortstack[r]{$892$ \\ $[856,924]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$335$ \\ $[271,404]$} & \shortstack[r]{$246450$ \\ $[246407,246524]$} & \shortstack[r]{$170$ \\ $[167,177]$} & \shortstack[r]{$130$ \\ $[106,167]$} & \shortstack[r]{$8062$ \\ $[7577,8860]$} & \shortstack[r]{$255.039$ \\ $[238.309,276.854]$} & \shortstack[r]{$793$ \\ $[770,805]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$58$ \\ $[9,148]$} & \shortstack[r]{$232982$ \\ $[222370,246289]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$29$ \\ $[6,75]$} & \shortstack[r]{$4579$ \\ $[3596,6117]$} & \shortstack[r]{$400.316$ \\ $[198.354,705.078]$} & \shortstack[r]{$744$ \\ $[710,777]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$269.771$ \\ $[206.957,325.067]$} & \shortstack[r]{$630$ \\ $[628,631]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$470.102$ \\ $[223.474,884.716]$} & \shortstack[r]{$421$ \\ $[421,421]$} \\
EUR (10\%) & \shortstack[r]{$90689$ \\ $[89398,92586]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253833$ \\ $[253610,254123]$} & \shortstack[r]{$4827$ \\ $[4761,4871]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$234664$ \\ $[232879,236460]$} & \shortstack[r]{$1800.080$ \\ $[1800.078,1800.083]$} & \shortstack[r]{$1024$ \\ $[1019,1028]$} \\
EUR (20\%) & \shortstack[r]{$17896$ \\ $[14468,19959]$} & \shortstack[r]{$10607$ \\ $[10102,11335]$} & \shortstack[r]{$434818$ \\ $[420966,449406]$} & \shortstack[r]{$3594$ \\ $[3547,3671]$} & \shortstack[r]{$1346$ \\ $[1270,1468]$} & \shortstack[r]{$391513$ \\ $[377025,405614]$} & \shortstack[r]{$1800.092$ \\ $[1800.074,1800.107]$} & \shortstack[r]{$1641$ \\ $[1633,1652]$} \\
EUR (30\%) & \shortstack[r]{$1723$ \\ $[0,3088]$} & \shortstack[r]{$13454$ \\ $[10841,14805]$} & \shortstack[r]{$356053$ \\ $[328042,378663]$} & \shortstack[r]{$2290$ \\ $[2207,2411]$} & \shortstack[r]{$2298$ \\ $[1930,2998]$} & \shortstack[r]{$201593$ \\ $[185530,213882]$} & \shortstack[r]{$1727.084$ \\ $[1581.073,1800.100]$} & \shortstack[r]{$1737$ \\ $[1684,1824]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5318$ \\ $[2543,6818]$} & \shortstack[r]{$295131$ \\ $[267852,309119]$} & \shortstack[r]{$1242$ \\ $[1191,1293]$} & \shortstack[r]{$1175$ \\ $[975,1275]$} & \shortstack[r]{$81198$ \\ $[71030,88389]$} & \shortstack[r]{$808.187$ \\ $[592.559,916.510]$} & \shortstack[r]{$1233$ \\ $[1088,1320]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2864$ \\ $[2558,3261]$} & \shortstack[r]{$291558$ \\ $[288770,297099]$} & \shortstack[r]{$692$ \\ $[651,738]$} & \shortstack[r]{$478$ \\ $[429,516]$} & \shortstack[r]{$48326$ \\ $[45199,53141]$} & \shortstack[r]{$530.624$ \\ $[495.930,568.487]$} & \shortstack[r]{$1037$ \\ $[1008,1056]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1139$ \\ $[886,1305]$} & \shortstack[r]{$262838$ \\ $[262701,263082]$} & \shortstack[r]{$292$ \\ $[246,348]$} & \shortstack[r]{$265$ \\ $[227,290]$} & \shortstack[r]{$16370$ \\ $[13999,19958]$} & \shortstack[r]{$323.824$ \\ $[297.357,345.332]$} & \shortstack[r]{$892$ \\ $[856,924]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$335$ \\ $[271,404]$} & \shortstack[r]{$246450$ \\ $[246407,246524]$} & \shortstack[r]{$170$ \\ $[167,177]$} & \shortstack[r]{$130$ \\ $[106,167]$} & \shortstack[r]{$8062$ \\ $[7577,8860]$} & \shortstack[r]{$255.039$ \\ $[238.309,276.854]$} & \shortstack[r]{$793$ \\ $[770,805]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$58$ \\ $[9,148]$} & \shortstack[r]{$232982$ \\ $[222370,246289]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$29$ \\ $[6,75]$} & \shortstack[r]{$4579$ \\ $[3596,6117]$} & \shortstack[r]{$400.316$ \\ $[198.354,705.078]$} & \shortstack[r]{$744$ \\ $[710,777]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$269.771$ \\ $[206.957,325.067]$} & \shortstack[r]{$630$ \\ $[628,631]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$470.102$ \\ $[223.474,884.716]$} & \shortstack[r]{$421$ \\ $[421,421]$} \\
EUR (10\%) & \shortstack[r]{$90689$ \\ $[89398,92586]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253833$ \\ $[253610,254123]$} & \shortstack[r]{$4827$ \\ $[4761,4871]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$234664$ \\ $[232879,236460]$} & \shortstack[r]{$1800.080$ \\ $[1800.078,1800.083]$} & \shortstack[r]{$1024$ \\ $[1019,1028]$} \\
EUR (20\%) & \shortstack[r]{$17896$ \\ $[14468,19959]$} & \shortstack[r]{$10607$ \\ $[10102,11335]$} & \shortstack[r]{$434818$ \\ $[420966,449406]$} & \shortstack[r]{$3594$ \\ $[3547,3671]$} & \shortstack[r]{$1346$ \\ $[1270,1468]$} & \shortstack[r]{$391513$ \\ $[377025,405614]$} & \shortstack[r]{$1800.092$ \\ $[1800.074,1800.107]$} & \shortstack[r]{$1641$ \\ $[1633,1652]$} \\
EUR (30\%) & \shortstack[r]{$1723$ \\ $[0,3088]$} & \shortstack[r]{$13454$ \\ $[10841,14805]$} & \shortstack[r]{$356053$ \\ $[328042,378663]$} & \shortstack[r]{$2290$ \\ $[2207,2411]$} & \shortstack[r]{$2298$ \\ $[1930,2998]$} & \shortstack[r]{$201593$ \\ $[185530,213882]$} & \shortstack[r]{$1727.084$ \\ $[1581.073,1800.100]$} & \shortstack[r]{$1737$ \\ $[1684,1824]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5318$ \\ $[2543,6818]$} & \shortstack[r]{$295131$ \\ $[267852,309119]$} & \shortstack[r]{$1242$ \\ $[1191,1293]$} & \shortstack[r]{$1175$ \\ $[975,1275]$} & \shortstack[r]{$81198$ \\ $[71030,88389]$} & \shortstack[r]{$808.187$ \\ $[592.559,916.510]$} & \shortstack[r]{$1233$ \\ $[1088,1320]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2864$ \\ $[2558,3261]$} & \shortstack[r]{$291558$ \\ $[288770,297099]$} & \shortstack[r]{$692$ \\ $[651,738]$} & \shortstack[r]{$478$ \\ $[429,516]$} & \shortstack[r]{$48326$ \\ $[45199,53141]$} & \shortstack[r]{$530.624$ \\ $[495.930,568.487]$} & \shortstack[r]{$1037$ \\ $[1008,1056]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1139$ \\ $[886,1305]$} & \shortstack[r]{$262838$ \\ $[262701,263082]$} & \shortstack[r]{$292$ \\ $[246,348]$} & \shortstack[r]{$265$ \\ $[227,290]$} & \shortstack[r]{$16370$ \\ $[13999,19958]$} & \shortstack[r]{$323.824$ \\ $[297.357,345.332]$} & \shortstack[r]{$892$ \\ $[856,924]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$335$ \\ $[271,404]$} & \shortstack[r]{$246450$ \\ $[246407,246524]$} & \shortstack[r]{$170$ \\ $[167,177]$} & \shortstack[r]{$130$ \\ $[106,167]$} & \shortstack[r]{$8062$ \\ $[7577,8860]$} & \shortstack[r]{$255.039$ \\ $[238.309,276.854]$} & \shortstack[r]{$793$ \\ $[770,805]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$58$ \\ $[9,148]$} & \shortstack[r]{$232982$ \\ $[222370,246289]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$29$ \\ $[6,75]$} & \shortstack[r]{$4579$ \\ $[3596,6117]$} & \shortstack[r]{$400.316$ \\ $[198.354,705.078]$} & \shortstack[r]{$744$ \\ $[710,777]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$269.771$ \\ $[206.957,325.067]$} & \shortstack[r]{$630$ \\ $[628,631]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$470.102$ \\ $[223.474,884.716]$} & \shortstack[r]{$421$ \\ $[421,421]$} \\
EUR (10\%) & \shortstack[r]{$90689$ \\ $[89398,92586]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253833$ \\ $[253610,254123]$} & \shortstack[r]{$4827$ \\ $[4761,4871]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$234664$ \\ $[232879,236460]$} & \shortstack[r]{$1800.080$ \\ $[1800.078,1800.083]$} & \shortstack[r]{$1024$ \\ $[1019,1028]$} \\
EUR (20\%) & \shortstack[r]{$17896$ \\ $[14468,19959]$} & \shortstack[r]{$10607$ \\ $[10102,11335]$} & \shortstack[r]{$434818$ \\ $[420966,449406]$} & \shortstack[r]{$3594$ \\ $[3547,3671]$} & \shortstack[r]{$1346$ \\ $[1270,1468]$} & \shortstack[r]{$391513$ \\ $[377025,405614]$} & \shortstack[r]{$1800.092$ \\ $[1800.074,1800.107]$} & \shortstack[r]{$1641$ \\ $[1633,1652]$} \\
EUR (30\%) & \shortstack[r]{$1723$ \\ $[0,3088]$} & \shortstack[r]{$13454$ \\ $[10841,14805]$} & \shortstack[r]{$356053$ \\ $[328042,378663]$} & \shortstack[r]{$2290$ \\ $[2207,2411]$} & \shortstack[r]{$2298$ \\ $[1930,2998]$} & \shortstack[r]{$201593$ \\ $[185530,213882]$} & \shortstack[r]{$1727.084$ \\ $[1581.073,1800.100]$} & \shortstack[r]{$1737$ \\ $[1684,1824]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5318$ \\ $[2543,6818]$} & \shortstack[r]{$295131$ \\ $[267852,309119]$} & \shortstack[r]{$1242$ \\ $[1191,1293]$} & \shortstack[r]{$1175$ \\ $[975,1275]$} & \shortstack[r]{$81198$ \\ $[71030,88389]$} & \shortstack[r]{$808.187$ \\ $[592.559,916.510]$} & \shortstack[r]{$1233$ \\ $[1088,1320]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2864$ \\ $[2558,3261]$} & \shortstack[r]{$291558$ \\ $[288770,297099]$} & \shortstack[r]{$692$ \\ $[651,738]$} & \shortstack[r]{$478$ \\ $[429,516]$} & \shortstack[r]{$48326$ \\ $[45199,53141]$} & \shortstack[r]{$530.624$ \\ $[495.930,568.487]$} & \shortstack[r]{$1037$ \\ $[1008,1056]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1139$ \\ $[886,1305]$} & \shortstack[r]{$262838$ \\ $[262701,263082]$} & \shortstack[r]{$292$ \\ $[246,348]$} & \shortstack[r]{$265$ \\ $[227,290]$} & \shortstack[r]{$16370$ \\ $[13999,19958]$} & \shortstack[r]{$323.824$ \\ $[297.357,345.332]$} & \shortstack[r]{$892$ \\ $[856,924]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$335$ \\ $[271,404]$} & \shortstack[r]{$246450$ \\ $[246407,246524]$} & \shortstack[r]{$170$ \\ $[167,177]$} & \shortstack[r]{$130$ \\ $[106,167]$} & \shortstack[r]{$8062$ \\ $[7577,8860]$} & \shortstack[r]{$255.039$ \\ $[238.309,276.854]$} & \shortstack[r]{$793$ \\ $[770,805]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$58$ \\ $[9,148]$} & \shortstack[r]{$232982$ \\ $[222370,246289]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$29$ \\ $[6,75]$} & \shortstack[r]{$4579$ \\ $[3596,6117]$} & \shortstack[r]{$400.316$ \\ $[198.354,705.078]$} & \shortstack[r]{$744$ \\ $[710,777]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$269.771$ \\ $[206.957,325.067]$} & \shortstack[r]{$630$ \\ $[628,631]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$470.102$ \\ $[223.474,884.716]$} & \shortstack[r]{$421$ \\ $[421,421]$} \\
EUR (10\%) & \shortstack[r]{$90689$ \\ $[89398,92586]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253833$ \\ $[253610,254123]$} & \shortstack[r]{$4827$ \\ $[4761,4871]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$234664$ \\ $[232879,236460]$} & \shortstack[r]{$1800.080$ \\ $[1800.078,1800.083]$} & \shortstack[r]{$1024$ \\ $[1019,1028]$} \\
EUR (20\%) & \shortstack[r]{$17896$ \\ $[14468,19959]$} & \shortstack[r]{$10607$ \\ $[10102,11335]$} & \shortstack[r]{$434818$ \\ $[420966,449406]$} & \shortstack[r]{$3594$ \\ $[3547,3671]$} & \shortstack[r]{$1346$ \\ $[1270,1468]$} & \shortstack[r]{$391513$ \\ $[377025,405614]$} & \shortstack[r]{$1800.092$ \\ $[1800.074,1800.107]$} & \shortstack[r]{$1641$ \\ $[1633,1652]$} \\
EUR (30\%) & \shortstack[r]{$1723$ \\ $[0,3088]$} & \shortstack[r]{$13454$ \\ $[10841,14805]$} & \shortstack[r]{$356053$ \\ $[328042,378663]$} & \shortstack[r]{$2290$ \\ $[2207,2411]$} & \shortstack[r]{$2298$ \\ $[1930,2998]$} & \shortstack[r]{$201593$ \\ $[185530,213882]$} & \shortstack[r]{$1727.084$ \\ $[1581.073,1800.100]$} & \shortstack[r]{$1737$ \\ $[1684,1824]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5318$ \\ $[2543,6818]$} & \shortstack[r]{$295131$ \\ $[267852,309119]$} & \shortstack[r]{$1242$ \\ $[1191,1293]$} & \shortstack[r]{$1175$ \\ $[975,1275]$} & \shortstack[r]{$81198$ \\ $[71030,88389]$} & \shortstack[r]{$808.187$ \\ $[592.559,916.510]$} & \shortstack[r]{$1233$ \\ $[1088,1320]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2864$ \\ $[2558,3261]$} & \shortstack[r]{$291558$ \\ $[288770,297099]$} & \shortstack[r]{$692$ \\ $[651,738]$} & \shortstack[r]{$478$ \\ $[429,516]$} & \shortstack[r]{$48326$ \\ $[45199,53141]$} & \shortstack[r]{$530.624$ \\ $[495.930,568.487]$} & \shortstack[r]{$1037$ \\ $[1008,1056]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1139$ \\ $[886,1305]$} & \shortstack[r]{$262838$ \\ $[262701,263082]$} & \shortstack[r]{$292$ \\ $[246,348]$} & \shortstack[r]{$265$ \\ $[227,290]$} & \shortstack[r]{$16370$ \\ $[13999,19958]$} & \shortstack[r]{$323.824$ \\ $[297.357,345.332]$} & \shortstack[r]{$892$ \\ $[856,924]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$335$ \\ $[271,404]$} & \shortstack[r]{$246450$ \\ $[246407,246524]$} & \shortstack[r]{$170$ \\ $[167,177]$} & \shortstack[r]{$130$ \\ $[106,167]$} & \shortstack[r]{$8062$ \\ $[7577,8860]$} & \shortstack[r]{$255.039$ \\ $[238.309,276.854]$} & \shortstack[r]{$793$ \\ $[770,805]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$58$ \\ $[9,148]$} & \shortstack[r]{$232982$ \\ $[222370,246289]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$29$ \\ $[6,75]$} & \shortstack[r]{$4579$ \\ $[3596,6117]$} & \shortstack[r]{$400.316$ \\ $[198.354,705.078]$} & \shortstack[r]{$744$ \\ $[710,777]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$269.771$ \\ $[206.957,325.067]$} & \shortstack[r]{$630$ \\ $[628,631]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$470.102$ \\ $[223.474,884.716]$} & \shortstack[r]{$421$ \\ $[421,421]$} \\
EUR (10\%) & \shortstack[r]{$90689$ \\ $[89398,92586]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253833$ \\ $[253610,254123]$} & \shortstack[r]{$4827$ \\ $[4761,4871]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$234664$ \\ $[232879,236460]$} & \shortstack[r]{$1800.080$ \\ $[1800.078,1800.083]$} & \shortstack[r]{$1024$ \\ $[1019,1028]$} \\
EUR (20\%) & \shortstack[r]{$17896$ \\ $[14468,19959]$} & \shortstack[r]{$10607$ \\ $[10102,11335]$} & \shortstack[r]{$434818$ \\ $[420966,449406]$} & \shortstack[r]{$3594$ \\ $[3547,3671]$} & \shortstack[r]{$1346$ \\ $[1270,1468]$} & \shortstack[r]{$391513$ \\ $[377025,405614]$} & \shortstack[r]{$1800.092$ \\ $[1800.074,1800.107]$} & \shortstack[r]{$1641$ \\ $[1633,1652]$} \\
EUR (30\%) & \shortstack[r]{$1723$ \\ $[0,3088]$} & \shortstack[r]{$13454$ \\ $[10841,14805]$} & \shortstack[r]{$356053$ \\ $[328042,378663]$} & \shortstack[r]{$2290$ \\ $[2207,2411]$} & \shortstack[r]{$2298$ \\ $[1930,2998]$} & \shortstack[r]{$201593$ \\ $[185530,213882]$} & \shortstack[r]{$1727.084$ \\ $[1581.073,1800.100]$} & \shortstack[r]{$1737$ \\ $[1684,1824]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5318$ \\ $[2543,6818]$} & \shortstack[r]{$295131$ \\ $[267852,309119]$} & \shortstack[r]{$1242$ \\ $[1191,1293]$} & \shortstack[r]{$1175$ \\ $[975,1275]$} & \shortstack[r]{$81198$ \\ $[71030,88389]$} & \shortstack[r]{$808.187$ \\ $[592.559,916.510]$} & \shortstack[r]{$1233$ \\ $[1088,1320]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2864$ \\ $[2558,3261]$} & \shortstack[r]{$291558$ \\ $[288770,297099]$} & \shortstack[r]{$692$ \\ $[651,738]$} & \shortstack[r]{$478$ \\ $[429,516]$} & \shortstack[r]{$48326$ \\ $[45199,53141]$} & \shortstack[r]{$530.624$ \\ $[495.930,568.487]$} & \shortstack[r]{$1037$ \\ $[1008,1056]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1139$ \\ $[886,1305]$} & \shortstack[r]{$262838$ \\ $[262701,263082]$} & \shortstack[r]{$292$ \\ $[246,348]$} & \shortstack[r]{$265$ \\ $[227,290]$} & \shortstack[r]{$16370$ \\ $[13999,19958]$} & \shortstack[r]{$323.824$ \\ $[297.357,345.332]$} & \shortstack[r]{$892$ \\ $[856,924]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$335$ \\ $[271,404]$} & \shortstack[r]{$246450$ \\ $[246407,246524]$} & \shortstack[r]{$170$ \\ $[167,177]$} & \shortstack[r]{$130$ \\ $[106,167]$} & \shortstack[r]{$8062$ \\ $[7577,8860]$} & \shortstack[r]{$255.039$ \\ $[238.309,276.854]$} & \shortstack[r]{$793$ \\ $[770,805]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$58$ \\ $[9,148]$} & \shortstack[r]{$232982$ \\ $[222370,246289]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$29$ \\ $[6,75]$} & \shortstack[r]{$4579$ \\ $[3596,6117]$} & \shortstack[r]{$400.316$ \\ $[198.354,705.078]$} & \shortstack[r]{$744$ \\ $[710,777]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$269.771$ \\ $[206.957,325.067]$} & \shortstack[r]{$630$ \\ $[628,631]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$470.102$ \\ $[223.474,884.716]$} & \shortstack[r]{$421$ \\ $[421,421]$} \\
EUR (10\%) & \shortstack[r]{$90689$ \\ $[89398,92586]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253833$ \\ $[253610,254123]$} & \shortstack[r]{$4827$ \\ $[4761,4871]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$234664$ \\ $[232879,236460]$} & \shortstack[r]{$1800.080$ \\ $[1800.078,1800.083]$} & \shortstack[r]{$1024$ \\ $[1019,1028]$} \\
EUR (20\%) & \shortstack[r]{$17896$ \\ $[14468,19959]$} & \shortstack[r]{$10607$ \\ $[10102,11335]$} & \shortstack[r]{$434818$ \\ $[420966,449406]$} & \shortstack[r]{$3594$ \\ $[3547,3671]$} & \shortstack[r]{$1346$ \\ $[1270,1468]$} & \shortstack[r]{$391513$ \\ $[377025,405614]$} & \shortstack[r]{$1800.092$ \\ $[1800.074,1800.107]$} & \shortstack[r]{$1641$ \\ $[1633,1652]$} \\
EUR (30\%) & \shortstack[r]{$1723$ \\ $[0,3088]$} & \shortstack[r]{$13454$ \\ $[10841,14805]$} & \shortstack[r]{$356053$ \\ $[328042,378663]$} & \shortstack[r]{$2290$ \\ $[2207,2411]$} & \shortstack[r]{$2298$ \\ $[1930,2998]$} & \shortstack[r]{$201593$ \\ $[185530,213882]$} & \shortstack[r]{$1727.084$ \\ $[1581.073,1800.100]$} & \shortstack[r]{$1737$ \\ $[1684,1824]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5318$ \\ $[2543,6818]$} & \shortstack[r]{$295131$ \\ $[267852,309119]$} & \shortstack[r]{$1242$ \\ $[1191,1293]$} & \shortstack[r]{$1175$ \\ $[975,1275]$} & \shortstack[r]{$81198$ \\ $[71030,88389]$} & \shortstack[r]{$808.187$ \\ $[592.559,916.510]$} & \shortstack[r]{$1233$ \\ $[1088,1320]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2864$ \\ $[2558,3261]$} & \shortstack[r]{$291558$ \\ $[288770,297099]$} & \shortstack[r]{$692$ \\ $[651,738]$} & \shortstack[r]{$478$ \\ $[429,516]$} & \shortstack[r]{$48326$ \\ $[45199,53141]$} & \shortstack[r]{$530.624$ \\ $[495.930,568.487]$} & \shortstack[r]{$1037$ \\ $[1008,1056]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1139$ \\ $[886,1305]$} & \shortstack[r]{$262838$ \\ $[262701,263082]$} & \shortstack[r]{$292$ \\ $[246,348]$} & \shortstack[r]{$265$ \\ $[227,290]$} & \shortstack[r]{$16370$ \\ $[13999,19958]$} & \shortstack[r]{$323.824$ \\ $[297.357,345.332]$} & \shortstack[r]{$892$ \\ $[856,924]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$335$ \\ $[271,404]$} & \shortstack[r]{$246450$ \\ $[246407,246524]$} & \shortstack[r]{$170$ \\ $[167,177]$} & \shortstack[r]{$130$ \\ $[106,167]$} & \shortstack[r]{$8062$ \\ $[7577,8860]$} & \shortstack[r]{$255.039$ \\ $[238.309,276.854]$} & \shortstack[r]{$793$ \\ $[770,805]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$58$ \\ $[9,148]$} & \shortstack[r]{$232982$ \\ $[222370,246289]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$29$ \\ $[6,75]$} & \shortstack[r]{$4579$ \\ $[3596,6117]$} & \shortstack[r]{$400.316$ \\ $[198.354,705.078]$} & \shortstack[r]{$744$ \\ $[710,777]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$269.771$ \\ $[206.957,325.067]$} & \shortstack[r]{$630$ \\ $[628,631]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$470.102$ \\ $[223.474,884.716]$} & \shortstack[r]{$421$ \\ $[421,421]$} \\
EUR (10\%) & \shortstack[r]{$90689$ \\ $[89398,92586]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253833$ \\ $[253610,254123]$} & \shortstack[r]{$4827$ \\ $[4761,4871]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$234664$ \\ $[232879,236460]$} & \shortstack[r]{$1800.080$ \\ $[1800.078,1800.083]$} & \shortstack[r]{$1024$ \\ $[1019,1028]$} \\
EUR (20\%) & \shortstack[r]{$17896$ \\ $[14468,19959]$} & \shortstack[r]{$10607$ \\ $[10102,11335]$} & \shortstack[r]{$434818$ \\ $[420966,449406]$} & \shortstack[r]{$3594$ \\ $[3547,3671]$} & \shortstack[r]{$1346$ \\ $[1270,1468]$} & \shortstack[r]{$391513$ \\ $[377025,405614]$} & \shortstack[r]{$1800.092$ \\ $[1800.074,1800.107]$} & \shortstack[r]{$1641$ \\ $[1633,1652]$} \\
EUR (30\%) & \shortstack[r]{$1723$ \\ $[0,3088]$} & \shortstack[r]{$13454$ \\ $[10841,14805]$} & \shortstack[r]{$356053$ \\ $[328042,378663]$} & \shortstack[r]{$2290$ \\ $[2207,2411]$} & \shortstack[r]{$2298$ \\ $[1930,2998]$} & \shortstack[r]{$201593$ \\ $[185530,213882]$} & \shortstack[r]{$1727.084$ \\ $[1581.073,1800.100]$} & \shortstack[r]{$1737$ \\ $[1684,1824]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5318$ \\ $[2543,6818]$} & \shortstack[r]{$295131$ \\ $[267852,309119]$} & \shortstack[r]{$1242$ \\ $[1191,1293]$} & \shortstack[r]{$1175$ \\ $[975,1275]$} & \shortstack[r]{$81198$ \\ $[71030,88389]$} & \shortstack[r]{$808.187$ \\ $[592.559,916.510]$} & \shortstack[r]{$1233$ \\ $[1088,1320]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2864$ \\ $[2558,3261]$} & \shortstack[r]{$291558$ \\ $[288770,297099]$} & \shortstack[r]{$692$ \\ $[651,738]$} & \shortstack[r]{$478$ \\ $[429,516]$} & \shortstack[r]{$48326$ \\ $[45199,53141]$} & \shortstack[r]{$530.624$ \\ $[495.930,568.487]$} & \shortstack[r]{$1037$ \\ $[1008,1056]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1139$ \\ $[886,1305]$} & \shortstack[r]{$262838$ \\ $[262701,263082]$} & \shortstack[r]{$292$ \\ $[246,348]$} & \shortstack[r]{$265$ \\ $[227,290]$} & \shortstack[r]{$16370$ \\ $[13999,19958]$} & \shortstack[r]{$323.824$ \\ $[297.357,345.332]$} & \shortstack[r]{$892$ \\ $[856,924]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$335$ \\ $[271,404]$} & \shortstack[r]{$246450$ \\ $[246407,246524]$} & \shortstack[r]{$170$ \\ $[167,177]$} & \shortstack[r]{$130$ \\ $[106,167]$} & \shortstack[r]{$8062$ \\ $[7577,8860]$} & \shortstack[r]{$255.039$ \\ $[238.309,276.854]$} & \shortstack[r]{$793$ \\ $[770,805]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$58$ \\ $[9,148]$} & \shortstack[r]{$232982$ \\ $[222370,246289]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$29$ \\ $[6,75]$} & \shortstack[r]{$4579$ \\ $[3596,6117]$} & \shortstack[r]{$400.316$ \\ $[198.354,705.078]$} & \shortstack[r]{$744$ \\ $[710,777]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$269.771$ \\ $[206.957,325.067]$} & \shortstack[r]{$630$ \\ $[628,631]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$470.102$ \\ $[223.474,884.716]$} & \shortstack[r]{$421$ \\ $[421,421]$} \\
EUR (10\%) & \shortstack[r]{$90689$ \\ $[89398,92586]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253833$ \\ $[253610,254123]$} & \shortstack[r]{$4827$ \\ $[4761,4871]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$234664$ \\ $[232879,236460]$} & \shortstack[r]{$1800.080$ \\ $[1800.078,1800.083]$} & \shortstack[r]{$1024$ \\ $[1019,1028]$} \\
EUR (20\%) & \shortstack[r]{$17896$ \\ $[14468,19959]$} & \shortstack[r]{$10607$ \\ $[10102,11335]$} & \shortstack[r]{$434818$ \\ $[420966,449406]$} & \shortstack[r]{$3594$ \\ $[3547,3671]$} & \shortstack[r]{$1346$ \\ $[1270,1468]$} & \shortstack[r]{$391513$ \\ $[377025,405614]$} & \shortstack[r]{$1800.092$ \\ $[1800.074,1800.107]$} & \shortstack[r]{$1641$ \\ $[1633,1652]$} \\
EUR (30\%) & \shortstack[r]{$1723$ \\ $[0,3088]$} & \shortstack[r]{$13454$ \\ $[10841,14805]$} & \shortstack[r]{$356053$ \\ $[328042,378663]$} & \shortstack[r]{$2290$ \\ $[2207,2411]$} & \shortstack[r]{$2298$ \\ $[1930,2998]$} & \shortstack[r]{$201593$ \\ $[185530,213882]$} & \shortstack[r]{$1727.084$ \\ $[1581.073,1800.100]$} & \shortstack[r]{$1737$ \\ $[1684,1824]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5318$ \\ $[2543,6818]$} & \shortstack[r]{$295131$ \\ $[267852,309119]$} & \shortstack[r]{$1242$ \\ $[1191,1293]$} & \shortstack[r]{$1175$ \\ $[975,1275]$} & \shortstack[r]{$81198$ \\ $[71030,88389]$} & \shortstack[r]{$808.187$ \\ $[592.559,916.510]$} & \shortstack[r]{$1233$ \\ $[1088,1320]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2864$ \\ $[2558,3261]$} & \shortstack[r]{$291558$ \\ $[288770,297099]$} & \shortstack[r]{$692$ \\ $[651,738]$} & \shortstack[r]{$478$ \\ $[429,516]$} & \shortstack[r]{$48326$ \\ $[45199,53141]$} & \shortstack[r]{$530.624$ \\ $[495.930,568.487]$} & \shortstack[r]{$1037$ \\ $[1008,1056]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1139$ \\ $[886,1305]$} & \shortstack[r]{$262838$ \\ $[262701,263082]$} & \shortstack[r]{$292$ \\ $[246,348]$} & \shortstack[r]{$265$ \\ $[227,290]$} & \shortstack[r]{$16370$ \\ $[13999,19958]$} & \shortstack[r]{$323.824$ \\ $[297.357,345.332]$} & \shortstack[r]{$892$ \\ $[856,924]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$335$ \\ $[271,404]$} & \shortstack[r]{$246450$ \\ $[246407,246524]$} & \shortstack[r]{$170$ \\ $[167,177]$} & \shortstack[r]{$130$ \\ $[106,167]$} & \shortstack[r]{$8062$ \\ $[7577,8860]$} & \shortstack[r]{$255.039$ \\ $[238.309,276.854]$} & \shortstack[r]{$793$ \\ $[770,805]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$58$ \\ $[9,148]$} & \shortstack[r]{$232982$ \\ $[222370,246289]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$29$ \\ $[6,75]$} & \shortstack[r]{$4579$ \\ $[3596,6117]$} & \shortstack[r]{$400.316$ \\ $[198.354,705.078]$} & \shortstack[r]{$744$ \\ $[710,777]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$269.771$ \\ $[206.957,325.067]$} & \shortstack[r]{$630$ \\ $[628,631]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$470.102$ \\ $[223.474,884.716]$} & \shortstack[r]{$421$ \\ $[421,421]$} \\
EUR (10\%) & \shortstack[r]{$90689$ \\ $[89398,92586]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253833$ \\ $[253610,254123]$} & \shortstack[r]{$4827$ \\ $[4761,4871]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$234664$ \\ $[232879,236460]$} & \shortstack[r]{$1800.080$ \\ $[1800.078,1800.083]$} & \shortstack[r]{$1024$ \\ $[1019,1028]$} \\
EUR (20\%) & \shortstack[r]{$17896$ \\ $[14468,19959]$} & \shortstack[r]{$10607$ \\ $[10102,11335]$} & \shortstack[r]{$434818$ \\ $[420966,449406]$} & \shortstack[r]{$3594$ \\ $[3547,3671]$} & \shortstack[r]{$1346$ \\ $[1270,1468]$} & \shortstack[r]{$391513$ \\ $[377025,405614]$} & \shortstack[r]{$1800.092$ \\ $[1800.074,1800.107]$} & \shortstack[r]{$1641$ \\ $[1633,1652]$} \\
EUR (30\%) & \shortstack[r]{$1723$ \\ $[0,3088]$} & \shortstack[r]{$13454$ \\ $[10841,14805]$} & \shortstack[r]{$356053$ \\ $[328042,378663]$} & \shortstack[r]{$2290$ \\ $[2207,2411]$} & \shortstack[r]{$2298$ \\ $[1930,2998]$} & \shortstack[r]{$201593$ \\ $[185530,213882]$} & \shortstack[r]{$1727.084$ \\ $[1581.073,1800.100]$} & \shortstack[r]{$1737$ \\ $[1684,1824]$} \\
EUR (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5318$ \\ $[2543,6818]$} & \shortstack[r]{$295131$ \\ $[267852,309119]$} & \shortstack[r]{$1242$ \\ $[1191,1293]$} & \shortstack[r]{$1175$ \\ $[975,1275]$} & \shortstack[r]{$81198$ \\ $[71030,88389]$} & \shortstack[r]{$808.187$ \\ $[592.559,916.510]$} & \shortstack[r]{$1233$ \\ $[1088,1320]$} \\
EUR (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2864$ \\ $[2558,3261]$} & \shortstack[r]{$291558$ \\ $[288770,297099]$} & \shortstack[r]{$692$ \\ $[651,738]$} & \shortstack[r]{$478$ \\ $[429,516]$} & \shortstack[r]{$48326$ \\ $[45199,53141]$} & \shortstack[r]{$530.624$ \\ $[495.930,568.487]$} & \shortstack[r]{$1037$ \\ $[1008,1056]$} \\
EUR (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1139$ \\ $[886,1305]$} & \shortstack[r]{$262838$ \\ $[262701,263082]$} & \shortstack[r]{$292$ \\ $[246,348]$} & \shortstack[r]{$265$ \\ $[227,290]$} & \shortstack[r]{$16370$ \\ $[13999,19958]$} & \shortstack[r]{$323.824$ \\ $[297.357,345.332]$} & \shortstack[r]{$892$ \\ $[856,924]$} \\
EUR (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$335$ \\ $[271,404]$} & \shortstack[r]{$246450$ \\ $[246407,246524]$} & \shortstack[r]{$170$ \\ $[167,177]$} & \shortstack[r]{$130$ \\ $[106,167]$} & \shortstack[r]{$8062$ \\ $[7577,8860]$} & \shortstack[r]{$255.039$ \\ $[238.309,276.854]$} & \shortstack[r]{$793$ \\ $[770,805]$} \\
EUR (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$58$ \\ $[9,148]$} & \shortstack[r]{$232982$ \\ $[222370,246289]$} & \shortstack[r]{$120$ \\ $[112,135]$} & \shortstack[r]{$29$ \\ $[6,75]$} & \shortstack[r]{$4579$ \\ $[3596,6117]$} & \shortstack[r]{$400.316$ \\ $[198.354,705.078]$} & \shortstack[r]{$744$ \\ $[710,777]$} \\
EUR (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$214330$ \\ $[214305,214352]$} & \shortstack[r]{$47$ \\ $[19,73]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1351$ \\ $[627,1929]$} & \shortstack[r]{$269.771$ \\ $[206.957,325.067]$} & \shortstack[r]{$630$ \\ $[628,631]$} \\
EUR (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$198400$ \\ $[198400,198400]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$470.102$ \\ $[223.474,884.716]$} & \shortstack[r]{$421$ \\ $[421,421]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - USA}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
USA (10\%) & \shortstack[r]{$149526$ \\ $[100440,246204]$} & \shortstack[r]{$-2756$ \\ $[-8272,2]$} & \shortstack[r]{$326003$ \\ $[269233,436489]$} & \shortstack[r]{$3331$ \\ $[792,4785]$} & \shortstack[r]{$83$ \\ $[2,242]$} & \shortstack[r]{$229342$ \\ $[129016,292273]$} & \shortstack[r]{$1800.106$ \\ $[1800.096,1800.113]$} & \shortstack[r]{$1444$ \\ $[1313,1704]$} \\
USA (20\%) & \shortstack[r]{$34948$ \\ $[22763,58075]$} & \shortstack[r]{$6593$ \\ $[4926,7752]$} & \shortstack[r]{$467974$ \\ $[449212,505078]$} & \shortstack[r]{$2013$ \\ $[1156,2482]$} & \shortstack[r]{$670$ \\ $[368,873]$} & \shortstack[r]{$256606$ \\ $[198405,289866]$} & \shortstack[r]{$1800.070$ \\ $[1800.057,1800.083]$} & \shortstack[r]{$1912$ \\ $[1720,2010]$} \\
USA (30\%) & \shortstack[r]{$7012$ \\ $[26,18739]$} & \shortstack[r]{$12295$ \\ $[11247,13767]$} & \shortstack[r]{$399884$ \\ $[348089,494074]$} & \shortstack[r]{$956$ \\ $[529,1206]$} & \shortstack[r]{$1440$ \\ $[929,2040]$} & \shortstack[r]{$91914$ \\ $[83496,99215]$} & \shortstack[r]{$1800.077$ \\ $[1800.068,1800.083]$} & \shortstack[r]{$2122$ \\ $[1967,2219]$} \\
USA (40\%) & \shortstack[r]{$2239$ \\ $[0,6716]$} & \shortstack[r]{$6889$ \\ $[2707,14965]$} & \shortstack[r]{$347827$ \\ $[298877,445627]$} & \shortstack[r]{$360$ \\ $[79,528]$} & \shortstack[r]{$979$ \\ $[870,1127]$} & \shortstack[r]{$23730$ \\ $[10884,31725]$} & \shortstack[r]{$1101.340$ \\ $[736.106,1800.091]$} & \shortstack[r]{$1638$ \\ $[1397,2043]$} \\
USA (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2506$ \\ $[158,7006]$} & \shortstack[r]{$320536$ \\ $[262472,427692]$} & \shortstack[r]{$196$ \\ $[29,307]$} & \shortstack[r]{$593$ \\ $[139,1446]$} & \shortstack[r]{$9891$ \\ $[2992,15450]$} & \shortstack[r]{$750.148$ \\ $[313.617,1595.046]$} & \shortstack[r]{$1377$ \\ $[1014,2041]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1323$ \\ $[0,3947]$} & \shortstack[r]{$276378$ \\ $[235684,331360]$} & \shortstack[r]{$80$ \\ $[0,148]$} & \shortstack[r]{$237$ \\ $[0,704]$} & \shortstack[r]{$3274$ \\ $[0,6641]$} & \shortstack[r]{$444.133$ \\ $[252.404,823.070]$} & \shortstack[r]{$1069$ \\ $[804,1458]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$592$ \\ $[0,1775]$} & \shortstack[r]{$255902$ \\ $[235567,296480]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$118$ \\ $[0,353]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$394.698$ \\ $[300.031,478.424]$} & \shortstack[r]{$970$ \\ $[798,1298]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$379$ \\ $[0,1137]$} & \shortstack[r]{$252914$ \\ $[235491,287760]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$74$ \\ $[0,221]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$310.908$ \\ $[239.642,382.471]$} & \shortstack[r]{$920$ \\ $[798,1163]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$160$ \\ $[0,480]$} & \shortstack[r]{$250007$ \\ $[235490,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$36$ \\ $[0,109]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$265.159$ \\ $[239.366,303.153]$} & \shortstack[r]{$884$ \\ $[798,1057]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$286.322$ \\ $[235.048,318.131]$} & \shortstack[r]{$575$ \\ $[574,576]$} \\
USA (10\%) & \shortstack[r]{$149526$ \\ $[100440,246204]$} & \shortstack[r]{$-2756$ \\ $[-8272,2]$} & \shortstack[r]{$326003$ \\ $[269233,436489]$} & \shortstack[r]{$3331$ \\ $[792,4785]$} & \shortstack[r]{$83$ \\ $[2,242]$} & \shortstack[r]{$229342$ \\ $[129016,292273]$} & \shortstack[r]{$1800.106$ \\ $[1800.096,1800.113]$} & \shortstack[r]{$1444$ \\ $[1313,1704]$} \\
USA (20\%) & \shortstack[r]{$34948$ \\ $[22763,58075]$} & \shortstack[r]{$6593$ \\ $[4926,7752]$} & \shortstack[r]{$467974$ \\ $[449212,505078]$} & \shortstack[r]{$2013$ \\ $[1156,2482]$} & \shortstack[r]{$670$ \\ $[368,873]$} & \shortstack[r]{$256606$ \\ $[198405,289866]$} & \shortstack[r]{$1800.070$ \\ $[1800.057,1800.083]$} & \shortstack[r]{$1912$ \\ $[1720,2010]$} \\
USA (30\%) & \shortstack[r]{$7012$ \\ $[26,18739]$} & \shortstack[r]{$12295$ \\ $[11247,13767]$} & \shortstack[r]{$399884$ \\ $[348089,494074]$} & \shortstack[r]{$956$ \\ $[529,1206]$} & \shortstack[r]{$1440$ \\ $[929,2040]$} & \shortstack[r]{$91914$ \\ $[83496,99215]$} & \shortstack[r]{$1800.077$ \\ $[1800.068,1800.083]$} & \shortstack[r]{$2122$ \\ $[1967,2219]$} \\
USA (40\%) & \shortstack[r]{$2239$ \\ $[0,6716]$} & \shortstack[r]{$6889$ \\ $[2707,14965]$} & \shortstack[r]{$347827$ \\ $[298877,445627]$} & \shortstack[r]{$360$ \\ $[79,528]$} & \shortstack[r]{$979$ \\ $[870,1127]$} & \shortstack[r]{$23730$ \\ $[10884,31725]$} & \shortstack[r]{$1101.340$ \\ $[736.106,1800.091]$} & \shortstack[r]{$1638$ \\ $[1397,2043]$} \\
USA (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2506$ \\ $[158,7006]$} & \shortstack[r]{$320536$ \\ $[262472,427692]$} & \shortstack[r]{$196$ \\ $[29,307]$} & \shortstack[r]{$593$ \\ $[139,1446]$} & \shortstack[r]{$9891$ \\ $[2992,15450]$} & \shortstack[r]{$750.148$ \\ $[313.617,1595.046]$} & \shortstack[r]{$1377$ \\ $[1014,2041]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1323$ \\ $[0,3947]$} & \shortstack[r]{$276378$ \\ $[235684,331360]$} & \shortstack[r]{$80$ \\ $[0,148]$} & \shortstack[r]{$237$ \\ $[0,704]$} & \shortstack[r]{$3274$ \\ $[0,6641]$} & \shortstack[r]{$444.133$ \\ $[252.404,823.070]$} & \shortstack[r]{$1069$ \\ $[804,1458]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$592$ \\ $[0,1775]$} & \shortstack[r]{$255902$ \\ $[235567,296480]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$118$ \\ $[0,353]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$394.698$ \\ $[300.031,478.424]$} & \shortstack[r]{$970$ \\ $[798,1298]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$379$ \\ $[0,1137]$} & \shortstack[r]{$252914$ \\ $[235491,287760]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$74$ \\ $[0,221]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$310.908$ \\ $[239.642,382.471]$} & \shortstack[r]{$920$ \\ $[798,1163]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$160$ \\ $[0,480]$} & \shortstack[r]{$250007$ \\ $[235490,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$36$ \\ $[0,109]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$265.159$ \\ $[239.366,303.153]$} & \shortstack[r]{$884$ \\ $[798,1057]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$286.322$ \\ $[235.048,318.131]$} & \shortstack[r]{$575$ \\ $[574,576]$} \\
USA (10\%) & \shortstack[r]{$149526$ \\ $[100440,246204]$} & \shortstack[r]{$-2756$ \\ $[-8272,2]$} & \shortstack[r]{$326003$ \\ $[269233,436489]$} & \shortstack[r]{$3331$ \\ $[792,4785]$} & \shortstack[r]{$83$ \\ $[2,242]$} & \shortstack[r]{$229342$ \\ $[129016,292273]$} & \shortstack[r]{$1800.106$ \\ $[1800.096,1800.113]$} & \shortstack[r]{$1444$ \\ $[1313,1704]$} \\
USA (20\%) & \shortstack[r]{$34948$ \\ $[22763,58075]$} & \shortstack[r]{$6593$ \\ $[4926,7752]$} & \shortstack[r]{$467974$ \\ $[449212,505078]$} & \shortstack[r]{$2013$ \\ $[1156,2482]$} & \shortstack[r]{$670$ \\ $[368,873]$} & \shortstack[r]{$256606$ \\ $[198405,289866]$} & \shortstack[r]{$1800.070$ \\ $[1800.057,1800.083]$} & \shortstack[r]{$1912$ \\ $[1720,2010]$} \\
USA (30\%) & \shortstack[r]{$7012$ \\ $[26,18739]$} & \shortstack[r]{$12295$ \\ $[11247,13767]$} & \shortstack[r]{$399884$ \\ $[348089,494074]$} & \shortstack[r]{$956$ \\ $[529,1206]$} & \shortstack[r]{$1440$ \\ $[929,2040]$} & \shortstack[r]{$91914$ \\ $[83496,99215]$} & \shortstack[r]{$1800.077$ \\ $[1800.068,1800.083]$} & \shortstack[r]{$2122$ \\ $[1967,2219]$} \\
USA (40\%) & \shortstack[r]{$2239$ \\ $[0,6716]$} & \shortstack[r]{$6889$ \\ $[2707,14965]$} & \shortstack[r]{$347827$ \\ $[298877,445627]$} & \shortstack[r]{$360$ \\ $[79,528]$} & \shortstack[r]{$979$ \\ $[870,1127]$} & \shortstack[r]{$23730$ \\ $[10884,31725]$} & \shortstack[r]{$1101.340$ \\ $[736.106,1800.091]$} & \shortstack[r]{$1638$ \\ $[1397,2043]$} \\
USA (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2506$ \\ $[158,7006]$} & \shortstack[r]{$320536$ \\ $[262472,427692]$} & \shortstack[r]{$196$ \\ $[29,307]$} & \shortstack[r]{$593$ \\ $[139,1446]$} & \shortstack[r]{$9891$ \\ $[2992,15450]$} & \shortstack[r]{$750.148$ \\ $[313.617,1595.046]$} & \shortstack[r]{$1377$ \\ $[1014,2041]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1323$ \\ $[0,3947]$} & \shortstack[r]{$276378$ \\ $[235684,331360]$} & \shortstack[r]{$80$ \\ $[0,148]$} & \shortstack[r]{$237$ \\ $[0,704]$} & \shortstack[r]{$3274$ \\ $[0,6641]$} & \shortstack[r]{$444.133$ \\ $[252.404,823.070]$} & \shortstack[r]{$1069$ \\ $[804,1458]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$592$ \\ $[0,1775]$} & \shortstack[r]{$255902$ \\ $[235567,296480]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$118$ \\ $[0,353]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$394.698$ \\ $[300.031,478.424]$} & \shortstack[r]{$970$ \\ $[798,1298]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$379$ \\ $[0,1137]$} & \shortstack[r]{$252914$ \\ $[235491,287760]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$74$ \\ $[0,221]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$310.908$ \\ $[239.642,382.471]$} & \shortstack[r]{$920$ \\ $[798,1163]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$160$ \\ $[0,480]$} & \shortstack[r]{$250007$ \\ $[235490,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$36$ \\ $[0,109]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$265.159$ \\ $[239.366,303.153]$} & \shortstack[r]{$884$ \\ $[798,1057]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$286.322$ \\ $[235.048,318.131]$} & \shortstack[r]{$575$ \\ $[574,576]$} \\
USA (10\%) & \shortstack[r]{$149526$ \\ $[100440,246204]$} & \shortstack[r]{$-2756$ \\ $[-8272,2]$} & \shortstack[r]{$326003$ \\ $[269233,436489]$} & \shortstack[r]{$3331$ \\ $[792,4785]$} & \shortstack[r]{$83$ \\ $[2,242]$} & \shortstack[r]{$229342$ \\ $[129016,292273]$} & \shortstack[r]{$1800.106$ \\ $[1800.096,1800.113]$} & \shortstack[r]{$1444$ \\ $[1313,1704]$} \\
USA (20\%) & \shortstack[r]{$34948$ \\ $[22763,58075]$} & \shortstack[r]{$6593$ \\ $[4926,7752]$} & \shortstack[r]{$467974$ \\ $[449212,505078]$} & \shortstack[r]{$2013$ \\ $[1156,2482]$} & \shortstack[r]{$670$ \\ $[368,873]$} & \shortstack[r]{$256606$ \\ $[198405,289866]$} & \shortstack[r]{$1800.070$ \\ $[1800.057,1800.083]$} & \shortstack[r]{$1912$ \\ $[1720,2010]$} \\
USA (30\%) & \shortstack[r]{$7012$ \\ $[26,18739]$} & \shortstack[r]{$12295$ \\ $[11247,13767]$} & \shortstack[r]{$399884$ \\ $[348089,494074]$} & \shortstack[r]{$956$ \\ $[529,1206]$} & \shortstack[r]{$1440$ \\ $[929,2040]$} & \shortstack[r]{$91914$ \\ $[83496,99215]$} & \shortstack[r]{$1800.077$ \\ $[1800.068,1800.083]$} & \shortstack[r]{$2122$ \\ $[1967,2219]$} \\
USA (40\%) & \shortstack[r]{$2239$ \\ $[0,6716]$} & \shortstack[r]{$6889$ \\ $[2707,14965]$} & \shortstack[r]{$347827$ \\ $[298877,445627]$} & \shortstack[r]{$360$ \\ $[79,528]$} & \shortstack[r]{$979$ \\ $[870,1127]$} & \shortstack[r]{$23730$ \\ $[10884,31725]$} & \shortstack[r]{$1101.340$ \\ $[736.106,1800.091]$} & \shortstack[r]{$1638$ \\ $[1397,2043]$} \\
USA (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2506$ \\ $[158,7006]$} & \shortstack[r]{$320536$ \\ $[262472,427692]$} & \shortstack[r]{$196$ \\ $[29,307]$} & \shortstack[r]{$593$ \\ $[139,1446]$} & \shortstack[r]{$9891$ \\ $[2992,15450]$} & \shortstack[r]{$750.148$ \\ $[313.617,1595.046]$} & \shortstack[r]{$1377$ \\ $[1014,2041]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1323$ \\ $[0,3947]$} & \shortstack[r]{$276378$ \\ $[235684,331360]$} & \shortstack[r]{$80$ \\ $[0,148]$} & \shortstack[r]{$237$ \\ $[0,704]$} & \shortstack[r]{$3274$ \\ $[0,6641]$} & \shortstack[r]{$444.133$ \\ $[252.404,823.070]$} & \shortstack[r]{$1069$ \\ $[804,1458]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$592$ \\ $[0,1775]$} & \shortstack[r]{$255902$ \\ $[235567,296480]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$118$ \\ $[0,353]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$394.698$ \\ $[300.031,478.424]$} & \shortstack[r]{$970$ \\ $[798,1298]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$379$ \\ $[0,1137]$} & \shortstack[r]{$252914$ \\ $[235491,287760]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$74$ \\ $[0,221]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$310.908$ \\ $[239.642,382.471]$} & \shortstack[r]{$920$ \\ $[798,1163]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$160$ \\ $[0,480]$} & \shortstack[r]{$250007$ \\ $[235490,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$36$ \\ $[0,109]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$265.159$ \\ $[239.366,303.153]$} & \shortstack[r]{$884$ \\ $[798,1057]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$286.322$ \\ $[235.048,318.131]$} & \shortstack[r]{$575$ \\ $[574,576]$} \\
USA (10\%) & \shortstack[r]{$149526$ \\ $[100440,246204]$} & \shortstack[r]{$-2756$ \\ $[-8272,2]$} & \shortstack[r]{$326003$ \\ $[269233,436489]$} & \shortstack[r]{$3331$ \\ $[792,4785]$} & \shortstack[r]{$83$ \\ $[2,242]$} & \shortstack[r]{$229342$ \\ $[129016,292273]$} & \shortstack[r]{$1800.106$ \\ $[1800.096,1800.113]$} & \shortstack[r]{$1444$ \\ $[1313,1704]$} \\
USA (20\%) & \shortstack[r]{$34948$ \\ $[22763,58075]$} & \shortstack[r]{$6593$ \\ $[4926,7752]$} & \shortstack[r]{$467974$ \\ $[449212,505078]$} & \shortstack[r]{$2013$ \\ $[1156,2482]$} & \shortstack[r]{$670$ \\ $[368,873]$} & \shortstack[r]{$256606$ \\ $[198405,289866]$} & \shortstack[r]{$1800.070$ \\ $[1800.057,1800.083]$} & \shortstack[r]{$1912$ \\ $[1720,2010]$} \\
USA (30\%) & \shortstack[r]{$7012$ \\ $[26,18739]$} & \shortstack[r]{$12295$ \\ $[11247,13767]$} & \shortstack[r]{$399884$ \\ $[348089,494074]$} & \shortstack[r]{$956$ \\ $[529,1206]$} & \shortstack[r]{$1440$ \\ $[929,2040]$} & \shortstack[r]{$91914$ \\ $[83496,99215]$} & \shortstack[r]{$1800.077$ \\ $[1800.068,1800.083]$} & \shortstack[r]{$2122$ \\ $[1967,2219]$} \\
USA (40\%) & \shortstack[r]{$2239$ \\ $[0,6716]$} & \shortstack[r]{$6889$ \\ $[2707,14965]$} & \shortstack[r]{$347827$ \\ $[298877,445627]$} & \shortstack[r]{$360$ \\ $[79,528]$} & \shortstack[r]{$979$ \\ $[870,1127]$} & \shortstack[r]{$23730$ \\ $[10884,31725]$} & \shortstack[r]{$1101.340$ \\ $[736.106,1800.091]$} & \shortstack[r]{$1638$ \\ $[1397,2043]$} \\
USA (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2506$ \\ $[158,7006]$} & \shortstack[r]{$320536$ \\ $[262472,427692]$} & \shortstack[r]{$196$ \\ $[29,307]$} & \shortstack[r]{$593$ \\ $[139,1446]$} & \shortstack[r]{$9891$ \\ $[2992,15450]$} & \shortstack[r]{$750.148$ \\ $[313.617,1595.046]$} & \shortstack[r]{$1377$ \\ $[1014,2041]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1323$ \\ $[0,3947]$} & \shortstack[r]{$276378$ \\ $[235684,331360]$} & \shortstack[r]{$80$ \\ $[0,148]$} & \shortstack[r]{$237$ \\ $[0,704]$} & \shortstack[r]{$3274$ \\ $[0,6641]$} & \shortstack[r]{$444.133$ \\ $[252.404,823.070]$} & \shortstack[r]{$1069$ \\ $[804,1458]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$592$ \\ $[0,1775]$} & \shortstack[r]{$255902$ \\ $[235567,296480]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$118$ \\ $[0,353]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$394.698$ \\ $[300.031,478.424]$} & \shortstack[r]{$970$ \\ $[798,1298]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$379$ \\ $[0,1137]$} & \shortstack[r]{$252914$ \\ $[235491,287760]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$74$ \\ $[0,221]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$310.908$ \\ $[239.642,382.471]$} & \shortstack[r]{$920$ \\ $[798,1163]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$160$ \\ $[0,480]$} & \shortstack[r]{$250007$ \\ $[235490,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$36$ \\ $[0,109]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$265.159$ \\ $[239.366,303.153]$} & \shortstack[r]{$884$ \\ $[798,1057]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$286.322$ \\ $[235.048,318.131]$} & \shortstack[r]{$575$ \\ $[574,576]$} \\
USA (10\%) & \shortstack[r]{$149526$ \\ $[100440,246204]$} & \shortstack[r]{$-2756$ \\ $[-8272,2]$} & \shortstack[r]{$326003$ \\ $[269233,436489]$} & \shortstack[r]{$3331$ \\ $[792,4785]$} & \shortstack[r]{$83$ \\ $[2,242]$} & \shortstack[r]{$229342$ \\ $[129016,292273]$} & \shortstack[r]{$1800.106$ \\ $[1800.096,1800.113]$} & \shortstack[r]{$1444$ \\ $[1313,1704]$} \\
USA (20\%) & \shortstack[r]{$34948$ \\ $[22763,58075]$} & \shortstack[r]{$6593$ \\ $[4926,7752]$} & \shortstack[r]{$467974$ \\ $[449212,505078]$} & \shortstack[r]{$2013$ \\ $[1156,2482]$} & \shortstack[r]{$670$ \\ $[368,873]$} & \shortstack[r]{$256606$ \\ $[198405,289866]$} & \shortstack[r]{$1800.070$ \\ $[1800.057,1800.083]$} & \shortstack[r]{$1912$ \\ $[1720,2010]$} \\
USA (30\%) & \shortstack[r]{$7012$ \\ $[26,18739]$} & \shortstack[r]{$12295$ \\ $[11247,13767]$} & \shortstack[r]{$399884$ \\ $[348089,494074]$} & \shortstack[r]{$956$ \\ $[529,1206]$} & \shortstack[r]{$1440$ \\ $[929,2040]$} & \shortstack[r]{$91914$ \\ $[83496,99215]$} & \shortstack[r]{$1800.077$ \\ $[1800.068,1800.083]$} & \shortstack[r]{$2122$ \\ $[1967,2219]$} \\
USA (40\%) & \shortstack[r]{$2239$ \\ $[0,6716]$} & \shortstack[r]{$6889$ \\ $[2707,14965]$} & \shortstack[r]{$347827$ \\ $[298877,445627]$} & \shortstack[r]{$360$ \\ $[79,528]$} & \shortstack[r]{$979$ \\ $[870,1127]$} & \shortstack[r]{$23730$ \\ $[10884,31725]$} & \shortstack[r]{$1101.340$ \\ $[736.106,1800.091]$} & \shortstack[r]{$1638$ \\ $[1397,2043]$} \\
USA (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2506$ \\ $[158,7006]$} & \shortstack[r]{$320536$ \\ $[262472,427692]$} & \shortstack[r]{$196$ \\ $[29,307]$} & \shortstack[r]{$593$ \\ $[139,1446]$} & \shortstack[r]{$9891$ \\ $[2992,15450]$} & \shortstack[r]{$750.148$ \\ $[313.617,1595.046]$} & \shortstack[r]{$1377$ \\ $[1014,2041]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1323$ \\ $[0,3947]$} & \shortstack[r]{$276378$ \\ $[235684,331360]$} & \shortstack[r]{$80$ \\ $[0,148]$} & \shortstack[r]{$237$ \\ $[0,704]$} & \shortstack[r]{$3274$ \\ $[0,6641]$} & \shortstack[r]{$444.133$ \\ $[252.404,823.070]$} & \shortstack[r]{$1069$ \\ $[804,1458]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$592$ \\ $[0,1775]$} & \shortstack[r]{$255902$ \\ $[235567,296480]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$118$ \\ $[0,353]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$394.698$ \\ $[300.031,478.424]$} & \shortstack[r]{$970$ \\ $[798,1298]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$379$ \\ $[0,1137]$} & \shortstack[r]{$252914$ \\ $[235491,287760]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$74$ \\ $[0,221]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$310.908$ \\ $[239.642,382.471]$} & \shortstack[r]{$920$ \\ $[798,1163]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$160$ \\ $[0,480]$} & \shortstack[r]{$250007$ \\ $[235490,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$36$ \\ $[0,109]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$265.159$ \\ $[239.366,303.153]$} & \shortstack[r]{$884$ \\ $[798,1057]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$286.322$ \\ $[235.048,318.131]$} & \shortstack[r]{$575$ \\ $[574,576]$} \\
USA (10\%) & \shortstack[r]{$149526$ \\ $[100440,246204]$} & \shortstack[r]{$-2756$ \\ $[-8272,2]$} & \shortstack[r]{$326003$ \\ $[269233,436489]$} & \shortstack[r]{$3331$ \\ $[792,4785]$} & \shortstack[r]{$83$ \\ $[2,242]$} & \shortstack[r]{$229342$ \\ $[129016,292273]$} & \shortstack[r]{$1800.106$ \\ $[1800.096,1800.113]$} & \shortstack[r]{$1444$ \\ $[1313,1704]$} \\
USA (20\%) & \shortstack[r]{$34948$ \\ $[22763,58075]$} & \shortstack[r]{$6593$ \\ $[4926,7752]$} & \shortstack[r]{$467974$ \\ $[449212,505078]$} & \shortstack[r]{$2013$ \\ $[1156,2482]$} & \shortstack[r]{$670$ \\ $[368,873]$} & \shortstack[r]{$256606$ \\ $[198405,289866]$} & \shortstack[r]{$1800.070$ \\ $[1800.057,1800.083]$} & \shortstack[r]{$1912$ \\ $[1720,2010]$} \\
USA (30\%) & \shortstack[r]{$7012$ \\ $[26,18739]$} & \shortstack[r]{$12295$ \\ $[11247,13767]$} & \shortstack[r]{$399884$ \\ $[348089,494074]$} & \shortstack[r]{$956$ \\ $[529,1206]$} & \shortstack[r]{$1440$ \\ $[929,2040]$} & \shortstack[r]{$91914$ \\ $[83496,99215]$} & \shortstack[r]{$1800.077$ \\ $[1800.068,1800.083]$} & \shortstack[r]{$2122$ \\ $[1967,2219]$} \\
USA (40\%) & \shortstack[r]{$2239$ \\ $[0,6716]$} & \shortstack[r]{$6889$ \\ $[2707,14965]$} & \shortstack[r]{$347827$ \\ $[298877,445627]$} & \shortstack[r]{$360$ \\ $[79,528]$} & \shortstack[r]{$979$ \\ $[870,1127]$} & \shortstack[r]{$23730$ \\ $[10884,31725]$} & \shortstack[r]{$1101.340$ \\ $[736.106,1800.091]$} & \shortstack[r]{$1638$ \\ $[1397,2043]$} \\
USA (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2506$ \\ $[158,7006]$} & \shortstack[r]{$320536$ \\ $[262472,427692]$} & \shortstack[r]{$196$ \\ $[29,307]$} & \shortstack[r]{$593$ \\ $[139,1446]$} & \shortstack[r]{$9891$ \\ $[2992,15450]$} & \shortstack[r]{$750.148$ \\ $[313.617,1595.046]$} & \shortstack[r]{$1377$ \\ $[1014,2041]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1323$ \\ $[0,3947]$} & \shortstack[r]{$276378$ \\ $[235684,331360]$} & \shortstack[r]{$80$ \\ $[0,148]$} & \shortstack[r]{$237$ \\ $[0,704]$} & \shortstack[r]{$3274$ \\ $[0,6641]$} & \shortstack[r]{$444.133$ \\ $[252.404,823.070]$} & \shortstack[r]{$1069$ \\ $[804,1458]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$592$ \\ $[0,1775]$} & \shortstack[r]{$255902$ \\ $[235567,296480]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$118$ \\ $[0,353]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$394.698$ \\ $[300.031,478.424]$} & \shortstack[r]{$970$ \\ $[798,1298]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$379$ \\ $[0,1137]$} & \shortstack[r]{$252914$ \\ $[235491,287760]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$74$ \\ $[0,221]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$310.908$ \\ $[239.642,382.471]$} & \shortstack[r]{$920$ \\ $[798,1163]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$160$ \\ $[0,480]$} & \shortstack[r]{$250007$ \\ $[235490,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$36$ \\ $[0,109]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$265.159$ \\ $[239.366,303.153]$} & \shortstack[r]{$884$ \\ $[798,1057]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$286.322$ \\ $[235.048,318.131]$} & \shortstack[r]{$575$ \\ $[574,576]$} \\
USA (10\%) & \shortstack[r]{$149526$ \\ $[100440,246204]$} & \shortstack[r]{$-2756$ \\ $[-8272,2]$} & \shortstack[r]{$326003$ \\ $[269233,436489]$} & \shortstack[r]{$3331$ \\ $[792,4785]$} & \shortstack[r]{$83$ \\ $[2,242]$} & \shortstack[r]{$229342$ \\ $[129016,292273]$} & \shortstack[r]{$1800.106$ \\ $[1800.096,1800.113]$} & \shortstack[r]{$1444$ \\ $[1313,1704]$} \\
USA (20\%) & \shortstack[r]{$34948$ \\ $[22763,58075]$} & \shortstack[r]{$6593$ \\ $[4926,7752]$} & \shortstack[r]{$467974$ \\ $[449212,505078]$} & \shortstack[r]{$2013$ \\ $[1156,2482]$} & \shortstack[r]{$670$ \\ $[368,873]$} & \shortstack[r]{$256606$ \\ $[198405,289866]$} & \shortstack[r]{$1800.070$ \\ $[1800.057,1800.083]$} & \shortstack[r]{$1912$ \\ $[1720,2010]$} \\
USA (30\%) & \shortstack[r]{$7012$ \\ $[26,18739]$} & \shortstack[r]{$12295$ \\ $[11247,13767]$} & \shortstack[r]{$399884$ \\ $[348089,494074]$} & \shortstack[r]{$956$ \\ $[529,1206]$} & \shortstack[r]{$1440$ \\ $[929,2040]$} & \shortstack[r]{$91914$ \\ $[83496,99215]$} & \shortstack[r]{$1800.077$ \\ $[1800.068,1800.083]$} & \shortstack[r]{$2122$ \\ $[1967,2219]$} \\
USA (40\%) & \shortstack[r]{$2239$ \\ $[0,6716]$} & \shortstack[r]{$6889$ \\ $[2707,14965]$} & \shortstack[r]{$347827$ \\ $[298877,445627]$} & \shortstack[r]{$360$ \\ $[79,528]$} & \shortstack[r]{$979$ \\ $[870,1127]$} & \shortstack[r]{$23730$ \\ $[10884,31725]$} & \shortstack[r]{$1101.340$ \\ $[736.106,1800.091]$} & \shortstack[r]{$1638$ \\ $[1397,2043]$} \\
USA (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2506$ \\ $[158,7006]$} & \shortstack[r]{$320536$ \\ $[262472,427692]$} & \shortstack[r]{$196$ \\ $[29,307]$} & \shortstack[r]{$593$ \\ $[139,1446]$} & \shortstack[r]{$9891$ \\ $[2992,15450]$} & \shortstack[r]{$750.148$ \\ $[313.617,1595.046]$} & \shortstack[r]{$1377$ \\ $[1014,2041]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1323$ \\ $[0,3947]$} & \shortstack[r]{$276378$ \\ $[235684,331360]$} & \shortstack[r]{$80$ \\ $[0,148]$} & \shortstack[r]{$237$ \\ $[0,704]$} & \shortstack[r]{$3274$ \\ $[0,6641]$} & \shortstack[r]{$444.133$ \\ $[252.404,823.070]$} & \shortstack[r]{$1069$ \\ $[804,1458]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$592$ \\ $[0,1775]$} & \shortstack[r]{$255902$ \\ $[235567,296480]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$118$ \\ $[0,353]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$394.698$ \\ $[300.031,478.424]$} & \shortstack[r]{$970$ \\ $[798,1298]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$379$ \\ $[0,1137]$} & \shortstack[r]{$252914$ \\ $[235491,287760]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$74$ \\ $[0,221]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$310.908$ \\ $[239.642,382.471]$} & \shortstack[r]{$920$ \\ $[798,1163]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$160$ \\ $[0,480]$} & \shortstack[r]{$250007$ \\ $[235490,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$36$ \\ $[0,109]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$265.159$ \\ $[239.366,303.153]$} & \shortstack[r]{$884$ \\ $[798,1057]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$286.322$ \\ $[235.048,318.131]$} & \shortstack[r]{$575$ \\ $[574,576]$} \\
USA (10\%) & \shortstack[r]{$149526$ \\ $[100440,246204]$} & \shortstack[r]{$-2756$ \\ $[-8272,2]$} & \shortstack[r]{$326003$ \\ $[269233,436489]$} & \shortstack[r]{$3331$ \\ $[792,4785]$} & \shortstack[r]{$83$ \\ $[2,242]$} & \shortstack[r]{$229342$ \\ $[129016,292273]$} & \shortstack[r]{$1800.106$ \\ $[1800.096,1800.113]$} & \shortstack[r]{$1444$ \\ $[1313,1704]$} \\
USA (20\%) & \shortstack[r]{$34948$ \\ $[22763,58075]$} & \shortstack[r]{$6593$ \\ $[4926,7752]$} & \shortstack[r]{$467974$ \\ $[449212,505078]$} & \shortstack[r]{$2013$ \\ $[1156,2482]$} & \shortstack[r]{$670$ \\ $[368,873]$} & \shortstack[r]{$256606$ \\ $[198405,289866]$} & \shortstack[r]{$1800.070$ \\ $[1800.057,1800.083]$} & \shortstack[r]{$1912$ \\ $[1720,2010]$} \\
USA (30\%) & \shortstack[r]{$7012$ \\ $[26,18739]$} & \shortstack[r]{$12295$ \\ $[11247,13767]$} & \shortstack[r]{$399884$ \\ $[348089,494074]$} & \shortstack[r]{$956$ \\ $[529,1206]$} & \shortstack[r]{$1440$ \\ $[929,2040]$} & \shortstack[r]{$91914$ \\ $[83496,99215]$} & \shortstack[r]{$1800.077$ \\ $[1800.068,1800.083]$} & \shortstack[r]{$2122$ \\ $[1967,2219]$} \\
USA (40\%) & \shortstack[r]{$2239$ \\ $[0,6716]$} & \shortstack[r]{$6889$ \\ $[2707,14965]$} & \shortstack[r]{$347827$ \\ $[298877,445627]$} & \shortstack[r]{$360$ \\ $[79,528]$} & \shortstack[r]{$979$ \\ $[870,1127]$} & \shortstack[r]{$23730$ \\ $[10884,31725]$} & \shortstack[r]{$1101.340$ \\ $[736.106,1800.091]$} & \shortstack[r]{$1638$ \\ $[1397,2043]$} \\
USA (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2506$ \\ $[158,7006]$} & \shortstack[r]{$320536$ \\ $[262472,427692]$} & \shortstack[r]{$196$ \\ $[29,307]$} & \shortstack[r]{$593$ \\ $[139,1446]$} & \shortstack[r]{$9891$ \\ $[2992,15450]$} & \shortstack[r]{$750.148$ \\ $[313.617,1595.046]$} & \shortstack[r]{$1377$ \\ $[1014,2041]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1323$ \\ $[0,3947]$} & \shortstack[r]{$276378$ \\ $[235684,331360]$} & \shortstack[r]{$80$ \\ $[0,148]$} & \shortstack[r]{$237$ \\ $[0,704]$} & \shortstack[r]{$3274$ \\ $[0,6641]$} & \shortstack[r]{$444.133$ \\ $[252.404,823.070]$} & \shortstack[r]{$1069$ \\ $[804,1458]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$592$ \\ $[0,1775]$} & \shortstack[r]{$255902$ \\ $[235567,296480]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$118$ \\ $[0,353]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$394.698$ \\ $[300.031,478.424]$} & \shortstack[r]{$970$ \\ $[798,1298]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$379$ \\ $[0,1137]$} & \shortstack[r]{$252914$ \\ $[235491,287760]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$74$ \\ $[0,221]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$310.908$ \\ $[239.642,382.471]$} & \shortstack[r]{$920$ \\ $[798,1163]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$160$ \\ $[0,480]$} & \shortstack[r]{$250007$ \\ $[235490,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$36$ \\ $[0,109]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$265.159$ \\ $[239.366,303.153]$} & \shortstack[r]{$884$ \\ $[798,1057]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$286.322$ \\ $[235.048,318.131]$} & \shortstack[r]{$575$ \\ $[574,576]$} \\
USA (10\%) & \shortstack[r]{$149526$ \\ $[100440,246204]$} & \shortstack[r]{$-2756$ \\ $[-8272,2]$} & \shortstack[r]{$326003$ \\ $[269233,436489]$} & \shortstack[r]{$3331$ \\ $[792,4785]$} & \shortstack[r]{$83$ \\ $[2,242]$} & \shortstack[r]{$229342$ \\ $[129016,292273]$} & \shortstack[r]{$1800.106$ \\ $[1800.096,1800.113]$} & \shortstack[r]{$1444$ \\ $[1313,1704]$} \\
USA (20\%) & \shortstack[r]{$34948$ \\ $[22763,58075]$} & \shortstack[r]{$6593$ \\ $[4926,7752]$} & \shortstack[r]{$467974$ \\ $[449212,505078]$} & \shortstack[r]{$2013$ \\ $[1156,2482]$} & \shortstack[r]{$670$ \\ $[368,873]$} & \shortstack[r]{$256606$ \\ $[198405,289866]$} & \shortstack[r]{$1800.070$ \\ $[1800.057,1800.083]$} & \shortstack[r]{$1912$ \\ $[1720,2010]$} \\
USA (30\%) & \shortstack[r]{$7012$ \\ $[26,18739]$} & \shortstack[r]{$12295$ \\ $[11247,13767]$} & \shortstack[r]{$399884$ \\ $[348089,494074]$} & \shortstack[r]{$956$ \\ $[529,1206]$} & \shortstack[r]{$1440$ \\ $[929,2040]$} & \shortstack[r]{$91914$ \\ $[83496,99215]$} & \shortstack[r]{$1800.077$ \\ $[1800.068,1800.083]$} & \shortstack[r]{$2122$ \\ $[1967,2219]$} \\
USA (40\%) & \shortstack[r]{$2239$ \\ $[0,6716]$} & \shortstack[r]{$6889$ \\ $[2707,14965]$} & \shortstack[r]{$347827$ \\ $[298877,445627]$} & \shortstack[r]{$360$ \\ $[79,528]$} & \shortstack[r]{$979$ \\ $[870,1127]$} & \shortstack[r]{$23730$ \\ $[10884,31725]$} & \shortstack[r]{$1101.340$ \\ $[736.106,1800.091]$} & \shortstack[r]{$1638$ \\ $[1397,2043]$} \\
USA (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2506$ \\ $[158,7006]$} & \shortstack[r]{$320536$ \\ $[262472,427692]$} & \shortstack[r]{$196$ \\ $[29,307]$} & \shortstack[r]{$593$ \\ $[139,1446]$} & \shortstack[r]{$9891$ \\ $[2992,15450]$} & \shortstack[r]{$750.148$ \\ $[313.617,1595.046]$} & \shortstack[r]{$1377$ \\ $[1014,2041]$} \\
USA (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1323$ \\ $[0,3947]$} & \shortstack[r]{$276378$ \\ $[235684,331360]$} & \shortstack[r]{$80$ \\ $[0,148]$} & \shortstack[r]{$237$ \\ $[0,704]$} & \shortstack[r]{$3274$ \\ $[0,6641]$} & \shortstack[r]{$444.133$ \\ $[252.404,823.070]$} & \shortstack[r]{$1069$ \\ $[804,1458]$} \\
USA (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$592$ \\ $[0,1775]$} & \shortstack[r]{$255902$ \\ $[235567,296480]$} & \shortstack[r]{$45$ \\ $[0,92]$} & \shortstack[r]{$118$ \\ $[0,353]$} & \shortstack[r]{$1477$ \\ $[0,3021]$} & \shortstack[r]{$394.698$ \\ $[300.031,478.424]$} & \shortstack[r]{$970$ \\ $[798,1298]$} \\
USA (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$379$ \\ $[0,1137]$} & \shortstack[r]{$252914$ \\ $[235491,287760]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$74$ \\ $[0,221]$} & \shortstack[r]{$680$ \\ $[0,1020]$} & \shortstack[r]{$310.908$ \\ $[239.642,382.471]$} & \shortstack[r]{$920$ \\ $[798,1163]$} \\
USA (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$160$ \\ $[0,480]$} & \shortstack[r]{$250007$ \\ $[235490,279040]$} & \shortstack[r]{$13$ \\ $[0,20]$} & \shortstack[r]{$36$ \\ $[0,109]$} & \shortstack[r]{$667$ \\ $[0,1000]$} & \shortstack[r]{$265.159$ \\ $[239.366,303.153]$} & \shortstack[r]{$884$ \\ $[798,1057]$} \\
USA (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$218000$ \\ $[218000,218000]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$286.322$ \\ $[235.048,318.131]$} & \shortstack[r]{$575$ \\ $[574,576]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Large - CE}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
CE (10\%) & \shortstack[r]{$133748$ \\ $[132228,136573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8610$ \\ $[8543,8693]$} & \shortstack[r]{$201$ \\ $[199,202]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13914$ \\ $[13764,14083]$} & \shortstack[r]{$1800.087$ \\ $[1800.082,1800.094]$} & \shortstack[r]{$493$ \\ $[484,498]$} \\
CE (20\%) & \shortstack[r]{$24760$ \\ $[21683,30180]$} & \shortstack[r]{$36865$ \\ $[33992,39561]$} & \shortstack[r]{$13156$ \\ $[12427,14289]$} & \shortstack[r]{$186$ \\ $[185,187]$} & \shortstack[r]{$6400$ \\ $[5735,6780]$} & \shortstack[r]{$20656$ \\ $[19381,22745]$} & \shortstack[r]{$1800.144$ \\ $[1800.125,1800.179]$} & \shortstack[r]{$1605$ \\ $[1546,1641]$} \\
CE (30\%) & \shortstack[r]{$323$ \\ $[0,802]$} & \shortstack[r]{$48005$ \\ $[47415,48861]$} & \shortstack[r]{$10735$ \\ $[10363,11160]$} & \shortstack[r]{$166$ \\ $[161,177]$} & \shortstack[r]{$8571$ \\ $[8459,8688]$} & \shortstack[r]{$12631$ \\ $[12012,13258]$} & \shortstack[r]{$1777.784$ \\ $[1733.081,1800.137]$} & \shortstack[r]{$2201$ \\ $[2191,2214]$} \\
CE (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16072$ \\ $[14979,17748]$} & \shortstack[r]{$8928$ \\ $[8922,8939]$} & \shortstack[r]{$147$ \\ $[147,147]$} & \shortstack[r]{$4511$ \\ $[4132,4845]$} & \shortstack[r]{$8171$ \\ $[8139,8210]$} & \shortstack[r]{$754.396$ \\ $[703.548,824.153]$} & \shortstack[r]{$1306$ \\ $[1205,1379]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4881$ \\ $[4679,5170]$} & \shortstack[r]{$7338$ \\ $[7137,7438]$} & \shortstack[r]{$116$ \\ $[113,117]$} & \shortstack[r]{$2598$ \\ $[2525,2680]$} & \shortstack[r]{$4846$ \\ $[4512,5013]$} & \shortstack[r]{$408.820$ \\ $[377.788,445.291]$} & \shortstack[r]{$913$ \\ $[891,945]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2065$ \\ $[1744,2286]$} & \shortstack[r]{$7175$ \\ $[7175,7175]$} & \shortstack[r]{$74$ \\ $[74,74]$} & \shortstack[r]{$1359$ \\ $[1278,1444]$} & \shortstack[r]{$3146$ \\ $[3146,3146]$} & \shortstack[r]{$774.299$ \\ $[254.761,1800.147]$} & \shortstack[r]{$705$ \\ $[679,732]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1633$ \\ $[1591,1675]$} & \shortstack[r]{$6757$ \\ $[6756,6759]$} & \shortstack[r]{$32$ \\ $[32,32]$} & \shortstack[r]{$908$ \\ $[873,951]$} & \shortstack[r]{$1126$ \\ $[1121,1136]$} & \shortstack[r]{$193.829$ \\ $[189.704,199.546]$} & \shortstack[r]{$636$ \\ $[612,683]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1202$ \\ $[1190,1214]$} & \shortstack[r]{$6471$ \\ $[6471,6471]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$764$ \\ $[747,775]$} & \shortstack[r]{$776$ \\ $[776,776]$} & \shortstack[r]{$185.117$ \\ $[162.312,226.512]$} & \shortstack[r]{$587$ \\ $[578,595]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$154$ \\ $[111,193]$} & \shortstack[r]{$6443$ \\ $[6443,6443]$} & \shortstack[r]{$13$ \\ $[13,13]$} & \shortstack[r]{$332$ \\ $[322,341]$} & \shortstack[r]{$384$ \\ $[384,384]$} & \shortstack[r]{$386.404$ \\ $[271.735,599.973]$} & \shortstack[r]{$510$ \\ $[498,518]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$124.012$ \\ $[100.347,162.485]$} & \shortstack[r]{$291$ \\ $[291,292]$} \\
CE (10\%) & \shortstack[r]{$133748$ \\ $[132228,136573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8610$ \\ $[8543,8693]$} & \shortstack[r]{$201$ \\ $[199,202]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13914$ \\ $[13764,14083]$} & \shortstack[r]{$1800.087$ \\ $[1800.082,1800.094]$} & \shortstack[r]{$493$ \\ $[484,498]$} \\
CE (20\%) & \shortstack[r]{$24760$ \\ $[21683,30180]$} & \shortstack[r]{$36865$ \\ $[33992,39561]$} & \shortstack[r]{$13156$ \\ $[12427,14289]$} & \shortstack[r]{$186$ \\ $[185,187]$} & \shortstack[r]{$6400$ \\ $[5735,6780]$} & \shortstack[r]{$20656$ \\ $[19381,22745]$} & \shortstack[r]{$1800.144$ \\ $[1800.125,1800.179]$} & \shortstack[r]{$1605$ \\ $[1546,1641]$} \\
CE (30\%) & \shortstack[r]{$323$ \\ $[0,802]$} & \shortstack[r]{$48005$ \\ $[47415,48861]$} & \shortstack[r]{$10735$ \\ $[10363,11160]$} & \shortstack[r]{$166$ \\ $[161,177]$} & \shortstack[r]{$8571$ \\ $[8459,8688]$} & \shortstack[r]{$12631$ \\ $[12012,13258]$} & \shortstack[r]{$1777.784$ \\ $[1733.081,1800.137]$} & \shortstack[r]{$2201$ \\ $[2191,2214]$} \\
CE (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16072$ \\ $[14979,17748]$} & \shortstack[r]{$8928$ \\ $[8922,8939]$} & \shortstack[r]{$147$ \\ $[147,147]$} & \shortstack[r]{$4511$ \\ $[4132,4845]$} & \shortstack[r]{$8171$ \\ $[8139,8210]$} & \shortstack[r]{$754.396$ \\ $[703.548,824.153]$} & \shortstack[r]{$1306$ \\ $[1205,1379]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4881$ \\ $[4679,5170]$} & \shortstack[r]{$7338$ \\ $[7137,7438]$} & \shortstack[r]{$116$ \\ $[113,117]$} & \shortstack[r]{$2598$ \\ $[2525,2680]$} & \shortstack[r]{$4846$ \\ $[4512,5013]$} & \shortstack[r]{$408.820$ \\ $[377.788,445.291]$} & \shortstack[r]{$913$ \\ $[891,945]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2065$ \\ $[1744,2286]$} & \shortstack[r]{$7175$ \\ $[7175,7175]$} & \shortstack[r]{$74$ \\ $[74,74]$} & \shortstack[r]{$1359$ \\ $[1278,1444]$} & \shortstack[r]{$3146$ \\ $[3146,3146]$} & \shortstack[r]{$774.299$ \\ $[254.761,1800.147]$} & \shortstack[r]{$705$ \\ $[679,732]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1633$ \\ $[1591,1675]$} & \shortstack[r]{$6757$ \\ $[6756,6759]$} & \shortstack[r]{$32$ \\ $[32,32]$} & \shortstack[r]{$908$ \\ $[873,951]$} & \shortstack[r]{$1126$ \\ $[1121,1136]$} & \shortstack[r]{$193.829$ \\ $[189.704,199.546]$} & \shortstack[r]{$636$ \\ $[612,683]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1202$ \\ $[1190,1214]$} & \shortstack[r]{$6471$ \\ $[6471,6471]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$764$ \\ $[747,775]$} & \shortstack[r]{$776$ \\ $[776,776]$} & \shortstack[r]{$185.117$ \\ $[162.312,226.512]$} & \shortstack[r]{$587$ \\ $[578,595]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$154$ \\ $[111,193]$} & \shortstack[r]{$6443$ \\ $[6443,6443]$} & \shortstack[r]{$13$ \\ $[13,13]$} & \shortstack[r]{$332$ \\ $[322,341]$} & \shortstack[r]{$384$ \\ $[384,384]$} & \shortstack[r]{$386.404$ \\ $[271.735,599.973]$} & \shortstack[r]{$510$ \\ $[498,518]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$124.012$ \\ $[100.347,162.485]$} & \shortstack[r]{$291$ \\ $[291,292]$} \\
CE (10\%) & \shortstack[r]{$133748$ \\ $[132228,136573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8610$ \\ $[8543,8693]$} & \shortstack[r]{$201$ \\ $[199,202]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13914$ \\ $[13764,14083]$} & \shortstack[r]{$1800.087$ \\ $[1800.082,1800.094]$} & \shortstack[r]{$493$ \\ $[484,498]$} \\
CE (20\%) & \shortstack[r]{$24760$ \\ $[21683,30180]$} & \shortstack[r]{$36865$ \\ $[33992,39561]$} & \shortstack[r]{$13156$ \\ $[12427,14289]$} & \shortstack[r]{$186$ \\ $[185,187]$} & \shortstack[r]{$6400$ \\ $[5735,6780]$} & \shortstack[r]{$20656$ \\ $[19381,22745]$} & \shortstack[r]{$1800.144$ \\ $[1800.125,1800.179]$} & \shortstack[r]{$1605$ \\ $[1546,1641]$} \\
CE (30\%) & \shortstack[r]{$323$ \\ $[0,802]$} & \shortstack[r]{$48005$ \\ $[47415,48861]$} & \shortstack[r]{$10735$ \\ $[10363,11160]$} & \shortstack[r]{$166$ \\ $[161,177]$} & \shortstack[r]{$8571$ \\ $[8459,8688]$} & \shortstack[r]{$12631$ \\ $[12012,13258]$} & \shortstack[r]{$1777.784$ \\ $[1733.081,1800.137]$} & \shortstack[r]{$2201$ \\ $[2191,2214]$} \\
CE (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16072$ \\ $[14979,17748]$} & \shortstack[r]{$8928$ \\ $[8922,8939]$} & \shortstack[r]{$147$ \\ $[147,147]$} & \shortstack[r]{$4511$ \\ $[4132,4845]$} & \shortstack[r]{$8171$ \\ $[8139,8210]$} & \shortstack[r]{$754.396$ \\ $[703.548,824.153]$} & \shortstack[r]{$1306$ \\ $[1205,1379]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4881$ \\ $[4679,5170]$} & \shortstack[r]{$7338$ \\ $[7137,7438]$} & \shortstack[r]{$116$ \\ $[113,117]$} & \shortstack[r]{$2598$ \\ $[2525,2680]$} & \shortstack[r]{$4846$ \\ $[4512,5013]$} & \shortstack[r]{$408.820$ \\ $[377.788,445.291]$} & \shortstack[r]{$913$ \\ $[891,945]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2065$ \\ $[1744,2286]$} & \shortstack[r]{$7175$ \\ $[7175,7175]$} & \shortstack[r]{$74$ \\ $[74,74]$} & \shortstack[r]{$1359$ \\ $[1278,1444]$} & \shortstack[r]{$3146$ \\ $[3146,3146]$} & \shortstack[r]{$774.299$ \\ $[254.761,1800.147]$} & \shortstack[r]{$705$ \\ $[679,732]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1633$ \\ $[1591,1675]$} & \shortstack[r]{$6757$ \\ $[6756,6759]$} & \shortstack[r]{$32$ \\ $[32,32]$} & \shortstack[r]{$908$ \\ $[873,951]$} & \shortstack[r]{$1126$ \\ $[1121,1136]$} & \shortstack[r]{$193.829$ \\ $[189.704,199.546]$} & \shortstack[r]{$636$ \\ $[612,683]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1202$ \\ $[1190,1214]$} & \shortstack[r]{$6471$ \\ $[6471,6471]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$764$ \\ $[747,775]$} & \shortstack[r]{$776$ \\ $[776,776]$} & \shortstack[r]{$185.117$ \\ $[162.312,226.512]$} & \shortstack[r]{$587$ \\ $[578,595]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$154$ \\ $[111,193]$} & \shortstack[r]{$6443$ \\ $[6443,6443]$} & \shortstack[r]{$13$ \\ $[13,13]$} & \shortstack[r]{$332$ \\ $[322,341]$} & \shortstack[r]{$384$ \\ $[384,384]$} & \shortstack[r]{$386.404$ \\ $[271.735,599.973]$} & \shortstack[r]{$510$ \\ $[498,518]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$124.012$ \\ $[100.347,162.485]$} & \shortstack[r]{$291$ \\ $[291,292]$} \\
CE (10\%) & \shortstack[r]{$133748$ \\ $[132228,136573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8610$ \\ $[8543,8693]$} & \shortstack[r]{$201$ \\ $[199,202]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13914$ \\ $[13764,14083]$} & \shortstack[r]{$1800.087$ \\ $[1800.082,1800.094]$} & \shortstack[r]{$493$ \\ $[484,498]$} \\
CE (20\%) & \shortstack[r]{$24760$ \\ $[21683,30180]$} & \shortstack[r]{$36865$ \\ $[33992,39561]$} & \shortstack[r]{$13156$ \\ $[12427,14289]$} & \shortstack[r]{$186$ \\ $[185,187]$} & \shortstack[r]{$6400$ \\ $[5735,6780]$} & \shortstack[r]{$20656$ \\ $[19381,22745]$} & \shortstack[r]{$1800.144$ \\ $[1800.125,1800.179]$} & \shortstack[r]{$1605$ \\ $[1546,1641]$} \\
CE (30\%) & \shortstack[r]{$323$ \\ $[0,802]$} & \shortstack[r]{$48005$ \\ $[47415,48861]$} & \shortstack[r]{$10735$ \\ $[10363,11160]$} & \shortstack[r]{$166$ \\ $[161,177]$} & \shortstack[r]{$8571$ \\ $[8459,8688]$} & \shortstack[r]{$12631$ \\ $[12012,13258]$} & \shortstack[r]{$1777.784$ \\ $[1733.081,1800.137]$} & \shortstack[r]{$2201$ \\ $[2191,2214]$} \\
CE (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16072$ \\ $[14979,17748]$} & \shortstack[r]{$8928$ \\ $[8922,8939]$} & \shortstack[r]{$147$ \\ $[147,147]$} & \shortstack[r]{$4511$ \\ $[4132,4845]$} & \shortstack[r]{$8171$ \\ $[8139,8210]$} & \shortstack[r]{$754.396$ \\ $[703.548,824.153]$} & \shortstack[r]{$1306$ \\ $[1205,1379]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4881$ \\ $[4679,5170]$} & \shortstack[r]{$7338$ \\ $[7137,7438]$} & \shortstack[r]{$116$ \\ $[113,117]$} & \shortstack[r]{$2598$ \\ $[2525,2680]$} & \shortstack[r]{$4846$ \\ $[4512,5013]$} & \shortstack[r]{$408.820$ \\ $[377.788,445.291]$} & \shortstack[r]{$913$ \\ $[891,945]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2065$ \\ $[1744,2286]$} & \shortstack[r]{$7175$ \\ $[7175,7175]$} & \shortstack[r]{$74$ \\ $[74,74]$} & \shortstack[r]{$1359$ \\ $[1278,1444]$} & \shortstack[r]{$3146$ \\ $[3146,3146]$} & \shortstack[r]{$774.299$ \\ $[254.761,1800.147]$} & \shortstack[r]{$705$ \\ $[679,732]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1633$ \\ $[1591,1675]$} & \shortstack[r]{$6757$ \\ $[6756,6759]$} & \shortstack[r]{$32$ \\ $[32,32]$} & \shortstack[r]{$908$ \\ $[873,951]$} & \shortstack[r]{$1126$ \\ $[1121,1136]$} & \shortstack[r]{$193.829$ \\ $[189.704,199.546]$} & \shortstack[r]{$636$ \\ $[612,683]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1202$ \\ $[1190,1214]$} & \shortstack[r]{$6471$ \\ $[6471,6471]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$764$ \\ $[747,775]$} & \shortstack[r]{$776$ \\ $[776,776]$} & \shortstack[r]{$185.117$ \\ $[162.312,226.512]$} & \shortstack[r]{$587$ \\ $[578,595]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$154$ \\ $[111,193]$} & \shortstack[r]{$6443$ \\ $[6443,6443]$} & \shortstack[r]{$13$ \\ $[13,13]$} & \shortstack[r]{$332$ \\ $[322,341]$} & \shortstack[r]{$384$ \\ $[384,384]$} & \shortstack[r]{$386.404$ \\ $[271.735,599.973]$} & \shortstack[r]{$510$ \\ $[498,518]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$124.012$ \\ $[100.347,162.485]$} & \shortstack[r]{$291$ \\ $[291,292]$} \\
CE (10\%) & \shortstack[r]{$133748$ \\ $[132228,136573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8610$ \\ $[8543,8693]$} & \shortstack[r]{$201$ \\ $[199,202]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13914$ \\ $[13764,14083]$} & \shortstack[r]{$1800.087$ \\ $[1800.082,1800.094]$} & \shortstack[r]{$493$ \\ $[484,498]$} \\
CE (20\%) & \shortstack[r]{$24760$ \\ $[21683,30180]$} & \shortstack[r]{$36865$ \\ $[33992,39561]$} & \shortstack[r]{$13156$ \\ $[12427,14289]$} & \shortstack[r]{$186$ \\ $[185,187]$} & \shortstack[r]{$6400$ \\ $[5735,6780]$} & \shortstack[r]{$20656$ \\ $[19381,22745]$} & \shortstack[r]{$1800.144$ \\ $[1800.125,1800.179]$} & \shortstack[r]{$1605$ \\ $[1546,1641]$} \\
CE (30\%) & \shortstack[r]{$323$ \\ $[0,802]$} & \shortstack[r]{$48005$ \\ $[47415,48861]$} & \shortstack[r]{$10735$ \\ $[10363,11160]$} & \shortstack[r]{$166$ \\ $[161,177]$} & \shortstack[r]{$8571$ \\ $[8459,8688]$} & \shortstack[r]{$12631$ \\ $[12012,13258]$} & \shortstack[r]{$1777.784$ \\ $[1733.081,1800.137]$} & \shortstack[r]{$2201$ \\ $[2191,2214]$} \\
CE (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16072$ \\ $[14979,17748]$} & \shortstack[r]{$8928$ \\ $[8922,8939]$} & \shortstack[r]{$147$ \\ $[147,147]$} & \shortstack[r]{$4511$ \\ $[4132,4845]$} & \shortstack[r]{$8171$ \\ $[8139,8210]$} & \shortstack[r]{$754.396$ \\ $[703.548,824.153]$} & \shortstack[r]{$1306$ \\ $[1205,1379]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4881$ \\ $[4679,5170]$} & \shortstack[r]{$7338$ \\ $[7137,7438]$} & \shortstack[r]{$116$ \\ $[113,117]$} & \shortstack[r]{$2598$ \\ $[2525,2680]$} & \shortstack[r]{$4846$ \\ $[4512,5013]$} & \shortstack[r]{$408.820$ \\ $[377.788,445.291]$} & \shortstack[r]{$913$ \\ $[891,945]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2065$ \\ $[1744,2286]$} & \shortstack[r]{$7175$ \\ $[7175,7175]$} & \shortstack[r]{$74$ \\ $[74,74]$} & \shortstack[r]{$1359$ \\ $[1278,1444]$} & \shortstack[r]{$3146$ \\ $[3146,3146]$} & \shortstack[r]{$774.299$ \\ $[254.761,1800.147]$} & \shortstack[r]{$705$ \\ $[679,732]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1633$ \\ $[1591,1675]$} & \shortstack[r]{$6757$ \\ $[6756,6759]$} & \shortstack[r]{$32$ \\ $[32,32]$} & \shortstack[r]{$908$ \\ $[873,951]$} & \shortstack[r]{$1126$ \\ $[1121,1136]$} & \shortstack[r]{$193.829$ \\ $[189.704,199.546]$} & \shortstack[r]{$636$ \\ $[612,683]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1202$ \\ $[1190,1214]$} & \shortstack[r]{$6471$ \\ $[6471,6471]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$764$ \\ $[747,775]$} & \shortstack[r]{$776$ \\ $[776,776]$} & \shortstack[r]{$185.117$ \\ $[162.312,226.512]$} & \shortstack[r]{$587$ \\ $[578,595]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$154$ \\ $[111,193]$} & \shortstack[r]{$6443$ \\ $[6443,6443]$} & \shortstack[r]{$13$ \\ $[13,13]$} & \shortstack[r]{$332$ \\ $[322,341]$} & \shortstack[r]{$384$ \\ $[384,384]$} & \shortstack[r]{$386.404$ \\ $[271.735,599.973]$} & \shortstack[r]{$510$ \\ $[498,518]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$124.012$ \\ $[100.347,162.485]$} & \shortstack[r]{$291$ \\ $[291,292]$} \\
CE (10\%) & \shortstack[r]{$133748$ \\ $[132228,136573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8610$ \\ $[8543,8693]$} & \shortstack[r]{$201$ \\ $[199,202]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13914$ \\ $[13764,14083]$} & \shortstack[r]{$1800.087$ \\ $[1800.082,1800.094]$} & \shortstack[r]{$493$ \\ $[484,498]$} \\
CE (20\%) & \shortstack[r]{$24760$ \\ $[21683,30180]$} & \shortstack[r]{$36865$ \\ $[33992,39561]$} & \shortstack[r]{$13156$ \\ $[12427,14289]$} & \shortstack[r]{$186$ \\ $[185,187]$} & \shortstack[r]{$6400$ \\ $[5735,6780]$} & \shortstack[r]{$20656$ \\ $[19381,22745]$} & \shortstack[r]{$1800.144$ \\ $[1800.125,1800.179]$} & \shortstack[r]{$1605$ \\ $[1546,1641]$} \\
CE (30\%) & \shortstack[r]{$323$ \\ $[0,802]$} & \shortstack[r]{$48005$ \\ $[47415,48861]$} & \shortstack[r]{$10735$ \\ $[10363,11160]$} & \shortstack[r]{$166$ \\ $[161,177]$} & \shortstack[r]{$8571$ \\ $[8459,8688]$} & \shortstack[r]{$12631$ \\ $[12012,13258]$} & \shortstack[r]{$1777.784$ \\ $[1733.081,1800.137]$} & \shortstack[r]{$2201$ \\ $[2191,2214]$} \\
CE (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16072$ \\ $[14979,17748]$} & \shortstack[r]{$8928$ \\ $[8922,8939]$} & \shortstack[r]{$147$ \\ $[147,147]$} & \shortstack[r]{$4511$ \\ $[4132,4845]$} & \shortstack[r]{$8171$ \\ $[8139,8210]$} & \shortstack[r]{$754.396$ \\ $[703.548,824.153]$} & \shortstack[r]{$1306$ \\ $[1205,1379]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4881$ \\ $[4679,5170]$} & \shortstack[r]{$7338$ \\ $[7137,7438]$} & \shortstack[r]{$116$ \\ $[113,117]$} & \shortstack[r]{$2598$ \\ $[2525,2680]$} & \shortstack[r]{$4846$ \\ $[4512,5013]$} & \shortstack[r]{$408.820$ \\ $[377.788,445.291]$} & \shortstack[r]{$913$ \\ $[891,945]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2065$ \\ $[1744,2286]$} & \shortstack[r]{$7175$ \\ $[7175,7175]$} & \shortstack[r]{$74$ \\ $[74,74]$} & \shortstack[r]{$1359$ \\ $[1278,1444]$} & \shortstack[r]{$3146$ \\ $[3146,3146]$} & \shortstack[r]{$774.299$ \\ $[254.761,1800.147]$} & \shortstack[r]{$705$ \\ $[679,732]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1633$ \\ $[1591,1675]$} & \shortstack[r]{$6757$ \\ $[6756,6759]$} & \shortstack[r]{$32$ \\ $[32,32]$} & \shortstack[r]{$908$ \\ $[873,951]$} & \shortstack[r]{$1126$ \\ $[1121,1136]$} & \shortstack[r]{$193.829$ \\ $[189.704,199.546]$} & \shortstack[r]{$636$ \\ $[612,683]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1202$ \\ $[1190,1214]$} & \shortstack[r]{$6471$ \\ $[6471,6471]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$764$ \\ $[747,775]$} & \shortstack[r]{$776$ \\ $[776,776]$} & \shortstack[r]{$185.117$ \\ $[162.312,226.512]$} & \shortstack[r]{$587$ \\ $[578,595]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$154$ \\ $[111,193]$} & \shortstack[r]{$6443$ \\ $[6443,6443]$} & \shortstack[r]{$13$ \\ $[13,13]$} & \shortstack[r]{$332$ \\ $[322,341]$} & \shortstack[r]{$384$ \\ $[384,384]$} & \shortstack[r]{$386.404$ \\ $[271.735,599.973]$} & \shortstack[r]{$510$ \\ $[498,518]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$124.012$ \\ $[100.347,162.485]$} & \shortstack[r]{$291$ \\ $[291,292]$} \\
CE (10\%) & \shortstack[r]{$133748$ \\ $[132228,136573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8610$ \\ $[8543,8693]$} & \shortstack[r]{$201$ \\ $[199,202]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13914$ \\ $[13764,14083]$} & \shortstack[r]{$1800.087$ \\ $[1800.082,1800.094]$} & \shortstack[r]{$493$ \\ $[484,498]$} \\
CE (20\%) & \shortstack[r]{$24760$ \\ $[21683,30180]$} & \shortstack[r]{$36865$ \\ $[33992,39561]$} & \shortstack[r]{$13156$ \\ $[12427,14289]$} & \shortstack[r]{$186$ \\ $[185,187]$} & \shortstack[r]{$6400$ \\ $[5735,6780]$} & \shortstack[r]{$20656$ \\ $[19381,22745]$} & \shortstack[r]{$1800.144$ \\ $[1800.125,1800.179]$} & \shortstack[r]{$1605$ \\ $[1546,1641]$} \\
CE (30\%) & \shortstack[r]{$323$ \\ $[0,802]$} & \shortstack[r]{$48005$ \\ $[47415,48861]$} & \shortstack[r]{$10735$ \\ $[10363,11160]$} & \shortstack[r]{$166$ \\ $[161,177]$} & \shortstack[r]{$8571$ \\ $[8459,8688]$} & \shortstack[r]{$12631$ \\ $[12012,13258]$} & \shortstack[r]{$1777.784$ \\ $[1733.081,1800.137]$} & \shortstack[r]{$2201$ \\ $[2191,2214]$} \\
CE (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16072$ \\ $[14979,17748]$} & \shortstack[r]{$8928$ \\ $[8922,8939]$} & \shortstack[r]{$147$ \\ $[147,147]$} & \shortstack[r]{$4511$ \\ $[4132,4845]$} & \shortstack[r]{$8171$ \\ $[8139,8210]$} & \shortstack[r]{$754.396$ \\ $[703.548,824.153]$} & \shortstack[r]{$1306$ \\ $[1205,1379]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4881$ \\ $[4679,5170]$} & \shortstack[r]{$7338$ \\ $[7137,7438]$} & \shortstack[r]{$116$ \\ $[113,117]$} & \shortstack[r]{$2598$ \\ $[2525,2680]$} & \shortstack[r]{$4846$ \\ $[4512,5013]$} & \shortstack[r]{$408.820$ \\ $[377.788,445.291]$} & \shortstack[r]{$913$ \\ $[891,945]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2065$ \\ $[1744,2286]$} & \shortstack[r]{$7175$ \\ $[7175,7175]$} & \shortstack[r]{$74$ \\ $[74,74]$} & \shortstack[r]{$1359$ \\ $[1278,1444]$} & \shortstack[r]{$3146$ \\ $[3146,3146]$} & \shortstack[r]{$774.299$ \\ $[254.761,1800.147]$} & \shortstack[r]{$705$ \\ $[679,732]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1633$ \\ $[1591,1675]$} & \shortstack[r]{$6757$ \\ $[6756,6759]$} & \shortstack[r]{$32$ \\ $[32,32]$} & \shortstack[r]{$908$ \\ $[873,951]$} & \shortstack[r]{$1126$ \\ $[1121,1136]$} & \shortstack[r]{$193.829$ \\ $[189.704,199.546]$} & \shortstack[r]{$636$ \\ $[612,683]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1202$ \\ $[1190,1214]$} & \shortstack[r]{$6471$ \\ $[6471,6471]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$764$ \\ $[747,775]$} & \shortstack[r]{$776$ \\ $[776,776]$} & \shortstack[r]{$185.117$ \\ $[162.312,226.512]$} & \shortstack[r]{$587$ \\ $[578,595]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$154$ \\ $[111,193]$} & \shortstack[r]{$6443$ \\ $[6443,6443]$} & \shortstack[r]{$13$ \\ $[13,13]$} & \shortstack[r]{$332$ \\ $[322,341]$} & \shortstack[r]{$384$ \\ $[384,384]$} & \shortstack[r]{$386.404$ \\ $[271.735,599.973]$} & \shortstack[r]{$510$ \\ $[498,518]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$124.012$ \\ $[100.347,162.485]$} & \shortstack[r]{$291$ \\ $[291,292]$} \\
CE (10\%) & \shortstack[r]{$133748$ \\ $[132228,136573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8610$ \\ $[8543,8693]$} & \shortstack[r]{$201$ \\ $[199,202]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13914$ \\ $[13764,14083]$} & \shortstack[r]{$1800.087$ \\ $[1800.082,1800.094]$} & \shortstack[r]{$493$ \\ $[484,498]$} \\
CE (20\%) & \shortstack[r]{$24760$ \\ $[21683,30180]$} & \shortstack[r]{$36865$ \\ $[33992,39561]$} & \shortstack[r]{$13156$ \\ $[12427,14289]$} & \shortstack[r]{$186$ \\ $[185,187]$} & \shortstack[r]{$6400$ \\ $[5735,6780]$} & \shortstack[r]{$20656$ \\ $[19381,22745]$} & \shortstack[r]{$1800.144$ \\ $[1800.125,1800.179]$} & \shortstack[r]{$1605$ \\ $[1546,1641]$} \\
CE (30\%) & \shortstack[r]{$323$ \\ $[0,802]$} & \shortstack[r]{$48005$ \\ $[47415,48861]$} & \shortstack[r]{$10735$ \\ $[10363,11160]$} & \shortstack[r]{$166$ \\ $[161,177]$} & \shortstack[r]{$8571$ \\ $[8459,8688]$} & \shortstack[r]{$12631$ \\ $[12012,13258]$} & \shortstack[r]{$1777.784$ \\ $[1733.081,1800.137]$} & \shortstack[r]{$2201$ \\ $[2191,2214]$} \\
CE (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16072$ \\ $[14979,17748]$} & \shortstack[r]{$8928$ \\ $[8922,8939]$} & \shortstack[r]{$147$ \\ $[147,147]$} & \shortstack[r]{$4511$ \\ $[4132,4845]$} & \shortstack[r]{$8171$ \\ $[8139,8210]$} & \shortstack[r]{$754.396$ \\ $[703.548,824.153]$} & \shortstack[r]{$1306$ \\ $[1205,1379]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4881$ \\ $[4679,5170]$} & \shortstack[r]{$7338$ \\ $[7137,7438]$} & \shortstack[r]{$116$ \\ $[113,117]$} & \shortstack[r]{$2598$ \\ $[2525,2680]$} & \shortstack[r]{$4846$ \\ $[4512,5013]$} & \shortstack[r]{$408.820$ \\ $[377.788,445.291]$} & \shortstack[r]{$913$ \\ $[891,945]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2065$ \\ $[1744,2286]$} & \shortstack[r]{$7175$ \\ $[7175,7175]$} & \shortstack[r]{$74$ \\ $[74,74]$} & \shortstack[r]{$1359$ \\ $[1278,1444]$} & \shortstack[r]{$3146$ \\ $[3146,3146]$} & \shortstack[r]{$774.299$ \\ $[254.761,1800.147]$} & \shortstack[r]{$705$ \\ $[679,732]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1633$ \\ $[1591,1675]$} & \shortstack[r]{$6757$ \\ $[6756,6759]$} & \shortstack[r]{$32$ \\ $[32,32]$} & \shortstack[r]{$908$ \\ $[873,951]$} & \shortstack[r]{$1126$ \\ $[1121,1136]$} & \shortstack[r]{$193.829$ \\ $[189.704,199.546]$} & \shortstack[r]{$636$ \\ $[612,683]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1202$ \\ $[1190,1214]$} & \shortstack[r]{$6471$ \\ $[6471,6471]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$764$ \\ $[747,775]$} & \shortstack[r]{$776$ \\ $[776,776]$} & \shortstack[r]{$185.117$ \\ $[162.312,226.512]$} & \shortstack[r]{$587$ \\ $[578,595]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$154$ \\ $[111,193]$} & \shortstack[r]{$6443$ \\ $[6443,6443]$} & \shortstack[r]{$13$ \\ $[13,13]$} & \shortstack[r]{$332$ \\ $[322,341]$} & \shortstack[r]{$384$ \\ $[384,384]$} & \shortstack[r]{$386.404$ \\ $[271.735,599.973]$} & \shortstack[r]{$510$ \\ $[498,518]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$124.012$ \\ $[100.347,162.485]$} & \shortstack[r]{$291$ \\ $[291,292]$} \\
CE (10\%) & \shortstack[r]{$133748$ \\ $[132228,136573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8610$ \\ $[8543,8693]$} & \shortstack[r]{$201$ \\ $[199,202]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13914$ \\ $[13764,14083]$} & \shortstack[r]{$1800.087$ \\ $[1800.082,1800.094]$} & \shortstack[r]{$493$ \\ $[484,498]$} \\
CE (20\%) & \shortstack[r]{$24760$ \\ $[21683,30180]$} & \shortstack[r]{$36865$ \\ $[33992,39561]$} & \shortstack[r]{$13156$ \\ $[12427,14289]$} & \shortstack[r]{$186$ \\ $[185,187]$} & \shortstack[r]{$6400$ \\ $[5735,6780]$} & \shortstack[r]{$20656$ \\ $[19381,22745]$} & \shortstack[r]{$1800.144$ \\ $[1800.125,1800.179]$} & \shortstack[r]{$1605$ \\ $[1546,1641]$} \\
CE (30\%) & \shortstack[r]{$323$ \\ $[0,802]$} & \shortstack[r]{$48005$ \\ $[47415,48861]$} & \shortstack[r]{$10735$ \\ $[10363,11160]$} & \shortstack[r]{$166$ \\ $[161,177]$} & \shortstack[r]{$8571$ \\ $[8459,8688]$} & \shortstack[r]{$12631$ \\ $[12012,13258]$} & \shortstack[r]{$1777.784$ \\ $[1733.081,1800.137]$} & \shortstack[r]{$2201$ \\ $[2191,2214]$} \\
CE (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16072$ \\ $[14979,17748]$} & \shortstack[r]{$8928$ \\ $[8922,8939]$} & \shortstack[r]{$147$ \\ $[147,147]$} & \shortstack[r]{$4511$ \\ $[4132,4845]$} & \shortstack[r]{$8171$ \\ $[8139,8210]$} & \shortstack[r]{$754.396$ \\ $[703.548,824.153]$} & \shortstack[r]{$1306$ \\ $[1205,1379]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4881$ \\ $[4679,5170]$} & \shortstack[r]{$7338$ \\ $[7137,7438]$} & \shortstack[r]{$116$ \\ $[113,117]$} & \shortstack[r]{$2598$ \\ $[2525,2680]$} & \shortstack[r]{$4846$ \\ $[4512,5013]$} & \shortstack[r]{$408.820$ \\ $[377.788,445.291]$} & \shortstack[r]{$913$ \\ $[891,945]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2065$ \\ $[1744,2286]$} & \shortstack[r]{$7175$ \\ $[7175,7175]$} & \shortstack[r]{$74$ \\ $[74,74]$} & \shortstack[r]{$1359$ \\ $[1278,1444]$} & \shortstack[r]{$3146$ \\ $[3146,3146]$} & \shortstack[r]{$774.299$ \\ $[254.761,1800.147]$} & \shortstack[r]{$705$ \\ $[679,732]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1633$ \\ $[1591,1675]$} & \shortstack[r]{$6757$ \\ $[6756,6759]$} & \shortstack[r]{$32$ \\ $[32,32]$} & \shortstack[r]{$908$ \\ $[873,951]$} & \shortstack[r]{$1126$ \\ $[1121,1136]$} & \shortstack[r]{$193.829$ \\ $[189.704,199.546]$} & \shortstack[r]{$636$ \\ $[612,683]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1202$ \\ $[1190,1214]$} & \shortstack[r]{$6471$ \\ $[6471,6471]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$764$ \\ $[747,775]$} & \shortstack[r]{$776$ \\ $[776,776]$} & \shortstack[r]{$185.117$ \\ $[162.312,226.512]$} & \shortstack[r]{$587$ \\ $[578,595]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$154$ \\ $[111,193]$} & \shortstack[r]{$6443$ \\ $[6443,6443]$} & \shortstack[r]{$13$ \\ $[13,13]$} & \shortstack[r]{$332$ \\ $[322,341]$} & \shortstack[r]{$384$ \\ $[384,384]$} & \shortstack[r]{$386.404$ \\ $[271.735,599.973]$} & \shortstack[r]{$510$ \\ $[498,518]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$124.012$ \\ $[100.347,162.485]$} & \shortstack[r]{$291$ \\ $[291,292]$} \\
CE (10\%) & \shortstack[r]{$133748$ \\ $[132228,136573]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8610$ \\ $[8543,8693]$} & \shortstack[r]{$201$ \\ $[199,202]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$13914$ \\ $[13764,14083]$} & \shortstack[r]{$1800.087$ \\ $[1800.082,1800.094]$} & \shortstack[r]{$493$ \\ $[484,498]$} \\
CE (20\%) & \shortstack[r]{$24760$ \\ $[21683,30180]$} & \shortstack[r]{$36865$ \\ $[33992,39561]$} & \shortstack[r]{$13156$ \\ $[12427,14289]$} & \shortstack[r]{$186$ \\ $[185,187]$} & \shortstack[r]{$6400$ \\ $[5735,6780]$} & \shortstack[r]{$20656$ \\ $[19381,22745]$} & \shortstack[r]{$1800.144$ \\ $[1800.125,1800.179]$} & \shortstack[r]{$1605$ \\ $[1546,1641]$} \\
CE (30\%) & \shortstack[r]{$323$ \\ $[0,802]$} & \shortstack[r]{$48005$ \\ $[47415,48861]$} & \shortstack[r]{$10735$ \\ $[10363,11160]$} & \shortstack[r]{$166$ \\ $[161,177]$} & \shortstack[r]{$8571$ \\ $[8459,8688]$} & \shortstack[r]{$12631$ \\ $[12012,13258]$} & \shortstack[r]{$1777.784$ \\ $[1733.081,1800.137]$} & \shortstack[r]{$2201$ \\ $[2191,2214]$} \\
CE (40\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16072$ \\ $[14979,17748]$} & \shortstack[r]{$8928$ \\ $[8922,8939]$} & \shortstack[r]{$147$ \\ $[147,147]$} & \shortstack[r]{$4511$ \\ $[4132,4845]$} & \shortstack[r]{$8171$ \\ $[8139,8210]$} & \shortstack[r]{$754.396$ \\ $[703.548,824.153]$} & \shortstack[r]{$1306$ \\ $[1205,1379]$} \\
CE (50\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4881$ \\ $[4679,5170]$} & \shortstack[r]{$7338$ \\ $[7137,7438]$} & \shortstack[r]{$116$ \\ $[113,117]$} & \shortstack[r]{$2598$ \\ $[2525,2680]$} & \shortstack[r]{$4846$ \\ $[4512,5013]$} & \shortstack[r]{$408.820$ \\ $[377.788,445.291]$} & \shortstack[r]{$913$ \\ $[891,945]$} \\
CE (60\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2065$ \\ $[1744,2286]$} & \shortstack[r]{$7175$ \\ $[7175,7175]$} & \shortstack[r]{$74$ \\ $[74,74]$} & \shortstack[r]{$1359$ \\ $[1278,1444]$} & \shortstack[r]{$3146$ \\ $[3146,3146]$} & \shortstack[r]{$774.299$ \\ $[254.761,1800.147]$} & \shortstack[r]{$705$ \\ $[679,732]$} \\
CE (70\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1633$ \\ $[1591,1675]$} & \shortstack[r]{$6757$ \\ $[6756,6759]$} & \shortstack[r]{$32$ \\ $[32,32]$} & \shortstack[r]{$908$ \\ $[873,951]$} & \shortstack[r]{$1126$ \\ $[1121,1136]$} & \shortstack[r]{$193.829$ \\ $[189.704,199.546]$} & \shortstack[r]{$636$ \\ $[612,683]$} \\
CE (80\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1202$ \\ $[1190,1214]$} & \shortstack[r]{$6471$ \\ $[6471,6471]$} & \shortstack[r]{$27$ \\ $[27,27]$} & \shortstack[r]{$764$ \\ $[747,775]$} & \shortstack[r]{$776$ \\ $[776,776]$} & \shortstack[r]{$185.117$ \\ $[162.312,226.512]$} & \shortstack[r]{$587$ \\ $[578,595]$} \\
CE (90\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$154$ \\ $[111,193]$} & \shortstack[r]{$6443$ \\ $[6443,6443]$} & \shortstack[r]{$13$ \\ $[13,13]$} & \shortstack[r]{$332$ \\ $[322,341]$} & \shortstack[r]{$384$ \\ $[384,384]$} & \shortstack[r]{$386.404$ \\ $[271.735,599.973]$} & \shortstack[r]{$510$ \\ $[498,518]$} \\
CE (100\%) & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5700$ \\ $[5700,5700]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$124.012$ \\ $[100.347,162.485]$} & \shortstack[r]{$291$ \\ $[291,292]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - CE-5x5}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,1]$} & \shortstack[r]{$337$ \\ $[300,381]$} & \shortstack[r]{$0$ \\ $[0,1]$} & \shortstack[r]{$0$ \\ $[0,1]$} & \shortstack[r]{$7$ \\ $[0,21]$} & \shortstack[r]{$41.514$ \\ $[5.403,75.184]$} & \shortstack[r]{$202$ \\ $[202,203]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7$ \\ $[3,10]$} & \shortstack[r]{$398$ \\ $[370,445]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$4$ \\ $[2,6]$} & \shortstack[r]{$38$ \\ $[0,85]$} & \shortstack[r]{$213.164$ \\ $[13.207,734.877]$} & \shortstack[r]{$203$ \\ $[202,204]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$55$ \\ $[15,135]$} & \shortstack[r]{$546$ \\ $[442,643]$} & \shortstack[r]{$4$ \\ $[2,5]$} & \shortstack[r]{$11$ \\ $[7,18]$} & \shortstack[r]{$96$ \\ $[70,160]$} & \shortstack[r]{$139.734$ \\ $[9.453,496.091]$} & \shortstack[r]{$208$ \\ $[204,210]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77$ \\ $[59,89]$} & \shortstack[r]{$604$ \\ $[562,670]$} & \shortstack[r]{$5$ \\ $[4,5]$} & \shortstack[r]{$20$ \\ $[17,22]$} & \shortstack[r]{$139$ \\ $[126,154]$} & \shortstack[r]{$33.961$ \\ $[10.090,98.908]$} & \shortstack[r]{$208$ \\ $[205,212]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$157$ \\ $[104,215]$} & \shortstack[r]{$737$ \\ $[659,834]$} & \shortstack[r]{$4$ \\ $[4,5]$} & \shortstack[r]{$29$ \\ $[24,32]$} & \shortstack[r]{$173$ \\ $[131,222]$} & \shortstack[r]{$22.805$ \\ $[11.206,31.908]$} & \shortstack[r]{$211$ \\ $[210,212]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$248$ \\ $[141,311]$} & \shortstack[r]{$829$ \\ $[768,953]$} & \shortstack[r]{$5$ \\ $[4,5]$} & \shortstack[r]{$36$ \\ $[26,42]$} & \shortstack[r]{$208$ \\ $[172,257]$} & \shortstack[r]{$33.523$ \\ $[12.265,79.105]$} & \shortstack[r]{$212$ \\ $[212,213]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$488$ \\ $[350,755]$} & \shortstack[r]{$1004$ \\ $[878,1208]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$50$ \\ $[47,53]$} & \shortstack[r]{$269$ \\ $[230,332]$} & \shortstack[r]{$44.255$ \\ $[12.724,76.614]$} & \shortstack[r]{$214$ \\ $[213,216]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$629$ \\ $[552,727]$} & \shortstack[r]{$1062$ \\ $[955,1132]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$58$ \\ $[57,62]$} & \shortstack[r]{$288$ \\ $[259,304]$} & \shortstack[r]{$194.490$ \\ $[14.830,733.283]$} & \shortstack[r]{$214$ \\ $[213,215]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$837$ \\ $[650,1063]$} & \shortstack[r]{$1116$ \\ $[1010,1280]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$68$ \\ $[66,70]$} & \shortstack[r]{$304$ \\ $[266,356]$} & \shortstack[r]{$18.981$ \\ $[14.268,29.495]$} & \shortstack[r]{$215$ \\ $[213,217]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1171$ \\ $[1021,1294]$} & \shortstack[r]{$1209$ \\ $[1127,1289]$} & \shortstack[r]{$5$ \\ $[5,5]$} & \shortstack[r]{$78$ \\ $[72,83]$} & \shortstack[r]{$333$ \\ $[311,353]$} & \shortstack[r]{$14.604$ \\ $[12.799,16.269]$} & \shortstack[r]{$216$ \\ $[215,216]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - EA-3x3}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28$ \\ $[10,44]$} & \shortstack[r]{$398$ \\ $[293,438]$} & \shortstack[r]{$0$ \\ $[0,1]$} & \shortstack[r]{$5$ \\ $[3,6]$} & \shortstack[r]{$15$ \\ $[0,38]$} & \shortstack[r]{$59.276$ \\ $[5.022,207.837]$} & \shortstack[r]{$204$ \\ $[202,205]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$370$ \\ $[268,477]$} & \shortstack[r]{$778$ \\ $[680,889]$} & \shortstack[r]{$1$ \\ $[0,1]$} & \shortstack[r]{$16$ \\ $[14,18]$} & \shortstack[r]{$52$ \\ $[0,79]$} & \shortstack[r]{$45.487$ \\ $[6.610,151.822]$} & \shortstack[r]{$211$ \\ $[210,213]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$863$ \\ $[586,1146]$} & \shortstack[r]{$1020$ \\ $[867,1326]$} & \shortstack[r]{$1$ \\ $[1,2]$} & \shortstack[r]{$26$ \\ $[24,29]$} & \shortstack[r]{$115$ \\ $[77,216]$} & \shortstack[r]{$269.926$ \\ $[7.941,1048.692]$} & \shortstack[r]{$213$ \\ $[213,213]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1701$ \\ $[1341,1848]$} & \shortstack[r]{$1370$ \\ $[1263,1483]$} & \shortstack[r]{$1$ \\ $[1,1]$} & \shortstack[r]{$37$ \\ $[35,39]$} & \shortstack[r]{$123$ \\ $[113,133]$} & \shortstack[r]{$15.280$ \\ $[13.692,16.260]$} & \shortstack[r]{$215$ \\ $[214,216]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3027$ \\ $[2445,3299]$} & \shortstack[r]{$1820$ \\ $[1639,1941]$} & \shortstack[r]{$2$ \\ $[1,2]$} & \shortstack[r]{$49$ \\ $[48,50]$} & \shortstack[r]{$267$ \\ $[160,321]$} & \shortstack[r]{$50.804$ \\ $[17.421,135.460]$} & \shortstack[r]{$218$ \\ $[215,220]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4636$ \\ $[4376,5224]$} & \shortstack[r]{$2170$ \\ $[2060,2254]$} & \shortstack[r]{$2$ \\ $[1,2]$} & \shortstack[r]{$59$ \\ $[57,60]$} & \shortstack[r]{$276$ \\ $[196,362]$} & \shortstack[r]{$16.941$ \\ $[12.210,21.693]$} & \shortstack[r]{$220$ \\ $[219,221]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6124$ \\ $[5832,6494]$} & \shortstack[r]{$2550$ \\ $[2433,2661]$} & \shortstack[r]{$2$ \\ $[2,2]$} & \shortstack[r]{$69$ \\ $[68,69]$} & \shortstack[r]{$422$ \\ $[403,441]$} & \shortstack[r]{$29.531$ \\ $[12.874,78.579]$} & \shortstack[r]{$223$ \\ $[222,224]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$8229$ \\ $[7745,9110]$} & \shortstack[r]{$2781$ \\ $[2529,3010]$} & \shortstack[r]{$2$ \\ $[1,2]$} & \shortstack[r]{$78$ \\ $[76,80]$} & \shortstack[r]{$414$ \\ $[229,500]$} & \shortstack[r]{$19.519$ \\ $[14.941,25.337]$} & \shortstack[r]{$226$ \\ $[226,227]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10226$ \\ $[9557,10666]$} & \shortstack[r]{$3064$ \\ $[2854,3297]$} & \shortstack[r]{$2$ \\ $[2,2]$} & \shortstack[r]{$89$ \\ $[86,90]$} & \shortstack[r]{$508$ \\ $[474,547]$} & \shortstack[r]{$40.336$ \\ $[27.801,75.455]$} & \shortstack[r]{$229$ \\ $[227,230]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$11652$ \\ $[11295,11967]$} & \shortstack[r]{$3232$ \\ $[3165,3274]$} & \shortstack[r]{$2$ \\ $[2,2]$} & \shortstack[r]{$99$ \\ $[99,100]$} & \shortstack[r]{$537$ \\ $[525,544]$} & \shortstack[r]{$134.726$ \\ $[31.434,210.307]$} & \shortstack[r]{$232$ \\ $[231,233]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - IND-4x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$35$ \\ $[10,87]$} & \shortstack[r]{$588$ \\ $[528,688]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$6$ \\ $[5,8]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$457.478$ \\ $[6.001,1800.060]$} & \shortstack[r]{$205$ \\ $[203,207]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$192$ \\ $[103,361]$} & \shortstack[r]{$856$ \\ $[720,1040]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$16$ \\ $[13,17]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$29.410$ \\ $[12.527,78.861]$} & \shortstack[r]{$212$ \\ $[212,212]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$867$ \\ $[674,1205]$} & \shortstack[r]{$1480$ \\ $[1264,1728]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$28$ \\ $[27,28]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$92.913$ \\ $[12.708,267.883]$} & \shortstack[r]{$215$ \\ $[214,216]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1618$ \\ $[1087,2657]$} & \shortstack[r]{$1820$ \\ $[1520,2432]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$37$ \\ $[35,40]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$46.058$ \\ $[14.090,77.316]$} & \shortstack[r]{$216$ \\ $[215,219]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2348$ \\ $[1801,3262]$} & \shortstack[r]{$2160$ \\ $[1664,2736]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$47$ \\ $[45,49]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14.640$ \\ $[13.110,17.807]$} & \shortstack[r]{$218$ \\ $[216,220]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3698$ \\ $[2948,4181]$} & \shortstack[r]{$2720$ \\ $[2224,3008]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$57$ \\ $[56,58]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14.146$ \\ $[11.959,16.768]$} & \shortstack[r]{$222$ \\ $[220,223]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5127$ \\ $[4556,5578]$} & \shortstack[r]{$3064$ \\ $[2832,3328]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$68$ \\ $[67,69]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$31.220$ \\ $[13.272,77.961]$} & \shortstack[r]{$225$ \\ $[223,228]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7205$ \\ $[6281,8675]$} & \shortstack[r]{$3596$ \\ $[2992,4160]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$77$ \\ $[75,79]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$22.256$ \\ $[17.186,28.005]$} & \shortstack[r]{$229$ \\ $[227,232]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$9017$ \\ $[7756,10467]$} & \shortstack[r]{$3960$ \\ $[3488,4608]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$90$ \\ $[89,90]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$25.663$ \\ $[18.923,28.568]$} & \shortstack[r]{$234$ \\ $[230,241]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$10126$ \\ $[9669,10587]$} & \shortstack[r]{$4103$ \\ $[3904,4317]$} & \shortstack[r]{$0$ \\ $[0,2]$} & \shortstack[r]{$99$ \\ $[98,100]$} & \shortstack[r]{$126$ \\ $[0,506]$} & \shortstack[r]{$26.342$ \\ $[21.570,29.709]$} & \shortstack[r]{$236$ \\ $[234,240]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - EUR-10x10}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3$ \\ $[0,7]$} & \shortstack[r]{$827$ \\ $[761,922]$} & \shortstack[r]{$6$ \\ $[3,11]$} & \shortstack[r]{$2$ \\ $[0,4]$} & \shortstack[r]{$108$ \\ $[30,220]$} & \shortstack[r]{$28.718$ \\ $[11.871,78.231]$} & \shortstack[r]{$205$ \\ $[203,209]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$14$ \\ $[6,32]$} & \shortstack[r]{$1064$ \\ $[953,1210]$} & \shortstack[r]{$10$ \\ $[7,13]$} & \shortstack[r]{$6$ \\ $[3,8]$} & \shortstack[r]{$217$ \\ $[126,274]$} & \shortstack[r]{$30.191$ \\ $[11.696,75.759]$} & \shortstack[r]{$205$ \\ $[204,206]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$34$ \\ $[13,58]$} & \shortstack[r]{$1277$ \\ $[1093,1723]$} & \shortstack[r]{$17$ \\ $[13,24]$} & \shortstack[r]{$11$ \\ $[8,15]$} & \shortstack[r]{$453$ \\ $[384,581]$} & \shortstack[r]{$12.641$ \\ $[4.885,21.142]$} & \shortstack[r]{$209$ \\ $[207,211]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$68$ \\ $[22,156]$} & \shortstack[r]{$1350$ \\ $[1105,1561]$} & \shortstack[r]{$18$ \\ $[12,25]$} & \shortstack[r]{$15$ \\ $[8,25]$} & \shortstack[r]{$537$ \\ $[308,690]$} & \shortstack[r]{$73.901$ \\ $[12.267,194.055]$} & \shortstack[r]{$210$ \\ $[204,213]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$69$ \\ $[29,143]$} & \shortstack[r]{$1586$ \\ $[1428,1875]$} & \shortstack[r]{$23$ \\ $[20,26]$} & \shortstack[r]{$20$ \\ $[14,26]$} & \shortstack[r]{$699$ \\ $[660,811]$} & \shortstack[r]{$11.220$ \\ $[6.806,13.133]$} & \shortstack[r]{$212$ \\ $[212,214]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$186$ \\ $[108,260]$} & \shortstack[r]{$1953$ \\ $[1757,2242]$} & \shortstack[r]{$25$ \\ $[22,28]$} & \shortstack[r]{$32$ \\ $[27,36]$} & \shortstack[r]{$911$ \\ $[799,1105]$} & \shortstack[r]{$300.060$ \\ $[15.468,675.918]$} & \shortstack[r]{$214$ \\ $[213,217]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$381$ \\ $[306,473]$} & \shortstack[r]{$2196$ \\ $[1885,2350]$} & \shortstack[r]{$26$ \\ $[23,30]$} & \shortstack[r]{$47$ \\ $[39,52]$} & \shortstack[r]{$1112$ \\ $[946,1190]$} & \shortstack[r]{$153.237$ \\ $[15.115,558.814]$} & \shortstack[r]{$217$ \\ $[216,218]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$454$ \\ $[355,556]$} & \shortstack[r]{$2307$ \\ $[2198,2391]$} & \shortstack[r]{$26$ \\ $[24,27]$} & \shortstack[r]{$54$ \\ $[50,58]$} & \shortstack[r]{$1103$ \\ $[1031,1159]$} & \shortstack[r]{$75.682$ \\ $[13.243,198.897]$} & \shortstack[r]{$217$ \\ $[217,217]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$606$ \\ $[338,766]$} & \shortstack[r]{$2617$ \\ $[2309,2850]$} & \shortstack[r]{$34$ \\ $[26,38]$} & \shortstack[r]{$59$ \\ $[49,69]$} & \shortstack[r]{$1462$ \\ $[1232,1728]$} & \shortstack[r]{$44.625$ \\ $[8.933,139.224]$} & \shortstack[r]{$217$ \\ $[216,218]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$812$ \\ $[661,968]$} & \shortstack[r]{$2773$ \\ $[2381,3215]$} & \shortstack[r]{$26$ \\ $[24,29]$} & \shortstack[r]{$74$ \\ $[69,77]$} & \shortstack[r]{$1343$ \\ $[1125,1673]$} & \shortstack[r]{$30.226$ \\ $[12.419,79.484]$} & \shortstack[r]{$219$ \\ $[218,221]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{Small - USA-7x7}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
0000010 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5$ \\ $[1,9]$} & \shortstack[r]{$548$ \\ $[528,569]$} & \shortstack[r]{$2$ \\ $[0,6]$} & \shortstack[r]{$2$ \\ $[1,4]$} & \shortstack[r]{$37$ \\ $[0,106]$} & \shortstack[r]{$25.744$ \\ $[4.753,73.393]$} & \shortstack[r]{$204$ \\ $[203,208]$} \\
0000020 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$61$ \\ $[23,112]$} & \shortstack[r]{$751$ \\ $[659,963]$} & \shortstack[r]{$4$ \\ $[0,6]$} & \shortstack[r]{$10$ \\ $[8,11]$} & \shortstack[r]{$134$ \\ $[0,296]$} & \shortstack[r]{$105.816$ \\ $[5.806,203.914]$} & \shortstack[r]{$208$ \\ $[207,209]$} \\
0000030 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$199$ \\ $[146,242]$} & \shortstack[r]{$1048$ \\ $[816,1242]$} & \shortstack[r]{$4$ \\ $[0,8]$} & \shortstack[r]{$19$ \\ $[18,20]$} & \shortstack[r]{$188$ \\ $[0,356]$} & \shortstack[r]{$11.226$ \\ $[5.881,13.368]$} & \shortstack[r]{$212$ \\ $[210,214]$} \\
0000040 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$590$ \\ $[468,698]$} & \shortstack[r]{$1550$ \\ $[1398,1718]$} & \shortstack[r]{$6$ \\ $[2,8]$} & \shortstack[r]{$30$ \\ $[29,31]$} & \shortstack[r]{$378$ \\ $[140,524]$} & \shortstack[r]{$28.906$ \\ $[8.706,74.775]$} & \shortstack[r]{$214$ \\ $[213,216]$} \\
0000050 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1069$ \\ $[792,1287]$} & \shortstack[r]{$1875$ \\ $[1828,1923]$} & \shortstack[r]{$7$ \\ $[6,8]$} & \shortstack[r]{$39$ \\ $[35,42]$} & \shortstack[r]{$580$ \\ $[536,608]$} & \shortstack[r]{$125.633$ \\ $[15.337,448.793]$} & \shortstack[r]{$216$ \\ $[215,218]$} \\
0000060 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1495$ \\ $[1165,2135]$} & \shortstack[r]{$2134$ \\ $[1941,2397]$} & \shortstack[r]{$7$ \\ $[6,9]$} & \shortstack[r]{$46$ \\ $[43,48]$} & \shortstack[r]{$666$ \\ $[620,748]$} & \shortstack[r]{$13.505$ \\ $[10.402,18.265]$} & \shortstack[r]{$218$ \\ $[217,220]$} \\
0000070 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2393$ \\ $[1407,3130]$} & \shortstack[r]{$2850$ \\ $[2122,3319]$} & \shortstack[r]{$8$ \\ $[8,9]$} & \shortstack[r]{$55$ \\ $[50,61]$} & \shortstack[r]{$847$ \\ $[632,992]$} & \shortstack[r]{$48.583$ \\ $[13.354,89.232]$} & \shortstack[r]{$219$ \\ $[217,221]$} \\
0000080 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$2813$ \\ $[2495,3328]$} & \shortstack[r]{$2786$ \\ $[2549,3128]$} & \shortstack[r]{$8$ \\ $[8,9]$} & \shortstack[r]{$65$ \\ $[61,71]$} & \shortstack[r]{$828$ \\ $[758,932]$} & \shortstack[r]{$455.905$ \\ $[15.522,1711.586]$} & \shortstack[r]{$221$ \\ $[220,223]$} \\
0000090 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$4394$ \\ $[3974,5216]$} & \shortstack[r]{$3574$ \\ $[3377,3682]$} & \shortstack[r]{$8$ \\ $[8,9]$} & \shortstack[r]{$79$ \\ $[77,81]$} & \shortstack[r]{$1064$ \\ $[1000,1100]$} & \shortstack[r]{$16.367$ \\ $[11.999,22.084]$} & \shortstack[r]{$226$ \\ $[223,228]$} \\
0000100 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$5088$ \\ $[3947,5888]$} & \shortstack[r]{$3614$ \\ $[3227,3907]$} & \shortstack[r]{$8$ \\ $[8,9]$} & \shortstack[r]{$86$ \\ $[83,91]$} & \shortstack[r]{$1075$ \\ $[958,1160]$} & \shortstack[r]{$15.630$ \\ $[13.901,18.386]$} & \shortstack[r]{$227$ \\ $[224,230]$} \\
\addlinespace[0.35em]
\multicolumn{9}{l}{\textbf{SOTA - SOTA Instances}} \\
\cmidrule(lr){1-9}
\addlinespace[0.15em]
BLO1 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$431$ \\ $[431,431]$} & \shortstack[r]{$6849$ \\ $[6849,6849]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$323$ \\ $[323,323]$} & \shortstack[r]{$719$ \\ $[719,719]$} & \shortstack[r]{$13.653$ \\ $[13.653,13.653]$} & \shortstack[r]{$235$ \\ $[235,235]$} \\
BLO2 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1843$ \\ $[1843,1843]$} & \shortstack[r]{$8581$ \\ $[8581,8581]$} & \shortstack[r]{$29$ \\ $[29,29]$} & \shortstack[r]{$219$ \\ $[219,219]$} & \shortstack[r]{$2349$ \\ $[2349,2349]$} & \shortstack[r]{$19.763$ \\ $[19.763,19.763]$} & \shortstack[r]{$266$ \\ $[266,266]$} \\
BLO3 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$27074$ \\ $[27074,27074]$} & \shortstack[r]{$10200$ \\ $[10200,10200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1540$ \\ $[1540,1540]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$256.753$ \\ $[256.753,256.753]$} & \shortstack[r]{$382$ \\ $[382,382]$} \\
c01 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$431$ \\ $[431,431]$} & \shortstack[r]{$6849$ \\ $[6849,6849]$} & \shortstack[r]{$8$ \\ $[8,8]$} & \shortstack[r]{$323$ \\ $[323,323]$} & \shortstack[r]{$719$ \\ $[719,719]$} & \shortstack[r]{$10.743$ \\ $[10.743,10.743]$} & \shortstack[r]{$235$ \\ $[235,235]$} \\
c02 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$89$ \\ $[89,89]$} & \shortstack[r]{$8300$ \\ $[8300,8300]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$127$ \\ $[127,127]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$7.715$ \\ $[7.715,7.715]$} & \shortstack[r]{$230$ \\ $[230,230]$} \\
c03 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$39$ \\ $[39,39]$} & \shortstack[r]{$7880$ \\ $[7880,7880]$} & \shortstack[r]{$4$ \\ $[4,4]$} & \shortstack[r]{$83$ \\ $[83,83]$} & \shortstack[r]{$358$ \\ $[358,358]$} & \shortstack[r]{$6.449$ \\ $[6.449,6.449]$} & \shortstack[r]{$229$ \\ $[229,229]$} \\
IC & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$222$ \\ $[222,222]$} & \shortstack[r]{$68538$ \\ $[68538,68538]$} & \shortstack[r]{$720$ \\ $[720,720]$} & \shortstack[r]{$105$ \\ $[105,105]$} & \shortstack[r]{$100938$ \\ $[100938,100938]$} & \shortstack[r]{$56.237$ \\ $[56.237,56.237]$} & \shortstack[r]{$480$ \\ $[480,480]$} \\
mBLO1 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$3280$ \\ $[3280,3280]$} & \shortstack[r]{$1$ \\ $[1,1]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$80$ \\ $[80,80]$} & \shortstack[r]{$5.105$ \\ $[5.105,5.105]$} & \shortstack[r]{$209$ \\ $[209,209]$} \\
mBLO3 & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$27074$ \\ $[27074,27074]$} & \shortstack[r]{$10200$ \\ $[10200,10200]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$1540$ \\ $[1540,1540]$} & \shortstack[r]{$0$ \\ $[0,0]$} & \shortstack[r]{$253.031$ \\ $[253.031,253.031]$} & \shortstack[r]{$385$ \\ $[385,385]$} \\
\bottomrule
\end{longtable}

\end{landscape}
